A Temporal-Difference Approach to Policy Gradient Estimation

The policy gradient theorem (Sutton et al., 2000) prescribes the usage of a cumulative discounted state distribution under the target policy to approximate the gradient. Most algorithms based on this theorem, in practice, break this assumption, introducing a distribution shift that can cause the convergence to poor solutions. In this paper, we propose a new approach of reconstructing the policy gradient from the start state without requiring a particular sampling strategy. The policy gradient calculation in this form can be simplified in terms of a gradient critic, which can be recursively estimated due to a new Bellman equation of gradients. By using temporal-difference updates of the gradient critic from an off-policy data stream, we develop the first estimator that sidesteps the distribution shift issue in a model-free way. We prove that, under certain realizability conditions, our estimator is unbiased regardless of the sampling strategy. We empirically show that our technique achieves a superior bias-variance trade-off and performance in presence of off-policy samples.

==> figures/actor-critic.tex <==
\begin{tikzpicture}[node distance=1cm, auto]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,very thick,  minimum size=7mm},
		myarrow/.style={->, >=latex', shorten >=1pt, thick},
		mylabel/.style={text width=7em, text centered} 
	}  
    \node (title) {\tiny (a)}; 
    \node[below=0.1cm of title] (top) {}; 
	\node[below=0.75cm of top] (dummy) {}; 
	\node[mynode, left=0.1cm of dummy, align=center,top color=white!50!taborange, bottom color=white!50!taborange,font=\tiny\linespread{0.8}\selectfont] (actor) {\tiny \textbf{Actor} \\ \\ \tiny
		$\pi_\theta(\action|\state)$};  
	\node[mynode, right=0.1cm of dummy, align=center,top color=white!50!tabgreen, bottom color=white!50!tabgreen,font=\tiny\linespread{0.8}\selectfont] (critic) {\tiny \textbf{Value Critic} \\  \\ \tiny $Q^\pi(\state, \action)$};
	% \draw [->] (actor) edge (critic) (critic) edge (actor);
	(retailer1.south) to node[auto, swap] {Competition}(retailer2.south); 
	\node[below=0.4cm of actor] (dummy1) {}; 
	\node (large) [rectangle, draw, fit=(actor) (critic) (top) (dummy1)] {};
	\draw[->] (critic.north)  to [out=100,in=80]  (actor.north);
	\draw[->] (actor.south)  to [out=-100,in=-80]  (critic.south);
\end{tikzpicture} 

==> figures/bias-variance-lstd-gamma.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
	\definecolor{color1}{rgb}{1, 0.0, 1.0}
	\definecolor{color2}{rgb}{0., 0., 0.8}
	
	\begin{axis}[
		width=0.64 \columnwidth,
		height=0.54 \columnwidth,
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.03,0.97)},
			anchor=north west,
			draw=white!80!black,
			font=\scriptsize,
		},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xmin=-0.05, xmax=1.05,
		xtick style={color=black},
		xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
		xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
		y grid style={white!69.0196078431373!black},
		ymin=-3.45950664952368e-06, ymax=7.29729308672371e-05,
		ytick style={color=black},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
%		ytick={-1e-05,0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05,8e-05},
%		yticklabels={0., 2, 4, 6},
		yticklabel  style={font=\tiny,  xshift=3pt},
		xticklabel  style={font=\tiny, yshift=3pt},
		xlabel={\(\displaystyle \lambda\)},
		ylabel  style={font=\tiny},
		xlabel  style={font=\tiny, yshift=4pt},
		ylabel  style={rotate=-90, xshift=13pt},
		]
		\path [fill=color0, fill opacity=0.5]
		(axis cs:0,5.95988893018902e-07)
		--(axis cs:0,6.43901495080974e-07)
		--(axis cs:0.0526315789473684,7.92354396198032e-07)
		--(axis cs:0.105263157894737,1.50541377352371e-06)
		--(axis cs:0.157894736842105,2.18666888450425e-06)
		--(axis cs:0.210526315789474,3.57649421492672e-06)
		--(axis cs:0.263157894736842,5.46833469301374e-06)
		--(axis cs:0.315789473684211,7.6078813269603e-06)
		--(axis cs:0.368421052631579,9.73603535886376e-06)
		--(axis cs:0.421052631578947,1.31098898230982e-05)
		--(axis cs:0.473684210526316,1.59614325758048e-05)
		--(axis cs:0.526315789473684,1.96316214479915e-05)
		--(axis cs:0.578947368421053,2.42575995956746e-05)
		--(axis cs:0.631578947368421,2.77682929294531e-05)
		--(axis cs:0.684210526315789,3.28133618020226e-05)
		--(axis cs:0.736842105263158,3.80132357453109e-05)
		--(axis cs:0.789473684210526,4.34318138596399e-05)
		--(axis cs:0.842105263157895,4.98382267187599e-05)
		--(axis cs:0.894736842105263,5.58643741994637e-05)
		--(axis cs:0.947368421052632,6.22185238899673e-05)
		--(axis cs:1,6.94987291619298e-05)
		--(axis cs:1,6.16602215845813e-05)
		--(axis cs:1,6.16602215845813e-05)
		--(axis cs:0.947368421052632,5.52022157445135e-05)
		--(axis cs:0.894736842105263,4.95760615277165e-05)
		--(axis cs:0.842105263157895,4.42303088461947e-05)
		--(axis cs:0.789473684210526,3.85528692583155e-05)
		--(axis cs:0.736842105263158,3.37434193163054e-05)
		--(axis cs:0.684210526315789,2.91347060199618e-05)
		--(axis cs:0.631578947368421,2.46610343750724e-05)
		--(axis cs:0.578947368421053,2.15518734483359e-05)
		--(axis cs:0.526315789473684,1.74495892613302e-05)
		--(axis cs:0.473684210526316,1.41904993423677e-05)
		--(axis cs:0.421052631578947,1.16703402199828e-05)
		--(axis cs:0.368421052631579,8.67575373137922e-06)
		--(axis cs:0.315789473684211,6.79054981265975e-06)
		--(axis cs:0.263157894736842,4.89607338857115e-06)
		--(axis cs:0.210526315789474,3.21505482605626e-06)
		--(axis cs:0.157894736842105,1.97860626559187e-06)
		--(axis cs:0.105263157894737,1.36100298599982e-06)
		--(axis cs:0.0526315789473684,7.3288762690507e-07)
		--(axis cs:0,5.95988893018902e-07)
		--cycle;
		
		\path [fill=color1, fill opacity=0.5]
		(axis cs:0,1.46950557836222e-08)
		--(axis cs:0,3.46678120630214e-08)
		--(axis cs:0.0526315789473684,2.23409727389732e-07)
		--(axis cs:0.105263157894737,8.60186434718512e-07)
		--(axis cs:0.157894736842105,1.61979259490642e-06)
		--(axis cs:0.210526315789474,2.92002453325235e-06)
		--(axis cs:0.263157894736842,4.70801907965211e-06)
		--(axis cs:0.315789473684211,6.75123780180043e-06)
		--(axis cs:0.368421052631579,8.7594874939489e-06)
		--(axis cs:0.421052631578947,1.19548175498963e-05)
		--(axis cs:0.473684210526316,1.47535872714747e-05)
		--(axis cs:0.526315789473684,1.81682087974236e-05)
		--(axis cs:0.578947368421053,2.25254441689432e-05)
		--(axis cs:0.631578947368421,2.57778239425349e-05)
		--(axis cs:0.684210526315789,3.06108774401361e-05)
		--(axis cs:0.736842105263158,3.55001676849626e-05)
		--(axis cs:0.789473684210526,4.05623726007984e-05)
		--(axis cs:0.842105263157895,4.65360301029868e-05)
		--(axis cs:0.894736842105263,5.21979058988989e-05)
		--(axis cs:0.947368421052632,5.83262451338102e-05)
		--(axis cs:1,6.50702241704739e-05)
		--(axis cs:1,6.3076265190313e-05)
		--(axis cs:1,6.3076265190313e-05)
		--(axis cs:0.947368421052632,5.62475165135909e-05)
		--(axis cs:0.894736842105263,5.03261845383646e-05)
		--(axis cs:0.842105263157895,4.49400335628916e-05)
		--(axis cs:0.789473684210526,3.91653083471337e-05)
		--(axis cs:0.736842105263158,3.42706025326513e-05)
		--(axis cs:0.684210526315789,2.93884087821801e-05)
		--(axis cs:0.631578947368421,2.48603268640076e-05)
		--(axis cs:0.578947368421053,2.16363024531921e-05)
		--(axis cs:0.526315789473684,1.74400164256581e-05)
		--(axis cs:0.473684210526316,1.40624564689044e-05)
		--(axis cs:0.421052631578947,1.13406872806207e-05)
		--(axis cs:0.368421052631579,8.41791724920373e-06)
		--(axis cs:0.315789473684211,6.36086572111564e-06)
		--(axis cs:0.263157894736842,4.46651541647357e-06)
		--(axis cs:0.210526315789474,2.70872685295093e-06)
		--(axis cs:0.157894736842105,1.47072763480502e-06)
		--(axis cs:0.105263157894737,7.36710336085989e-07)
		--(axis cs:0.0526315789473684,1.73598226734608e-07)
		--(axis cs:0,1.46950557836222e-08)
		--cycle;
		
		\path [fill=color2, fill opacity=0.5]
		(axis cs:0,5.36564585093301e-07)
		--(axis cs:0,6.53962935159932e-07)
		--(axis cs:0.0526315789473684,6.11743805932234e-07)
		--(axis cs:0.105263157894737,8.16421760960867e-07)
		--(axis cs:0.157894736842105,5.83532562495658e-07)
		--(axis cs:0.210526315789474,6.35778214987978e-07)
		--(axis cs:0.263157894736842,6.40661835620727e-07)
		--(axis cs:0.315789473684211,8.10334166043927e-07)
		--(axis cs:0.368421052631579,6.67792636888693e-07)
		--(axis cs:0.421052631578947,8.89869558624183e-07)
		--(axis cs:0.473684210526316,7.21068276415577e-07)
		--(axis cs:0.526315789473684,7.81073192522173e-07)
		--(axis cs:0.578947368421053,8.85150753510957e-07)
		--(axis cs:0.631578947368421,9.53584365762212e-07)
		--(axis cs:0.684210526315789,1.03435475791106e-06)
		--(axis cs:0.736842105263158,1.05608809848793e-06)
		--(axis cs:0.789473684210526,1.19528122529632e-06)
		--(axis cs:0.842105263157895,1.37968081875926e-06)
		--(axis cs:0.894736842105263,1.64640032550094e-06)
		--(axis cs:0.947368421052632,1.5327082046059e-06)
		--(axis cs:1,1.62241959332452e-06)
		--(axis cs:1,1.39004179239955e-06)
		--(axis cs:1,1.39004179239955e-06)
		--(axis cs:0.947368421052632,1.3142697824738e-06)
		--(axis cs:0.894736842105263,1.26994496441573e-06)
		--(axis cs:0.842105263157895,1.21279108031698e-06)
		--(axis cs:0.789473684210526,1.06172094472698e-06)
		--(axis cs:0.736842105263158,9.29796745514482e-07)
		--(axis cs:0.684210526315789,9.14426841757146e-07)
		--(axis cs:0.631578947368421,8.37592132220791e-07)
		--(axis cs:0.578947368421053,7.62575668364242e-07)
		--(axis cs:0.526315789473684,6.91912293717833e-07)
		--(axis cs:0.473684210526316,6.1481990137785e-07)
		--(axis cs:0.421052631578947,5.94855653939795e-07)
		--(axis cs:0.368421052631579,5.66591710201672e-07)
		--(axis cs:0.315789473684211,4.75993450660056e-07)
		--(axis cs:0.263157894736842,5.49211749838476e-07)
		--(axis cs:0.210526315789474,5.27019439791715e-07)
		--(axis cs:0.157894736842105,4.91222357889016e-07)
		--(axis cs:0.105263157894737,4.53098227758158e-07)
		--(axis cs:0.0526315789473684,5.16490263046527e-07)
		--(axis cs:0,5.36564585093301e-07)
		--cycle;
		
		\addplot [thick, color0]
		table [row sep=\\] {%
			0 6.19945194049938e-07\\0.0526315789473684 7.62621011551551e-07\\0.105263157894737 1.43320837976176e-06\\0.157894736842105 2.08263757504806e-06\\0.210526315789474 3.39577452049149e-06\\0.263157894736842 5.18220404079244e-06\\0.315789473684211 7.19921556981002e-06\\0.368421052631579 9.20589454512149e-06\\0.421052631578947 1.23901150215405e-05\\0.473684210526316 1.50759659590862e-05\\0.526315789473684 1.85406053546609e-05\\0.578947368421053 2.29047365220053e-05\\0.631578947368421 2.62146636522627e-05\\0.684210526315789 3.09740339109922e-05\\0.736842105263158 3.58783275308081e-05\\0.789473684210526 4.09923415589777e-05\\0.842105263157895 4.70342677824773e-05\\0.894736842105263 5.27202178635901e-05\\0.947368421052632 5.87103698172404e-05\\1 6.55794753732555e-05\\};
		\addlegendentry{MSE}
		\addplot [thick, color1]
		table [row sep=\\] {%
			0 2.46814339233218e-08\\0.0526315789473684 1.9850397706217e-07\\0.105263157894737 7.98448385402251e-07\\0.157894736842105 1.54526011485572e-06\\0.210526315789474 2.81437569310164e-06\\0.263157894736842 4.58726724806284e-06\\0.315789473684211 6.55605176145803e-06\\0.368421052631579 8.58870237157631e-06\\0.421052631578947 1.16477524152585e-05\\0.473684210526316 1.44080218701895e-05\\0.526315789473684 1.78041126115409e-05\\0.578947368421053 2.20808733110677e-05\\0.631578947368421 2.53190754032712e-05\\0.684210526315789 2.99996431111581e-05\\0.736842105263158 3.48853851088069e-05\\0.789473684210526 3.98638404739661e-05\\0.842105263157895 4.57380318329392e-05\\0.894736842105263 5.12620452186318e-05\\0.947368421052632 5.72868808237005e-05\\1 6.40732446803935e-05\\};
		\addlegendentry{Bias\textsuperscript{$2$}}
		\addplot [thick, color2]
		table [row sep=\\] {%
			0 5.95263760126616e-07\\0.0526315789473684 5.64117034489381e-07\\0.105263157894737 6.34759994359512e-07\\0.157894736842105 5.37377460192337e-07\\0.210526315789474 5.81398827389847e-07\\0.263157894736842 5.94936792729601e-07\\0.315789473684211 6.43163808351992e-07\\0.368421052631579 6.17192173545183e-07\\0.421052631578947 7.42362606281989e-07\\0.473684210526316 6.67944088896713e-07\\0.526315789473684 7.36492743120003e-07\\0.578947368421053 8.238632109376e-07\\0.631578947368421 8.95588248991501e-07\\0.684210526315789 9.74390799834101e-07\\0.736842105263158 9.92942422001207e-07\\0.789473684210526 1.12850108501165e-06\\0.842105263157895 1.29623594953812e-06\\0.894736842105263 1.45817264495834e-06\\0.947368421052632 1.42348899353985e-06\\1 1.50623069286203e-06\\};
		\addlegendentry{$\sigma^2$}
	\end{axis}
\node[] at (2.0, 3.25) {\scriptsize (b) Estimation Error};

\end{tikzpicture}


==> figures/bias-variance-two-scales.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
	\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	
	\begin{axis}[
		width=0.58 \columnwidth,
		height=0.52 \columnwidth,
		tick align=outside,
		tick pos=left,
		every y tick scale label/.style={at={(rel axis cs:0.85,1.13)},anchor=north west,inner sep=1pt, color=white},
		x grid style={white!69.0196078431373!black},
		xlabel={Samples},
		xmin=-0.05, xmax=1.05,
		xtick style={color=black},
		xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
		xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
		y grid style={white!69.0196078431373!black},
		ylabel={Bias\textsuperscript{$2$} $(10^{-5})$},
		ymin=-3.23808139995089e-06, ymax=6.83230006262085e-05,
		ytick style={color=color0},
		ytick={-1e-05,0,1e-05,2e-05,3e-05,4e-05,5e-05,6e-05,7e-05},
		yticklabels={−1,0,1,2,3,4,5,6,7},
		yticklabel  style={font=\tiny,  xshift=3pt, color=color0},
		xticklabel  style={font=\tiny, yshift=3pt},
		xlabel={\(\displaystyle \lambda\)},
		xlabel  style={font=\tiny, yshift=5pt},
		ylabel  style={font=\tiny,yshift=-18pt, color=color0},
		]
		\path [draw=color0, fill=color0, opacity=0.5]
		(axis cs:0,1.46950557836222e-08)
		--(axis cs:0,3.46678120630214e-08)
		--(axis cs:0.0526315789473684,2.23409727389732e-07)
		--(axis cs:0.105263157894737,8.60186434718512e-07)
		--(axis cs:0.157894736842105,1.61979259490642e-06)
		--(axis cs:0.210526315789474,2.92002453325235e-06)
		--(axis cs:0.263157894736842,4.70801907965211e-06)
		--(axis cs:0.315789473684211,6.75123780180043e-06)
		--(axis cs:0.368421052631579,8.7594874939489e-06)
		--(axis cs:0.421052631578947,1.19548175498963e-05)
		--(axis cs:0.473684210526316,1.47535872714747e-05)
		--(axis cs:0.526315789473684,1.81682087974236e-05)
		--(axis cs:0.578947368421053,2.25254441689432e-05)
		--(axis cs:0.631578947368421,2.57778239425349e-05)
		--(axis cs:0.684210526315789,3.06108774401361e-05)
		--(axis cs:0.736842105263158,3.55001676849626e-05)
		--(axis cs:0.789473684210526,4.05623726007984e-05)
		--(axis cs:0.842105263157895,4.65360301029868e-05)
		--(axis cs:0.894736842105263,5.21979058988989e-05)
		--(axis cs:0.947368421052632,5.83262451338102e-05)
		--(axis cs:1,6.50702241704739e-05)
		--(axis cs:1,6.3076265190313e-05)
		--(axis cs:1,6.3076265190313e-05)
		--(axis cs:0.947368421052632,5.62475165135909e-05)
		--(axis cs:0.894736842105263,5.03261845383646e-05)
		--(axis cs:0.842105263157895,4.49400335628916e-05)
		--(axis cs:0.789473684210526,3.91653083471337e-05)
		--(axis cs:0.736842105263158,3.42706025326513e-05)
		--(axis cs:0.684210526315789,2.93884087821801e-05)
		--(axis cs:0.631578947368421,2.48603268640076e-05)
		--(axis cs:0.578947368421053,2.16363024531921e-05)
		--(axis cs:0.526315789473684,1.74400164256581e-05)
		--(axis cs:0.473684210526316,1.40624564689044e-05)
		--(axis cs:0.421052631578947,1.13406872806207e-05)
		--(axis cs:0.368421052631579,8.41791724920373e-06)
		--(axis cs:0.315789473684211,6.36086572111564e-06)
		--(axis cs:0.263157894736842,4.46651541647357e-06)
		--(axis cs:0.210526315789474,2.70872685295093e-06)
		--(axis cs:0.157894736842105,1.47072763480502e-06)
		--(axis cs:0.105263157894737,7.36710336085989e-07)
		--(axis cs:0.0526315789473684,1.73598226734608e-07)
		--(axis cs:0,1.46950557836222e-08)
		--cycle;
		
		\addplot [semithick, color0]
		table [row sep=\\] {%
			0 2.46814339233218e-08\\0.0526315789473684 1.9850397706217e-07\\0.105263157894737 7.98448385402251e-07\\0.157894736842105 1.54526011485572e-06\\0.210526315789474 2.81437569310164e-06\\0.263157894736842 4.58726724806284e-06\\0.315789473684211 6.55605176145803e-06\\0.368421052631579 8.58870237157631e-06\\0.421052631578947 1.16477524152585e-05\\0.473684210526316 1.44080218701895e-05\\0.526315789473684 1.78041126115409e-05\\0.578947368421053 2.20808733110677e-05\\0.631578947368421 2.53190754032712e-05\\0.684210526315789 2.99996431111581e-05\\0.736842105263158 3.48853851088069e-05\\0.789473684210526 3.98638404739661e-05\\0.842105263157895 4.57380318329392e-05\\0.894736842105263 5.12620452186318e-05\\0.947368421052632 5.72868808237005e-05\\1 6.40732446803935e-05\\};
	\end{axis}
	\begin{axis}[
		width=0.58 \columnwidth,
		height=0.52 \columnwidth,
		every y tick scale label/.style={at={(rel axis cs:0.85,1.13)},anchor=north west,inner sep=1pt, color=white},
		axis y line=right,
		axis line style={-},
		tick align=outside,
		x grid style={white!69.0196078431373!black},
		xmin=-0.05, xmax=1.05,
		xtick ={\empty},
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ylabel={Variance $(10^{-6})$},
		ymin=0, ymax=5e-06,
		ytick pos=right,
		ytick style={color=color1},
		ytick={0,1e-06,2e-06,3e-06,4e-06,5e-06},
		yticklabel style={anchor=west},
		yticklabels={0,1,2,3,4,5},
		yticklabel  style={font=\tiny,  xshift=-3pt, color=color1},
		ylabel  style={font=\tiny, rotate=-180, yshift=-18pt, color=color1},
		]
		\path [draw=color1, fill=color1, opacity=0.5]
		(axis cs:0,5.36564585093301e-07)
		--(axis cs:0,6.53962935159932e-07)
		--(axis cs:0.0526315789473684,6.11743805932234e-07)
		--(axis cs:0.105263157894737,8.16421760960867e-07)
		--(axis cs:0.157894736842105,5.83532562495658e-07)
		--(axis cs:0.210526315789474,6.35778214987978e-07)
		--(axis cs:0.263157894736842,6.40661835620727e-07)
		--(axis cs:0.315789473684211,8.10334166043927e-07)
		--(axis cs:0.368421052631579,6.67792636888693e-07)
		--(axis cs:0.421052631578947,8.89869558624183e-07)
		--(axis cs:0.473684210526316,7.21068276415577e-07)
		--(axis cs:0.526315789473684,7.81073192522173e-07)
		--(axis cs:0.578947368421053,8.85150753510957e-07)
		--(axis cs:0.631578947368421,9.53584365762212e-07)
		--(axis cs:0.684210526315789,1.03435475791106e-06)
		--(axis cs:0.736842105263158,1.05608809848793e-06)
		--(axis cs:0.789473684210526,1.19528122529632e-06)
		--(axis cs:0.842105263157895,1.37968081875926e-06)
		--(axis cs:0.894736842105263,1.64640032550094e-06)
		--(axis cs:0.947368421052632,1.5327082046059e-06)
		--(axis cs:1,1.62241959332452e-06)
		--(axis cs:1,1.39004179239955e-06)
		--(axis cs:1,1.39004179239955e-06)
		--(axis cs:0.947368421052632,1.3142697824738e-06)
		--(axis cs:0.894736842105263,1.26994496441573e-06)
		--(axis cs:0.842105263157895,1.21279108031698e-06)
		--(axis cs:0.789473684210526,1.06172094472698e-06)
		--(axis cs:0.736842105263158,9.29796745514482e-07)
		--(axis cs:0.684210526315789,9.14426841757146e-07)
		--(axis cs:0.631578947368421,8.37592132220791e-07)
		--(axis cs:0.578947368421053,7.62575668364242e-07)
		--(axis cs:0.526315789473684,6.91912293717833e-07)
		--(axis cs:0.473684210526316,6.1481990137785e-07)
		--(axis cs:0.421052631578947,5.94855653939795e-07)
		--(axis cs:0.368421052631579,5.66591710201672e-07)
		--(axis cs:0.315789473684211,4.75993450660056e-07)
		--(axis cs:0.263157894736842,5.49211749838476e-07)
		--(axis cs:0.210526315789474,5.27019439791715e-07)
		--(axis cs:0.157894736842105,4.91222357889016e-07)
		--(axis cs:0.105263157894737,4.53098227758158e-07)
		--(axis cs:0.0526315789473684,5.16490263046527e-07)
		--(axis cs:0,5.36564585093301e-07)
		--cycle;
		
		\addplot [semithick, color1]
		table [row sep=\\] {%
			0 5.95263760126616e-07\\0.0526315789473684 5.64117034489381e-07\\0.105263157894737 6.34759994359512e-07\\0.157894736842105 5.37377460192337e-07\\0.210526315789474 5.81398827389847e-07\\0.263157894736842 5.94936792729601e-07\\0.315789473684211 6.43163808351992e-07\\0.368421052631579 6.17192173545183e-07\\0.421052631578947 7.42362606281989e-07\\0.473684210526316 6.67944088896713e-07\\0.526315789473684 7.36492743120003e-07\\0.578947368421053 8.238632109376e-07\\0.631578947368421 8.95588248991501e-07\\0.684210526315789 9.74390799834101e-07\\0.736842105263158 9.92942422001207e-07\\0.789473684210526 1.12850108501165e-06\\0.842105263157895 1.29623594953812e-06\\0.894736842105263 1.45817264495834e-06\\0.947368421052632 1.42348899353985e-06\\1 1.50623069286203e-06\\};
\end{axis}

\node[] at (1.55, 3.01) {\scriptsize (b) $\lambda$-LSTD$\bm{\Gamma}$};
	
\end{tikzpicture}


==> figures/counterexample.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
	width=0.50 \columnwidth,
	height=0.27 \columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\scriptsize,
  xticklabel style={font=\scriptsize},
  yticklabel style={font=\scriptsize},
  xlabel style={yshift=5pt, font=\scriptsize}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Gradient Updates},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\scriptsize J(\theta)\)},
xlabel style={font=\scriptsize},
ymin=0.00891162358224392, ymax=0.18778129465878,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.146694719791412
1 0.146678626537323
2 0.146651542186737
3 0.146613323688507
4 0.146563792228699
5 0.146502768993378
6 0.146430146694183
7 0.146345734596252
8 0.146249377727509
9 0.146140956878662
10 0.146020293235779
11 0.145887267589569
12 0.145741748809814
13 0.145583546161652
14 0.145412611961365
15 0.145228743553162
16 0.145031845569611
17 0.144821763038635
18 0.144598412513733
19 0.144361615180969
20 0.14411129951477
21 0.143847322463989
22 0.143569600582123
23 0.143277966976166
24 0.142972350120544
25 0.142652630805969
26 0.14231870174408
27 0.141970443725586
28 0.141607773303986
29 0.14123055934906
30 0.140838754177093
31 0.140432190895081
32 0.140010833740234
33 0.139574575424194
34 0.1391233086586
35 0.138656973838806
36 0.138175475597382
37 0.137678742408752
38 0.137166690826416
39 0.136639261245728
40 0.136096394062042
41 0.135538029670715
42 0.134964120388031
43 0.134374630451202
44 0.133769512176514
45 0.133148729801178
46 0.132512307167053
47 0.131860172748566
48 0.131192362308502
49 0.130508887767792
50 0.129809761047363
51 0.129095017910004
52 0.128364717960358
53 0.127618885040283
54 0.12685763835907
55 0.126081025600433
56 0.125289177894592
57 0.124482202529907
58 0.123660242557526
59 0.122823417186737
60 0.121971952915192
61 0.12110595703125
62 0.120225715637207
63 0.119331419467926
64 0.118423330783844
65 0.117501664161682
66 0.11656676530838
67 0.115618896484375
68 0.114658391475677
69 0.113685595989227
70 0.11270090341568
71 0.111704635620117
72 0.110697257518768
73 0.109679162502289
74 0.108650803565979
75 0.107612633705139
76 0.106565153598785
77 0.105508828163147
78 0.104444229602814
79 0.103371834754944
80 0.102292203903198
81 0.101205909252167
82 0.100113523006439
83 0.0990156412124634
84 0.0979128420352936
85 0.0968057513236999
86 0.0956949532032013
87 0.0945811092853546
88 0.0934648156166076
89 0.0923467338085174
90 0.0912274777889251
91 0.0901076793670654
92 0.0889879822731018
93 0.0878690183162689
94 0.0867514252662658
95 0.0856358051300049
96 0.0845227897167206
97 0.0834129810333252
98 0.0823069870471954
99 0.0812053799629211
100 0.0801087439060211
101 0.0790176391601562
102 0.0779326140880585
103 0.0768542051315307
104 0.0757828950881958
105 0.0747192203998566
106 0.0736636400222778
107 0.0726165950298309
108 0.0715785384178161
109 0.0705498933792114
110 0.0695310235023498
111 0.0685223340988159
112 0.0675241529941559
113 0.0665368139743805
114 0.0655606210231781
115 0.0645958423614502
116 0.0636427640914917
117 0.0627016007900238
118 0.0617725729942322
119 0.0608558654785156
120 0.0599516630172729
121 0.0590601146221161
122 0.0581813335418701
123 0.057315444946289
124 0.0564625203609466
125 0.0556226432323456
126 0.0547958672046661
127 0.0539822101593017
128 0.0531817138195038
129 0.0523943483829498
130 0.0516201257705688
131 0.050858998298645
132 0.0501109361648559
133 0.0493758767843246
134 0.0486537545919418
135 0.0479444891214371
136 0.0472479790449142
137 0.0465641409158707
138 0.0458928555250168
139 0.045234003663063
140 0.0445874512195587
141 0.0439530789852142
142 0.0433307379484177
143 0.0427202790975571
144 0.0421215623617172
145 0.0415344178676605
146 0.0409586876630783
147 0.0403942108154297
148 0.0398408204317093
149 0.0392983436584473
150 0.0387666136026382
151 0.0382454484701157
152 0.0377346813678741
153 0.0372341305017471
154 0.0367436230182648
155 0.0362629771232605
156 0.0357920229434967
157 0.0353305786848068
158 0.0348784744739532
159 0.0344355314970016
160 0.0340015798807144
161 0.0335764437913895
162 0.0331599563360214
163 0.0327519476413727
164 0.0323522478342056
165 0.0319606989622116
166 0.0315771371126175
167 0.0312013983726501
168 0.0308333277702331
169 0.0304727703332901
170 0.0301195710897446
171 0.0297735840082168
172 0.029434660077095
173 0.0291026532649994
174 0.0287774235010147
175 0.0284588366746902
176 0.0281467467546463
177 0.0278410285711288
178 0.0275415509939194
179 0.0272481828927994
180 0.0269608050584793
181 0.0266792923212051
182 0.0264035254716873
183 0.0261333912611008
184 0.0258687764406204
185 0.0256095677614212
186 0.0253556609153748
187 0.0251069515943527
188 0.024863338470459
189 0.0246247217059135
190 0.0243910029530525
191 0.0241620942950249
192 0.0239378973841667
193 0.0237183272838592
194 0.0235033020377159
195 0.0232927322387695
196 0.0230865404009819
197 0.0228846490383148
198 0.0226869791746139
199 0.0224934622645378
200 0.0223040223121643
201 0.0221185952425003
202 0.0219371110200882
203 0.0217595100402832
204 0.0215857297182083
205 0.0214157089591026
206 0.0212493926286697
207 0.0210867211222649
208 0.0209276497364044
209 0.020772123336792
210 0.0206200942397118
211 0.0204715177416801
212 0.0203263491392136
213 0.0201845437288284
214 0.020046067237854
215 0.0199108809232712
216 0.0197789445519447
217 0.0196502313017845
218 0.0195247039198875
219 0.0194023385643959
220 0.0192831069231033
221 0.0191669821739197
222 0.0190539419651031
223 0.0189439669251442
224 0.0188370376825333
225 0.018733137845993
226 0.0186322540044784
227 0.0185343772172928
228 0.0184394925832748
229 0.0183475956320763
230 0.0182586804032326
231 0.0181727454066277
232 0.0180897906422615
233 0.018009814620018
234 0.0179328292608261
235 0.0178588360548019
236 0.0177878484129906
237 0.0177198782563209
238 0.0176549404859543
239 0.017593052983284
240 0.0175342381000519
241 0.0174785226583481
242 0.0174259334802628
243 0.017376497387886
244 0.0173302546143532
245 0.0172872394323349
246 0.0172474950551987
247 0.0172110676765442
248 0.0171780064702034
249 0.0171483621001244
250 0.017122195661068
251 0.0170995712280273
252 0.0170805513858795
253 0.0170652121305466
254 0.0170536264777183
255 0.0170458823442459
256 0.0170420631766319
257 0.0170422658324242
258 0.0170465901494026
259 0.0170551419258118
260 0.0170680359005928
261 0.0170853912830353
262 0.0171073377132416
263 0.0171340093016624
264 0.0171655490994453
265 0.0172021150588989
266 0.0172438621520996
267 0.0172909617424011
268 0.0173435986042023
269 0.0174019604921341
270 0.0174662515521049
271 0.0175366833806038
272 0.0176134794950485
273 0.0176968783140182
274 0.017787130177021
275 0.0178844973444939
276 0.017989256978035
277 0.0181017011404037
278 0.0182221323251724
279 0.0183508768677711
280 0.0184882685542107
281 0.0186346635222435
282 0.0187904298305511
283 0.0189559578895569
284 0.0191316470503807
285 0.0193179234862328
286 0.0195152252912521
287 0.0197240099310875
288 0.0199447512626648
289 0.0201779440045357
290 0.0204240903258324
291 0.0206837192177772
292 0.0209573701024055
293 0.0212455928325653
294 0.0215489521622658
295 0.0218680277466774
296 0.0222033977508545
297 0.0225556522607803
298 0.0229253858327866
299 0.0233131870627403
300 0.0237196415662765
301 0.0241453275084495
302 0.024590802192688
303 0.0250566124916077
304 0.0255432724952698
305 0.0260512679815292
306 0.0265810400247574
307 0.0271329879760742
308 0.0277074605226517
309 0.0283047288656235
310 0.0289250135421753
311 0.0295684427022934
312 0.0302350580692291
313 0.0309248149394989
314 0.0316375583410263
315 0.0323730200529098
316 0.0331308275461197
317 0.0339104771614075
318 0.0347113490104675
319 0.0355326801538467
320 0.0363735944032669
321 0.0372330754995346
322 0.0381099849939346
323 0.0390030562877655
324 0.0399109065532684
325 0.0408320426940918
326 0.0417648762464523
327 0.0427077144384384
328 0.0436588108539581
329 0.0446163326501846
330 0.0455784142017364
331 0.0465431600809097
332 0.047508642077446
333 0.0484729677438736
334 0.049434232711792
335 0.0503905892372131
336 0.0513402223587036
337 0.0522814154624939
338 0.0532125055789947
339 0.054131931066513
340 0.0550382316112518
341 0.0559300720691681
342 0.0568062245845795
343 0.0576655805110931
344 0.0585071682929993
345 0.0593301355838775
346 0.0601337671279907
347 0.060917466878891
348 0.0616807520389557
349 0.0624232709407806
350 0.0631447732448578
351 0.0638451278209686
352 0.0645242869853973
353 0.0651822805404663
354 0.0658192574977875
355 0.0664354085922241
356 0.0670310139656067
357 0.0676063776016235
358 0.0681618988513946
359 0.0686979830265045
360 0.0692150831222534
361 0.0697137057781219
362 0.0701943278312683
363 0.0706575036048889
364 0.0711037695407867
365 0.0715336620807648
366 0.0719477415084839
367 0.072346568107605
368 0.0727306842803955
369 0.0731006443500519
370 0.0734569787979126
371 0.0738002359867096
372 0.074130916595459
373 0.0744495332241058
374 0.0747565865516662
375 0.0750525534152984
376 0.0753378927707672
377 0.0756130516529083
378 0.0758784770965576
379 0.0761345744132995
380 0.0763817429542541
381 0.0766203820705414
382 0.0768508434295654
383 0.0770734906196594
384 0.077288669347763
385 0.0774966835975647
386 0.0776978731155395
387 0.077892518043518
388 0.0780809044837951
389 0.0782632887363434
390 0.0784399509429932
391 0.0786111295223236
392 0.0787770509719848
393 0.0789379417896271
394 0.0790940105915069
395 0.0792454779148102
396 0.0793925166130066
397 0.0795353233814239
398 0.0796740651130676
399 0.079808908700943
400 0.0799400091171265
401 0.0800675272941589
402 0.0801916003227234
403 0.0803123652935028
404 0.0804299533367157
405 0.0805444896221161
406 0.080656087398529
407 0.0807648718357086
408 0.0808709263801575
409 0.0809743762016296
410 0.0810753047466278
411 0.0811738193035126
412 0.0812699913978576
413 0.0813639223575592
414 0.0814556837081909
415 0.0815453469753265
416 0.0816330015659332
417 0.0817186951637268
418 0.0818025171756744
419 0.0818845212459564
420 0.081964772939682
421 0.0820433259010315
422 0.0821202337741852
423 0.0821955621242523
424 0.0822693526744842
425 0.0823416590690613
426 0.0824125230312347
427 0.0824819922447204
428 0.0825501084327698
429 0.082616925239563
430 0.082682466506958
431 0.0827467799186706
432 0.0828099071979523
433 0.0828718602657318
434 0.082932698726654
435 0.0829924404621124
436 0.0830511152744293
437 0.083108776807785
438 0.0831654191017151
439 0.0832210898399353
440 0.0832758128643036
441 0.0833296179771423
442 0.0833825230598449
443 0.0834345579147339
444 0.083485746383667
445 0.0835361003875732
446 0.083585649728775
447 0.0836344122886657
448 0.0836824059486389
449 0.0837296664714813
450 0.0837761878967285
451 0.0838220000267029
452 0.0838671207427978
453 0.0839115679264068
454 0.0839553594589233
455 0.0839984893798828
456 0.0840410053730011
457 0.0840829074382782
458 0.0841242074966431
459 0.0841649234294891
460 0.0842050611972809
461 0.0842446446418762
462 0.0842836737632751
463 0.0843221783638
464 0.0843601524829864
465 0.0843976140022278
466 0.0844345808029175
467 0.0844710528850555
468 0.0845070421695709
469 0.084542566537857
470 0.0845776259899139
471 0.0846122443675995
472 0.0846464097499847
473 0.0846801459789276
474 0.084713464975357
475 0.084746366739273
476 0.0847788631916046
477 0.0848109543323517
478 0.0848426580429077
479 0.0848739802837372
480 0.0849049270153045
481 0.0849355041980743
482 0.084965717792511
483 0.084995573759079
484 0.0850250840187073
485 0.0850542604923248
486 0.0850830912590027
487 0.0851116001605987
488 0.0851397812366485
489 0.085167646408081
490 0.0851952016353607
491 0.0852224469184875
492 0.085249388217926
493 0.0852760434150696
494 0.0853024005889892
495 0.085328471660614
496 0.0853542685508728
497 0.0853797793388367
498 0.085405033826828
499 0.0854300200939178
500 0.0854547321796417
501 0.0854791939258575
502 0.0855033993721008
503 0.085527354478836
504 0.0855510711669922
505 0.0855745434761047
506 0.0855977714061737
507 0.085620778799057
508 0.0856435537338257
509 0.0856660902500152
510 0.0856884181499481
511 0.0857105195522308
512 0.0857324004173279
513 0.0857540845870971
514 0.0857755422592163
515 0.0857968032360077
516 0.0858178615570068
517 0.0858387172222137
518 0.0858593761920929
519 0.0858798444271087
520 0.0859001159667969
521 0.0859202086925506
522 0.0859401106834411
523 0.0859598278999328
524 0.0859793603420257
525 0.0859987139701843
526 0.0860179007053375
527 0.0860369145870209
528 0.0860557615756988
529 0.086074435710907
530 0.0860929429531097
531 0.0861112833023071
532 0.0861294686794281
533 0.0861474931240082
534 0.0861653685569763
535 0.0861830830574035
536 0.0862006425857544
537 0.0862180590629577
538 0.0862353205680847
539 0.0862524330615997
540 0.0862694084644317
541 0.0862862408161163
542 0.0863029301166534
543 0.0863194823265075
544 0.0863358974456787
545 0.0863521754741668
546 0.0863683223724365
547 0.0863843381404877
548 0.0864002227783203
549 0.08641597032547
550 0.0864315986633301
551 0.0864471077919006
552 0.0864624798297882
553 0.0864777386188507
554 0.0864928781986236
555 0.086507898569107
556 0.0865227997303009
557 0.0865375816822052
558 0.0865522444248199
559 0.0865667998790741
560 0.0865812480449676
561 0.0865955770015716
562 0.086609798669815
563 0.0866239130496979
564 0.0866379201412201
565 0.0866518259048462
566 0.0866656243801117
567 0.0866793096065521
568 0.0866929054260254
569 0.0867063879966736
570 0.0867197811603546
571 0.086733078956604
572 0.0867462754249573
573 0.0867593705654144
574 0.0867723703384399
575 0.0867852866649628
576 0.0867981016635895
577 0.086810827255249
578 0.0868234634399414
579 0.0868360042572021
580 0.0868484556674957
581 0.0868608176708221
582 0.0868730962276459
583 0.0868852913379669
584 0.0868973970413208
585 0.0869094133377075
586 0.086921352148056
587 0.0869332134723663
588 0.0869449853897094
589 0.0869566798210144
590 0.0869682908058166
591 0.0869798243045807
592 0.086991286277771
593 0.0870026588439941
594 0.087013965845108
595 0.0870251834392547
596 0.0870363414287567
597 0.0870474100112915
598 0.0870584189891815
599 0.0870693385601043
600 0.0870802104473114
601 0.0870909869670868
602 0.0871017038822174
603 0.0871123492717743
604 0.0871229231357574
605 0.0871334373950958
606 0.087143874168396
607 0.0871542453765869
608 0.0871645510196686
609 0.087174791097641
610 0.0871849596500397
611 0.0871950685977936
612 0.0872051179409027
613 0.0872150957584381
614 0.0872250139713287
615 0.0872348725795746
616 0.0872446715831756
617 0.087254399061203
618 0.0872640788555145
619 0.0872736930847168
620 0.0872832417488098
621 0.087292730808258
622 0.0873021721839905
623 0.0873115539550781
624 0.0873208820819854
625 0.0873301446437836
626 0.0873393535614014
627 0.0873485028743744
628 0.0873576045036316
629 0.087366646528244
630 0.0873756289482116
631 0.0873845756053924
632 0.0873934507369995
633 0.0874022901058197
634 0.0874110579490661
635 0.0874197900295257
636 0.0874284565448761
637 0.087437093257904
638 0.0874456644058227
639 0.0874541819095611
640 0.0874626636505127
641 0.0874710857868194
642 0.0874794661998749
643 0.08748779296875
644 0.0874960720539093
645 0.0875043094158172
646 0.0875124871730804
647 0.0875206291675567
648 0.0875287294387817
649 0.0875367760658264
650 0.0875447750091553
651 0.0875527322292328
652 0.0875606477260589
653 0.0875685155391693
654 0.0875763416290283
655 0.0875841200351715
656 0.0875918626785278
657 0.0875995576381683
658 0.087607204914093
659 0.0876148164272308
660 0.0876223802566528
661 0.0876299202442169
662 0.0876374006271362
663 0.0876448392868042
664 0.0876522481441498
665 0.087659615278244
666 0.0876669347286224
667 0.0876742303371429
668 0.0876814723014831
669 0.0876886785030365
670 0.087695848941803
671 0.0877029895782471
672 0.0877100706100464
673 0.0877171397209167
674 0.0877241551876068
675 0.08773113489151
676 0.0877380788326263
677 0.0877449870109558
678 0.0877518653869629
679 0.0877586960792541
680 0.087765496969223
681 0.0877722680568695
682 0.0877789974212646
683 0.0877856910228729
684 0.0877923548221588
685 0.0877989768981933
686 0.08780557513237
687 0.0878121376037597
688 0.0878186643123627
689 0.0878251612186432
690 0.0878316164016723
691 0.0878380417823791
692 0.087844443321228
693 0.0878507971763611
694 0.0878571331501007
695 0.0878634333610534
696 0.0878697037696838
697 0.0878759384155273
698 0.0878821432590484
699 0.0878883183002472
700 0.0878944635391235
701 0.0879005789756775
702 0.0879066526889801
703 0.0879127085208893
704 0.0879187345504761
705 0.0879247307777405
706 0.087930691242218
707 0.0879366278648376
708 0.0879425466060638
709 0.0879484176635742
710 0.0879542648792267
711 0.0879600882530212
712 0.0879658818244934
713 0.0879716575145721
714 0.087977385520935
715 0.087983101606369
716 0.0879887819290161
717 0.0879944443702698
718 0.0880000710487366
719 0.0880056798458099
720 0.0880112528800964
721 0.0880168080329895
722 0.0880223274230957
723 0.0880278348922729
724 0.0880333065986633
725 0.0880387485027313
726 0.0880441665649414
727 0.088049566745758
728 0.0880549430847168
729 0.0880602896213531
730 0.0880656123161316
731 0.0880709111690521
732 0.0880761742591858
733 0.088081431388855
734 0.0880866587162018
735 0.0880918622016907
736 0.0880970299243927
737 0.0881021857261658
738 0.0881073117256164
739 0.0881124258041382
740 0.0881175100803375
741 0.0881225705146789
742 0.0881276071071625
743 0.0881326258182525
744 0.0881376206874847
745 0.088142591714859
746 0.0881475448608398
747 0.0881524682044983
748 0.0881573736667633
749 0.0881622552871704
750 0.0881671130657196
751 0.0881719529628753
752 0.0881767690181732
753 0.0881815671920776
754 0.0881863474845886
755 0.0881911039352417
756 0.0881958425045013
757 0.0882005512714386
758 0.0882052421569824
759 0.0882099211215973
760 0.0882145702838898
761 0.0882192134857177
762 0.0882238090038299
763 0.0882284104824066
764 0.0882329821586609
765 0.0882375359535217
766 0.0882420718669891
767 0.0882465839385986
768 0.0882510840892792
769 0.0882555603981018
770 0.0882600128650665
771 0.0882644534111023
772 0.0882688701152801
773 0.0882732689380646
774 0.0882776498794555
775 0.0882820188999176
776 0.0882863640785217
777 0.0882906913757324
778 0.0882950007915497
779 0.0882992923259735
780 0.0883035659790039
781 0.0883078217506408
782 0.0883120536804199
783 0.08831627368927
784 0.0883204758167267
785 0.0883246660232544
786 0.0883288323879242
787 0.088332986831665
788 0.0883371233940124
789 0.0883412361145019
790 0.088345330953598
791 0.0883494138717651
792 0.0883534848690033
793 0.088357537984848
794 0.0883615612983703
795 0.0883655905723572
796 0.0883695781230926
797 0.0883735716342926
798 0.0883775413036346
799 0.0883814871311187
800 0.0883854329586029
801 0.0883893549442291
802 0.0883932590484619
803 0.0883971452713013
804 0.0884010195732117
805 0.0884048759937286
806 0.0884087264537811
807 0.0884125530719757
808 0.0884163677692413
809 0.088420158624649
810 0.0884239435195923
811 0.0884277105331421
812 0.0884314656257629
813 0.0884352028369903
814 0.0884389340877533
815 0.0884426355361938
816 0.0884463369846344
817 0.0884500086307525
818 0.0884536802768707
819 0.0884573340415954
820 0.0884609699249267
821 0.0884645998477936
822 0.0884682059288025
823 0.0884718060493469
824 0.0884753882884979
825 0.0884789526462555
826 0.0884825110435486
827 0.0884860455989838
828 0.0884895801544189
829 0.0884930849075317
830 0.08849658370018
831 0.0885000765323639
832 0.0885035514831543
833 0.0885070145130157
834 0.0885104656219482
835 0.0885138988494873
836 0.0885173201560974
837 0.0885207295417785
838 0.0885241210460663
839 0.0885275065898895
840 0.0885308802127838
841 0.0885342299938202
842 0.0885375797748565
843 0.088540917634964
844 0.0885442316532135
845 0.088547545671463
846 0.0885508477687836
847 0.0885541260242462
848 0.0885574042797088
849 0.0885606586933136
850 0.0885639071464538
851 0.0885671377182007
852 0.0885703682899475
853 0.0885735869407654
854 0.0885767817497253
855 0.0885799705982208
856 0.0885831415653229
857 0.0885863125324249
858 0.0885894656181335
859 0.0885926127433777
860 0.0885957419872284
861 0.0885988593101501
862 0.0886019647121429
863 0.0886050641536712
864 0.0886081516742706
865 0.088611227273941
866 0.0886142909526825
867 0.088617342710495
868 0.088620388507843
869 0.0886234164237976
870 0.0886264443397522
871 0.0886294543743133
872 0.0886324465274811
873 0.0886354327201843
874 0.0886384129524231
875 0.0886413872241974
876 0.0886443376541138
877 0.0886472821235657
878 0.0886502265930176
879 0.0886531472206116
880 0.0886560618877411
881 0.0886589705944061
882 0.0886618614196777
883 0.0886647522449493
884 0.0886676251888275
885 0.0886704862117767
886 0.0886733412742614
887 0.0886761903762817
888 0.088679027557373
889 0.0886818528175354
890 0.0886846601963043
891 0.0886874735355377
892 0.0886902689933777
893 0.0886930525302887
894 0.0886958241462707
895 0.0886985898017883
896 0.0887013554573059
897 0.08870410323143
898 0.0887068390846252
899 0.0887095749378204
900 0.0887122988700867
901 0.0887150049209594
902 0.0887177109718323
903 0.0887203931808472
904 0.0887230813503265
905 0.0887257575988769
906 0.0887284219264984
907 0.0887310802936554
908 0.0887337207794189
909 0.088736367225647
910 0.0887389957904815
911 0.0887416243553161
912 0.0887442290782928
913 0.0887468338012695
914 0.0887494325637817
915 0.0887520134449005
916 0.0887545943260193
917 0.0887571692466736
918 0.08875972032547
919 0.0887622773647308
920 0.0887648224830627
921 0.0887673616409302
922 0.0887698829174042
923 0.0887724041938781
924 0.0887749135494232
925 0.0887774169445038
926 0.0887799084186554
927 0.088782399892807
928 0.0887848734855652
929 0.0887873411178589
930 0.0887898087501526
931 0.0887922585010528
932 0.0887947082519531
933 0.0887971341609955
934 0.0887995660305023
935 0.0888019919395447
936 0.0888044059276581
937 0.088806813955307
938 0.088809210062027
939 0.088811594247818
940 0.0888139843940735
941 0.0888163626194
942 0.0888187289237976
943 0.0888210892677307
944 0.0888234436511993
945 0.088825786113739
946 0.0888281226158142
947 0.0888304591178894
948 0.0888327777385712
949 0.0888350963592529
950 0.0888374030590057
951 0.088839703798294
952 0.0888419985771179
953 0.0888442814350128
954 0.0888465642929077
955 0.0888488352298736
956 0.0888511002063751
957 0.0888533592224121
958 0.0888556063175201
959 0.0888578534126282
960 0.0888600885868072
961 0.0888623118400574
962 0.0888645350933075
963 0.0888667583465576
964 0.0888689577579498
965 0.0888711631298065
966 0.0888733625411987
967 0.0888755440711975
968 0.0888777315616607
969 0.0888799011707306
970 0.0888820707798004
971 0.0888842284679413
972 0.0888863861560821
973 0.088888531923294
974 0.0888906717300415
975 0.0888928115367889
976 0.0888949394226074
977 0.0888970613479614
978 0.0888991832733154
979 0.0889012813568115
980 0.0889033913612366
981 0.0889054834842682
982 0.0889075756072998
983 0.0889096558094025
984 0.0889117360115051
985 0.0889138042926788
986 0.088915866613388
987 0.0889179289340973
988 0.0889199793338775
989 0.0889220297336578
990 0.0889240682125091
991 0.0889260947704315
992 0.0889281272888183
993 0.0889301419258118
994 0.0889321625232696
995 0.0889341711997986
996 0.0889361798763275
997 0.0889381766319275
998 0.0889401614665985
999 0.088942152261734
};
\addlegendentry{Semi-Gradient}
\addplot [thick, color1]
table {%
0 0.147247266769409
1 0.147787308692932
2 0.14831999540329
3 0.148845279216766
4 0.149363052845001
5 0.149873232841492
6 0.150375771522522
7 0.150870621204376
8 0.151357710361481
9 0.151837027072906
10 0.152308523654938
11 0.152772200107574
12 0.153228068351746
13 0.153676068782806
14 0.154116261005402
15 0.154548609256744
16 0.154973208904266
17 0.15539003610611
18 0.155799174308777
19 0.156200647354126
20 0.156594526767731
21 0.156980872154236
22 0.157359731197357
23 0.157731199264526
24 0.158095347881317
25 0.158452308177948
26 0.158802092075348
27 0.159144854545593
28 0.159480667114258
29 0.15980966091156
30 0.160131883621216
31 0.16044750213623
32 0.160756576061249
33 0.161059272289276
34 0.161355662345886
35 0.161645865440369
36 0.161930000782013
37 0.162208223342895
38 0.162480568885803
39 0.162747228145599
40 0.163008272647858
41 0.163263845443726
42 0.163514065742493
43 0.163759016990662
44 0.163998830318451
45 0.164233613014221
46 0.16446350812912
47 0.164688587188721
48 0.164908957481384
49 0.165124762058258
50 0.165336096286774
51 0.165543019771576
52 0.16574569940567
53 0.16594420671463
54 0.166138625144958
55 0.166329085826874
56 0.166515636444092
57 0.16669842004776
58 0.166877496242523
59 0.167052960395813
60 0.167224931716919
61 0.167393445968628
62 0.167558598518372
63 0.167720484733582
64 0.167879176139831
65 0.168034780025482
66 0.168187320232391
67 0.16833690404892
68 0.168483591079712
69 0.168627452850342
70 0.168768548965454
71 0.168906950950623
72 0.169042754173279
73 0.169175982475281
74 0.169306719303131
75 0.169435012340546
76 0.169560897350311
77 0.169684493541717
78 0.169805824756622
79 0.169924914836884
80 0.170041847229004
81 0.170156669616699
82 0.170269417762756
83 0.170380175113678
84 0.170488953590393
85 0.170595812797546
86 0.170700776576996
87 0.170803928375244
88 0.17090528011322
89 0.17100487947464
90 0.17110276222229
91 0.171198976039886
92 0.171293556690216
93 0.171386539936066
94 0.171477961540222
95 0.171567857265472
96 0.171656239032745
97 0.171743190288544
98 0.171828675270081
99 0.171912801265717
100 0.171995532512665
101 0.172076964378357
102 0.172157049179077
103 0.172235870361328
104 0.17231342792511
105 0.172389769554138
106 0.172464919090271
107 0.172538876533508
108 0.172611689567566
109 0.172683358192444
110 0.172753953933716
111 0.172823452949524
112 0.172891891002655
113 0.172959315776825
114 0.173025691509247
115 0.173091089725494
116 0.173155534267425
117 0.173218989372253
118 0.173281526565552
119 0.173343145847321
120 0.173403882980347
121 0.173463714122772
122 0.173522675037384
123 0.173580813407898
124 0.173638093471527
125 0.173694574832916
126 0.173750269412994
127 0.173805153369904
128 0.173859310150146
129 0.173912668228149
130 0.173965311050415
131 0.174017226696014
132 0.174068415164947
133 0.17411892414093
134 0.174168729782104
135 0.174217867851257
136 0.174266338348389
137 0.174314165115356
138 0.17436136007309
139 0.174407935142517
140 0.174453902244568
141 0.174499237537384
142 0.17454400062561
143 0.174588167667389
144 0.174631786346436
145 0.174674832820892
146 0.17471729516983
147 0.174759244918823
148 0.174800682067871
149 0.174841558933258
150 0.174881947040558
151 0.174921834468842
152 0.174961197376251
153 0.175000071525574
154 0.175038468837738
155 0.17507643699646
156 0.175113904476166
157 0.175150907039642
158 0.175187468528748
159 0.175223588943481
160 0.175259292125702
161 0.175294542312622
162 0.175329399108887
163 0.17536381483078
164 0.175397825241089
165 0.175431478023529
166 0.175464689731598
167 0.175497543811798
168 0.175529992580414
169 0.175562083721161
170 0.175593793392181
171 0.175625169277191
172 0.175656151771545
173 0.175686800479889
174 0.175717091560364
175 0.175747060775757
176 0.175776672363281
177 0.175805962085724
178 0.175834941864014
179 0.175863564014435
180 0.175891900062561
181 0.175919914245605
182 0.175947630405426
183 0.175975048542023
184 0.176002156734467
185 0.176028966903686
186 0.176055490970612
187 0.176081740856171
188 0.176107704639435
189 0.176133394241333
190 0.176158821582794
191 0.17618396282196
192 0.176208853721619
193 0.17623348236084
194 0.176257848739624
195 0.176281976699829
196 0.176305818557739
197 0.176329457759857
198 0.176352822780609
199 0.176375961303711
200 0.176398861408234
201 0.176421546936035
202 0.1764439702034
203 0.176466190814972
204 0.176488196849823
205 0.176509976387024
206 0.176531517505646
207 0.176552855968475
208 0.176574003696442
209 0.176594913005829
210 0.176615655422211
211 0.176636171340942
212 0.176656472682953
213 0.176676595211029
214 0.176696538925171
215 0.176716256141663
216 0.176735806465149
217 0.176755154132843
218 0.176774322986603
219 0.176793313026428
220 0.176812148094177
221 0.176830768585205
222 0.176849222183227
223 0.176867520809174
224 0.176885640621185
225 0.176903593540192
226 0.176921379566193
227 0.176938998699188
228 0.176956462860107
229 0.176973736286163
230 0.17699089050293
231 0.177007877826691
232 0.177024698257446
233 0.177041375637054
234 0.177057909965515
235 0.177074301242828
236 0.177090525627136
237 0.177106618881226
238 0.177122557163238
239 0.177138376235962
240 0.177154052257538
241 0.177169561386108
242 0.177184951305389
243 0.177200198173523
244 0.177215349674225
245 0.177230334281921
246 0.177245199680328
247 0.177259910106659
248 0.177274549007416
249 0.177289021015167
250 0.177303385734558
251 0.17731761932373
252 0.177331733703613
253 0.177345740795135
254 0.177359628677368
255 0.177373385429382
256 0.177387034893036
257 0.177400577068329
258 0.177413988113403
259 0.177427303791046
260 0.177440500259399
261 0.177453601360321
262 0.177466595172882
263 0.177479481697082
264 0.177492237091064
265 0.177504909038544
266 0.177517485618591
267 0.177529942989349
268 0.177542316913605
269 0.177554583549499
270 0.177566754817963
271 0.177578818798065
272 0.177590811252594
273 0.177602672576904
274 0.177614462375641
275 0.177626144886017
276 0.17763774394989
277 0.177649259567261
278 0.177660691738129
279 0.177672016620636
280 0.177683258056641
281 0.177694416046143
282 0.177705490589142
283 0.177716469764709
284 0.177727377414703
285 0.177738201618195
286 0.177748918533325
287 0.177759575843811
288 0.177770137786865
289 0.177780640125275
290 0.177791059017181
291 0.177801394462585
292 0.177811634540558
293 0.177821826934814
294 0.177831923961639
295 0.17784196138382
296 0.177851903438568
297 0.17786180973053
298 0.177871596813202
299 0.177881348133087
300 0.177890992164612
301 0.177900588512421
302 0.177910125255585
303 0.177919578552246
304 0.177928972244263
305 0.177938282489777
306 0.177947533130646
307 0.17795672416687
308 0.177965831756592
309 0.177974903583527
310 0.17798388004303
311 0.177992820739746
312 0.178001666069031
313 0.178010487556457
314 0.178019201755524
315 0.178027880191803
316 0.178036487102508
317 0.178045046329498
318 0.178053545951843
319 0.178061985969543
320 0.178070366382599
321 0.178078687191009
322 0.178086936473846
323 0.178095138072967
324 0.178103291988373
325 0.178111374378204
326 0.178119432926178
327 0.178127408027649
328 0.178135323524475
329 0.178143203258514
330 0.178151023387909
331 0.178158795833588
332 0.17816652059555
333 0.178174197673798
334 0.178181791305542
335 0.178189337253571
336 0.17819687128067
337 0.178204321861267
338 0.178211736679077
339 0.178219103813171
340 0.17822642326355
341 0.178233683109283
342 0.17824090719223
343 0.17824809551239
344 0.178255200386047
345 0.178262269496918
346 0.178269326686859
347 0.178276312351227
348 0.178283250331879
349 0.178290140628815
350 0.178296995162964
351 0.178303813934326
352 0.178310561180115
353 0.178317308425903
354 0.178323972225189
355 0.178330612182617
356 0.178337204456329
357 0.178343760967255
358 0.178350293636322
359 0.178356742858887
360 0.178363180160522
361 0.178369569778442
362 0.178375935554504
363 0.178382229804993
364 0.178388500213623
365 0.178394734859467
366 0.178400945663452
367 0.178407084941864
368 0.178413212299347
369 0.178419303894043
370 0.178425335884094
371 0.178431344032288
372 0.178437316417694
373 0.178443264961243
374 0.178449141979217
375 0.178455007076263
376 0.178460848331451
377 0.178466629981995
378 0.17847238779068
379 0.178478121757507
380 0.178483808040619
381 0.178489458560944
382 0.178495073318481
383 0.178500652313232
384 0.178506219387054
385 0.178511738777161
386 0.17851722240448
387 0.178522682189941
388 0.178528106212616
389 0.178533494472504
390 0.178538858890533
391 0.178544199466705
392 0.178549480438232
393 0.178554761409759
394 0.1785600066185
395 0.178565216064453
396 0.17857038974762
397 0.178575527667999
398 0.178580641746521
399 0.178585731983185
400 0.178590798377991
401 0.178595840930939
402 0.178600835800171
403 0.178605794906616
404 0.178610742092133
405 0.178615653514862
406 0.178620553016663
407 0.178625428676605
408 0.178630256652832
409 0.17863507270813
410 0.178639853000641
411 0.178644597530365
412 0.178649318218231
413 0.178654015064239
414 0.178658699989319
415 0.178663349151611
416 0.178667974472046
417 0.178672575950623
418 0.178677153587341
419 0.178681695461273
420 0.178686225414276
421 0.178690707683563
422 0.17869518995285
423 0.178699648380279
424 0.178704059123993
425 0.178708481788635
426 0.178712856769562
427 0.178717195987701
428 0.178721535205841
429 0.178725826740265
430 0.178730118274689
431 0.178734385967255
432 0.178738605976105
433 0.178742837905884
434 0.178747022151947
435 0.17875120639801
436 0.178755354881287
437 0.178759467601776
438 0.178763592243195
439 0.178767669200897
440 0.178771722316742
441 0.178775775432587
442 0.178779780864716
443 0.178783786296844
444 0.178787755966186
445 0.1787917137146
446 0.178795659542084
447 0.178799569606781
448 0.178803467750549
449 0.178807353973389
450 0.178811192512512
451 0.178815031051636
452 0.17881885766983
453 0.178822660446167
454 0.178826427459717
455 0.178830170631409
456 0.178833949565887
457 0.178837645053863
458 0.178841352462769
459 0.178845047950745
460 0.178848695755005
461 0.178852331638336
462 0.178855979442596
463 0.178859579563141
464 0.178863179683685
465 0.178866732120514
466 0.1788703083992
467 0.178873825073242
468 0.178877353668213
469 0.178880846500397
470 0.178884339332581
471 0.178887808322906
472 0.178891253471374
473 0.178894686698914
474 0.178898108005524
475 0.178901505470276
476 0.178904902935028
477 0.178908264636993
478 0.178911602497101
479 0.178914940357208
480 0.178918254375458
481 0.178921556472778
482 0.178924858570099
483 0.178928124904633
484 0.178931367397308
485 0.178934609889984
486 0.178937840461731
487 0.17894104719162
488 0.178944230079651
489 0.178947412967682
490 0.178950560092926
491 0.178953719139099
492 0.178956854343414
493 0.178959965705872
494 0.178963077068329
495 0.178966164588928
496 0.178969216346741
497 0.178972280025482
498 0.178975331783295
499 0.178978359699249
500 0.178981387615204
501 0.178984367847443
502 0.17898736000061
503 0.178990340232849
504 0.17899329662323
505 0.178996253013611
506 0.178999185562134
507 0.17900208234787
508 0.179005002975464
509 0.1790078997612
510 0.179010760784149
511 0.179013621807098
512 0.179016494750977
513 0.179019331932068
514 0.179022145271301
515 0.179024970531464
516 0.179027771949768
517 0.179030549526215
518 0.179033327102661
519 0.17903608083725
520 0.179038834571838
521 0.179041588306427
522 0.179044318199158
523 0.17904702425003
524 0.179049718379974
525 0.179052424430847
526 0.179055082798004
527 0.179057765007019
528 0.179060411453247
529 0.179063034057617
530 0.179065668582916
531 0.179068303108215
532 0.179070889949799
533 0.179073488712311
534 0.179076075553894
535 0.179078638553619
536 0.179081201553345
537 0.179083740711212
538 0.179086291790009
539 0.179088830947876
540 0.179091334342957
541 0.179093837738037
542 0.179096341133118
543 0.17909882068634
544 0.179101300239563
545 0.179103767871857
546 0.179106199741363
547 0.179108655452728
548 0.179111063480377
549 0.179113483428955
550 0.179115903377533
551 0.179118299484253
552 0.179120683670044
553 0.179123055934906
554 0.179125440120697
555 0.179127776622772
556 0.179130136966705
557 0.179132461547852
558 0.179134798049927
559 0.179137146472931
560 0.17913943529129
561 0.17914172410965
562 0.179144012928009
563 0.179146313667297
564 0.17914856672287
565 0.179150831699371
566 0.179153084754944
567 0.179155325889587
568 0.179157543182373
569 0.179159772396088
570 0.179161989688873
571 0.179164206981659
572 0.179166388511658
573 0.179168570041656
574 0.179170739650726
575 0.179172921180725
576 0.179175090789795
577 0.179177224636078
578 0.179179382324219
579 0.179181492328644
580 0.179183638095856
581 0.179185736179352
582 0.179187846183777
583 0.179189944267273
584 0.179192042350769
585 0.179194116592407
586 0.179196190834045
587 0.179198276996613
588 0.179200315475464
589 0.179202353954315
590 0.179204404354095
591 0.179206430912018
592 0.179208445549011
593 0.179210472106934
594 0.179212462902069
595 0.179214477539062
596 0.179216468334198
597 0.179218459129333
598 0.179220426082611
599 0.17922238111496
600 0.179224359989166
601 0.179226303100586
602 0.179228246212006
603 0.179230177402496
604 0.179232084751129
605 0.17923401594162
606 0.179235947132111
607 0.179237854480743
608 0.179239737987518
609 0.179241645336151
610 0.179243516921997
611 0.179245400428772
612 0.179247272014618
613 0.179249131679535
614 0.179250991344452
615 0.17925283908844
616 0.17925466299057
617 0.179256498813629
618 0.179258322715759
619 0.17926013469696
620 0.179261958599091
621 0.179263758659363
622 0.179265558719635
623 0.179267346858978
624 0.179269123077393
625 0.179270899295807
626 0.17927268743515
627 0.179274451732635
628 0.179276204109192
629 0.179277956485748
630 0.179279696941376
631 0.179281425476074
632 0.179283165931702
633 0.1792848944664
634 0.17928661108017
635 0.179288327693939
636 0.17929003238678
637 0.179291713237762
638 0.179293406009674
639 0.179295098781586
640 0.179296767711639
641 0.179298460483551
642 0.179300129413605
643 0.1793017745018
644 0.179303443431854
645 0.17930508852005
646 0.179306721687317
647 0.179308366775513
648 0.179309988021851
649 0.179311621189117
650 0.179313218593597
651 0.179314839839935
652 0.179316449165344
653 0.179318058490753
654 0.179319632053375
655 0.179321229457855
656 0.179322803020477
657 0.179324388504028
658 0.179325985908508
659 0.179327523708343
660 0.179329097270966
661 0.179330635070801
662 0.179332208633423
663 0.179333734512329
664 0.179335260391235
665 0.179336798191071
666 0.179338324069977
667 0.179339838027954
668 0.179341351985931
669 0.179342877864838
670 0.179344379901886
671 0.179345881938934
672 0.179347372055054
673 0.179348874092102
674 0.179350352287292
675 0.179351830482483
676 0.179353296756744
677 0.179354751110077
678 0.179356229305267
679 0.1793576836586
680 0.179359126091003
681 0.179360580444336
682 0.179362010955811
683 0.179363465309143
684 0.179364883899689
685 0.179366302490234
686 0.179367733001709
687 0.179369151592255
688 0.179370558261871
689 0.179371964931488
690 0.179373371601105
691 0.179374766349792
692 0.17937616109848
693 0.179377555847168
694 0.179378938674927
695 0.179380309581757
696 0.179381668567657
697 0.179383039474487
698 0.179384422302246
699 0.179385757446289
700 0.17938711643219
701 0.179388463497162
702 0.179389810562134
703 0.179391157627106
704 0.179392492771149
705 0.179393815994263
706 0.179395127296448
707 0.179396462440491
708 0.179397785663605
709 0.17939909696579
710 0.179400408267975
711 0.17940171957016
712 0.179403018951416
713 0.179404306411743
714 0.17940559387207
715 0.179406905174255
716 0.179408156871796
717 0.179409432411194
718 0.179410719871521
719 0.17941198348999
720 0.179413247108459
721 0.179414510726929
722 0.179415774345398
723 0.179417014122009
724 0.179418253898621
725 0.179419505596161
726 0.179420745372772
727 0.179421985149384
728 0.179423213005066
729 0.179424440860748
730 0.179425656795502
731 0.179426872730255
732 0.179428100585937
733 0.179429304599762
734 0.179430520534515
735 0.17943172454834
736 0.179432916641235
737 0.17943412065506
738 0.179435324668884
739 0.179436492919922
740 0.179437673091888
741 0.179438841342926
742 0.179440021514893
743 0.179441201686859
744 0.179442381858826
745 0.179443526268005
746 0.179444694519043
747 0.179445850849152
748 0.17944700717926
749 0.179448163509369
750 0.17944929599762
751 0.179450452327728
752 0.179451596736908
753 0.179452705383301
754 0.17945384979248
755 0.179454970359802
756 0.179456102848053
757 0.179457211494446
758 0.179458320140839
759 0.17945944070816
760 0.179460561275482
761 0.179461669921875
762 0.179462766647339
763 0.179463875293732
764 0.179464972019196
765 0.17946605682373
766 0.179467153549194
767 0.1794682264328
768 0.179469311237335
769 0.179470384120941
770 0.179471457004547
771 0.179472517967224
772 0.17947359085083
773 0.179474663734436
774 0.179475736618042
775 0.17947678565979
776 0.179477834701538
777 0.179478883743286
778 0.179479932785034
779 0.179480981826782
780 0.179482042789459
781 0.179483067989349
782 0.179484117031097
783 0.179485130310059
784 0.179486155509949
785 0.179487180709839
786 0.179488217830658
787 0.17948921918869
788 0.17949024438858
789 0.179491257667541
790 0.179492270946503
791 0.179493272304535
792 0.179494273662567
793 0.179495286941528
794 0.179496276378632
795 0.179497277736664
796 0.179498267173767
797 0.179499244689941
798 0.179500246047974
799 0.179501223564148
800 0.179502189159393
801 0.179503190517425
802 0.179504144191742
803 0.179505109786987
804 0.179506099224091
805 0.179507064819336
806 0.179508018493652
807 0.179508972167969
808 0.179509925842285
809 0.179510879516602
810 0.179511833190918
811 0.179512786865234
812 0.179513728618622
813 0.179514670372009
814 0.179515612125397
815 0.179516553878784
816 0.179517471790314
817 0.17951842546463
818 0.179519319534302
819 0.17952024936676
820 0.17952116727829
821 0.179522085189819
822 0.179523015022278
823 0.179523932933807
824 0.179524838924408
825 0.179525756835937
826 0.179526650905609
827 0.17952755689621
828 0.17952846288681
829 0.179529356956482
830 0.179530251026154
831 0.179531157016754
832 0.179532039165497
833 0.179532933235168
834 0.179533815383911
835 0.179534697532654
836 0.179535579681396
837 0.179536437988281
838 0.179537308216095
839 0.179538190364838
840 0.179539048671722
841 0.179539930820465
842 0.17954078912735
843 0.179541671276092
844 0.179542517662048
845 0.179543375968933
846 0.179544234275818
847 0.179545068740845
848 0.179545927047729
849 0.179546785354614
850 0.179547619819641
851 0.179548454284668
852 0.179549312591553
853 0.17955014705658
854 0.179550993442535
855 0.179551827907562
856 0.179552638530731
857 0.179553472995758
858 0.179554307460785
859 0.179555118083954
860 0.179555928707123
861 0.17955676317215
862 0.179557585716248
863 0.179558396339416
864 0.179559206962585
865 0.179559993743896
866 0.179560816287994
867 0.179561626911163
868 0.179562413692474
869 0.179563236236572
870 0.179564034938812
871 0.179564821720123
872 0.179565608501434
873 0.179566407203674
874 0.179567205905914
875 0.179567968845367
876 0.179568767547607
877 0.179569554328918
878 0.1795703291893
879 0.179571104049683
880 0.179571890830994
881 0.179572665691376
882 0.179573440551758
883 0.179574203491211
884 0.179574990272522
885 0.179575729370117
886 0.179576480388641
887 0.179577243328094
888 0.179578006267548
889 0.179578769207001
890 0.179579508304596
891 0.179580283164978
892 0.179581034183502
893 0.179581785202026
894 0.179582512378693
895 0.179583263397217
896 0.179584002494812
897 0.179584741592407
898 0.179585480690002
899 0.179586219787598
900 0.179586970806122
901 0.179587697982788
902 0.179588425159454
903 0.179589152336121
904 0.179589891433716
905 0.179590618610382
906 0.17959132194519
907 0.179592049121857
908 0.179592776298523
909 0.179593479633331
910 0.179594194889069
911 0.179594922065735
912 0.179595625400543
913 0.17959634065628
914 0.17959703207016
915 0.179597735404968
916 0.179598450660706
917 0.179599130153656
918 0.179599833488464
919 0.179600548744202
920 0.179601228237152
921 0.179601943492889
922 0.17960262298584
923 0.179603314399719
924 0.17960399389267
925 0.179604685306549
926 0.179605376720428
927 0.179606056213379
928 0.179606735706329
929 0.179607427120209
930 0.17960809469223
931 0.17960878610611
932 0.179609441757202
933 0.179610121250153
934 0.179610788822174
935 0.179611456394196
936 0.179612123966217
937 0.17961277961731
938 0.179613447189331
939 0.179614114761353
940 0.179614782333374
941 0.179615449905395
942 0.179616093635559
943 0.179616761207581
944 0.179617404937744
945 0.179618048667908
946 0.179618680477142
947 0.179619324207306
948 0.179619991779327
949 0.179620635509491
950 0.179621279239655
951 0.179621922969818
952 0.179622542858124
953 0.179623186588287
954 0.179623830318451
955 0.179624474048614
956 0.179625105857849
957 0.179625749588013
958 0.179626369476318
959 0.179626989364624
960 0.179627633094788
961 0.179628252983093
962 0.179628872871399
963 0.179629492759705
964 0.17963011264801
965 0.179630732536316
966 0.179631352424622
967 0.179631960391998
968 0.179632580280304
969 0.179633188247681
970 0.179633808135986
971 0.179634404182434
972 0.17963502407074
973 0.179635620117187
974 0.179636228084564
975 0.179636824131012
976 0.179637444019318
977 0.179638040065765
978 0.179638624191284
979 0.179639232158661
980 0.179639828205109
981 0.179640424251556
982 0.179641020298004
983 0.179641592502594
984 0.179642200469971
985 0.17964277267456
986 0.17964334487915
987 0.179643952846527
988 0.179644536972046
989 0.179645109176636
990 0.179645681381226
991 0.179646265506744
992 0.179646849632263
993 0.179647421836853
994 0.179648005962372
995 0.179648578166962
996 0.17964916229248
997 0.179649722576141
998 0.179650294780731
999 0.179650855064392
};
\addlegendentry{LSTD$\Gamma$}
\end{axis}

\end{tikzpicture}


==> figures/gradient-actor-critic.tex <==
\begin{tikzpicture}[node distance=1cm, auto]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,very thick,  minimum size=7mm},
		myarrow/.style={->, >=latex', shorten >=1pt, thick},
		mylabel/.style={text width=7em, text centered} 
	}  
\node (title) {\tiny (b)};
\node[below=0.1cm of title,inner sep=0pt] (top) {}; 
	\node[mynode,below=0.0cm of top, align=center,top color=white!50!taborange, bottom color=white!50!taborange,font=\tiny\linespread{0.8}\selectfont] (actor) {\tiny \textbf{Actor} \\ \\ \tiny
		$\pi_\theta(\action|\state)$};  
	\node[below=0.63cm of actor] (dummy) {}; 
	\node[mynode, left=0.1cm of dummy, align=center,top color=white!50!tabblue, bottom color=white!50!tabblue,font=\tiny\linespread{0.8}\selectfont] (gradient) { \textbf{Gradient} \\  \textbf{Critic} \\  \\ $\bm{\Gamma}^\pi(\state, \action)$};  
	\node[mynode, right=0.1cm of dummy, align=center,top color=white!50!tabgreen, bottom color=white!50!tabgreen,font=\tiny\linespread{0.8}\selectfont] (critic) {\tiny \textbf{Value} \\ \tiny \textbf{Critic} \\ \\ \tiny $Q^\pi(\state, \action)$};
	\draw [->] (actor) edge (critic) (critic) edge (gradient) (gradient) -- (actor);
	(retailer1.south) to node[auto, swap] {Competition}(retailer2.south); 
	\node (large) [rectangle, draw, fit=(actor) (critic) (top) (gradient)] {};
\end{tikzpicture} 

==> figures/gradient-dim-0.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=0.24 \columnwidth,
height=0.24 \columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.00977561979209635, ymax=0.0170229735582872,
ytick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel={$\lambda$},
xlabel style={yshift=5pt, font=\scriptsize}
]
\addplot [
  mark=*,
  mark size=1,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0.0134746221520415 255,127,14 255,127,14
0 0.013339558573854 255,127,14 255,127,14
0 0.0137318300705398 255,127,14 255,127,14
0 0.0125175788329105 255,127,14 255,127,14
0 0.0121735593139816 255,127,14 255,127,14
0 0.01511943771516 255,127,14 255,127,14
0 0.0137613430127042 255,127,14 255,127,14
0 0.0145567234505255 255,127,14 255,127,14
0 0.0122958870967742 255,127,14 255,127,14
0 0.0134014407642748 255,127,14 255,127,14
0 0.0156284012664113 255,127,14 255,127,14
0 0.0149249808746653 255,127,14 255,127,14
0 0.0123669673594288 255,127,14 255,127,14
0 0.0145776091081594 255,127,14 255,127,14
0 0.0140984280779814 255,127,14 255,127,14
0 0.014458064516129 255,127,14 255,127,14
0 0.0150162887256467 255,127,14 255,127,14
0 0.0122806451612903 255,127,14 255,127,14
0 0.0140559102770529 255,127,14 255,127,14
0 0.0146774592781858 255,127,14 255,127,14
0.0526315789473684 0.0145314147940519 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0139764647794601 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0122806451612904 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0144836453868712 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0132969058591178 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0144 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0129459633510919 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0136954728739003 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0141632104454685 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0141270369138676 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0121308172893025 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0132901147322913 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0128213512089456 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.014204203500966 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0136971137521223 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0126407470288624 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0144559907834102 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0132351004039577 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0132081809112072 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0136421052631579 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.105263157894737 0.0129317466561762 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0137383898776418 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0135069480735427 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0142901828489301 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0138359983314794 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0145542964404894 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0133874161609709 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0137800793444329 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0135045840407471 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0143147762747138 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.013288064516129 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0135026723359779 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0122943972835314 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0157823429541596 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0124044076751946 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0152310340430957 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0136369667013527 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0130749056971905 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0146647328828254 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.014962746584896 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.157894736842105 0.0140482724107013 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0136698387096774 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0149806451612903 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0131259906840934 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0146227781435154 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0140713133640553 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0131098379798569 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0136507022163704 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0123321774193548 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0146598387096774 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0126066528348312 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0147809847198641 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0148287841191067 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0143402277039848 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0123986013986014 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0147562034739454 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0131602172216441 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0150016685205784 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0126271551724138 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0137787096774194 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.210526315789474 0.0141271972540263 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0138766553480475 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0144835928809788 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0128845161290322 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0150216318785578 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0134014407642748 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.014560794044665 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.014591100344256 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0143338819398727 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0154994797086368 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0142103992004885 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0135631451612903 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0130919156744583 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0128987501031268 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0147088139570925 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0140927907127992 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0135700940425798 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0143737833704115 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0122786921220101 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0145441244239631 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.263157894736842 0.0130161468478312 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0116027520866231 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0118861228561927 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0129325985342489 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0146998858380657 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.013327843803056 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0148606960950764 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0151279428980229 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0130754032258065 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0137405529953917 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0136517826825127 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0137903225806452 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0141271159374002 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0150603910568435 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0124995284859522 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0115016909469303 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0136517826825127 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.013317375208565 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0129050108376897 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0131061357996842 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.315789473684211 0.0140267281105991 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0158233782346686 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0151986226893802 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0147355416219784 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0140224719101124 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0152714505156901 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0132875260145681 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.012478456685744 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0131670506912442 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.013980915269998 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0135509235171696 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0138909989594173 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.01370220713073 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0137199193548387 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0132671631674082 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0127866359447004 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0131924102497399 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0131417894883203 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0126138130914126 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0143740313724621 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.368421052631579 0.0154918829012332 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0142843392299687 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0101050449632868 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0150714394400486 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0145780509812768 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0139178144255165 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0123066113062919 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0153075918258906 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0131106940947314 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0124995284859522 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0147406669083002 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0112067062818336 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.014656981313791 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0107391341256367 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0128898914084957 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.012473361553058 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0141691759885536 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0156029363943809 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0157523203531062 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0137451389774321 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.421052631578947 0.0132993789021852 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0147575551782682 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0134339516129032 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0145887096774193 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0140961563475546 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.013621935483871 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0142804647913756 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0146526069945705 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0135997456054382 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0126796904883335 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0142342105263158 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0147362445172395 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.013336430575035 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0149298699944382 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0122718529098984 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0142342105263158 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0137610768500948 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0145330212028711 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0133585270183245 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0115737744229205 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.473684210526316 0.0132402376910017 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0148002304147466 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0132021802422122 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0133413594470046 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0150236842105263 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0147536656891495 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0133061989775699 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0125087557603687 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.012541013011417 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0151082988230166 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0153105281814959 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0137890273872518 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.012656981123715 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0144018437825182 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0137218894009217 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0145413024371704 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0135468760378152 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0141815467478485 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0144207083239341 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0133191897477314 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.526315789473684 0.0120775729646697 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0145173022107897 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0136339251561902 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0135997456054382 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0156001676780582 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0139417105551898 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0145745407344079 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.014458642371643 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0131277315296566 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0152891754727474 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0124216925055617 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0137518089379064 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0133148703138622 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0145857830385016 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0137632612625139 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0123137511156445 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0135321305622848 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0147232803136554 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0126464516129032 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0143039455556083 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.578947368421053 0.0124510546819327 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0139299007444169 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0154522920203736 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0139520737327189 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0135987086811168 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0132198285585383 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.015446689303905 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0149785079051383 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0125073313782991 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0156309677419354 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.012350724160632 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0152625589479044 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0119137317427327 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0162854175082232 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0143235993208828 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0119874193548387 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0138636255451989 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0116377551020408 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.012348799012792 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0140865243004418 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.631578947368421 0.0138465546151389 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0147398954481703 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0143753577003122 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0144853993236212 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0120263502548188 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0133723692336928 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0141655550512542 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.014187232122716 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0123066213921901 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0146941322434681 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0115711083313038 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0135489307720189 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0156864919354838 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0140619644873469 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0142457931063244 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0150484349101109 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0127373167629335 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0149689213311233 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0130031979977753 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0123697087747636 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.684210526315789 0.0143022071307301 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0142386332035595 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.012869970069837 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0162674297606659 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0109337557603687 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0160086125900407 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.014207848353841 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0128827718522373 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0156839949520667 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0120152037126669 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0141873248135303 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0132207779886148 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0131847175594803 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0145676378772112 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0112568760611205 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0137824206555672 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0134213948744103 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0135538501560874 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0120193548387097 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0128602716468591 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.736842105263158 0.0123723463598113 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0130239115722987 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0138091935483871 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0155796888945556 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0146597623089983 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0149770682466535 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0140939214395435 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0152892352301558 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0141809537710866 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.014570345899728 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0150180476066597 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.013468753258127 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0138417436453489 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0143668930390493 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0150227123107307 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0150839658444023 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0124226958525346 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0140750620347395 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.0139138973859844 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.014490795287187 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.789473684210526 0.0125353798126951 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0134401082788179 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0158951064296686 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0152404074702887 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0145825417569807 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0133263444550225 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0123617821885428 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0142430633882247 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0122387976801893 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0141044215795328 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0127905827263268 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0129515007848288 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0116424609546052 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0130483760267452 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0138587557603687 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0126309093437152 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.010365771716539 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0132718894009216 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0140847926267281 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0126796904883335 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.842105263157895 0.0128251147520082 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0154205661099069 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0134097349835057 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0118022567637877 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0138667373385115 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0139486350654238 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0150624862848365 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0147266754727475 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.01274449057809 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0124869269949066 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0137200339558574 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0128218894009217 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.013483954375795 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0141962648556876 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0132276889638462 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0154155199639071 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0124639947306662 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0148039110412469 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0151693548387097 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.0136301843317972 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.894736842105263 0.014733816107088 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0144421877932314 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0114387096774193 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0132127914404343 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0139746774193549 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0141344120774861 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0134780984719864 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0139654140339208 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.012873732718894 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0148354264949636 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0145385541333122 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0120005396639139 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0134585253456221 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0121275433391636 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0141369321922317 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0144392895976803 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0146791171477079 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0154442696746384 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0134480475382003 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.0143752518431598 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.947368421052632 0.0129426877470356 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0136037400826643 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0129504608294931 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0134567031299904 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0143215013173335 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0145821855744835 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0121393039049236 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0145937903225806 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.014529117147708 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0156893738140417 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0141788183015141 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0166935483870967 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0136861342351717 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0138091935483871 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0157137096774193 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0133674232570239 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0141281979977753 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0132379838709678 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0153840514324386 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.0108665946974549 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
1 0.0130095076400679 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0154847555144715 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0131185503685504 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0126886247877759 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0140806451612903 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0136780102892102 30.9999999999999,119,180 30.9999999999999,119,180
1 0.013734331797235 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0128588970383759 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0132769901144641 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0122620620133481 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0135782098371127 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0125201220150816 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0120877410498815 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0137664679505005 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0134647267586127 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0159162330905307 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0136938940092165 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0141662687407469 30.9999999999999,119,180 30.9999999999999,119,180
1 0.0151171039074265 30.9999999999999,119,180 30.9999999999999,119,180
1 0.013270750769367 30.9999999999999,119,180 30.9999999999999,119,180
};
\path [draw=green!50.1960784313725!black, very thick]
(axis cs:0,0.0137699986528605)
--(axis cs:1,0.0137699986528605);

\end{axis}
\node[] at (1.6, 3.0) {\scriptsize $\partial/\partial \theta_0$};

\end{tikzpicture}


==> figures/gradient-dim-1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
	width=0.24 \columnwidth,
	height=0.24 \columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0170229735582872, ymax=-0.00977561979209635,
ytick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel={$\lambda$},
xlabel style={yshift=5pt, font=\scriptsize}
]
\addplot [
  mark=*,
  mark size=1,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 -0.0134746221520415 255,127,14 255,127,14
0 -0.013339558573854 255,127,14 255,127,14
0 -0.0137318300705398 255,127,14 255,127,14
0 -0.0125175788329105 255,127,14 255,127,14
0 -0.0121735593139816 255,127,14 255,127,14
0 -0.01511943771516 255,127,14 255,127,14
0 -0.0137613430127042 255,127,14 255,127,14
0 -0.0145567234505255 255,127,14 255,127,14
0 -0.0122958870967742 255,127,14 255,127,14
0 -0.0134014407642748 255,127,14 255,127,14
0 -0.0156284012664113 255,127,14 255,127,14
0 -0.0149249808746653 255,127,14 255,127,14
0 -0.0123669673594288 255,127,14 255,127,14
0 -0.0145776091081594 255,127,14 255,127,14
0 -0.0140984280779814 255,127,14 255,127,14
0 -0.0144580645161291 255,127,14 255,127,14
0 -0.0150162887256467 255,127,14 255,127,14
0 -0.0122806451612903 255,127,14 255,127,14
0 -0.0140559102770529 255,127,14 255,127,14
0 -0.0146774592781859 255,127,14 255,127,14
0.0526315789473684 -0.0145314147940519 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0139764647794601 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0122806451612903 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0144836453868712 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0132969058591178 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0144 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0129459633510919 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0136954728739003 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0141632104454685 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0141270369138676 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0121308172893026 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0132901147322913 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0128213512089456 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.014204203500966 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0136971137521222 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0126407470288625 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0144559907834102 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0132351004039577 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0132081809112072 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0136421052631579 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.105263157894737 -0.0129317466561762 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0137383898776418 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0135069480735427 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0142901828489301 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0138359983314794 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0145542964404894 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0133874161609709 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0137800793444329 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.013504584040747 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0143147762747138 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0132880645161291 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.013502672335978 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0122943972835314 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0157823429541596 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0124044076751946 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0152310340430957 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0136369667013527 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0130749056971905 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0146647328828254 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.014962746584896 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.157894736842105 -0.0140482724107013 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0136698387096774 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0149806451612903 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0131259906840934 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0146227781435155 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0140713133640553 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0131098379798569 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0136507022163704 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0123321774193548 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0146598387096774 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0126066528348312 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0147809847198641 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0148287841191067 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0143402277039848 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0123986013986014 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0147562034739454 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0131602172216441 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0150016685205784 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0126271551724138 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0137787096774194 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.210526315789474 -0.0141271972540264 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0138766553480475 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0144835928809788 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0128845161290322 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0150216318785578 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0134014407642748 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.014560794044665 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.014591100344256 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0143338819398727 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0154994797086369 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0142103992004886 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0135631451612903 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0130919156744584 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0128987501031268 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0147088139570926 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0140927907127992 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0135700940425798 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0143737833704115 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0122786921220101 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0145441244239631 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.263157894736842 -0.0130161468478313 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0116027520866231 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0118861228561927 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0129325985342489 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0146998858380657 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.013327843803056 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0148606960950764 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0151279428980229 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0130754032258065 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0137405529953917 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0136517826825127 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0137903225806452 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0141271159374002 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0150603910568435 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0124995284859522 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0115016909469303 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0136517826825127 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.013317375208565 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0129050108376897 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0131061357996842 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.315789473684211 -0.0140267281105991 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0158233782346686 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0151986226893802 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0147355416219784 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0140224719101124 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0152714505156901 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0132875260145681 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.012478456685744 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0131670506912442 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.013980915269998 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0135509235171696 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0138909989594173 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.01370220713073 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0137199193548387 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0132671631674082 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0127866359447004 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0131924102497399 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0131417894883203 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0126138130914126 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0143740313724622 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.368421052631579 -0.0154918829012332 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0142843392299688 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0101050449632868 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0150714394400487 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0145780509812768 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0139178144255165 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0123066113062919 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0153075918258906 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0131106940947314 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0124995284859522 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0147406669083001 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0112067062818336 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.014656981313791 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0107391341256367 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0128898914084957 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.012473361553058 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0141691759885536 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0156029363943809 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0157523203531062 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0137451389774321 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.421052631578947 -0.0132993789021852 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0147575551782682 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0134339516129033 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0145887096774194 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0140961563475546 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.013621935483871 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0142804647913756 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0146526069945704 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0135997456054382 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0126796904883335 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0142342105263158 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0147362445172395 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.013336430575035 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0149298699944382 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0122718529098984 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0142342105263158 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0137610768500949 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0145330212028711 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0133585270183245 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0115737744229205 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.473684210526316 -0.0132402376910017 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0148002304147466 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0132021802422122 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0133413594470046 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0150236842105263 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0147536656891495 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0133061989775699 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0125087557603687 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.012541013011417 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0151082988230166 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.015310528181496 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0137890273872518 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.012656981123715 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0144018437825182 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0137218894009217 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0145413024371705 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0135468760378152 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0141815467478485 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0144207083239341 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0133191897477315 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.526315789473684 -0.0120775729646697 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0145173022107897 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0136339251561902 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0135997456054382 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0156001676780581 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0139417105551898 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0145745407344079 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.014458642371643 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0131277315296566 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0152891754727474 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0124216925055617 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0137518089379064 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0133148703138622 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0145857830385016 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0137632612625139 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0123137511156445 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0135321305622848 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0147232803136555 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0126464516129032 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0143039455556084 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.578947368421053 -0.0124510546819327 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0139299007444169 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0154522920203735 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0139520737327189 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0135987086811168 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0132198285585383 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.015446689303905 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0149785079051383 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0125073313782992 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0156309677419355 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.012350724160632 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0152625589479044 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0119137317427327 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0162854175082232 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0143235993208828 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0119874193548387 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0138636255451989 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0116377551020408 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.012348799012792 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0140865243004418 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.631578947368421 -0.0138465546151389 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0147398954481703 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0143753577003122 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0144853993236212 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0120263502548188 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0133723692336928 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0141655550512542 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.014187232122716 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0123066213921901 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0146941322434681 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0115711083313038 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0135489307720189 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0156864919354839 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0140619644873469 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0142457931063244 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0150484349101109 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0127373167629335 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0149689213311233 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0130031979977753 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0123697087747637 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.684210526315789 -0.01430220713073 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0142386332035595 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.012869970069837 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.016267429760666 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0109337557603687 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0160086125900408 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.014207848353841 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0128827718522373 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0156839949520667 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0120152037126669 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0141873248135303 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0132207779886148 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0131847175594804 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0145676378772112 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0112568760611205 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0137824206555672 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0134213948744103 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0135538501560874 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0120193548387097 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0128602716468591 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.736842105263158 -0.0123723463598113 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0130239115722987 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0138091935483871 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0155796888945556 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0146597623089983 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0149770682466535 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0140939214395435 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0152892352301559 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0141809537710866 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.014570345899728 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0150180476066597 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0134687532581271 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0138417436453489 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0143668930390493 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0150227123107308 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0150839658444023 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0124226958525346 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0140750620347395 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0139138973859844 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.014490795287187 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.789473684210526 -0.0125353798126951 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0134401082788179 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0158951064296686 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0152404074702886 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0145825417569807 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0133263444550225 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0123617821885428 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0142430633882247 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0122387976801893 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0141044215795328 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0127905827263268 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0129515007848287 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0116424609546051 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0130483760267452 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0138587557603687 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0126309093437152 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.010365771716539 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0132718894009216 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0140847926267281 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0126796904883335 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.842105263157895 -0.0128251147520082 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0154205661099069 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0134097349835057 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0118022567637877 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0138667373385116 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0139486350654239 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0150624862848365 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0147266754727475 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.01274449057809 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0124869269949066 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0137200339558574 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0128218894009217 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.013483954375795 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0141962648556876 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0132276889638462 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0154155199639071 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0124639947306662 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0148039110412469 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0151693548387097 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.0136301843317972 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.894736842105263 -0.014733816107088 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0144421877932314 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0114387096774193 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0132127914404343 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0139746774193549 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0141344120774861 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0134780984719864 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0139654140339208 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.012873732718894 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0148354264949636 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0145385541333122 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0120005396639139 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0134585253456221 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0121275433391636 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0141369321922317 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0144392895976803 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0146791171477079 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0154442696746384 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0134480475382003 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.0143752518431598 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.947368421052632 -0.0129426877470356 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0136037400826643 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0129504608294931 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0134567031299904 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0143215013173335 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0145821855744835 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0121393039049236 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0145937903225806 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0145291171477079 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0156893738140417 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0141788183015141 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0166935483870967 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0136861342351717 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0138091935483871 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0157137096774193 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0133674232570239 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0141281979977754 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0132379838709678 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0153840514324386 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0108665946974549 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
1 -0.0130095076400679 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0154847555144715 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0131185503685504 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0126886247877759 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0140806451612903 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0136780102892102 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.013734331797235 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0128588970383759 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0132769901144641 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0122620620133481 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0135782098371127 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0125201220150817 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0120877410498815 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0137664679505005 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0134647267586127 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0159162330905307 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0136938940092166 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0141662687407469 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0151171039074265 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.013270750769367 30.9999999999999,119,180 30.9999999999999,119,180
};
\path [draw=green!50.1960784313725!black, very thick]
(axis cs:0,-0.0137699986528605)
--(axis cs:1,-0.0137699986528605);

\end{axis}
\node[] at (1.6, 3.0) {\scriptsize $\partial/\partial \theta_1$};

\end{tikzpicture}


==> figures/gradient-dim-2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
	width=0.24 \columnwidth,
	height=0.24 \columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00908322099710665, ymax=0.0168051451837217,
ytick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel={$\lambda$},
xlabel style={yshift=5pt, font=\scriptsize}
]
\addplot [
  mark=*,
  mark size=1,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0.0134746221520415 255,127,14 255,127,14
0 0.013339558573854 255,127,14 255,127,14
0 0.0137318300705398 255,127,14 255,127,14
0 0.0125175788329105 255,127,14 255,127,14
0 0.0121735593139817 255,127,14 255,127,14
0 0.01511943771516 255,127,14 255,127,14
0 0.0137613430127042 255,127,14 255,127,14
0 0.0145567234505256 255,127,14 255,127,14
0 0.0122958870967742 255,127,14 255,127,14
0 0.0134014407642748 255,127,14 255,127,14
0 0.0156284012664114 255,127,14 255,127,14
0 0.0149249808746653 255,127,14 255,127,14
0 0.0123669673594288 255,127,14 255,127,14
0 0.0145776091081594 255,127,14 255,127,14
0 0.0140984280779814 255,127,14 255,127,14
0 0.014458064516129 255,127,14 255,127,14
0 0.0150162887256468 255,127,14 255,127,14
0 0.0122806451612903 255,127,14 255,127,14
0 0.0140559102770529 255,127,14 255,127,14
0 0.0146774592781859 255,127,14 255,127,14
0.0526315789473684 0.0135289124874041 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0129777034752781 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0115281833616299 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0135303465634535 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0123466442604206 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0133704584040747 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0122943082341413 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0128940133508257 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0132946883337376 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0130312166348695 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0113395518632103 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0126203463847514 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0118154736410724 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.013325034895652 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0127172996157627 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0119499776606201 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0136229929662867 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0124663599752264 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0123899235118058 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 0.0128094987043159 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.105263157894737 0.0116638887738623 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0118168615713366 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0120512082084159 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0128538647901293 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0120145519875885 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0126827066623734 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0118169241372354 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0119814971383975 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0117265123760164 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0128419135768662 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0111592699490662 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0114701329729378 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0106606916272004 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0134589044768117 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0107930778350214 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0131438963339753 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0117600703762528 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0111043723300838 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0126202278934618 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 0.0130990958408153 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.157894736842105 0.0118173906888078 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0110657724957555 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0122587436332767 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0111808003044318 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0114607775198364 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0114929905408683 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0107469942920357 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0106676541584375 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.00979925297113749 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0109189813242784 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0103105259865471 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0123580109016173 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0124619302598929 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0119613802057325 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0105300616191957 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0120952070001306 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0107002847910619 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0124547157660558 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0104551255781277 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 0.0112083870967742 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.210526315789474 0.0106267346742313 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0102761370744348 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0110439230724196 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.00947589134125638 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0114517127733946 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0101895924539691 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0111727830743111 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0114853338880799 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0103484806486262 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0118119831316063 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0119148312873127 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.00968907045840408 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.00980940711141451 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.00986064312046514 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0111538174703702 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0104467702571335 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0105094969945664 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0106176727796967 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.00909947680260559 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 0.0114991814212952 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.263157894736842 0.00878439343286716 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00823106011136572 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00909775436262756 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00961417277396273 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00998259839341343 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.008865507997498 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.010801429720311 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0102343416260474 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00846727504244483 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00965772495755518 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00867975158609597 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0100551782682513 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.0094756677705122 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00946300461573867 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00982562879949613 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00822026124103181 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00933764632293807 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00919735287014811 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00887228302811089 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 0.00959348546190651 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.315789473684211 0.00870589376667477 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00950224351200583 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0099661204479121 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00972567618617537 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00989992560233495 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00836060196574386 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00812372323237855 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0070353447272578 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.0077611569245695 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00987149211173041 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00776913782244373 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00789995344761488 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00749064426771514 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00882704159592532 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00925580094476319 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00780647586708709 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00826237916917685 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00876254866518354 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00906344087578829 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 0.00881618784907007 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.368421052631579 0.00904156271521013 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00753611917410593 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00442118289701649 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00806294647147389 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00638460944827668 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00870106445890007 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00714865773504346 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00913314797832139 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.0081615928747709 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00732992291472699 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00821057400660041 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.007137342507372 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00827656544775938 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00577242426950228 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00751704516801427 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00663003480091268 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00725540486883181 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00911170176351389 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00825528552012819 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 0.00820575840340365 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.421052631578947 0.00668096469549264 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00684605486551696 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00665700764006793 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00875169779286928 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00884004976997646 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00700353140916809 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00782621136478624 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00637782510211973 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00692277292267307 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00713713829630177 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00627141899740863 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00873524512797737 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00609121023104749 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00653834578625376 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00683311008875276 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00701844785988741 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0082725419454709 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00793847237721398 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.0070547669155325 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 0.00564797466590137 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.473684210526316 0.0051731301939058 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00790419597380547 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00702491659607092 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00492074945428085 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00584438387990347 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0053202654730668 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00788187042962083 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00654535532379333 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00186369105864053 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00917414708851464 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00759976865240021 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00645517570466558 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00517175576969718 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.0060137038583712 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00550303177298082 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00585790111294196 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00625132694689765 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00780777502857898 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00743704512804681 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 0.00487088085194694 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.526315789473684 0.00576340043657531 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00573060664993267 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0063308406087896 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00478663671293253 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00543709131099867 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00558529243615952 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00456926462631545 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00616971344938607 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00613350950216332 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00796380298284643 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0044408356690182 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00591978725581645 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0070710506240536 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00877662727969768 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00384541577630115 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00392281249790293 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00411793620862048 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00417282717743613 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.00263728353140917 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 0.0061388808319435 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.578947368421053 0.0050557921241414 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00535163902311609 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00692643195424892 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00424043172447245 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0030177924497741 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0041188751825424 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00557008310249306 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00710045833696826 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00461259453619385 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00163239388794566 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00492016908631023 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00572600105107011 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00366231828896044 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00615667833962537 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00519058171745151 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00215259762308997 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00653765557760497 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.0047133501957659 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00342530077278847 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 0.00200926659848822 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.631578947368421 0.00347148107213098 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00395340800042948 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00539805198806068 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00248443404622377 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00234247539099436 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.000777921691491781 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00547355763348416 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00150870860887838 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00336254132785274 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00464962087747467 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00370276826467391 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00300529368001374 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00201013370118846 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00411111425085617 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00509564873356943 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00289560335397975 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00331748342539314 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00444525624593167 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00295703559510567 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.0013484326046243 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.684210526315789 0.000929899026003042 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00228927975528365 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00207778341763955 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00254370447450573 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.000520070337133152 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00229643793165972 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0016725972730296 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00114379552549428 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00484248397467644 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.000814648371062903 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00304557286131858 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00566479576550485 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.003501455799768 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.0023379976997645 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00167874184612636 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00374538241415193 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00147942181093432 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00389391532942658 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00175398981324279 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00268168170851578 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.736842105263158 0.00349357162270076 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00116928063447587 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00256438879456705 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.000237942650838505 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00106496291662943 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00156442373214141 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.000143561669149828 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00241906869384406 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.000463578666414974 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00264584654407101 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00377384953995289 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00229653099322529 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00358314136677264 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00122558305781431 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00252719933474238 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00486080595226206 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00136584404559787 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -9.90923338122004e-05 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00473116145132017 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00218833061203058 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.789473684210526 0.00142934990963359 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00385556294299929 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00194565907857199 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.000738861585202405 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00147832797600273 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.000823486057007169 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00260248046074585 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.000694159829983268 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00206725112452201 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00112300216614951 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00176395202365958 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00255774856142824 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00181437208551958 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00325636439272733 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.000456730536017476 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.000239783970493522 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.0032931142735979 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00241207858355565 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00175554208100897 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00362441701282403 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.842105263157895 0.000598872108551372 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00161988565063047 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00277231688715445 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000445484076345909 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00361563085310964 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00186285748910767 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000748406153632934 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000594939186815759 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00260570861840004 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000744848539004556 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000142677151282276 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -8.07543051176288e-05 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000519511448304017 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00203692252703065 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00293688442506332 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00265934913982452 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00169923342962316 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000843401913134066 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00212351443123939 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000835981081736596 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.894736842105263 -0.00227335042675814 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00136601758373455 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000482512733446517 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00517539377027686 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00119876061120544 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00228155101664539 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00089025109462961 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00271501584023244 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00290208585981082 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000840061872135394 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.000345687001247273 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00169518937323826 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000695124909046809 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.000166540429493819 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00428439763001975 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00202501859941626 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00155754624251631 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00227511836982612 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00212006969886516 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.000146408125168235 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.947368421052632 -0.000694018132159422 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00302764695660002 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.000223199126849376 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00418139593034006 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00237866461657498 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.000156278018351419 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00547314359753373 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.000309690152801353 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00213990260030381 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0038346849096175 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.000135048161879348 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00164261460101868 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00432212196724903 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00790647707979626 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00284019524617997 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00174127313927379 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.000208784614483923 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.0052625169779287 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.000183521911026161 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00156513486523106 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
1 -0.00129032258064516 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.000403225806451615 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00241935483870968 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00524193548387097 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00185483870967742 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00088709677419355 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.000967741935483873 30.9999999999999,119,180 30.9999999999999,119,180
1 -1.95156391047391e-18 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00282258064516129 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00483870967741936 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00411290322580645 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.000887096774193551 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00112903225806452 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00758064516129032 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00104838709677419 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.000725806451612905 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00403225806451613 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00193548387096774 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00580645161290323 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00395161290322581 30.9999999999999,119,180 30.9999999999999,119,180
};
\path [draw=green!50.1960784313725!black, very thick]
(axis cs:0,0.0137699987366796)
--(axis cs:1,0.0137699987366796);

\end{axis}
\node[] at (1.6, 3.0) {\scriptsize $\partial/\partial \theta_2$};

\end{tikzpicture}


==> figures/gradient-dim-3.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
	width=0.24 \columnwidth,
	height=0.24 \columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0168051451837217, ymax=0.00908322099710664,
ytick style={color=black},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xlabel={$\lambda$},
xlabel style={yshift=5pt, font=\scriptsize}
]
\addplot [
  mark=*,
  mark size=1,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 -0.0134746221520415 255,127,14 255,127,14
0 -0.013339558573854 255,127,14 255,127,14
0 -0.0137318300705398 255,127,14 255,127,14
0 -0.0125175788329105 255,127,14 255,127,14
0 -0.0121735593139817 255,127,14 255,127,14
0 -0.01511943771516 255,127,14 255,127,14
0 -0.0137613430127042 255,127,14 255,127,14
0 -0.0145567234505256 255,127,14 255,127,14
0 -0.0122958870967742 255,127,14 255,127,14
0 -0.0134014407642748 255,127,14 255,127,14
0 -0.0156284012664113 255,127,14 255,127,14
0 -0.0149249808746653 255,127,14 255,127,14
0 -0.0123669673594288 255,127,14 255,127,14
0 -0.0145776091081594 255,127,14 255,127,14
0 -0.0140984280779814 255,127,14 255,127,14
0 -0.014458064516129 255,127,14 255,127,14
0 -0.0150162887256468 255,127,14 255,127,14
0 -0.0122806451612903 255,127,14 255,127,14
0 -0.0140559102770529 255,127,14 255,127,14
0 -0.0146774592781859 255,127,14 255,127,14
0.0526315789473684 -0.0135289124874041 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0129777034752781 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0115281833616299 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0135303465634535 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0123466442604206 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0133704584040747 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0122943082341414 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0128940133508258 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0132946883337376 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0130312166348695 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0113395518632102 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0126203463847514 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0118154736410724 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.013325034895652 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0127172996157627 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0119499776606201 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0136229929662867 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0124663599752264 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.0123899235118058 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.0526315789473684 -0.012809498704316 243.210526315789,126.578947368421,22.7368421052632 243.210526315789,126.578947368421,22.7368421052632
0.105263157894737 -0.0116638887738623 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0118168615713366 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.012051208208416 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0128538647901293 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0120145519875885 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0126827066623734 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0118169241372355 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0119814971383975 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0117265123760164 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0128419135768662 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0111592699490662 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0114701329729378 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0106606916272004 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0134589044768117 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0107930778350214 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0131438963339753 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0117600703762528 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0111043723300838 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0126202278934618 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.105263157894737 -0.0130990958408153 231.421052631579,126.157894736842,31.4736842105263 231.421052631579,126.157894736842,31.4736842105263
0.157894736842105 -0.0118173906888078 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0110657724957555 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0122587436332767 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0111808003044318 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0114607775198364 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0114929905408683 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0107469942920357 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0106676541584375 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0097992529711375 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0109189813242784 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0103105259865471 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0123580109016173 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0124619302598929 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0119613802057325 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0105300616191957 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0120952070001306 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0107002847910619 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0124547157660558 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0104551255781277 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.157894736842105 -0.0112083870967742 219.631578947368,125.736842105263,40.2105263157895 219.631578947368,125.736842105263,40.2105263157895
0.210526315789474 -0.0106267346742313 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0102761370744348 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0110439230724197 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.00947589134125637 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0114517127733946 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0101895924539691 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0111727830743111 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0114853338880799 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0103484806486262 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0118119831316063 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0119148312873127 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.00968907045840408 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.00980940711141451 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.00986064312046513 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0111538174703702 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0104467702571335 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0105094969945664 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0106176727796967 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.00909947680260559 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.210526315789474 -0.0114991814212952 207.842105263158,125.315789473684,48.9473684210527 207.842105263158,125.315789473684,48.9473684210527
0.263157894736842 -0.00878439343286717 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00823106011136572 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00909775436262756 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00961417277396273 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00998259839341344 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.008865507997498 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.010801429720311 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0102343416260474 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00846727504244483 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00965772495755519 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00867975158609598 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0100551782682513 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.0094756677705122 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00946300461573868 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00982562879949614 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00822026124103182 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00933764632293808 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00919735287014812 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00887228302811089 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.263157894736842 -0.00959348546190652 196.052631578947,124.894736842105,57.6842105263158 196.052631578947,124.894736842105,57.6842105263158
0.315789473684211 -0.00870589376667477 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00950224351200583 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0099661204479121 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00972567618617537 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00989992560233495 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00836060196574386 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00812372323237856 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0070353447272578 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.0077611569245695 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00987149211173041 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00776913782244374 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00789995344761489 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00749064426771514 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00882704159592532 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00925580094476319 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00780647586708709 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00826237916917686 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00876254866518355 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00906344087578829 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.315789473684211 -0.00881618784907007 184.263157894737,124.473684210526,66.421052631579 184.263157894737,124.473684210526,66.421052631579
0.368421052631579 -0.00904156271521012 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00753611917410593 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0044211828970165 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00806294647147389 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00638460944827669 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00870106445890007 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00714865773504346 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0091331479783214 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00816159287477092 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00732992291472699 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00821057400660041 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00713734250737201 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00827656544775939 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00577242426950229 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00751704516801426 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00663003480091267 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00725540486883182 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.0091117017635139 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00825528552012819 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.368421052631579 -0.00820575840340365 172.473684210526,124.052631578947,75.1578947368421 172.473684210526,124.052631578947,75.1578947368421
0.421052631578947 -0.00668096469549265 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00684605486551695 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00665700764006793 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00875169779286929 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00884004976997647 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.0070035314091681 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00782621136478624 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00637782510211974 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00692277292267308 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00713713829630178 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00627141899740865 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00873524512797737 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00609121023104748 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00653834578625376 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00683311008875277 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00701844785988743 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00827254194547091 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00793847237721399 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00705476691553251 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.421052631578947 -0.00564797466590138 160.684210526316,123.631578947369,83.8947368421053 160.684210526316,123.631578947369,83.8947368421053
0.473684210526316 -0.0051731301939058 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00790419597380547 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00702491659607094 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00492074945428085 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00584438387990348 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00532026547306682 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00788187042962084 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00654535532379334 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00186369105864053 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00917414708851464 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00759976865240022 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00645517570466559 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00517175576969719 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.0060137038583712 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00550303177298083 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00585790111294196 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00625132694689765 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00780777502857899 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00743704512804682 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.473684210526316 -0.00487088085194695 148.894736842105,123.21052631579,92.6315789473685 148.894736842105,123.21052631579,92.6315789473685
0.526315789473684 -0.00576340043657531 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00573060664993268 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0063308406087896 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00478663671293253 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00543709131099868 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00558529243615952 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00456926462631546 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00616971344938608 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00613350950216332 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00796380298284644 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00444083566901821 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00591978725581645 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00707105062405359 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00877662727969768 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00384541577630116 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00392281249790293 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.0041179362086205 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00417282717743613 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00263728353140917 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.526315789473684 -0.00613888083194351 137.105263157895,122.789473684211,101.368421052632 137.105263157895,122.789473684211,101.368421052632
0.578947368421053 -0.00505579212414141 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00535163902311609 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00692643195424893 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00424043172447246 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0030177924497741 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0041188751825424 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00557008310249306 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00710045833696825 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00461259453619385 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00163239388794566 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00492016908631024 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00572600105107011 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00366231828896044 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00615667833962538 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00519058171745151 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00215259762308997 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00653765557760497 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.0047133501957659 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00342530077278847 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.578947368421053 -0.00200926659848823 125.315789473684,122.368421052632,110.105263157895 125.315789473684,122.368421052632,110.105263157895
0.631578947368421 -0.00347148107213098 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00395340800042948 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00539805198806068 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00248443404622378 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00234247539099436 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 0.00077792169149178 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00547355763348416 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00150870860887838 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00336254132785274 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00464962087747467 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00370276826467391 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00300529368001373 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00201013370118846 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00411111425085618 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00509564873356944 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00289560335397975 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00331748342539314 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00444525624593167 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.00295703559510567 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.631578947368421 -0.0013484326046243 113.526315789474,121.947368421053,118.842105263158 113.526315789474,121.947368421053,118.842105263158
0.684210526315789 -0.000929899026003045 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00228927975528366 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00207778341763955 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00254370447450573 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 0.00052007033713314 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00229643793165973 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0016725972730296 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00114379552549428 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00484248397467644 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.000814648371062902 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00304557286131858 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00566479576550485 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.003501455799768 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.0023379976997645 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00167874184612636 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00374538241415193 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00147942181093433 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00389391532942659 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00175398981324279 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.684210526315789 -0.00268168170851578 101.736842105263,121.526315789474,127.578947368421 101.736842105263,121.526315789474,127.578947368421
0.736842105263158 -0.00349357162270076 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00116928063447588 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00256438879456706 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.000237942650838501 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00106496291662943 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00156442373214141 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00014356166914983 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00241906869384407 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.000463578666414975 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00264584654407101 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.0037738495399529 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00229653099322529 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00358314136677264 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00122558305781431 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00252719933474238 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00486080595226206 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00136584404559787 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 9.90923338122039e-05 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 -0.00473116145132018 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.736842105263158 0.00218833061203058 89.9473684210526,121.105263157895,136.315789473684 89.9473684210526,121.105263157895,136.315789473684
0.789473684210526 -0.0014293499096336 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00385556294299928 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.001945659078572 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.000738861585202401 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00147832797600274 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.000823486057007156 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00260248046074585 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00069415982998326 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00206725112452201 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00112300216614952 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00176395202365957 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.00255774856142824 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00181437208551959 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00325636439272733 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.000456730536017464 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.000239783970493528 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 0.0032931142735979 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00241207858355566 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00175554208100897 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.789473684210526 -0.00362441701282404 78.157894736842,120.684210526316,145.052631578947 78.157894736842,120.684210526316,145.052631578947
0.842105263157895 -0.000598872108551378 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00161988565063047 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00277231688715445 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000445484076345909 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00361563085310964 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00186285748910768 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000748406153632936 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000594939186815754 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00260570861840004 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00074484853900455 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000142677151282275 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 8.07543051176266e-05 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000519511448304014 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00203692252703064 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00293688442506332 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00265934913982452 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.00169923342962316 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.000843401913134071 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 -0.00212351443123939 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.842105263157895 0.000835981081736594 66.3684210526315,120.263157894737,153.789473684211 66.3684210526315,120.263157894737,153.789473684211
0.894736842105263 0.00227335042675814 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00136601758373455 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.000482512733446518 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00517539377027686 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00119876061120544 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00228155101664539 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000890251094629612 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00271501584023244 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00290208585981082 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.000840061872135394 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000345687001247274 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00169518937323826 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.000695124909046809 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000166540429493819 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00428439763001975 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00202501859941626 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00155754624251631 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 -0.00227511836982612 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.00212006969886516 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.894736842105263 0.000146408125168234 54.578947368421,119.842105263158,162.526315789474 54.578947368421,119.842105263158,162.526315789474
0.947368421052632 0.000694018132159416 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00302764695660001 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.000223199126849382 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00418139593034006 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00237866461657498 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.000156278018351426 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00547314359753372 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.000309690152801359 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00213990260030382 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00383468490961749 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.000135048161879354 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00164261460101868 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00432212196724903 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00790647707979626 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00284019524617997 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00174127313927378 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.000208784614483931 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.00526251697792869 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 0.000183521911026154 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
0.947368421052632 -0.00156513486523107 42.7894736842104,119.421052631579,171.263157894737 42.7894736842104,119.421052631579,171.263157894737
1 0.00129032258064516 30.9999999999999,119,180 30.9999999999999,119,180
1 0.000403225806451611 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00241935483870968 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00524193548387097 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00185483870967742 30.9999999999999,119,180 30.9999999999999,119,180
1 0.000887096774193547 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00096774193548387 30.9999999999999,119,180 30.9999999999999,119,180
1 -1.30104260698261e-18 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00282258064516129 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00483870967741935 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00411290322580645 30.9999999999999,119,180 30.9999999999999,119,180
1 0.000887096774193546 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00112903225806451 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00758064516129032 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.0010483870967742 30.9999999999999,119,180 30.9999999999999,119,180
1 0.000725806451612902 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00403225806451613 30.9999999999999,119,180 30.9999999999999,119,180
1 -0.00193548387096774 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00580645161290323 30.9999999999999,119,180 30.9999999999999,119,180
1 0.00395161290322581 30.9999999999999,119,180 30.9999999999999,119,180
};
\path [draw=green!50.1960784313725!black, very thick]
(axis cs:0,-0.0137699987366796)
--(axis cs:1,-0.0137699987366796);

\end{axis}

\node[] at (1.6, 3.0) {\scriptsize $\partial/\partial \theta_3$};
\end{tikzpicture}


==> figures/gradient-flow.tex <==
\begin{tikzpicture}[node distance=1cm, auto]  
	\tikzset{
		mynode/.style={draw=black, thin,  minimum size=5mm, rounded corners},
		myarrow/.style={->, >=latex', shorten >=1pt, thick},
		mylabel/.style={text width=7em, text centered} 
	}  
	\node (title) {\small $\nabla_\theta J(\theta)$};
	\node[below left=0.1cm and 1.5cm of title,inner sep=0pt] (top) {}; 
	% \node[below=0.0cm of top, slign=center] (J) {\small $\nabla_\theta J(\theta)$}
	\node[mynode,below=0.0cm of top, align=center] (s0) {\small $S_0, A_0$};  
	\node[right=0.1 cm of s0] (r0) {\small $\sim Q(S_0, A_0)\nabla_\theta \pi_\theta(A_0| S_0)$};
	\node[mynode,below=0.3cm of s0, align=center] (s1) {\small $S_1, A_1$};  
	\node[right=0.1 cm of s1] (r1) {\small $\sim \gamma Q(S_1, A_1)\nabla_\theta \pi_\theta(A_1| S_1)$};
	\node[mynode,below=0.3cm of s1, align=center] (s2) {\small $S_2, A_2$};  
	\node[right=0.1 cm of s2] (r2) {\small $\sim \gamma^2 Q(S_2, A_2)\nabla_\theta \pi_\theta(A_2| S_2)$};
	\node[below=0.3cm of s2, align=center] (s3) {\small $\myvdots$};  
	\draw [->] (s0) edge (s1) (s1) edge (s2) (s2) edge (s3);
\end{tikzpicture} 

==> figures/gradient_lstd_gamma.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
\definecolor{color0}{rgb}{0.167801857585139,0.468317853457173,0.671620227038184}
\definecolor{color1}{rgb}{0.58390092879257,0.483178534571724,0.363261093911249}
\definecolor{color2}{rgb}{0.491434468524252,0.479876160990713,0.431785345717235}
\definecolor{color3}{rgb}{0.907533539731682,0.494736842105264,0.123426212590299}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.676367389060887,0.486480908152735,0.294736842105263}
\definecolor{color6}{rgb}{0.352734778121775,0.474922600619195,0.534571723426213}
\definecolor{color7}{rgb}{0.537667698658411,0.481527347781218,0.397523219814242}
\definecolor{color8}{rgb}{0.398968008255934,0.476573787409701,0.50030959752322}
\definecolor{color9}{rgb}{0.260268317853457,0.471620227038184,0.603095975232199}
\definecolor{color10}{rgb}{0.630134158926728,0.48482972136223,0.328998968008256}
\definecolor{color11}{rgb}{0.768833849329205,0.489783281733747,0.226212590299278}
\definecolor{color12}{rgb}{0.722600619195046,0.488132094943241,0.26047471620227}
\definecolor{color13}{rgb}{0.815067079463364,0.491434468524252,0.191950464396285}
\definecolor{color14}{rgb}{0.214035087719298,0.469969040247678,0.637358101135191}
\definecolor{color15}{rgb}{0.306501547987616,0.47327141382869,0.568833849329206}
\definecolor{color16}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color17}{rgb}{0.953766769865841,0.496388028895769,0.0891640866873065}
\definecolor{color18}{rgb}{0.445201238390093,0.478224974200207,0.466047471620227}
\definecolor{color19}{rgb}{0.861300309597523,0.493085655314758,0.157688338493292}
	
	\begin{axis}[
		%width=0.58 \columnwidth,
		height=0.24 \columnwidth,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xmin=-1.4, xmax=1.4,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=-1.4, ymax=1.4,
		ytick={\empty},
		xtick={\empty},
		legend style={at={(0.5,-0.075)}, anchor=north, draw=none, font=\scriptsize, column sep=0ex, line width=2 pt},
		]
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\1.05 0\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\0.742462120245875 0.742462120245875\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\6.4293956955236e-17 1.05\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\-0.742462120245875 0.742462120245875\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\-1.05 1.28587913910472e-16\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\-0.742462120245875 -0.742462120245875\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\-1.92881870865708e-16 -1.05\\};
		\addplot [semithick, white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0 0\\0.742462120245875 -0.742462120245875\\};
		\addplot [white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			0.5 0\\0.353553390593274 0.353553390593274\\3.06161699786838e-17 0.5\\-0.353553390593274 0.353553390593274\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.5 0\\};
		\addplot [white!50.1960784313725!black, forget plot]
		table [row sep=\\] {%
			1 0\\0.707106781186548 0.707106781186547\\6.12323399573677e-17 1\\-0.707106781186547 0.707106781186548\\-1 1.22464679914735e-16\\-0.707106781186548 -0.707106781186547\\-1.83697019872103e-16 -1\\0.707106781186547 -0.707106781186548\\1 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903051011622902 0\\0.0685532871106219 0.0685532871106219\\2.29474391862287e-17 0.374760121893196\\-0.442111357677571 0.442111357677572\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903051011622902 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.949984744469871 0\\0.0353661263481326 0.0353661263481326\\4.13348408171804e-17 0.675049179011602\\-0.229774929073032 0.229774929073032\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.949984744469871 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874615722441809 0\\0.0886600729155713 0.0886600729155713\\3.90757242381015e-17 0.638155005431894\\-0.255863049397518 0.255863049397518\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874615722441809 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.939233545282695 0\\0.0429683721992716 0.0429683721992716\\5.37618208251275e-17 0.877997163958761\\-0.0862690326887507 0.0862690326887507\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.939233545282695 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.889656750572082 0\\0.078024459928639 0.078024459928639\\2.82497027339546e-17 0.461352657004831\\-0.3808811889 0.3808811889\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.889656750572082 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.971808628933617 0\\0.0199343096519855 0.0199343096519855\\4.57564636326185e-17 0.747259759540072\\-0.178714337907934 0.178714337907934\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.971808628933617 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.930312738367661 0\\0.0492763352625479 0.0492763352625479\\3.28639041542436e-17 0.536708284823424\\-0.327596713468904 0.327596713468904\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.930312738367661 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.868817666265682 0\\0.092759917755413 0.092759917755413\\3.78106556233976e-17 0.617494867086948\\-0.270471973321481 0.270471973321481\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.868817666265682 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.894904583907142 0\\0.0743136813908816 0.0743136813908816\\3.70378823344228e-17 0.604874521538945\\-0.279395905239391 0.279395905239391\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.894904583907142 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.880045766590389 0\\0.0848204518759696 0.0848204518759696\\2.10023967969715e-17 0.342995169082125\\-0.46457257121435 0.46457257121435\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.880045766590389 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874004576659039 0\\0.0890922182428631 0.0890922182428631\\2.92501087345589e-17 0.477690526851071\\-0.36932857034158 0.36932857034158\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874004576659039 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.942013729977117 0\\0.0410024847488949 0.0410024847488949\\4.3171917539704e-17 0.70505091867732\\-0.208560495508009 0.20856049550801\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.942013729977117 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.892922764661896 0\\0.0757150392182808 0.0757150392182808\\2.61790438948166e-17 0.427536231884058\\-0.404793012418386 0.404793012418386\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.892922764661896 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908893974065599 0\\0.0644216887451725 0.0644216887451725\\4.77415264574105e-17 0.77967829566288\\-0.155790971179355 0.155790971179355\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908893974065599 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.91875205156516 0\\0.0574509752957705 0.0574509752957704\\4.87206061014186e-17 0.795667879675018\\-0.14448462789602 0.14448462789602\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.91875205156516 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.939001372683597 0\\0.0431325430184993 0.0431325430184993\\4.57954912776933e-17 0.74789712935318\\-0.178263649390961 0.178263649390961\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.939001372683597 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.968173913043478 0\\0.0225044419055873 0.0225044419055873\\3.36100001450815e-17 0.548892957030257\\-0.318980849124917 0.318980849124917\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.968173913043478 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903291332866661 0\\0.0683833543294958 0.0683833543294958\\3.25389246150263e-17 0.531400966183575\\-0.331349554469058 0.331349554469058\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903291332866661 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908359110958355 0\\0.0647998940753108 0.0647998940753107\\4.22270083512179e-17 0.689619380553119\\-0.219472240759771 0.219472240759771\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908359110958355 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.885913043478261 0\\0.0806716606014563 0.0806716606014562\\4.79950694957984e-17 0.783818967709129\\-0.152863073896783 0.152863073896783\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.885913043478261 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.82547288465807 0\\0.123409306759206 0.123409306759206\\3.34866462826024e-17 0.546878435576969\\-0.320405330905382 0.320405330905382\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.82547288465807 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.860000000000001 0\\0.0989949493661161 0.098994949366116\\3.38330085451703e-17 0.552534960589881\\-0.316405563710801 0.316405563710801\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.860000000000001 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.915332229462666 0\\0.0598691546948954 0.0598691546948954\\3.72472807654439e-17 0.608294257436134\\-0.276977786796621 0.276977786796621\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.915332229462666 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.907335375621823 0\\0.0655237842739135 0.0655237842739135\\4.33126193859419e-17 0.707348754205667\\-0.206935680423863 0.206935680423864\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.907335375621823 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.907335375621823 0\\0.0655237842739135 0.0655237842739135\\3.93949196987029e-17 0.643367862899429\\-0.252177002532864 0.252177002532864\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.907335375621823 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.869867410044978 0\\0.0920176368105645 0.0920176368105645\\3.68982130923497e-17 0.60259354971637\\-0.281008795882829 0.281008795882829\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.869867410044978 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.962581990254873 0\\0.0264585284292839 0.0264585284292839\\3.47887646312421e-17 0.568143641994792\\-0.305368559244008 0.305368559244008\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.962581990254873 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.890820924472562 0\\0.0772012646691293 0.0772012646691293\\3.65883817247099e-17 0.597533619492316\\-0.284586706856588 0.284586706856588\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.890820924472562 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.930526543523022 0\\0.049125152187339 0.049125152187339\\4.67851652990418e-17 0.764059732677462\\-0.166834962978733 0.166834962978733\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.930526543523022 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.867269490254873 0\\0.0938546435111265 0.0938546435111265\\2.17419178109494e-17 0.355072463768115\\-0.456032634243498 0.456032634243498\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.867269490254873 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.91136645962733 0\\0.0626733774380865 0.0626733774380865\\2.88413195451369e-17 0.471014492753623\\-0.374049239323319 0.374049239323319\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.91136645962733 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.922271758857415 0\\0.0549621664016247 0.0549621664016247\\5.64728578714367e-17 0.922271758857416\\-0.0549621664016246 0.0549621664016246\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.922271758857415 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936637275767713 0\\0.0448042119791034 0.0448042119791034\\4.23256210542287e-17 0.691229848209254\\-0.218333468159236 0.218333468159236\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936637275767713 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.966638024861087 0\\0.0235904788545017 0.0235904788545017\\3.01797802744505e-17 0.492873215288895\\-0.358592788390553 0.358592788390553\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.966638024861087 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.913608695652175 0\\0.0610878771398979 0.0610878771398979\\1.61155952300154e-17 0.263187643020594\\-0.521005014082181 0.521005014082181\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.913608695652175 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.943291925465841 0\\0.0400986640511363 0.0400986640511363\\4.51125611513304e-17 0.736744033998039\\-0.186150078747802 0.186150078747802\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.943291925465841 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.958576206402294 0\\0.0292910453554084 0.0292910453554084\\4.45542377558381e-17 0.727625920989766\\-0.192597558287577 0.192597558287577\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.958576206402294 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.904485125858126 0\\0.0675392152099002 0.0675392152099002\\5.21227357390685e-17 0.851228873098078\\-0.105197072677113 0.105197072677113\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.904485125858126 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908247066942719 0\\0.0648791211585585 0.0648791211585585\\2.90829705471481e-17 0.474960953107406\\-0.371258670445475 0.371258670445475\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908247066942719 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.922136777416281 0\\0.0550576126939855 0.0550576126939855\\3.08794638191062e-17 0.504299914728159\\-0.350512891730468 0.350512891730469\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.922136777416281 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.887753491675217 0\\0.0793702672009664 0.0793702672009664\\5.31640802215263e-17 0.868235319090225\\-0.0931716993921831 0.0931716993921832\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.887753491675217 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.934023820195941 0\\0.046652204136233 0.046652204136233\\2.66027451253272e-17 0.43445579809377\\-0.399900140228629 0.399900140228629\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.934023820195941 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.859875666756209 0\\0.0990828662459284 0.0990828662459284\\3.21102449604054e-17 0.524400096138116\\-0.336299917152408 0.336299917152408\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.859875666756209 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.892125010539333 0\\0.0762791365680646 0.0762791365680645\\4.86067414587003e-17 0.793808328940918\\-0.145799528830062 0.145799528830062\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.892125010539333 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.987237026647966 0\\0.00902478500532428 0.00902478500532427\\3.52813548010552e-17 0.576188249961041\\-0.299680162399086 0.299680162399086\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.987237026647966 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.848711390910881 0\\0.106977201403198 0.106977201403198\\3.3943750364037e-17 0.5543435117402\\-0.315126724928287 0.315126724928287\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.848711390910881 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.873750876577842 0\\0.0892716112906654 0.0892716112906654\\4.351907743932e-17 0.71072047009178\\-0.204551517256559 0.204551517256559\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.873750876577842 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.884021147321078 0\\0.0820094332035013 0.0820094332035012\\5.22858917769171e-17 0.853893413404102\\-0.103312958157979 0.103312958157979\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.884021147321078 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.940286435729505 0\\0.0422238662244857 0.0422238662244857\\4.89243763680407e-17 0.798995700672287\\-0.142131503102276 0.142131503102276\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.940286435729505 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908893974065599 0\\0.0644216887451725 0.0644216887451725\\4.65349395398677e-17 0.759973235912054\\-0.16972455255285 0.16972455255285\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908893974065599 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.957139446748829 0\\0.0303069878493098 0.0303069878493098\\4.11177252749316e-17 0.671503413123839\\-0.232282164176769 0.232282164176769\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.957139446748829 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924390778401124 0\\0.0534637933128018 0.0534637933128018\\4.39226704049217e-17 0.717311643414287\\-0.199890853904239 0.199890853904239\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924390778401124 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.901644236220944 0\\0.0695480275369524 0.0695480275369524\\2.55317072219519e-17 0.416964421737403\\-0.412268411062503 0.412268411062503\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.901644236220944 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.923349540485092 0\\0.0542000597040566 0.0542000597040566\\3.4800562183438e-17 0.568336310643485\\-0.305232321935995 0.305232321935995\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.923349540485092 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.86756274416121 0\\0.0936472816853458 0.0936472816853457\\4.31481766622969e-17 0.704663200725929\\-0.208834653500626 0.208834653500626\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.86756274416121 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.952852723835711 0\\0.0333381586902433 0.0333381586902433\\5.83454019152121e-17 0.952852723835712\\-0.0333381586902424 0.0333381586902424\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.952852723835711 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.861743731308949 0\\0.0977619451329914 0.0977619451329914\\4.11863162010292e-17 0.672623587955396\\-0.231490080957261 0.231490080957261\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.861743731308949 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910934782608696 0\\0.0629786191852447 0.0629786191852447\\4.68050712022638e-17 0.764384820747522\\-0.166605090999911 0.166605090999911\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910934782608696 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.879778169215788 0\\0.0850096717941776 0.0850096717941776\\3.72633946888015e-17 0.608557417775406\\-0.276791704336183 0.276791704336183\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.879778169215788 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.926685590624211 0\\0.0518411160283067 0.0518411160283066\\3.99616514881282e-17 0.652623295401597\\-0.245632423447767 0.245632423447767\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.926685590624211 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.917785204858106 0\\0.0581346391586954 0.0581346391586954\\3.4032673181602e-17 0.555795731557815\\-0.314099850447479 0.314099850447479\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.917785204858106 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.905873071528752 0\\0.0665577894142805 0.0665577894142805\\4.48648628655486e-17 0.732698814005562\\-0.189010481235874 0.189010481235874\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.905873071528752 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.896191650124864 0\\0.0734035881404942 0.0734035881404941\\2.52298883637464e-17 0.412035345722741\\-0.415753794137454 0.415753794137454\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.896191650124864 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898000000000002 0\\0.0721248916810265 0.0721248916810265\\5.10824062560897e-17 0.834239003305366\\-0.117210724819016 0.117210724819016\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898000000000002 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.870256278110945 0\\0.0917426655641323 0.0917426655641323\\3.5389150671871e-17 0.57794869012862\\-0.298435343218718 0.298435343218718\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.870256278110945 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.96992327365729 0\\0.0212674571528221 0.0212674571528221\\2.35833113985218e-17 0.3851447031902\\-0.434768349822677 0.434768349822677\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.96992327365729 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.879778169215788 0\\0.0850096717941776 0.0850096717941776\\4.37057680781417e-17 0.713769359599377\\-0.202395626810648 0.202395626810648\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.879778169215788 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.948631637738443 0\\0.0363229172935939 0.0363229172935939\\4.36384965883586e-17 0.712670732798084\\-0.203172473271837 0.203172473271837\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.948631637738443 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.904555932637511 0\\0.0674891472560416 0.0674891472560416\\5.27182318292704e-17 0.860954062281058\\-0.0983203254575058 0.0983203254575058\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.904555932637511 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.949955634427684 0\\0.0353867102563613 0.0353867102563613\\3.5251084174775e-17 0.575693893117888\\-0.300029725475205 0.300029725475205\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.949955634427684 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.881504173575786 0\\0.0837892024068659 0.0837892024068659\\3.67004747710556e-17 0.599364237862017\\-0.283292264193608 0.283292264193608\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.881504173575786 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.871532983508246 0\\0.090839898520123 0.090839898520123\\5.04108054826366e-17 0.823270930324312\\-0.124966323600469 0.124966323600469\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.871532983508246 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936771782093143 0\\0.0447091016442786 0.0447091016442786\\3.33274413961212e-17 0.544278422469647\\-0.322243817804743 0.322243817804743\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936771782093143 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.866572684140936 0\\0.0943473598394637 0.0943473598394637\\3.44075335851123e-17 0.561917666531577\\-0.309770988713548 0.309770988713548\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.866572684140936 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.848570442669822 0\\0.107076866860246 0.107076866860246\\3.92605113383777e-17 0.641172807795887\\-0.253729140881657 0.253729140881657\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.848570442669822 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.923163418290855 0\\0.0543316679697292 0.0543316679697292\\3.0999083491003e-17 0.506253452221258\\-0.349131532121796 0.349131532121796\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.923163418290855 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.944147157190637 0\\0.0394939238990465 0.0394939238990465\\5.34715010474393e-17 0.873255882180368\\-0.0896216251857688 0.0896216251857688\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.944147157190637 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.868237986270023 0\\0.0931698134112615 0.0931698134112615\\5.01680075736785e-17 0.819305739558661\\-0.127770136879559 0.127770136879559\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.868237986270023 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.915629290617849 0\\0.0596591007376384 0.0596591007376384\\4.94627298651567e-17 0.807787680490319\\-0.135914634552891 0.135914634552891\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.915629290617849 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.863240428516011 0\\0.0967036203884949 0.0967036203884949\\3.03107328134106e-17 0.495011832546562\\-0.357080557625294 0.357080557625294\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.863240428516011 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.947174850074963 0\\0.03735302172919 0.03735302172919\\4.26075753605429e-17 0.695834511472335\\-0.215077479540831 0.215077479540831\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.947174850074963 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.905751842678525 0\\0.0666435111563517 0.0666435111563517\\4.20811793320267e-17 0.687237811936065\\-0.22115626407875 0.22115626407875\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.905751842678525 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924934366395595 0\\0.0530794185557395 0.0530794185557395\\3.62017875024374e-17 0.591220056715823\\-0.289051069909294 0.289051069909294\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924934366395595 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.922451274362819 0\\0.054835229770426 0.054835229770426\\3.26757695561972e-17 0.533635813672111\\-0.329769278654997 0.329769278654997\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.922451274362819 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.887353192813254 0\\0.0796533212407614 0.0796533212407613\\4.82486793186151e-17 0.78796073042787\\-0.149934405392295 0.149934405392295\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.887353192813254 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.93304347826087 0\\0.0473454105664017 0.0473454105664017\\5.71324354558745e-17 0.933043478260871\\-0.0473454105664024 0.0473454105664025\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.93304347826087 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.921571906354517 0\\0.0554570368522548 0.0554570368522548\\3.04344334380018e-17 0.4970320170549\\-0.3556520714602 0.3556520714602\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.921571906354517 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.879097985347986 0\\0.0854906344195542 0.0854906344195541\\4.01012327143977e-17 0.654902829817017\\-0.244020549204675 0.244020549204675\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.879097985347986 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.85943645370177 0\\0.0993934367751077 0.0993934367751077\\2.75071721315133e-17 0.449226212009289\\-0.389455880388034 0.389455880388034\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.85943645370177 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.926338672768879 0\\0.0520864239963271 0.0520864239963271\\4.21180283960723e-17 0.687839602820935\\-0.220730733663202 0.220730733663202\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.926338672768879 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.918565217391306 0\\0.0575830870070596 0.0575830870070596\\2.84176284951497e-17 0.464095092804475\\-0.378941993949103 0.378941993949103\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.918565217391306 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.913043478260871 0\\0.0614875461901332 0.0614875461901332\\4.90574887377741e-17 0.801169590643276\\-0.140594330762237 0.140594330762237\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.913043478260871 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.939086956521739 0\\0.0430720261061885 0.0430720261061885\\5.06417140072127e-17 0.827041952707857\\-0.122299808101058 0.122299808101058\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.939086956521739 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903411933335207 0\\0.068298076920373 0.068298076920373\\3.48280356419629e-17 0.568784986270516\\-0.304915060357568 0.304915060357568\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903411933335207 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935621118012422 0\\0.0455227440186243 0.0455227440186243\\5.17058080140713e-17 0.844419926628166\\-0.110011724898724 0.110011724898724\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935621118012422 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.877805029791105 0\\0.0864048920615981 0.0864048920615981\\4.72386303454306e-17 0.771465378888346\\-0.161598380323949 0.161598380323949\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.877805029791105 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.896413635287622 0\\0.0732466209265856 0.0732466209265856\\5.34796251990255e-17 0.873388559644463\\-0.0895278080511959 0.089527808051196\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.896413635287622 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.893145614692654 0\\0.0755574604503444 0.0755574604503444\\5.11218931886633e-17 0.834883873852548\\-0.116754732482117 0.116754732482117\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.893145614692654 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.885186880244089 0\\0.0811851355485881 0.0811851355485881\\3.55344067197776e-17 0.580320901414483\\-0.296757936532077 0.296757936532077\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.885186880244089 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.917888198757766 0\\0.0580618114738257 0.0580618114738257\\3.83931731327766e-17 0.627008099960045\\-0.263745101845907 0.263745101845907\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.917888198757766 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.882981366459627 0\\0.0827446693015807 0.0827446693015806\\4.49333412917625e-17 0.73381715157459\\-0.188219697157158 0.188219697157159\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.882981366459627 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.916744752623688 0\\0.0588703499891536 0.0588703499891536\\3.92931773968417e-17 0.641706285015387\\-0.25335191552214 0.25335191552214\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.916744752623688 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898338884992989 0\\0.0718852638044429 0.0718852638044429\\4.28691401678673e-17 0.700106188947123\\-0.212056947431366 0.212056947431366\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898338884992989 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.969836956521739 0\\0.021328492584701 0.021328492584701\\3.43027795387601e-17 0.560206903127384\\-0.310980681117659 0.310980681117659\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.969836956521739 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.969762167646444 0\\0.0213813763055807 0.0213813763055807\\3.94973442533121e-17 0.645040582816396\\-0.250994210936551 0.250994210936551\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.969762167646444 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.95619522254683 0\\0.0309746551855042 0.0309746551855042\\5.47222350890971e-17 0.89368191918187\\-0.0751782359092386 0.0751782359092386\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.95619522254683 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.885477364410578 0\\0.0809797322246357 0.0809797322246357\\3.44268499382851e-17 0.562233126518673\\-0.30954792481748 0.30954792481748\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.885477364410578 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898802878965923 0\\0.0715571705197517 0.0715571705197517\\4.35845624866085e-17 0.711789922073104\\-0.203795300508412 0.203795300508412\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898802878965923 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.976085313352394 0\\0.0169102370984735 0.0169102370984735\\3.41845322997931e-17 0.558275779164959\\-0.312346191966802 0.312346191966802\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.976085313352394 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.867826086956524 0\\0.0934610702090044 0.0934610702090044\\5.17589979239939e-17 0.845288583778287\\-0.109397491537347 0.109397491537347\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.867826086956524 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.89954233409611 0\\0.0710342967828132 0.0710342967828132\\5.50810820074171e-17 0.899542334096112\\-0.071034296782812 0.071034296782812\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.89954233409611 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.906447261178719 0\\0.0661517760191013 0.0661517760191013\\4.98907147857553e-17 0.814777204668173\\-0.130972294609462 0.130972294609462\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.906447261178719 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.921739130434782 0\\0.0553387915711207 0.0553387915711207\\2.72143733143856e-17 0.444444444444444\\-0.392837100659193 0.392837100659193\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.921739130434782 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924761303558748 0\\0.0532017924612452 0.0532017924612452\\4.49357239696775e-17 0.733856063657922\\-0.188192182159164 0.188192182159164\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924761303558748 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.802663182475259 0\\0.139538201849517 0.139538201849517\\3.87246729729623e-17 0.632421903195663\\-0.259916964865991 0.259916964865992\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.802663182475259 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.901395810330938 0\\0.0697236911683981 0.0697236911683981\\4.93040059827634e-17 0.805195522775886\\-0.137747566850671 0.137747566850671\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.901395810330938 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.872080745341616 0\\0.090452572413272 0.090452572413272\\2.81111954523141e-17 0.459090661436199\\-0.382480661305594 0.382480661305594\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.872080745341616 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.934817747376312 0\\0.0460908128432243 0.0460908128432243\\4.11261719990409e-17 0.671641358597018\\-0.232184621997251 0.232184621997251\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.934817747376312 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.955224447701243 0\\0.031661096661824 0.031661096661824\\4.88941556163664e-17 0.798502158343262\\-0.142480490229933 0.142480490229933\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.955224447701243 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.93908466819222 0\\0.0430736441995099 0.0430736441995099\\3.25693248694513e-17 0.531897440014988\\-0.330998494456185 0.330998494456185\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.93908466819222 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903691838291381 0\\0.0681001542277751 0.0681001542277751\\2.89834386860392e-17 0.473335474460369\\-0.372408057419469 0.372408057419469\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903691838291381 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.887327677624603 0\\0.0796713632036803 0.0796713632036803\\5.20078832940538e-17 0.849353190328243\\-0.106523380683018 0.106523380683018\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.887327677624603 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.96400808689684 0\\0.025450125823121 0.025450125823121\\4.71985055338837e-17 0.770810090986971\\-0.162061738842641 0.162061738842641\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.96400808689684 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.905813385442112 0\\0.0665999938508864 0.0665999938508864\\3.61279149959556e-17 0.590013627130846\\-0.289904144449855 0.289904144449855\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.905813385442112 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898061407440611 0\\0.0720814700633563 0.0720814700633563\\5.3762038139588e-17 0.87800071297323\\-0.0862665231565524 0.0862665231565524\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898061407440611 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903105590062114 0\\0.0685146943261486 0.0685146943261486\\3.18910374830812e-17 0.520820166357924\\-0.338831309776154 0.338831309776154\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903105590062114 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.937028126253079 0\\0.0445278389504705 0.0445278389504705\\5.16804114703962e-17 0.844005169594664\\-0.110305002409658 0.110305002409658\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.937028126253079 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.900525068835244 0\\0.0703393983846639 0.0703393983846639\\2.91894521722271e-17 0.47669993001329\\-0.370029028082998 0.370029028082998\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.900525068835244 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.884037267080747 0\\0.0819980348121282 0.0819980348121282\\3.04680656047867e-17 0.497581272020631\\-0.355263689549331 0.355263689549331\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.884037267080747 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.897668302945302 0\\0.0723594369177045 0.0723594369177044\\3.57928170765289e-17 0.584541062801933\\-0.293773831797309 0.293773831797309\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.897668302945302 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.923425022182786 0\\0.0541466860837613 0.0541466860837613\\2.27585328211851e-17 0.371675046830326\\-0.444292835174996 0.444292835174996\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.923425022182786 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.827484472049691 0\\0.121986899673641 0.121986899673641\\2.96623546799037e-17 0.484423014056881\\-0.3645679829841 0.3645679829841\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.827484472049691 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.899448645242597 0\\0.071100544806454 0.071100544806454\\4.17875233353971e-17 0.682442045567606\\-0.224547382998874 0.224547382998874\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.899448645242597 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.938870354426749 0\\0.0432251869163762 0.0432251869163762\\4.23131784811868e-17 0.691026645570737\\-0.218477154122887 0.218477154122887\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.938870354426749 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.909922861150071 0\\0.0636941557106673 0.0636941557106673\\2.26893459296888e-17 0.370545139145198\\-0.445091800561265 0.445091800561265\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.909922861150071 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.810472389577497 0\\0.134016258551833 0.134016258551833\\2.45765585059286e-17 0.40136565943813\\-0.423298401662435 0.423298401662435\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.810472389577497 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.900975749748888 0\\0.0700207188544748 0.0700207188544748\\5.22885520044523e-17 0.853936858216715\\-0.103282238036373 0.103282238036373\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.900975749748888 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.923131008753051 0\\0.0543545849736872 0.0543545849736872\\4.79946594643451e-17 0.783812271387323\\-0.152867808911341 0.152867808911341\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.923131008753051 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.952519095182141 0\\0.0335740697735811 0.0335740697735811\\4.74416668807395e-17 0.774781217143918\\-0.159253728608116 0.159253728608116\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.952519095182141 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.8786117467582 0\\0.0858344570236666 0.0858344570236665\\5.25325737782388e-17 0.857922036211812\\-0.100464291651804 0.100464291651804\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.8786117467582 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.892687455977462 0\\0.0758814275847163 0.0758814275847163\\4.55846301859782e-17 0.744453506394105\\-0.180698658537173 0.180698658537173\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.892687455977462 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.82165522501907 0\\0.126108799778204 0.126108799778204\\4.1202866019938e-17 0.672893867009248\\-0.231298964805469 0.231298964805469\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.82165522501907 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.895984654731459 0\\0.0735499559868452 0.0735499559868452\\4.10054740397234e-17 0.669670211333962\\-0.233578433593674 0.233578433593674\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.895984654731459 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.885145708395802 0\\0.0812142484417055 0.0812142484417055\\3.06161699786838e-17 0.5\\-0.353553390593274 0.353553390593274\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.885145708395802 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.875624544303314 0\\0.087946728136294 0.087946728136294\\3.40342019582236e-17 0.555820698374741\\-0.314082196241926 0.314082196241926\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.875624544303314 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.862048282653457 0\\0.0975465948120697 0.0975465948120697\\2.85455111395458e-17 0.466183574879227\\-0.377465214111659 0.37746521411166\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.862048282653457 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.944346107578622 0\\0.0393532447305827 0.0393532447305827\\3.21568536292484e-17 0.525161273464925\\-0.335761683502936 0.335761683502936\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.944346107578622 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908000000000001 0\\0.0650538238691616 0.0650538238691616\\4.34607314285358e-17 0.709767607424359\\-0.205225292910232 0.205225292910232\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908000000000001 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.88413387179928 0\\0.0819297249605587 0.0819297249605587\\3.17145086809021e-17 0.517937232236804\\-0.340869852042911 0.340869852042911\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.88413387179928 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.846654113150277 0\\0.108431916458504 0.108431916458504\\4.09746239392686e-17 0.669166390959365\\-0.233934688397052 0.233934688397052\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.846654113150277 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.837162471395882 0\\0.11514352070763 0.11514352070763\\3.36950028618749e-17 0.550281156743881\\-0.317999243693771 0.317999243693772\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.837162471395882 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.901395810330938 0\\0.0697236911683982 0.0697236911683982\\5.51945746943309e-17 0.901395810330938\\-0.0697236911683981 0.0697236911683981\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.901395810330938 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.85904347826087 0\\0.0996713123742078 0.0996713123742078\\3.45640600974302e-17 0.564473938469362\\-0.307963431491784 0.307963431491784\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.85904347826087 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.921459627329192 0\\0.0555364301124461 0.0555364301124461\\5.16944538643679e-17 0.844234499291708\\-0.110142841825751 0.110142841825751\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.921459627329192 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874998823640128 0\\0.0883891794603599 0.0883891794603599\\2.89892237479325e-17 0.473429951690821\\-0.372341251929148 0.372341251929148\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874998823640128 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941302704656742 0\\0.0415052555745273 0.0415052555745273\\2.64468177551303e-17 0.431909310889369\\-0.401700778599066 0.401700778599066\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941302704656742 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.899596273291927 0\\0.0709961560116791 0.0709961560116791\\3.96408840910667e-17 0.647384766263485\\-0.249336622924769 0.249336622924769\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.899596273291927 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.883099579242638 0\\0.0826610802410909 0.0826610802410909\\2.73810605976041e-17 0.447166654363819\\-0.39091220756539 0.39091220756539\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.883099579242638 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.926338672768879 0\\0.052086423996327 0.052086423996327\\4.34880883798628e-17 0.710214380344454\\-0.204909376748782 0.204909376748782\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.926338672768879 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.8729301402318 0\\0.0898519595265176 0.0898519595265176\\3.98885539835877e-17 0.651429522558825\\-0.246476548320087 0.246476548320087\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.8729301402318 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.947028412671136 0\\0.0374565686104553 0.0374565686104553\\5.79887657139653e-17 0.947028412671137\\-0.0374565686104546 0.0374565686104546\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.947028412671136 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.868282608695654 0\\0.0931382605915052 0.0931382605915052\\5.31669758747223e-17 0.868282608695654\\-0.0931382605915053 0.0931382605915053\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.868282608695654 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.948588517532617 0\\0.0363534078835398 0.0363534078835398\\3.34853420559008e-17 0.546857135938535\\-0.320420392024156 0.320420392024156\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.948588517532617 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.870411582746176 0\\0.0916328486034103 0.0916328486034103\\5.32973379375444e-17 0.870411582746178\\-0.0916328486034093 0.0916328486034094\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.870411582746176 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.970652173913043 0\\0.0207520468391706 0.0207520468391706\\2.54072174891755e-17 0.414931350114416\\-0.413706009793754 0.413706009793754\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.970652173913043 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935288557767154 0\\0.0457578996232068 0.0457578996232068\\4.51754244904287e-17 0.737770670235395\\-0.185424137302555 0.185424137302555\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935288557767154 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935998480160669 0\\0.0452559086846364 0.0452559086846364\\5.73133771367776e-17 0.935998480160671\\-0.045255908684635 0.045255908684635\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935998480160669 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.967334326788221 0\\0.023098119040073 0.023098119040073\\4.73271413981839e-17 0.772910874076262\\-0.160576260874401 0.160576260874401\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.967334326788221 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941507897736528 0\\0.0413601621563601 0.0413601621563601\\4.56744621751435e-17 0.745920574110738\\-0.179661285006282 0.179661285006282\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941507897736528 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912328991754123 0\\0.0619927644441212 0.0619927644441212\\1.67131749158998e-17 0.272946859903381\\-0.514104205645292 0.514104205645292\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912328991754123 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.940987139829295 0\\0.0417283936039186 0.0417283936039186\\3.82691855745056e-17 0.624983229469102\\-0.265176901501077 0.265176901501077\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.940987139829295 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.900110471080251 0\\0.0706325632686844 0.0706325632686844\\4.35546979679091e-17 0.711302197470056\\-0.204140173882578 0.204140173882578\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.900110471080251 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.900376928471249 0\\0.0704441494406124 0.0704441494406124\\2.74226539463147e-17 0.447845925297113\\-0.390431890482194 0.390431890482195\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.900376928471249 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.909434782608697 0\\0.0640392793570237 0.0640392793570237\\5.09109307940275e-17 0.831438596491228\\-0.119190911467374 0.119190911467374\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.909434782608697 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.89595621769535 0\\0.0735700640079148 0.0735700640079148\\3.81702369622601e-17 0.623367275998855\\-0.266319553157971 0.266319553157971\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.89595621769535 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.933809668592279 0\\0.0468036321873841 0.0468036321873841\\5.54309894916752e-17 0.905256756973006\\-0.0669935896159929 0.0669935896159929\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.933809668592279 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.887888198757766 0\\0.079275014909422 0.079275014909422\\3.10255198813083e-17 0.506685191238967\\-0.348826246534671 0.348826246534671\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.887888198757766 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.942715484363082 0\\0.0405062694638518 0.0405062694638518\\5.32809116854137e-17 0.870143321690955\\-0.0918225378146857 0.0918225378146857\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.942715484363082 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.918287763334828 0\\0.0577792766518632 0.0577792766518632\\2.56367980361898e-17 0.418680684978545\\-0.41105482968639 0.41105482968639\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.918287763334828 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.894375431331953 0\\0.07468784876508 0.0746878487650799\\4.48502258021614e-17 0.732459772619957\\-0.189179509020619 0.189179509020619\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.894375431331953 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.897481424010028 0\\0.0724915802800976 0.0724915802800976\\2.33688640417007e-17 0.381642512077294\\-0.437244772907624 0.437244772907624\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.897481424010028 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.948159559547612 0\\0.0366567269835809 0.0366567269835809\\5.46400704418986e-17 0.892340068662102\\-0.0761270675111054 0.0761270675111054\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.948159559547612 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.875455820476859 0\\0.0880660338981275 0.0880660338981275\\3.32376150290473e-17 0.542811446568736\\-0.323281126412115 0.323281126412115\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.875455820476859 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.878317091454273 0\\0.086042809787186 0.0860428097871859\\3.10559366854715e-17 0.507181935348115\\-0.348474995406578 0.348474995406578\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.878317091454273 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912806802244042 0\\0.0616549014065778 0.0616549014065778\\3.74852467002922e-17 0.612180536076049\\-0.274229772816758 0.274229772816758\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912806802244042 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.844495091164096 0\\0.109958575545663 0.109958575545663\\4.56922286804483e-17 0.74621072316134\\-0.179456118645046 0.179456118645046\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.844495091164096 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874658385093169 0\\0.0886299058654928 0.0886299058654927\\4.26204309373087e-17 0.696044458973521\\-0.214929024239049 0.214929024239049\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874658385093169 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.842608695652175 0\\0.111292458604143 0.111292458604143\\3.15011041773049e-17 0.514452072209509\\-0.343334232331732 0.343334232331732\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.842608695652175 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941484791201238 0\\0.0413765009441515 0.0413765009441515\\3.78667681456855e-17 0.618411254119144\\-0.269823989836823 0.269823989836823\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941484791201238 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.887919347178449 0\\0.0792529896499356 0.0792529896499356\\2.59252281307571e-17 0.423391105889589\\-0.407724059117948 0.407724059117948\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.887919347178449 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.873598268738935 0\\0.0893795213284184 0.0893795213284184\\4.2775734124209e-17 0.698580752491105\\-0.213135593893686 0.213135593893686\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.873598268738935 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.868604118993136 0\\0.0929109184799347 0.0929109184799347\\3.67831115100279e-17 0.600713798225541\\-0.28233798090894 0.28233798090894\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.868604118993136 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936532137938789 0\\0.0448785556508948 0.0448785556508948\\3.89962566584572e-17 0.636857201367903\\-0.256780735451817 0.256780735451817\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936532137938789 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.948695652173915 0\\0.0362776522521782 0.0362776522521782\\5.30988543126873e-17 0.867170099160946\\-0.0939249236276316 0.0939249236276317\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.948695652173915 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.97671809256662 0\\0.0164627946250986 0.0164627946250986\\2.92850321535237e-17 0.478260869565217\\-0.368925277140807 0.368925277140807\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.97671809256662 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.864618684766601 0\\0.0957290460474901 0.0957290460474901\\5.29426252391207e-17 0.864618684766602\\-0.0957290460474891 0.0957290460474891\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.864618684766601 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941375439646788 0\\0.0414538241698366 0.0414538241698366\\4.66367153679638e-17 0.761635361321062\\-0.168549252404958 0.168549252404958\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941375439646788 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.920998278829605 0\\0.0558626527649953 0.0558626527649953\\5.63948797094449e-17 0.920998278829605\\-0.0558626527649946 0.0558626527649946\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.920998278829605 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.846574259198472 0\\0.108488381729329 0.108488381729329\\3.74070918338933e-17 0.610904170246272\\-0.275132299750267 0.275132299750267\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.846574259198472 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.886074042186827 0\\0.0805578173228667 0.0805578173228667\\4.44025218833069e-17 0.725148212761781\\-0.194349562577387 0.194349562577387\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.886074042186827 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936868863955122 0\\0.044640454401344 0.044640454401344\\4.67126107355498e-17 0.762874826734907\\-0.167672818005782 0.167672818005782\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936868863955122 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.933808095952024 0\\0.0468047442119731 0.046804744211973\\5.08708586869311e-17 0.83078416931885\\-0.119653661358755 0.119653661358755\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.933808095952024 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.979485014774166 0\\0.0145062851691269 0.0145062851691269\\3.48278649659243e-17 0.568782198919277\\-0.304917031312531 0.304917031312531\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.979485014774166 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.892550927333538 0\\0.0759779679146617 0.0759779679146617\\4.82107385376841e-17 0.787341110453239\\-0.150372542878115 0.150372542878115\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.892550927333538 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.940114105843008 0\\0.0423457218558287 0.0423457218558287\\3.91436309965723e-17 0.639264006958179\\-0.255078866897935 0.255078866897935\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.940114105843008 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.951084176581788 0\\0.0345887104463414 0.0345887104463414\\4.79714350850805e-17 0.783432988490724\\-0.153136002419514 0.153136002419514\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.951084176581788 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.869925071477867 0\\0.0919768640203558 0.0919768640203558\\3.96398196891776e-17 0.647367383261466\\-0.249348914563374 0.249348914563374\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.869925071477867 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924743542902112 0\\0.0532143511419906 0.0532143511419906\\3.14663788689892e-17 0.513884964887792\\-0.343735237764579 0.343735237764579\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924743542902112 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.933060786010564 0\\0.0473331721392272 0.0473331721392272\\4.19314991888702e-17 0.684793349691757\\-0.222884759908055 0.222884759908055\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.933060786010564 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.914727722772278 0\\0.0602966054749415 0.0602966054749415\\3.69829083208027e-17 0.60397672776431\\-0.280030741305543 0.280030741305543\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.914727722772278 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.889855606070308 0\\0.0778838478573661 0.0778838478573661\\4.6726853954547e-17 0.76310743615351\\-0.16750833830852 0.16750833830852\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.889855606070308 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.895607350963695 0\\0.0738167500395984 0.0738167500395984\\5.33394397991099e-17 0.871099158324618\\-0.0911466592493156 0.0911466592493156\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.895607350963695 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.932567943565387 0\\0.0476816643742686 0.0476816643742686\\2.81108771812691e-17 0.459085463675583\\-0.382484336677372 0.382484336677372\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.932567943565387 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.930566269284713 0\\0.0490970618318601 0.0490970618318601\\4.05162627203793e-17 0.66168078418346\\-0.23922781170959 0.23922781170959\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.930566269284713 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.920769511818107 0\\0.0560244154701375 0.0560244154701375\\5.22894076656882e-17 0.853950832225163\\-0.103272356920239 0.103272356920239\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.920769511818107 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.967251399052951 0\\0.0231567578040309 0.0231567578040309\\4.05878613115959e-17 0.66285007791397\\-0.238400996183548 0.238400996183548\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.967251399052951 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898932253313697 0\\0.0714656890411278 0.0714656890411278\\3.95494244702449e-17 0.645891117304691\\-0.250392792232244 0.250392792232244\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898932253313697 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.895427620781237 0\\0.0739438384703982 0.0739438384703982\\4.349995212039e-17 0.710408129930627\\-0.204772375102547 0.204772375102547\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.895427620781237 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.96379460961219 0\\0.0256010770587265 0.0256010770587265\\2.9876648964706e-17 0.48792270531401\\-0.362093327564126 0.362093327564126\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.96379460961219 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.957936656671664 0\\0.0297432753068443 0.0297432753068443\\4.52218811280304e-17 0.738529364703614\\-0.184887659299229 0.184887659299229\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.957936656671664 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.916058906030858 0\\0.0593553167657978 0.0593553167657977\\4.51047803069e-17 0.736616963165277\\-0.186239931395339 0.186239931395339\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.916058906030858 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.9531074684432 0\\0.0331580270508174 0.0331580270508174\\4.93860765064764e-17 0.806535836142484\\-0.136799822180235 0.136799822180235\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.9531074684432 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.881719041469365 0\\0.0836372678622571 0.0836372678622571\\2.58372688052508e-17 0.4219546210914\\-0.408739807259819 0.408739807259819\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.881719041469365 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.899191456903128 0\\0.0712824044253348 0.0712824044253348\\4.68756190487557e-17 0.765536954514433\\-0.165790409400494 0.165790409400494\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.899191456903128 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910938215102975 0\\0.0629761920452639 0.0629761920452639\\3.03544983547462e-17 0.495726578077536\\-0.356575156213519 0.35657515621352\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910938215102975 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.911488005997002 0\\0.0625874311758632 0.0625874311758632\\5.22884372578359e-17 0.853934984262256\\-0.103283563122279 0.103283563122279\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.911488005997002 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874382012622723 0\\0.088825330713479 0.088825330713479\\4.40593374038546e-17 0.719543584885543\\-0.198312632954702 0.198312632954702\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874382012622723 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.937976929902396 0\\0.0438569334560228 0.0438569334560228\\5.16353747935455e-17 0.843269664845343\\-0.110825082805498 0.110825082805498\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.937976929902396 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.929324000131454 0\\0.0499754787741887 0.0499754787741887\\4.95954088566418e-17 0.809954492857403\\-0.134382466834567 0.134382466834567\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.929324000131454 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.897373969265367 0\\0.0725675622587176 0.0725675622587176\\4.75914210423084e-17 0.777226888200637\\-0.157524378019358 0.157524378019358\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.897373969265367 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.872050693403298 0\\0.0904738223426443 0.0904738223426443\\3.87607163949002e-17 0.633010536946439\\-0.259500737949182 0.259500737949183\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.872050693403298 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.856009476852148 0\\0.101816675344443 0.101816675344443\\4.73015616959903e-17 0.772493125837155\\-0.160871653487102 0.160871653487103\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.856009476852148 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.867767590127839 0\\0.093502433713244 0.093502433713244\\4.73047206717767e-17 0.772544715826835\\-0.160835173855558 0.160835173855558\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.867767590127839 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935240443106871 0\\0.0457919218257674 0.0457919218257674\\5.54283593788272e-17 0.905213803970559\\-0.0670239619752956 0.0670239619752956\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935240443106871 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.911690152947242 0\\0.0624444916965517 0.0624444916965517\\4.56656303005413e-17 0.74577633865267\\-0.179763274876769 0.179763274876769\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.911690152947242 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.897515527950311 0\\0.072467465152658 0.072467465152658\\3.50399513224492e-17 0.572245831971232\\-0.302467872893951 0.302467872893951\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.897515527950311 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898264813171646 0\\0.0719376404916096 0.0719376404916096\\5.32600651277559e-17 0.869802871568155\\-0.0920632724051731 0.0920632724051731\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898264813171646 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.960778352082702 0\\0.0277338932116325 0.0277338932116325\\3.02795885705554e-17 0.494503208462018\\-0.357440209164549 0.357440209164549\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.960778352082702 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910993788819877 0\\0.0629368954931868 0.0629368954931868\\4.07087969177177e-17 0.66482510624387\\-0.23700444025844 0.23700444025844\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910993788819877 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.957405764238062 0\\0.0301186729467246 0.0301186729467246\\4.59496152697511e-17 0.750414165157546\\-0.176483836305205 0.176483836305205\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.957405764238062 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.962822273073992 0\\0.0262886228184839 0.0262886228184839\\4.331933009418e-17 0.707458348388133\\-0.206858185634264 0.206858185634264\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.962822273073992 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924679581977719 0\\0.0532595783453605 0.0532595783453605\\3.08638499436338e-17 0.504044920790589\\-0.350693199672886 0.350693199672886\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924679581977719 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.904427867067939 0\\0.067579703288721 0.067579703288721\\5.16525328078717e-17 0.843549876484129\\-0.110626943255545 0.110626943255545\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.904427867067939 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.8863393750695 0\\0.0803701986422575 0.0803701986422575\\4.87007089200062e-17 0.795342934042918\\-0.144714399155995 0.144714399155995\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.8863393750695 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.973936932632587 0\\0.0184293716740196 0.0184293716740196\\4.80433996962006e-17 0.784608259779885\\-0.152304960121214 0.152304960121214\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.973936932632587 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.878782608695653 0\\0.0857136393890468 0.0857136393890467\\3.54529799250951e-17 0.578991100940758\\-0.297698247464673 0.297698247464673\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.878782608695653 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.90745501696869 0\\0.0654391850662333 0.0654391850662333\\2.50634287813504e-17 0.409316854439999\\-0.417676057758077 0.417676057758077\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.90745501696869 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.95278282234804 0\\0.0333875865061908 0.0333875865061908\\1.99670673774025e-17 0.326086956521739\\-0.476528482973543 0.476528482973543\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.95278282234804 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.931359572230016 0\\0.048536111939701 0.048536111939701\\4.1645375708945e-17 0.680120598656529\\-0.226188893851861 0.226188893851861\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.931359572230016 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941973244147159 0\\0.0410311125537997 0.0410311125537997\\5.27989261463057e-17 0.862271900487003\\-0.0973884731255753 0.0973884731255753\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941973244147159 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.928953179552984 0\\0.0502376885198281 0.0502376885198281\\2.625367025516e-17 0.428754972836884\\-0.403931232426132 0.403931232426132\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.928953179552984 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.921179612664499 0\\0.055734430380683 0.055734430380683\\3.81560033195265e-17 0.623134822972504\\-0.266483922269211 0.266483922269211\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.921179612664499 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.885590062111803 0\\0.0809000429158757 0.0809000429158757\\2.52937093539924e-17 0.413077621590207\\-0.415016793803701 0.415016793803701\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.885590062111803 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.847522043174218 0\\0.10781819725298 0.10781819725298\\4.57120339394654e-17 0.7465341675868\\-0.179227408898467 0.179227408898467\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.847522043174218 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.927724066215116 0\\0.0511068028958809 0.0511068028958808\\4.49695364336317e-17 0.734408263099878\\-0.187801718189189 0.187801718189189\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.927724066215116 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.878204647676162 0\\0.0861223195451904 0.0861223195451904\\4.97909969493152e-17 0.813148688813488\\-0.13212382921358 0.13212382921358\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.878204647676162 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912736676016831 0\\0.0617044881373777 0.0617044881373777\\5.25903808823303e-17 0.858866097865047\\-0.0997967392549439 0.0997967392549439\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912736676016831 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.921863354037268 0\\0.0552509522194202 0.0552509522194201\\3.38358554230587e-17 0.552581453634085\\-0.316372688163966 0.316372688163966\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.921863354037268 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936406495547409 0\\0.044967398237844 0.044967398237844\\3.54686845940549e-17 0.579247577648504\\-0.297516891045409 0.297516891045409\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936406495547409 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.873317716570678 0\\0.0895779016690694 0.0895779016690694\\2.7499755283111e-17 0.449105085682784\\-0.389541529634885 0.389541529634885\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.873317716570678 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.896500000000001 0\\0.0731855518528065 0.0731855518528065\\2.09646500875317e-17 0.342378718535469\\-0.465008467576157 0.465008467576157\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.896500000000001 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935925787106447 0\\0.0453073104362219 0.0453073104362219\\5.38764076442207e-17 0.879868508728093\\-0.0849457921124178 0.0849457921124178\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935925787106447 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935536594736505 0\\0.045582511000192 0.045582511000192\\4.13596315863297e-17 0.67545404299633\\-0.229488647003973 0.229488647003973\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935536594736505 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.877590567999776 0\\0.0865565394485521 0.086556539448552\\4.95257995465808e-17 0.808817686553586\\-0.135186310280891 0.135186310280891\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.877590567999776 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.929514066496164 0\\0.0498410815588267 0.0498410815588267\\5.25534861841129e-17 0.858263561717594\\-0.100222796650718 0.100222796650718\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.929514066496164 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.88652689465544 0\\0.0802376022714336 0.0802376022714336\\4.6888044536977e-17 0.765739878136655\\-0.165646920731158 0.165646920731158\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.88652689465544 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.863338488858338 0\\0.0966342812554699 0.0966342812554699\\5.14130454706849e-17 0.839638751458472\\-0.113392526283256 0.113392526283256\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.863338488858338 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903867232511734 0\\0.0679761317851823 0.0679761317851823\\2.9663379688787e-17 0.484439753722295\\-0.364556146253172 0.364556146253172\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903867232511734 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.889467766116942 0\\0.0781580921184079 0.0781580921184079\\3.60394090836036e-17 0.588568215892054\\-0.290926204538408 0.290926204538408\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.889467766116942 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.949815918653577 0\\0.0354855042276731 0.035485504227673\\3.75374557538808e-17 0.613033174626609\\-0.273626866315755 0.273626866315755\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.949815918653577 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.863592677345538 0\\0.0964545428524712 0.0964545428524712\\2.05783583155051e-17 0.336070095146332\\-0.469469337954568 0.469469337954568\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.863592677345538 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.90255396777136 0\\0.0689047501885942 0.0689047501885942\\2.35450208323692e-17 0.384519370789393\\-0.435210526603783 0.435210526603783\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.90255396777136 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.860209524540466 0\\0.0988467931427281 0.0988467931427281\\3.49122982240724e-17 0.570161098667464\\-0.303942001950011 0.303942001950012\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.860209524540466 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936120401337795 0\\0.0451696973935203 0.0451696973935203\\5.11071894914958e-17 0.834643744254729\\-0.116924529749098 0.116924529749098\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936120401337795 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.956475972540049 0\\0.0307761349614832 0.0307761349614832\\2.92610888803619e-17 0.477869846240314\\-0.369201772385448 0.369201772385448\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.956475972540049 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.905960729312765 0\\0.0664958060007811 0.0664958060007811\\3.77576578663324e-17 0.616629348031135\\-0.271083987715092 0.271083987715092\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.905960729312765 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912232946026987 0\\0.0620606790290834 0.0620606790290834\\3.76687090983445e-17 0.615176704410953\\-0.27211116186957 0.27211116186957\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912232946026987 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.939664378337147 0\\0.0426637272249091 0.042663727224909\\2.77596113007578e-17 0.453348856504342\\-0.38654073050916 0.38654073050916\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.939664378337147 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.945102974828378 0\\0.0388180587658226 0.0388180587658226\\5.04261229414381e-17 0.823521083410281\\-0.124789438657045 0.124789438657045\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.945102974828378 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.911889929541158 0\\0.0623032283122709 0.0623032283122709\\4.14731315220914e-17 0.677307637613827\\-0.22817795768037 0.22817795768037\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.911889929541158 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.870572692902561 0\\0.0915189265193129 0.0915189265193129\\3.70234226581673e-17 0.604638377105047\\-0.27956288456994 0.27956288456994\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.870572692902561 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.894170757363255 0\\0.074832575116279 0.074832575116279\\5.02406219158584e-17 0.820491621761276\\-0.126931591532402 0.126931591532402\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.894170757363255 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.853497545582048 0\\0.103592878979407 0.103592878979407\\2.9799146785775e-17 0.486656998679495\\-0.362988317308384 0.362988317308384\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.853497545582048 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924212100299057 0\\0.0535901378104229 0.0535901378104229\\5.49987894434556e-17 0.898198394537068\\-0.0719846055585161 0.0719846055585162\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924212100299057 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874382012622723 0\\0.0888253307134789 0.0888253307134789\\4.86364922311623e-17 0.794294195926938\\-0.145455968989493 0.145455968989493\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874382012622723 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.871359075706903 0\\0.0909628699057544 0.0909628699057544\\4.9928430556459e-17 0.815393149946926\\-0.130536755526017 0.130536755526017\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.871359075706903 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.89008817269687 0\\0.077719398418648 0.077719398418648\\3.27606448277559e-17 0.535021932047103\\-0.328789144952512 0.328789144952512\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.89008817269687 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.917577804068487 0\\0.0582812936634588 0.0582812936634588\\4.08596639705479e-17 0.66728895219415\\-0.235262238079198 0.235262238079198\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.917577804068487 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.957938446507083 0\\0.0297420097020801 0.0297420097020801\\3.5052771269401e-17 0.572455197593397\\-0.302319829042771 0.302319829042771\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.957938446507083 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.92520213577422 0\\0.0528900770123192 0.0528900770123192\\2.68804293874753e-17 0.438990726243526\\-0.396693461781743 0.396693461781743\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.92520213577422 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.961720887807846 0\\0.0270674198088723 0.0270674198088723\\2.57388914391214e-17 0.420347996778203\\-0.409875862206499 0.409875862206499\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.961720887807846 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.931304347826089 0\\0.0485751614902049 0.0485751614902049\\5.5137752670383e-17 0.900467836257311\\-0.070379867928625 0.070379867928625\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.931304347826089 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.926603830951659 0\\0.0518989288471963 0.0518989288471963\\2.93430724409806e-17 0.479208739391805\\-0.368255031958745 0.368255031958745\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.926603830951659 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.950726069771438 0\\0.0348419302003282 0.0348419302003282\\3.59267416091477e-17 0.586728216399394\\-0.292227280657048 0.292227280657048\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.950726069771438 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.835659801678109 0\\0.116206068654951 0.116206068654951\\4.37061426037184e-17 0.713775476066215\\-0.20239130181547 0.20239130181547\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.835659801678109 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935171624713962 0\\0.0458405837780661 0.0458405837780661\\3.45407772718444e-17 0.564093701071902\\-0.308232299933988 0.308232299933988\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935171624713962 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.919996743201435 0\\0.0565708453992745 0.0565708453992744\\4.87727534676495e-17 0.796519510794574\\-0.143882433756313 0.143882433756313\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.919996743201435 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.987775790101372 0\\0.00864382171396765 0.00864382171396765\\4.19075926396531e-17 0.684402926114384\\-0.223160831067151 0.223160831067151\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.987775790101372 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.887655381795269 0\\0.0794396413623786 0.0794396413623786\\2.93433323165062e-17 0.479212983481215\\-0.368252030934343 0.368252030934343\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.887655381795269 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924282325206648 0\\0.0535404813020562 0.0535404813020562\\4.06547409888115e-17 0.663942305930444\\-0.237628674346497 0.237628674346497\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924282325206648 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.937108695652174 0\\0.0444708677820142 0.0444708677820142\\3.1184145470714e-17 0.509275743707094\\-0.346994449317439 0.346994449317439\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.937108695652174 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.893618815592204 0\\0.0752228568854089 0.0752228568854089\\4.66867903859731e-17 0.762453148425788\\-0.167970989597639 0.167970989597639\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.893618815592204 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.870493692770699 0\\0.0915747880482661 0.0915747880482661\\3.30892117113742e-17 0.540387836467008\\-0.324994877549999 0.324994877549999\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.870493692770699 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.909679535232384 0\\0.0638662131171019 0.0638662131171019\\2.89892237479325e-17 0.473429951690821\\-0.372341251929148 0.372341251929148\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.909679535232384 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.925625483299658 0\\0.0525907251062832 0.0525907251062832\\5.24681149038064e-17 0.85686934290502\\-0.101208658227547 0.101208658227547\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.925625483299658 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.943402166452806 0\\0.0400207119016876 0.0400207119016876\\3.21629793049034e-17 0.525261313340247\\-0.335690944628706 0.335690944628706\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.943402166452806 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.89163043478261 0\\0.0766288544394539 0.0766288544394539\\4.61452549847293e-17 0.753609204169846\\-0.174224602553452 0.174224602553452\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.89163043478261 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.949325337331335 0\\0.0358323976073537 0.0358323976073537\\5.34582695783409e-17 0.873039795891528\\-0.0897744212659287 0.0897744212659287\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.949325337331335 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.930519115442279 0\\0.0491304046336042 0.0491304046336042\\5.00891104861978e-17 0.818017252338744\\-0.128681234930234 0.128681234930234\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.930519115442279 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908861612277762 0\\0.0644445719848037 0.0644445719848037\\5.01807769403161e-17 0.819514279141608\\-0.127622677126311 0.127622677126311\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908861612277762 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.895134992987379 0\\0.0741507575677989 0.0741507575677989\\4.57694734709109e-17 0.747472226323172\\-0.178564101204826 0.178564101204827\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.895134992987379 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.925549081129539 0\\0.0526447495988726 0.0526447495988726\\3.3683733640376e-17 0.550097116390259\\-0.31812937987583 0.31812937987583\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.925549081129539 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.911552795031058 0\\0.0625416184105355 0.0625416184105355\\4.83285545509437e-17 0.789265191965422\\-0.149012011793296 0.149012011793296\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.911552795031058 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.915239025991466 0\\0.0599350595014108 0.0599350595014108\\4.26063095095194e-17 0.695813838556285\\-0.215092097499957 0.215092097499957\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.915239025991466 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.923133444323493 0\\0.0543528627653093 0.0543528627653093\\5.0105730110556e-17 0.818288671402098\\-0.128489312669993 0.128489312669993\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.923133444323493 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.86860381690343 0\\0.092911132089614 0.0929111320896139\\4.37268948683481e-17 0.714114386267003\\-0.20215165611428 0.20215165611428\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.86860381690343 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.897983870967743 0\\0.0721362966291111 0.0721362966291111\\4.55151768030526e-17 0.743319246573658\\-0.181500701347839 0.181500701347839\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.897983870967743 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.93632538569425 0\\0.0450247515650336 0.0450247515650336\\3.49040860841111e-17 0.570026984244154\\-0.304036835168189 0.304036835168189\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.93632538569425 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936761113825112 0\\0.0447166452489479 0.0447166452489479\\3.09027857575962e-17 0.50468079088782\\-0.35024357161518 0.35024357161518\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936761113825112 0\\};
		\addplot [color0, opacity=0.5, forget plot]
		table [row sep=\\] {%
			1 0\\0 0\\2.76035949006898e-17 0.450800915331807\\-0.388342396990324 0.388342396990324\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\1 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.933862201963536 0\\0.0467664854843301 0.0467664854843301\\3.51726521175447e-17 0.574413000418297\\-0.300935453389059 0.300935453389059\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.933862201963536 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.928751753155681 0\\0.0503801184912711 0.0503801184912711\\5.4168395054139e-17 0.884637025007588\\-0.0815739419149887 0.0815739419149887\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.928751753155681 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.913608695652175 0\\0.0610878771398979 0.0610878771398979\\3.53192900946313e-17 0.576807780320366\\-0.299242088280856 0.299242088280856\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.913608695652175 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.964235624123422 0\\0.0252892327072308 0.0252892327072308\\5.22794901402699e-17 0.853788866743766\\-0.103386883810453 0.103386883810453\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.964235624123422 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.92842735480566 0\\0.0506095027643745 0.0506095027643745\\4.18749517949537e-17 0.683869860666907\\-0.223537765259878 0.223537765259878\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.92842735480566 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.951415094339623 0\\0.0343547162557597 0.0343547162557597\\4.54037114872634e-17 0.741498879821924\\-0.182787895022236 0.182787895022236\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.951415094339623 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.951146932202833 0\\0.0345443355211431 0.0345443355211431\\3.19887559311366e-17 0.522416029722339\\-0.337702863969328 0.337702863969329\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.951146932202833 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.925439911623136 0\\0.0527219440971484 0.0527219440971484\\5.50544454056451e-17 0.899107325377017\\-0.0713418943979587 0.0713418943979587\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.925439911623136 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.93695652173913 0\\0.0445784709878458 0.0445784709878458\\4.66668897546941e-17 0.76212814645309\\-0.168200800696433 0.168200800696433\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.93695652173913 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.90669034294734 0\\0.0659798912521274 0.0659798912521274\\2.30730556361095e-17 0.376811594202898\\-0.440660747695965 0.440660747695965\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.90669034294734 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.867826086956522 0\\0.0934610702090044 0.0934610702090044\\5.31390219803939e-17 0.867826086956523\\-0.0934610702090035 0.0934610702090036\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.867826086956522 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.9324811377083 0\\0.047743045384462 0.047743045384462\\3.43300786224355e-17 0.560652730997009\\-0.310665433207805 0.310665433207805\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.9324811377083 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.958488257587062 0\\0.0293532345590578 0.0293532345590578\\4.73664740159545e-17 0.773553224471463\\-0.160122050554056 0.160122050554056\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.958488257587062 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.920124223602486 0\\0.0564807031432223 0.0564807031432223\\4.65828846157529e-17 0.760756238422144\\-0.16917088616828 0.16917088616828\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.920124223602486 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912175491201769 0\\0.0621013057256064 0.0621013057256064\\5.58546397780456e-17 0.91217549120177\\-0.0621013057256064 0.0621013057256064\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912175491201769 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.968097042762078 0\\0.0225587974028387 0.0225587974028386\\5.927884723413e-17 0.968097042762081\\-0.0225587974028376 0.0225587974028376\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.968097042762078 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924931590148984 0\\0.0530813816585447 0.0530813816585447\\3.33831598448663e-17 0.545188373792493\\-0.32160038505381 0.32160038505381\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924931590148984 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941088830584708 0\\0.0416564873811827 0.0416564873811827\\2.95250443025747e-17 0.482180565419045\\-0.366153633622377 0.366153633622377\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941088830584708 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.929016018306636 0\\0.0501932548109993 0.0501932548109993\\4.01357597306492e-17 0.655466698783572\\-0.243621833634723 0.243621833634723\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.929016018306636 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.907304317985141 0\\0.0655457453394186 0.0655457453394186\\3.61508378911145e-17 0.590387986418355\\-0.289639432459057 0.289639432459057\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.907304317985141 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.903587716631196 0\\0.0681737793597604 0.0681737793597604\\5.5328790246063e-17 0.903587716631196\\-0.0681737793597599 0.0681737793597599\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.903587716631196 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.928015138470371 0\\0.0509009837303757 0.0509009837303757\\5.41903137240484e-17 0.884994984052182\\-0.081320826647169 0.081320826647169\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.928015138470371 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.913004685028798 0\\0.0615149771475962 0.0615149771475962\\4.24550404233325e-17 0.693343426903028\\-0.216838942332297 0.216838942332297\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.913004685028798 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.949923273657289 0\\0.0354095927765537 0.0354095927765537\\5.16187499387548e-17 0.842998160362544\\-0.111017065466408 0.111017065466408\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.949923273657289 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.891615532959329 0\\0.0766393916197485 0.0766393916197484\\5.09817233578097e-17 0.832594726794781\\-0.118373403889797 0.118373403889797\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.891615532959329 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.892661813889435 0\\0.0758995592790435 0.0758995592790435\\5.03262877065143e-17 0.821890650292858\\-0.125942328970646 0.125942328970646\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.892661813889435 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.90279176201373 0\\0.068736604267287 0.068736604267287\\2.67279364670307e-17 0.436500327860077\\-0.398454439366536 0.398454439366536\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.90279176201373 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910404271548437 0\\0.0633537471534489 0.0633537471534489\\4.43541023123203e-17 0.724357461158618\\-0.194908708398217 0.194908708398217\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910404271548437 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.885860799438992 0\\0.0807086027159002 0.0807086027159002\\3.27139048291401e-17 0.534258609942341\\-0.32932889518902 0.32932889518902\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.885860799438992 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.928375286041192 0\\0.0506463209408213 0.0506463209408213\\3.23216160577887e-17 0.52785204812183\\-0.333859018496393 0.333859018496393\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.928375286041192 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.927840112201964 0\\0.0510247459916516 0.0510247459916516\\4.44375038415542e-17 0.725719511494961\\-0.193945593369072 0.193945593369072\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.927840112201964 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.914583626092578 0\\0.0603984972143036 0.0603984972143036\\3.71876946539026e-17 0.607321142386427\\-0.277665883047144 0.277665883047144\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.914583626092578 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898543157782289 0\\0.0717408211299168 0.0717408211299168\\4.50716158328292e-17 0.736075346201204\\-0.18662291242344 0.18662291242344\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898543157782289 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.961872028412671 0\\0.0269605472622878 0.0269605472622878\\3.35870598863123e-17 0.548518314173473\\-0.319245761629472 0.319245761629472\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.961872028412671 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.914411544227887 0\\0.0605201774677465 0.0605201774677464\\5.26510038761951e-17 0.85985614648816\\-0.099096669159836 0.099096669159836\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.914411544227887 0\\};
		\addplot [color5, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.916862074580688 0\\0.0587873908377766 0.0587873908377766\\4.65740276067887e-17 0.760611592488795\\-0.169273166288622 0.169273166288622\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.916862074580688 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.926471139430285 0\\0.0519927559217657 0.0519927559217657\\3.48147367837317e-17 0.568567799433617\\-0.305068634642724 0.305068634642724\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.926471139430285 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.899146548894395 0\\0.0713141591828395 0.0713141591828394\\2.91058865738749e-17 0.475335200224906\\-0.370994037770851 0.370994037770851\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.899146548894395 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.97270785659802 0\\0.0192984596726559 0.0192984596726559\\5.52999638392772e-17 0.903116945682285\\-0.0685066646901208 0.0685066646901208\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.97270785659802 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.893197755960731 0\\0.0755205910061075 0.0755205910061075\\4.1865100711065e-17 0.683708980258032\\-0.223651524887954 0.223651524887954\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.893197755960731 0\\};
		\addplot [color3, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908450210378682 0\\0.0647354770574357 0.0647354770574357\\5.21842815180459e-17 0.852233991945737\\-0.104486346324035 0.104486346324035\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908450210378682 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.902369565217393 0\\0.0690351424849722 0.0690351424849722\\4.28252026379867e-17 0.699388634630055\\-0.212564334954835 0.212564334954835\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.902369565217393 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.856836409685715 0\\0.101231945530244 0.101231945530244\\3.73329060883969e-17 0.609692625079975\\-0.27598899155307 0.27598899155307\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.856836409685715 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.930563098684015 0\\0.0490993037851142 0.0490993037851142\\3.03476557034399e-17 0.495614829101241\\-0.356654174672448 0.356654174672448\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.930563098684015 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912695652173915 0\\0.0617334963748937 0.0617334963748937\\5.11724877000239e-17 0.835710144927536\\-0.116170470601894 0.116170470601894\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912695652173915 0\\};
		\addplot [color8, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.901993469668328 0\\0.0693010821980899 0.0693010821980899\\3.33294475026372e-17 0.544311184675328\\-0.32222065142694 0.32222065142694\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.901993469668328 0\\};
		\addplot [color15, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.915093167701865 0\\0.06003819688708 0.06003819688708\\2.97785206424903e-17 0.486320148196578\\-0.3632265065691 0.3632265065691\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.915093167701865 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.932981366459629 0\\0.0473893302422523 0.0473893302422523\\5.56009041168514e-17 0.908031673386366\\-0.06503142740288 0.06503142740288\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.932981366459629 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.949763237193285 0\\0.0355227556454885 0.0355227556454885\\5.81562254188293e-17 0.949763237193287\\-0.0355227556454872 0.0355227556454872\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.949763237193285 0\\};
		\addplot [color6, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.951790281329925 0\\0.0340894189907056 0.0340894189907056\\3.95309469821688e-17 0.645589357024275\\-0.25060616897282 0.25060616897282\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.951790281329925 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.912167519181586 0\\0.0621069427951378 0.0621069427951377\\4.57881121257528e-17 0.747776618656617\\-0.178348863321706 0.178348863321706\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912167519181586 0\\};
		\addplot [color19, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.869369565217392 0\\0.0923696662641294 0.0923696662641294\\4.85881186424182e-17 0.793504195270786\\-0.1460145838106 0.1460145838106\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.869369565217392 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.940553847990213 0\\0.0420347772015666 0.0420347772015666\\5.10724063441063e-17 0.834075692349253\\-0.117326203103526 0.117326203103526\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.940553847990213 0\\};
		\addplot [color9, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.954347826086959 0\\0.0322809617498189 0.0322809617498189\\3.45107211712431e-17 0.563602847698958\\-0.308579385682565 0.308579385682565\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.954347826086959 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.93192459714199 0\\0.0481365789929049 0.0481365789929049\\4.42558008408329e-17 0.722752076298987\\-0.196043886918877 0.196043886918877\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.93192459714199 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.9396147223418 0\\0.0426988393159459 0.0426988393159458\\5.75348081073808e-17 0.939614722341801\\-0.0426988393159447 0.0426988393159447\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.9396147223418 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.918618751848565 0\\0.0575452324293045 0.0575452324293045\\5.44174353728755e-17 0.88870416206147\\-0.0786980417241739 0.0786980417241739\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.918618751848565 0\\};
		\addplot [color12, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941354386745248 0\\0.0414687108192787 0.0414687108192786\\4.84531779274396e-17 0.791300446155978\\-0.147572869753715 0.147572869753715\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941354386745248 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910202569169961 0\\0.0634963722730501 0.0634963722730501\\5.42639466707521e-17 0.886197501329081\\-0.0804705185261794 0.0804705185261794\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910202569169961 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.874922651034035 0\\0.0884430416266701 0.0884430416266701\\5.35735612045173e-17 0.874922651034034\\-0.08844304162667 0.08844304162667\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.874922651034035 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.923128641864635 0\\0.054356258616536 0.054356258616536\\5.45155791558602e-17 0.890306971672421\\-0.0775646841793189 0.0775646841793189\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.923128641864635 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.911291528682834 0\\0.0627263616170599 0.0627263616170599\\5.58005126845766e-17 0.911291528682835\\-0.0627263616170599 0.0627263616170599\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.911291528682834 0\\};
		\addplot [color10, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.922203716690043 0\\0.0550102794795807 0.0550102794795807\\4.68289283510633e-17 0.764774437554851\\-0.166329590313384 0.166329590313384\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.922203716690043 0\\};
		\addplot [color11, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.898877904797601 0\\0.0715041192454076 0.0715041192454076\\4.74842265653855e-17 0.775476269540669\\-0.158762252345093 0.158762252345093\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.898877904797601 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.896567505720824 0\\0.073137818099844 0.073137818099844\\4.0103753425047e-17 0.654943996145971\\-0.243991440214315 0.243991440214315\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.896567505720824 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910251716247142 0\\0.0634616200415018 0.0634616200415018\\5.39398515398187e-17 0.880904626172603\\-0.0842131464412993 0.0842131464412993\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910251716247142 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.906239130434784 0\\0.0662989466795118 0.0662989466795118\\4.83860425792409e-17 0.790204042715485\\-0.148348144061404 0.148348144061404\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.906239130434784 0\\};
		\addplot [color17, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.908604118993135 0\\0.0646266472324729 0.0646266472324729\\5.41089457851865e-17 0.883666144766952\\-0.0822604579168617 0.0822604579168617\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.908604118993135 0\\};
		\addplot [color7, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.905310190754425 0\\0.0669558062268063 0.0669558062268063\\3.8168514872712e-17 0.623339152142256\\-0.266339439727685 0.266339439727685\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.905310190754425 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.917224080267561 0\\0.0585314141617611 0.0585314141617611\\4.04311407803934e-17 0.660290637407342\\-0.240210793921828 0.240210793921828\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.917224080267561 0\\};
		\addplot [color18, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.94834450363751 0\\0.0365259517634739 0.0365259517634739\\3.87688237865133e-17 0.633142940699403\\-0.259407114357607 0.259407114357607\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.94834450363751 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.895745444109629 0\\0.0737191034396735 0.0737191034396734\\2.11244351058337e-17 0.344988205914413\\-0.463163281355085 0.463163281355085\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.895745444109629 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.921915220592944 0\\0.0552142770261849 0.0552142770261849\\3.43011892619032e-17 0.560180931935396\\-0.310999045523629 0.310999045523629\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.921915220592944 0\\};
		\addplot [color14, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.935454278389061 0\\0.0456407174476737 0.0456407174476737\\2.99821758305141e-17 0.489646089817714\\-0.360874710694964 0.360874710694964\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.935454278389061 0\\};
		\addplot [color2, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.962654462242566 0\\0.0264072829953401 0.0264072829953401\\4.08317698683476e-17 0.666833406934575\\-0.235584357221381 0.235584357221381\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.962654462242566 0\\};
		\addplot [color13, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.922102910238431 0\\0.0550815604051024 0.0550815604051024\\4.97756731893899e-17 0.812898432822356\\-0.132300786921942 0.132300786921942\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.922102910238431 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.910155279503105 0\\0.0635298111171636 0.0635298111171636\\2.32209598389051e-17 0.379227053140096\\-0.438952760301794 0.438952760301794\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.910155279503105 0\\};
		\addplot [color4, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.924303701413677 0\\0.0535253660411107 0.0535253660411107\\3.41658708457776e-17 0.557971014492754\\-0.312561693133184 0.312561693133184\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.924303701413677 0\\};
		\addplot [color16, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.936624040920718 0\\0.0448135704291617 0.0448135704291616\\5.73516816859008e-17 0.936624040920717\\-0.0448135704291616 0.0448135704291616\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.936624040920718 0\\};
		\addplot [color1, opacity=0.5, forget plot]
		table [row sep=\\] {%
			0.941897233201581 0\\0.0410848604088626 0.0410848604088626\\4.03736013095229e-17 0.659350946536301\\-0.24087525570896 0.24087525570896\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.941897233201581 0\\};
		\addplot [thick, green!50.1960784313725!black]
		table [row sep=\\] {%
			0.912434742259592 0\\0.0619179875445905 0.0619179875445904\\5.58705144806776e-17 0.912434744770114\\-0.0619179857693835 0.0619179857693835\\-0.5 6.12323399573677e-17\\-0.353553390593274 -0.353553390593274\\-9.18485099360515e-17 -0.5\\0.353553390593274 -0.353553390593274\\0.912434742259592 0\\};
		\addlegendentry{$\nabla_\theta J(\theta)$}
		\node[] at (axis cs: 1.2, 0.) {\scriptsize $\frac{\partial}{\partial \theta_0}$};
		\node[] at (axis cs: 0.9, 0.9) {\scriptsize $\frac{\partial}{\partial \theta_1}$};
		\node[] at (axis cs: 0., 1.2) {\scriptsize $\frac{\partial}{\partial \theta_2}$};
		\node[] at (axis cs: -0.9, 0.9) {\scriptsize $\frac{\partial}{\partial \theta_3}$};
		\node[] at (axis cs: -1.2, 0.) {\scriptsize $\frac{\partial}{\partial \theta_4}$};
		\node[] at (axis cs: -0.9, -0.9) {\scriptsize $\frac{\partial}{\partial \theta_5}$};
		\node[] at (axis cs: 0., -1.2) {\scriptsize $\frac{\partial}{\partial \theta_6}$};
		\node[] at (axis cs: 0.9, -0.9) {\scriptsize $\frac{\partial}{\partial \theta_7}$};
	\end{axis}

\node[] at (1.8, 3.0) {\scriptsize Gradient Estimation};
	
\end{tikzpicture}


==> figures/imani-counterexample.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black,
  font=\tiny
},
width=0.58 \columnwidth,
height=0.53 \columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Gradient Updates},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$J(\theta)$},
yticklabel  style={font=\tiny,  xshift=3px},
xticklabel  style={font=\tiny, yshift=3px},
ylabel  style={font=\tiny},
xlabel  style={font=\tiny, yshift=5px},
ylabel style={rotate=-90, xshift=13px},
ymin=0.336112633347511, ymax=1.8609115332365,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.858439803123474
1 0.857297718524933
2 0.855996668338776
3 0.854535758495331
4 0.85291463136673
5 0.851133167743683
6 0.849191009998322
7 0.847088754177094
8 0.844826817512512
9 0.842405915260315
10 0.839827120304108
11 0.837091684341431
12 0.834201216697693
13 0.831157565116882
14 0.827962577342987
15 0.824618756771088
16 0.821128666400909
17 0.817495167255402
18 0.813721179962158
19 0.809809982776642
20 0.805765151977539
21 0.801590323448181
22 0.797289431095123
23 0.79286652803421
24 0.788325786590576
25 0.783671498298645
26 0.778908491134644
27 0.774041175842285
28 0.769074380397797
29 0.764012932777405
30 0.758861899375916
31 0.7536261677742
32 0.74831086397171
33 0.74292117357254
34 0.737462222576141
35 0.731939077377319
36 0.726357102394104
37 0.720721304416656
38 0.715037047863007
39 0.709309279918671
40 0.703543066978455
41 0.697743594646454
42 0.691915810108185
43 0.686064541339874
44 0.680194675922394
45 0.67431116104126
46 0.66841846704483
47 0.662521243095398
48 0.65662407875061
49 0.650731265544891
50 0.64484715461731
51 0.63897579908371
52 0.633121490478516
53 0.627287983894348
54 0.621479272842407
55 0.615698993206024
56 0.609950840473175
57 0.604238152503967
58 0.598564386367798
59 0.59293270111084
60 0.587346434593201
61 0.581808388233185
62 0.576321542263031
63 0.570888698101044
64 0.565512537956238
65 0.560195684432983
66 0.554940402507782
67 0.549749255180359
68 0.544624388217926
69 0.539567947387695
70 0.534582078456879
71 0.529668748378754
72 0.524829864501953
73 0.52006721496582
74 0.515382409095764
75 0.510777294635773
76 0.506253302097321
77 0.501812040805817
78 0.497454971075058
79 0.493183553218842
80 0.488999009132385
81 0.484902709722519
82 0.480895817279816
83 0.476979672908783
84 0.473155379295349
85 0.469424068927765
86 0.465786933898926
87 0.462245017290115
88 0.458799332380295
89 0.455451011657715
90 0.452201068401337
91 0.449050486087799
92 0.44600036740303
93 0.443051636219025
94 0.44020539522171
95 0.437462598085403
96 0.434824287891388
97 0.432291507720947
98 0.429865270853043
99 0.427546590566635
100 0.425336629152298
101 0.42323637008667
102 0.421246945858002
103 0.419369429349899
104 0.417604923248291
105 0.41595458984375
106 0.414419561624527
107 0.413001000881195
108 0.411700069904327
109 0.410517930984497
110 0.409455865621567
111 0.408514976501465
112 0.407696455717087
113 0.407001525163651
114 0.406431376934052
115 0.405987173318863
116 0.405670046806335
117 0.405481189489365
118 0.405421674251556
119 0.40549248456955
120 0.405694782733917
121 0.406029403209686
122 0.40649738907814
123 0.407099425792694
124 0.407836318016052
125 0.408708781003952
126 0.409717291593552
127 0.410862267017365
128 0.412144124507904
129 0.413562953472137
130 0.415118873119354
131 0.416811645030975
132 0.418641030788422
133 0.42060649394989
134 0.422707498073578
135 0.424943059682846
136 0.427312135696411
137 0.429813385009766
138 0.43244531750679
139 0.435206174850464
140 0.438093900680542
141 0.44110631942749
142 0.444240927696228
143 0.447494924068451
144 0.45086532831192
145 0.454348921775818
146 0.457942277193069
147 0.461641609668732
148 0.465442925691605
149 0.469342112541199
150 0.473334729671478
151 0.477416217327118
152 0.481581747531891
153 0.485826402902603
154 0.490145027637482
155 0.494532436132431
156 0.498983144760132
157 0.503491759300232
158 0.5080526471138
159 0.512660264968872
160 0.517308950424194
161 0.521992921829224
162 0.526706695556641
163 0.531444489955902
164 0.536200821399689
165 0.540970087051392
166 0.545746982097626
167 0.550526082515717
168 0.555302202701569
169 0.560070514678955
170 0.56482595205307
171 0.569563865661621
172 0.574279725551605
173 0.578969359397888
174 0.583628594875336
175 0.588253498077393
176 0.592840492725372
177 0.597386121749878
178 0.601887226104736
179 0.606340885162354
180 0.610744297504425
181 0.615095019340515
182 0.619390785694122
183 0.623629450798035
184 0.627809464931488
185 0.631928980350494
186 0.635986745357513
187 0.63998144865036
188 0.643912255764008
189 0.647778272628784
190 0.651578843593597
191 0.655313491821289
192 0.658981919288635
193 0.662584066390991
194 0.666119754314423
195 0.669589161872864
196 0.672992587089539
197 0.676330268383026
198 0.67960262298584
199 0.682810306549072
200 0.685953855514526
201 0.689033925533295
202 0.692051410675049
203 0.695007026195526
204 0.697901606559753
205 0.700736105442047
206 0.703511595726013
207 0.706228971481323
208 0.708889245986938
209 0.711493492126465
210 0.714042782783508
211 0.71653825044632
212 0.718980848789215
213 0.721371948719025
214 0.72371232509613
215 0.726003289222717
216 0.728245913982391
217 0.730441212654114
218 0.73259037733078
219 0.734694421291351
220 0.736754417419434
221 0.738771438598633
222 0.740746557712555
223 0.742680847644806
224 0.744575142860413
225 0.746430575847626
226 0.748247981071472
227 0.750028491020203
228 0.751772940158844
229 0.753482222557068
230 0.755157291889191
231 0.756798982620239
232 0.75840812921524
233 0.759985625743866
234 0.761532306671143
235 0.763048827648163
236 0.764536142349243
237 0.765994846820831
238 0.767425775527954
239 0.768829584121704
240 0.770206987857819
241 0.771558582782745
242 0.772885143756866
243 0.774187326431274
244 0.775465607643127
245 0.776720702648163
246 0.777953147888184
247 0.779163599014282
248 0.780352473258972
249 0.781520426273346
250 0.782667875289917
251 0.783795356750488
252 0.784903347492218
253 0.785992503166199
254 0.78706306219101
255 0.788115561008453
256 0.789150476455688
257 0.790168106555939
258 0.791168987751007
259 0.792153418064117
260 0.793121814727783
261 0.794074714183807
262 0.795012295246124
263 0.795934975147247
264 0.796842992305756
265 0.797736883163452
266 0.798616826534271
267 0.799483239650726
268 0.800336301326752
269 0.801176428794861
270 0.802003800868988
271 0.802818834781647
272 0.803621649742126
273 0.804412603378296
274 0.805191993713379
275 0.80595988035202
276 0.806716799736023
277 0.807462751865387
278 0.808198094367981
279 0.808923065662384
280 0.809637725353241
281 0.810342371463776
282 0.811037242412567
283 0.81172251701355
284 0.812398493289948
285 0.813065230846405
286 0.813722848892212
287 0.814371764659882
288 0.815011858940125
289 0.815643548965454
290 0.81626695394516
291 0.816882193088531
292 0.817489385604858
293 0.81808876991272
294 0.818680346012115
295 0.81926441192627
296 0.819841146469116
297 0.8204106092453
298 0.820972859859467
299 0.821528077125549
300 0.822076559066772
301 0.822618186473846
302 0.823153257369995
303 0.823681712150574
304 0.824203908443451
305 0.824719727039337
306 0.825229525566101
307 0.825733125209808
308 0.826230823993683
309 0.826722621917725
310 0.827208817005157
311 0.827689290046692
312 0.828164219856262
313 0.828633725643158
314 0.829097807407379
315 0.82955664396286
316 0.83001035451889
317 0.830458998680115
318 0.830902516841888
319 0.831341147422791
320 0.831774890422821
321 0.832203984260559
322 0.832628309726715
323 0.833048045635223
324 0.833463251590729
325 0.833873987197876
326 0.83428031206131
327 0.834682285785675
328 0.835080027580261
329 0.835473537445068
330 0.835862994194031
331 0.836248397827148
332 0.836629688739777
333 0.837007105350494
334 0.837380707263947
335 0.837750375270844
336 0.83811628818512
337 0.83847850561142
338 0.838837087154388
339 0.839192092418671
340 0.839543581008911
341 0.83989143371582
342 0.840236008167267
343 0.840577065944672
344 0.840914785861969
345 0.841249287128448
346 0.841580510139465
347 0.841908514499664
348 0.84223335981369
349 0.842555165290833
350 0.842873811721802
351 0.843189418315887
352 0.843502104282379
353 0.843811810016632
354 0.844118595123291
355 0.844422578811646
356 0.844723701477051
357 0.845022022724152
358 0.845317661762238
359 0.845610499382019
360 0.845900654792786
361 0.846188306808472
362 0.846473276615143
363 0.846755623817444
364 0.847035467624664
365 0.847312867641449
366 0.847587704658508
367 0.847860217094421
368 0.848130166530609
369 0.84839791059494
370 0.848663151264191
371 0.84892612695694
372 0.849186897277832
373 0.849445283412933
374 0.849701642990112
375 0.8499556183815
376 0.850207448005676
377 0.850457191467285
378 0.850704669952393
379 0.850950241088867
380 0.851193606853485
381 0.851435005664825
382 0.851674437522888
383 0.851911783218384
384 0.852147102355957
385 0.852380633354187
386 0.852612137794495
387 0.852841794490814
388 0.853069543838501
389 0.8532954454422
390 0.853519439697266
391 0.853741705417633
392 0.853962182998657
393 0.854180872440338
394 0.854397833347321
395 0.854613065719604
396 0.85482656955719
397 0.855038344860077
398 0.855248510837555
399 0.855457067489624
400 0.855663895606995
401 0.855869174003601
402 0.856072783470154
403 0.856274902820587
404 0.856475412845612
405 0.856674313545227
406 0.856871843338013
407 0.857067763805389
408 0.857262194156647
409 0.857455193996429
410 0.857646763324738
411 0.857836723327637
412 0.858025431632996
413 0.858212649822235
414 0.85839855670929
415 0.858582973480225
416 0.85876601934433
417 0.85894775390625
418 0.859128177165985
419 0.85930722951889
420 0.859484970569611
421 0.859661459922791
422 0.859836637973785
423 0.860010504722595
424 0.86018317937851
425 0.860354602336884
426 0.860524773597717
427 0.860693752765656
428 0.860861539840698
429 0.861028015613556
430 0.861193478107452
431 0.861357688903809
432 0.861520707607269
433 0.861682653427124
434 0.861843407154083
435 0.862003028392792
436 0.862161576747894
437 0.862318992614746
438 0.862475395202637
439 0.862630724906921
440 0.862784862518311
441 0.862938046455383
442 0.863090217113495
443 0.863241255283356
444 0.863391280174255
445 0.863540291786194
446 0.863688290119171
447 0.863835394382477
448 0.863981366157532
449 0.86412650346756
450 0.864270627498627
451 0.864413738250732
452 0.864555895328522
453 0.864697158336639
454 0.864837467670441
455 0.864976763725281
456 0.865115284919739
457 0.86525285243988
458 0.86538952589035
459 0.865525305271149
460 0.86566025018692
461 0.865794241428375
462 0.865927398204803
463 0.86605966091156
464 0.866191148757935
465 0.866321802139282
466 0.866451621055603
467 0.866580486297607
468 0.866708695888519
469 0.86683601140976
470 0.866962492465973
471 0.867088258266449
472 0.867213249206543
473 0.867337346076965
474 0.867460668087006
475 0.867583274841309
476 0.867705225944519
477 0.867826282978058
478 0.867946624755859
479 0.868066251277924
480 0.868185102939606
481 0.868303239345551
482 0.868420660495758
483 0.868537366390228
484 0.868653416633606
485 0.868768632411957
486 0.868883311748505
487 0.868997156620026
488 0.869110405445099
489 0.869222939014435
490 0.869334757328033
491 0.869446039199829
492 0.869556546211243
493 0.869666457176208
494 0.869775712490082
495 0.869884252548218
496 0.869992196559906
497 0.870099484920502
498 0.87020617723465
499 0.87031215429306
500 0.870417714118958
501 0.870522499084473
502 0.870626747608185
503 0.87073028087616
504 0.870833337306976
505 0.8709357380867
506 0.871037542819977
507 0.87113881111145
508 0.871239483356476
509 0.871339559555054
510 0.871439039707184
511 0.871538043022156
512 0.871636390686035
513 0.871734201908112
514 0.87183153629303
515 0.871928215026855
516 0.872024416923523
517 0.872120082378387
518 0.872215211391449
519 0.872309803962708
520 0.872403860092163
521 0.872497379779816
522 0.87259042263031
523 0.872682869434357
524 0.87277489900589
525 0.87286639213562
526 0.872957348823547
527 0.873047888278961
528 0.873137891292572
529 0.87322735786438
530 0.87331634759903
531 0.873404920101166
532 0.873492956161499
533 0.873580574989319
534 0.87366771697998
535 0.873754322528839
536 0.873840510845184
537 0.873926222324371
538 0.8740114569664
539 0.874096274375916
540 0.874180614948273
541 0.874264597892761
542 0.874348044395447
543 0.874431014060974
544 0.874513685703278
545 0.874595761299133
546 0.87467747926712
547 0.874758780002594
548 0.874839663505554
549 0.874920070171356
550 0.87500011920929
551 0.875079751014709
552 0.875158965587616
553 0.875237762928009
554 0.875316143035889
555 0.87539404630661
556 0.875471711158752
557 0.875548839569092
558 0.875625610351562
559 0.875702023506165
560 0.875778019428253
561 0.875853657722473
562 0.875928938388824
563 0.876003801822662
564 0.876078248023987
565 0.876152336597443
566 0.876226127147675
567 0.876299440860748
568 0.876372456550598
569 0.876445114612579
570 0.876517355442047
571 0.876589238643646
572 0.876660764217377
573 0.876731991767883
574 0.876802861690521
575 0.876873433589935
576 0.876943528652191
577 0.877013266086578
578 0.877082824707031
579 0.877151966094971
580 0.877220749855042
581 0.877289175987244
582 0.877357363700867
583 0.877425014972687
584 0.877492547035217
585 0.877559661865234
586 0.877626478672028
587 0.877692997455597
588 0.877759158611298
589 0.877825021743774
590 0.877890527248383
591 0.877955794334412
592 0.878020703792572
593 0.878085255622864
594 0.878149569034576
595 0.878213584423065
596 0.87827730178833
597 0.878340601921082
598 0.878403723239899
599 0.878466486930847
600 0.878529012203217
601 0.878591239452362
602 0.878653168678284
603 0.878714799880981
604 0.878776133060455
605 0.878837168216705
606 0.878897905349731
607 0.878958404064178
608 0.879018723964691
609 0.879078567028046
610 0.879138171672821
611 0.879197657108307
612 0.879256784915924
613 0.879315555095673
614 0.879374146461487
615 0.879432439804077
616 0.879490494728088
617 0.879548251628876
618 0.879605770111084
619 0.879662990570068
620 0.879720032215118
621 0.879776775836945
622 0.879833161830902
623 0.87988942861557
624 0.879945337772369
625 0.880001127719879
626 0.88005656003952
627 0.880111813545227
628 0.88016676902771
629 0.880221605300903
630 0.880276024341583
631 0.880330264568329
632 0.88038432598114
633 0.880438089370728
634 0.880491554737091
635 0.880544900894165
636 0.880598068237305
637 0.880650818347931
638 0.880703449249268
639 0.88075578212738
640 0.880807995796204
641 0.880859851837158
642 0.880911529064178
643 0.880963027477264
644 0.881014287471771
645 0.881065309047699
646 0.881116151809692
647 0.881166696548462
648 0.881217122077942
649 0.881267189979553
650 0.88131719827652
651 0.881366908550262
652 0.881416380405426
653 0.8814657330513
654 0.881514847278595
655 0.881563663482666
656 0.881612360477448
657 0.881660878658295
658 0.881709158420563
659 0.881757140159607
660 0.881805121898651
661 0.881852746009827
662 0.881900191307068
663 0.88194739818573
664 0.881994485855103
665 0.882041394710541
666 0.882088005542755
667 0.88213449716568
668 0.882180750370026
669 0.882226943969727
670 0.882272779941559
671 0.882318496704102
672 0.88236403465271
673 0.882409393787384
674 0.882454574108124
675 0.882499516010284
676 0.882544279098511
677 0.882588863372803
678 0.88263326883316
679 0.882677555084229
680 0.882721543312073
681 0.882765412330627
682 0.882809162139893
683 0.882852673530579
684 0.88289600610733
685 0.882939219474792
686 0.882982194423676
687 0.883025050163269
688 0.883067667484283
689 0.883110105991364
690 0.883152484893799
691 0.88319456577301
692 0.883236587047577
693 0.883278429508209
694 0.883320093154907
695 0.883361518383026
696 0.883402824401855
697 0.883444011211395
698 0.883485019207001
699 0.883525788784027
700 0.883566439151764
701 0.883606970310211
702 0.883647263050079
703 0.883687496185303
704 0.883727490901947
705 0.883767306804657
706 0.883807003498077
707 0.883846700191498
708 0.88388603925705
709 0.883925318717957
710 0.883964419364929
711 0.884003341197968
712 0.884042143821716
713 0.884080827236176
714 0.8841193318367
715 0.884157657623291
716 0.884195804595947
717 0.884233951568604
718 0.884271860122681
719 0.884309589862823
720 0.884347259998322
721 0.88438469171524
722 0.884422063827515
723 0.884459257125854
724 0.884496331214905
725 0.884533226490021
726 0.884570002555847
727 0.884606599807739
728 0.884643137454987
729 0.884679436683655
730 0.884715735912323
731 0.884751856327057
732 0.884787797927856
733 0.884823560714722
734 0.884859263896942
735 0.884894788265228
736 0.88493025302887
737 0.884965538978577
738 0.885000765323639
739 0.885035693645477
740 0.885070621967316
741 0.885105311870575
742 0.885140061378479
743 0.885174512863159
744 0.885208904743195
745 0.88524317741394
746 0.885277271270752
747 0.885311245918274
748 0.885345220565796
749 0.885378897190094
750 0.885412573814392
751 0.885446071624756
752 0.885479509830475
753 0.885512709617615
754 0.885545909404755
755 0.88557893037796
756 0.885611832141876
757 0.885644614696503
758 0.88567727804184
759 0.885709881782532
760 0.88574230670929
761 0.885774612426758
762 0.885806858539581
763 0.885838866233826
764 0.88587087392807
765 0.885902762413025
766 0.885934412479401
767 0.885966122150421
768 0.885997653007507
769 0.886029064655304
770 0.886060357093811
771 0.886091530323029
772 0.886122584342957
773 0.886153519153595
774 0.886184513568878
775 0.886215150356293
776 0.886245846748352
777 0.886276364326477
778 0.886306762695312
779 0.886337101459503
780 0.886367321014404
781 0.886397421360016
782 0.886427462100983
783 0.88645738363266
784 0.886487185955048
785 0.886516809463501
786 0.88654637336731
787 0.886575877666473
788 0.886605262756348
789 0.886634528636932
790 0.886663675308228
791 0.886692821979523
792 0.886721789836884
793 0.8867506980896
794 0.886779487133026
795 0.886808156967163
796 0.8868368268013
797 0.886865258216858
798 0.886893630027771
799 0.886921942234039
800 0.886950135231018
801 0.886978209018707
802 0.887006223201752
803 0.887034118175507
804 0.887062013149261
805 0.887089729309082
806 0.887117326259613
807 0.887144804000854
808 0.887172281742096
809 0.887199640274048
810 0.88722687959671
811 0.887254118919373
812 0.887281119823456
813 0.887308180332184
814 0.887335062026978
815 0.887361824512482
816 0.887388586997986
817 0.8874152302742
818 0.887441754341125
819 0.887468218803406
820 0.887494564056396
821 0.887520849704742
822 0.887547075748444
823 0.88757312297821
824 0.887599170207977
825 0.887625098228455
826 0.887651026248932
827 0.887676775455475
828 0.887702405452728
829 0.887727975845337
830 0.887753486633301
831 0.887778878211975
832 0.887804269790649
833 0.887829601764679
834 0.887854754924774
835 0.887879848480225
836 0.88790488243103
837 0.887929737567902
838 0.887954652309418
839 0.887979447841644
840 0.888004124164581
841 0.888028740882874
842 0.888053238391876
843 0.888077735900879
844 0.888102173805237
845 0.88812643289566
846 0.888150632381439
847 0.888174772262573
848 0.888198912143707
849 0.888222813606262
850 0.888246774673462
851 0.888270616531372
852 0.888294339179993
853 0.888318061828613
854 0.888341724872589
855 0.888365209102631
856 0.888388693332672
857 0.888412117958069
858 0.888435423374176
859 0.888458669185638
860 0.888481795787811
861 0.888504862785339
862 0.888527929782867
863 0.888550877571106
864 0.888573706150055
865 0.888596594333649
866 0.888619363307953
867 0.888641953468323
868 0.888664603233337
869 0.888687133789062
870 0.888709545135498
871 0.888732016086578
872 0.888754308223724
873 0.888776481151581
874 0.888798654079437
875 0.888820827007294
876 0.888842821121216
877 0.888864815235138
878 0.888886749744415
879 0.888908565044403
880 0.888930380344391
881 0.888952076435089
882 0.888973712921143
883 0.888995230197906
884 0.88901674747467
885 0.88903820514679
886 0.889059662818909
887 0.889080941677094
888 0.889102160930634
889 0.889123320579529
890 0.889144480228424
891 0.88916552066803
892 0.889186561107635
893 0.889207422733307
894 0.889228284358978
895 0.889249086380005
896 0.889269888401031
897 0.889290511608124
898 0.889311075210571
899 0.889331698417664
900 0.889352142810822
901 0.889372646808624
902 0.889393031597137
903 0.889413297176361
904 0.88943350315094
905 0.889453649520874
906 0.889473855495453
907 0.889493882656097
908 0.889513969421387
909 0.889533817768097
910 0.889553785324097
911 0.889573633670807
912 0.889593362808228
913 0.889613032341003
914 0.889632701873779
915 0.889652371406555
916 0.889671921730042
917 0.889691352844238
918 0.889710783958435
919 0.889730155467987
920 0.88974940776825
921 0.889768719673157
922 0.889787912368774
923 0.889807045459747
924 0.88982617855072
925 0.889845132827759
926 0.889864146709442
927 0.889883041381836
928 0.88990193605423
929 0.889920711517334
930 0.889939546585083
931 0.889958202838898
932 0.889976859092712
933 0.889995515346527
934 0.890014052391052
935 0.890032470226288
936 0.890050888061523
937 0.890069305896759
938 0.89008766412735
939 0.890105962753296
940 0.890124142169952
941 0.890142321586609
942 0.890160381793976
943 0.890178501605988
944 0.890196561813354
945 0.890214502811432
946 0.890232384204865
947 0.890250325202942
948 0.890268087387085
949 0.890285849571228
950 0.890303552150726
951 0.890321254730225
952 0.890338838100433
953 0.890356361865997
954 0.890373885631561
955 0.89039134979248
956 0.890408754348755
957 0.890426158905029
958 0.890443563461304
959 0.890460789203644
960 0.890477895736694
961 0.890495121479034
962 0.89051228761673
963 0.890529334545135
964 0.890546441078186
965 0.890563368797302
966 0.890580296516418
967 0.89059716463089
968 0.890614032745361
969 0.890630722045898
970 0.890647530555725
971 0.890664279460907
972 0.890680968761444
973 0.890697538852692
974 0.890714108943939
975 0.890730559825897
976 0.890747010707855
977 0.890763461589813
978 0.890779912471771
979 0.890796184539795
980 0.890812516212463
981 0.890828788280487
982 0.890845000743866
983 0.8908611536026
984 0.890877306461334
985 0.890893340110779
986 0.890909314155579
987 0.890925347805023
988 0.890941262245178
989 0.890957176685333
990 0.890973031520844
991 0.890988826751709
992 0.891004621982574
993 0.89102029800415
994 0.891036033630371
995 0.891051650047302
996 0.891067266464233
997 0.89108282327652
998 0.891098320484161
999 0.891113758087158
};
\addplot [semithick, color1]
table {%
0 0.867154657840729
1 0.874953329563141
2 0.882817625999451
3 0.890745282173157
4 0.898734271526337
5 0.906781911849976
6 0.914885759353638
7 0.923043489456177
8 0.931252360343933
9 0.939509451389313
10 0.947811782360077
11 0.956156671047211
12 0.964540779590607
13 0.972960889339447
14 0.981414079666138
15 0.989896416664124
16 0.998404622077942
17 1.0069352388382
18 1.01548457145691
19 1.0240490436554
20 1.03262460231781
21 1.04120767116547
22 1.04979455471039
23 1.05838119983673
24 1.06696379184723
25 1.07553851604462
26 1.08410131931305
27 1.09264862537384
28 1.10117638111115
29 1.10968089103699
30 1.11815845966339
31 1.12660527229309
32 1.1350177526474
33 1.14339220523834
34 1.1517254114151
35 1.16001379489899
36 1.1682540178299
37 1.17644309997559
38 1.18457782268524
39 1.19265508651733
40 1.2006721496582
41 1.20862638950348
42 1.21651518344879
43 1.22433578968048
44 1.23208618164062
45 1.23976385593414
46 1.24736702442169
47 1.25489354133606
48 1.26234173774719
49 1.26970982551575
50 1.27699625492096
51 1.28419971466064
52 1.29131901264191
53 1.29835295677185
54 1.30530047416687
55 1.31216049194336
56 1.31893277168274
57 1.3256162405014
58 1.33221042156219
59 1.33871495723724
60 1.34512972831726
61 1.35145425796509
62 1.35768842697144
63 1.36383247375488
64 1.36988615989685
65 1.3758499622345
66 1.3817241191864
67 1.38750886917114
68 1.39320433139801
69 1.39881134033203
70 1.40433049201965
71 1.40976202487946
72 1.41510713100433
73 1.42036592960358
74 1.4255393743515
75 1.43062853813171
76 1.43563401699066
77 1.44055676460266
78 1.44539737701416
79 1.45015740394592
80 1.45483756065369
81 1.45943868160248
82 1.46396195888519
83 1.46840846538544
84 1.47277915477753
85 1.47707521915436
86 1.48129749298096
87 1.4854474067688
88 1.4895259141922
89 1.49353432655334
90 1.49747323989868
91 1.50134432315826
92 1.50514817237854
93 1.50888657569885
94 1.51256000995636
95 1.51617002487183
96 1.51971745491028
97 1.5232036113739
98 1.52662920951843
99 1.52999567985535
100 1.53330409526825
101 1.53655529022217
102 1.53975033760071
103 1.54289066791534
104 1.54597675800323
105 1.54900991916656
106 1.55199134349823
107 1.55492162704468
108 1.55780184268951
109 1.56063294410706
110 1.56341624259949
111 1.56615209579468
112 1.56884181499481
113 1.57148635387421
114 1.57408630847931
115 1.57664251327515
116 1.57915604114532
117 1.58162772655487
118 1.58405828475952
119 1.58644866943359
120 1.58879971504211
121 1.59111177921295
122 1.593386054039
123 1.59562289714813
124 1.59782385826111
125 1.59998881816864
126 1.60211873054504
127 1.60421431064606
128 1.60627639293671
129 1.60830545425415
130 1.61030220985413
131 1.61226725578308
132 1.61420130729675
133 1.61610496044159
134 1.61797869205475
135 1.61982309818268
136 1.62163913249969
137 1.62342667579651
138 1.62518680095673
139 1.62691974639893
140 1.62862658500671
141 1.6303071975708
142 1.63196229934692
143 1.63359248638153
144 1.63519811630249
145 1.63677990436554
146 1.63833785057068
147 1.63987278938293
148 1.64138507843018
149 1.64287519454956
150 1.64434337615967
151 1.64579021930695
152 1.64721584320068
153 1.64862108230591
154 1.6500061750412
155 1.65137124061584
156 1.65271699428558
157 1.6540435552597
158 1.65535140037537
159 1.65664088726044
160 1.6579122543335
161 1.65916574001312
162 1.66040217876434
163 1.66162121295929
164 1.66282367706299
165 1.66400945186615
166 1.66517925262451
167 1.66633307933807
168 1.6674712896347
169 1.66859424114227
170 1.66970193386078
171 1.67079532146454
172 1.67187368869781
173 1.6729382276535
174 1.67398846149445
175 1.67502498626709
176 1.6760481595993
177 1.67705774307251
178 1.67805457115173
179 1.6790384054184
180 1.68000984191895
181 1.68096852302551
182 1.68191540241241
183 1.68285000324249
184 1.68377292156219
185 1.6846843957901
186 1.68558430671692
187 1.68647313117981
188 1.68735098838806
189 1.68821799755096
190 1.6890743970871
191 1.68992018699646
192 1.69075572490692
193 1.69158113002777
194 1.69239675998688
195 1.69320249557495
196 1.69399845600128
197 1.69478523731232
198 1.69556248188019
199 1.69633054733276
200 1.69708967208862
201 1.69783973693848
202 1.69858145713806
203 1.69931423664093
204 1.70003855228424
205 1.70075452327728
206 1.70146226882935
207 1.7021621465683
208 1.70285379886627
209 1.70353770256042
210 1.70421409606934
211 1.70488262176514
212 1.70554387569427
213 1.70619750022888
214 1.70684409141541
215 1.70748329162598
216 1.70811581611633
217 1.70874118804932
218 1.70935988426208
219 1.70997154712677
220 1.71057677268982
221 1.71117544174194
222 1.71176767349243
223 1.71235370635986
224 1.71293342113495
225 1.71350681781769
226 1.71407437324524
227 1.71463584899902
228 1.71519124507904
229 1.71574115753174
230 1.71628510951996
231 1.71682357788086
232 1.71735632419586
233 1.71788346767426
234 1.71840560436249
235 1.71892213821411
236 1.71943342685699
237 1.71993958950043
238 1.7204407453537
239 1.72093653678894
240 1.72142767906189
241 1.72191369533539
242 1.7223949432373
243 1.72287142276764
244 1.72334325313568
245 1.72381043434143
246 1.7242728471756
247 1.72473096847534
248 1.72518455982208
249 1.72563397884369
250 1.72607862949371
251 1.72651922702789
252 1.72695553302765
253 1.72738778591156
254 1.72781574726105
255 1.72823965549469
256 1.72865962982178
257 1.7290757894516
258 1.72948801517487
259 1.729896068573
260 1.73030054569244
261 1.7307014465332
262 1.73109829425812
263 1.73149156570435
264 1.73188126087189
265 1.73226749897003
266 1.7326500415802
267 1.73302900791168
268 1.73340487480164
269 1.73377692699432
270 1.73414599895477
271 1.73451161384583
272 1.73487401008606
273 1.73523306846619
274 1.7355889081955
275 1.73594176769257
276 1.73629128932953
277 1.73663806915283
278 1.73698163032532
279 1.73732209205627
280 1.73765969276428
281 1.73799443244934
282 1.73832631111145
283 1.73865497112274
284 1.73898112773895
285 1.73930430412292
286 1.73962509632111
287 1.73994278907776
288 1.74025785923004
289 1.74057018756866
290 1.74088001251221
291 1.74118733406067
292 1.74149191379547
293 1.7417938709259
294 1.74209344387054
295 1.74239063262939
296 1.74268531799316
297 1.74297738075256
298 1.74326717853546
299 1.74355471134186
300 1.74383974075317
301 1.74412262439728
302 1.7444030046463
303 1.74468123912811
304 1.74495708942413
305 1.74523091316223
306 1.74550247192383
307 1.74577176570892
308 1.7460390329361
309 1.74630415439606
310 1.74656713008881
311 1.74682807922363
312 1.74708700180054
313 1.74734377861023
314 1.74759864807129
315 1.74785149097443
316 1.74810230731964
317 1.74835133552551
318 1.74859821796417
319 1.74884343147278
320 1.74908673763275
321 1.74932813644409
322 1.74956750869751
323 1.74980521202087
324 1.7500411272049
325 1.75027525424957
326 1.7505077123642
327 1.75073826313019
328 1.75096726417542
329 1.75119423866272
330 1.75141978263855
331 1.75164353847504
332 1.75186550617218
333 1.75208604335785
334 1.75230503082275
335 1.75252223014832
336 1.75273787975311
337 1.75295197963715
338 1.75316452980042
339 1.75337541103363
340 1.75358474254608
341 1.75379276275635
342 1.75399923324585
343 1.75420427322388
344 1.75440764427185
345 1.75460970401764
346 1.75481009483337
347 1.7550094127655
348 1.75520706176758
349 1.75540339946747
350 1.75559830665588
351 1.75579190254211
352 1.75598418712616
353 1.75617492198944
354 1.75636446475983
355 1.75655281543732
356 1.75673961639404
357 1.75692534446716
358 1.75710964202881
359 1.75729274749756
360 1.75747454166412
361 1.75765514373779
362 1.75783455371857
363 1.75801253318787
364 1.75818943977356
365 1.75836527347565
366 1.75853967666626
367 1.75871312618256
368 1.75888526439667
369 1.75905632972717
370 1.75922632217407
371 1.75939500331879
372 1.7595626115799
373 1.75972902774811
374 1.75989460945129
375 1.76005887985229
376 1.7602219581604
377 1.76038432121277
378 1.76054525375366
379 1.76070523262024
380 1.76086437702179
381 1.76102232933044
382 1.76117932796478
383 1.76133513450623
384 1.76149010658264
385 1.76164412498474
386 1.76179695129395
387 1.76194894313812
388 1.76209998130798
389 1.76224994659424
390 1.76239907741547
391 1.76254725456238
392 1.76269435882568
393 1.76284062862396
394 1.76298594474792
395 1.76313030719757
396 1.76327383518219
397 1.76341652870178
398 1.76355826854706
399 1.76369917392731
400 1.76383900642395
401 1.76397824287415
402 1.76411652565002
403 1.76425385475159
404 1.76439034938812
405 1.76452624797821
406 1.7646609544754
407 1.76479518413544
408 1.76492846012115
409 1.76506078243256
410 1.76519238948822
411 1.76532340049744
412 1.76545333862305
413 1.76558268070221
414 1.76571106910706
415 1.76583874225616
416 1.76596570014954
417 1.76609194278717
418 1.76621747016907
419 1.76634216308594
420 1.76646614074707
421 1.76658928394318
422 1.76671183109283
423 1.76683366298676
424 1.76695477962494
425 1.76707494258881
426 1.76719486713409
427 1.76731383800507
428 1.76743197441101
429 1.7675496339798
430 1.76766657829285
431 1.76778280735016
432 1.76789844036102
433 1.76801311969757
434 1.76812756061554
435 1.76824116706848
436 1.76835405826569
437 1.76846635341644
438 1.76857805252075
439 1.76868891716003
440 1.76879942417145
441 1.76890933513641
442 1.76901829242706
443 1.76912689208984
444 1.76923489570618
445 1.76934218406677
446 1.76944887638092
447 1.76955509185791
448 1.76966059207916
449 1.76976573467255
450 1.76986992359161
451 1.76997375488281
452 1.77007710933685
453 1.77017962932587
454 1.77028167247772
455 1.77038335800171
456 1.77048420906067
457 1.77058482170105
458 1.7706845998764
459 1.77078402042389
460 1.77088284492493
461 1.77098107337952
462 1.77107882499695
463 1.77117609977722
464 1.77127277851105
465 1.77136898040771
466 1.77146458625793
467 1.771559715271
468 1.7716543674469
469 1.77174866199493
470 1.77184200286865
471 1.77193522453308
472 1.77202796936035
473 1.77212011814117
474 1.77221179008484
475 1.77230286598206
476 1.7723935842514
477 1.77248406410217
478 1.77257370948792
479 1.77266311645508
480 1.77275192737579
481 1.77284026145935
482 1.77292811870575
483 1.77301573753357
484 1.77310276031494
485 1.77318918704987
486 1.77327525615692
487 1.77336096763611
488 1.77344632148743
489 1.77353096008301
490 1.7736154794693
491 1.77369952201843
492 1.77378296852112
493 1.77386605739594
494 1.77394878864288
495 1.77403092384338
496 1.77411293983459
497 1.77419435977936
498 1.77427530288696
499 1.7743558883667
500 1.77443599700928
501 1.77451598644257
502 1.7745954990387
503 1.77467441558838
504 1.77475309371948
505 1.77483129501343
506 1.77490925788879
507 1.77498662471771
508 1.77506375312805
509 1.77514040470123
510 1.77521681785583
511 1.77529287338257
512 1.77536833286285
513 1.77544343471527
514 1.77551853656769
515 1.77559292316437
516 1.77566707134247
517 1.7757408618927
518 1.77581429481506
519 1.77588725090027
520 1.77595996856689
521 1.77603244781494
522 1.77610456943512
523 1.77617621421814
524 1.77624750137329
525 1.77631843090057
526 1.77638912200928
527 1.77645933628082
528 1.77652943134308
529 1.77659916877747
530 1.77666831016541
531 1.77673733234406
532 1.77680599689484
533 1.77687454223633
534 1.77694237232208
535 1.77701008319855
536 1.77707755565643
537 1.77714467048645
538 1.7772114276886
539 1.77727782726288
540 1.77734398841858
541 1.77740979194641
542 1.77747547626495
543 1.77754068374634
544 1.77760541439056
545 1.77767014503479
546 1.77773451805115
547 1.77779865264893
548 1.77786242961884
549 1.77792572975159
550 1.77798891067505
551 1.77805197238922
552 1.77811467647552
553 1.77817678451538
554 1.77823901176453
555 1.77830064296722
556 1.77836215496063
557 1.77842342853546
558 1.77848434448242
559 1.77854490280151
560 1.77860546112061
561 1.77866542339325
562 1.7787252664566
563 1.77878487110138
564 1.77884423732758
565 1.77890312671661
566 1.77896201610565
567 1.77902054786682
568 1.77907884120941
569 1.77913689613342
570 1.77919459342957
571 1.77925217151642
572 1.7793093919754
573 1.7793664932251
574 1.77942311763763
575 1.77947962284088
576 1.77953600883484
577 1.77959191799164
578 1.77964758872986
579 1.77970314025879
580 1.77975857257843
581 1.7798136472702
582 1.77986836433411
583 1.77992284297943
584 1.77997732162476
585 1.78003144264221
586 1.78008532524109
587 1.78013896942139
588 1.7801924943924
589 1.78024566173553
590 1.7802985906601
591 1.78035140037537
592 1.78040397167206
593 1.78045618534088
594 1.78050816059113
595 1.78056001663208
596 1.78061175346375
597 1.78066313266754
598 1.78071439266205
599 1.78076541423798
600 1.78081607818604
601 1.7808666229248
602 1.78091704845428
603 1.7809671163559
604 1.78101718425751
605 1.78106689453125
606 1.78111636638641
607 1.78116583824158
608 1.78121483325958
609 1.78126382827759
610 1.78131246566772
611 1.78136086463928
612 1.78140926361084
613 1.78145742416382
614 1.78150522708893
615 1.78155303001404
616 1.78160047531128
617 1.78164780139923
618 1.78169512748718
619 1.78174197673798
620 1.78178882598877
621 1.78183531761169
622 1.78188169002533
623 1.78192782402039
624 1.78197383880615
625 1.78201973438263
626 1.78206539154053
627 1.78211081027985
628 1.78215622901917
629 1.78220129013062
630 1.78224611282349
631 1.78229093551636
632 1.78233551979065
633 1.78237986564636
634 1.78242409229279
635 1.78246808052063
636 1.7825118303299
637 1.78255558013916
638 1.78259897232056
639 1.78264260292053
640 1.78268575668335
641 1.7827285528183
642 1.78277146816254
643 1.78281402587891
644 1.78285670280457
645 1.78289902210236
646 1.78294110298157
647 1.78298318386078
648 1.78302502632141
649 1.78306674957275
650 1.78310823440552
651 1.78314936161041
652 1.78319072723389
653 1.78323185443878
654 1.78327262401581
655 1.78331327438354
656 1.78335404396057
657 1.78339445590973
658 1.7834347486496
659 1.78347480297089
660 1.7835146188736
661 1.7835545539856
662 1.78359413146973
663 1.78363370895386
664 1.78367292881012
665 1.78371238708496
666 1.78375124931335
667 1.78378999233246
668 1.78382885456085
669 1.78386759757996
670 1.78390598297119
671 1.78394424915314
672 1.78398251533508
673 1.78402066230774
674 1.78405833244324
675 1.78409612178802
676 1.78413391113281
677 1.78417134284973
678 1.78420865535736
679 1.78424596786499
680 1.78428292274475
681 1.78431987762451
682 1.78435659408569
683 1.78439331054688
684 1.78442978858948
685 1.78446626663208
686 1.7845025062561
687 1.78453862667084
688 1.78457462787628
689 1.78461039066315
690 1.78464615345001
691 1.7846816778183
692 1.78471708297729
693 1.784752368927
694 1.784787774086
695 1.78482270240784
696 1.78485774993896
697 1.78489232063293
698 1.78492724895477
699 1.78496181964874
700 1.78499627113342
701 1.7850307226181
702 1.78506469726562
703 1.78509891033173
704 1.78513276576996
705 1.7851665019989
706 1.78520035743713
707 1.78523397445679
708 1.78526747226715
709 1.78530073165894
710 1.78533387184143
711 1.78536701202393
712 1.78540015220642
713 1.78543305397034
714 1.78546571731567
715 1.7854984998703
716 1.78553104400635
717 1.78556346893311
718 1.78559565544128
719 1.78562808036804
720 1.78565990924835
721 1.78569185733795
722 1.78572392463684
723 1.78575551509857
724 1.78578722476959
725 1.78581857681274
726 1.78585016727448
727 1.78588128089905
728 1.7859126329422
729 1.78594374656677
730 1.78597474098206
731 1.78600561618805
732 1.78603661060333
733 1.78606700897217
734 1.78609776496887
735 1.78612804412842
736 1.78615844249725
737 1.78618860244751
738 1.78621888160706
739 1.78624880313873
740 1.7862788438797
741 1.7863085269928
742 1.78633844852448
743 1.78636813163757
744 1.7863974571228
745 1.7864271402359
746 1.78645634651184
747 1.78648567199707
748 1.78651475906372
749 1.78654372692108
750 1.78657269477844
751 1.78660154342651
752 1.78663015365601
753 1.78665900230408
754 1.78668761253357
755 1.78671598434448
756 1.7867443561554
757 1.78677260875702
758 1.78680074214935
759 1.78682887554169
760 1.78685677051544
761 1.7868846654892
762 1.78691256046295
763 1.78694033622742
764 1.78696799278259
765 1.78699541091919
766 1.78702282905579
767 1.78705024719238
768 1.78707754611969
769 1.78710472583771
770 1.78713178634644
771 1.78715860843658
772 1.78718566894531
773 1.78721237182617
774 1.78723919391632
775 1.78726589679718
776 1.78729236125946
777 1.78731882572174
778 1.78734529018402
779 1.78737151622772
780 1.78739774227142
781 1.78742372989655
782 1.78744995594025
783 1.78747594356537
784 1.78750169277191
785 1.78752756118774
786 1.78755331039429
787 1.78757894039154
788 1.78760457038879
789 1.78762984275818
790 1.78765523433685
791 1.78768050670624
792 1.78770565986633
793 1.78773081302643
794 1.78775608539581
795 1.78778100013733
796 1.78780591487885
797 1.78783082962036
798 1.7878555059433
799 1.78788006305695
800 1.78790473937988
801 1.78792917728424
802 1.78795373439789
803 1.78797817230225
804 1.78800213336945
805 1.78802645206451
806 1.78805065155029
807 1.78807461261749
808 1.78809869289398
809 1.78812253475189
810 1.78814625740051
811 1.78817009925842
812 1.78819382190704
813 1.78821742534637
814 1.78824102878571
815 1.78826451301575
816 1.78828775882721
817 1.78831112384796
818 1.78833425045013
819 1.7883574962616
820 1.78838062286377
821 1.78840363025665
822 1.78842651844025
823 1.78844928741455
824 1.78847229480743
825 1.78849506378174
826 1.78851759433746
827 1.78854036331177
828 1.7885627746582
829 1.78858530521393
830 1.78860783576965
831 1.7886301279068
832 1.78865218162537
833 1.7886745929718
834 1.78869676589966
835 1.78871870040894
836 1.78874063491821
837 1.78876256942749
838 1.78878450393677
839 1.78880620002747
840 1.78882789611816
841 1.78884971141815
842 1.78887140750885
843 1.78889286518097
844 1.78891432285309
845 1.78893578052521
846 1.78895699977875
847 1.78897821903229
848 1.78899955749512
849 1.78902065753937
850 1.78904175758362
851 1.78906273841858
852 1.78908395767212
853 1.7891047000885
854 1.78912544250488
855 1.78914642333984
856 1.78916704654694
857 1.78918766975403
858 1.78920817375183
859 1.78922879695892
860 1.78924930095673
861 1.78926968574524
862 1.78929007053375
863 1.78931033611298
864 1.7893306016922
865 1.78935086727142
866 1.78937077522278
867 1.78939092159271
868 1.78941094875336
869 1.78943085670471
870 1.78945076465607
871 1.78947055339813
872 1.7894903421402
873 1.78951001167297
874 1.78952968120575
875 1.78954935073853
876 1.78956890106201
877 1.7895884513855
878 1.78960776329041
879 1.7896271944046
880 1.78964650630951
881 1.78966581821442
882 1.78968477249146
883 1.78970408439636
884 1.7897230386734
885 1.78974223136902
886 1.78976130485535
887 1.78978002071381
888 1.78979897499084
889 1.78981781005859
890 1.78983664512634
891 1.7898553609848
892 1.78987383842468
893 1.78989255428314
894 1.78991115093231
895 1.78992974758148
896 1.78994810581207
897 1.78996646404266
898 1.78998482227325
899 1.79000306129456
900 1.79002141952515
901 1.79003942012787
902 1.79005777835846
903 1.79007589817047
904 1.79009401798248
905 1.79011166095734
906 1.79012978076935
907 1.79014766216278
908 1.7901656627655
909 1.79018318653107
910 1.79020094871521
911 1.79021871089935
912 1.79023635387421
913 1.79025399684906
914 1.79027152061462
915 1.7902889251709
916 1.79030632972717
917 1.79032385349274
918 1.79034125804901
919 1.790358543396
920 1.79037582874298
921 1.79039299488068
922 1.79041004180908
923 1.79042732715607
924 1.79044449329376
925 1.79046142101288
926 1.79047834873199
927 1.79049527645111
928 1.79051208496094
929 1.79052901268005
930 1.79054582118988
931 1.79056251049042
932 1.79057919979095
933 1.79059588909149
934 1.79061245918274
935 1.79062902927399
936 1.79064559936523
937 1.7906619310379
938 1.79067850112915
939 1.79069483280182
940 1.79071116447449
941 1.79072737693787
942 1.79074358940125
943 1.79075992107391
944 1.790776014328
945 1.79079210758209
946 1.79080832004547
947 1.79082441329956
948 1.79084014892578
949 1.79085636138916
950 1.79087221622467
951 1.79088795185089
952 1.7909038066864
953 1.79091954231262
954 1.79093527793884
955 1.79095101356506
956 1.79096674919128
957 1.79098224639893
958 1.79099786281586
959 1.79101347923279
960 1.79102885723114
961 1.79104435443878
962 1.79105973243713
963 1.79107511043549
964 1.79109048843384
965 1.7911057472229
966 1.79112100601196
967 1.79113614559174
968 1.79115128517151
969 1.79116654396057
970 1.79118156433105
971 1.79119658470154
972 1.79121160507202
973 1.7912266254425
974 1.7912415266037
975 1.7912563085556
976 1.7912712097168
977 1.79128611087799
978 1.7913008928299
979 1.79131555557251
980 1.79133021831512
981 1.79134488105774
982 1.79135966300964
983 1.79137420654297
984 1.791388630867
985 1.79140317440033
986 1.79141771793365
987 1.7914320230484
988 1.79144644737244
989 1.79146087169647
990 1.79147517681122
991 1.79148948192596
992 1.79150378704071
993 1.79151797294617
994 1.79153203964233
995 1.79154622554779
996 1.79156029224396
997 1.79157447814941
998 1.79158842563629
999 1.79160249233246
};
\node[] at (axis cs: 500, 1.65) {\tiny LSTD$\bm{\Gamma}$};
\node[] at (axis cs: 600, 0.5) {\tiny Semi-Gradient};
\end{axis}

\end{tikzpicture}


==> figures/last-performance.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.1215,0.4666,0.7058}
\definecolor{color1}{rgb}{0.306447368421053,0.47321052631579,0.568768421052632}
\definecolor{color2}{rgb}{0.491394736842105,0.479821052631579,0.431736842105263}
\definecolor{color3}{rgb}{0.676342105263158,0.486431578947368,0.294705263157895}
\definecolor{color4}{rgb}{0.86128947368421,0.493042105263158,0.157673684210526}
\definecolor{color5}{rgb}{0.956447368421053,0.504810526315789,0.0610894736842105}
\definecolor{color6}{rgb}{0.782236842105263,0.532052631578947,0.0858473684210526}
\definecolor{color7}{rgb}{0.608026315789474,0.559294736842105,0.110605263157895}
\definecolor{color8}{rgb}{0.433815789473684,0.586536842105263,0.135363157894737}
\definecolor{color9}{rgb}{0.259605263157895,0.613778947368421,0.160121052631579}
\definecolor{color10}{rgb}{0.242678947368421,0.577452631578947,0.170847368421053}
\definecolor{color11}{rgb}{0.383036842105263,0.477557894736842,0.167542105263158}
\definecolor{color12}{rgb}{0.523394736842105,0.377663157894737,0.164236842105263}
\definecolor{color13}{rgb}{0.663752631578947,0.277768421052632,0.160931578947368}
\definecolor{color14}{rgb}{0.804110526315789,0.177873684210526,0.157626315789474}
\definecolor{color15}{rgb}{0.798321052631579,0.192531578947368,0.249057894736842}
\definecolor{color16}{rgb}{0.743815789473684,0.245373684210526,0.372068421052631}
\definecolor{color17}{rgb}{0.689310526315789,0.298215789473684,0.495078947368421}
\definecolor{color18}{rgb}{0.634805263157895,0.351057894736842,0.61808947368421}
	
	\begin{axis}[
		width=0.63 \columnwidth,
		height=0.56 \columnwidth,
		tick align=outside,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\(\displaystyle \lambda\)},
		xmin=-0.0475, xmax=1.05,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=0.00767253151911361, ymax=0.2,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		yticklabel  style={font=\tiny,  xshift=3pt},
		xticklabel  style={font=\tiny, yshift=3pt},
		ytick={0.05, 0.1, 0.15},
		yticklabels={0.05, 0.1, 0.15},
		ylabel  style={font=\tiny},
		xlabel  style={font=\tiny, yshift=4pt},
		ylabel  style={yshift=-13pt},
		ylabel={$\small J(\theta)$},
		]
		\path [draw=color0, fill=color0, opacity=0.5, line width=0.004pt]
		(axis cs:0,0.179647622096676)
		--(axis cs:0,0.179650917065006)
		--(axis cs:0.0526315789473684,0.179650240297186)
		--(axis cs:0.0526315789473684,0.179647411947382)
		--(axis cs:0.0526315789473684,0.179647411947382)
		--(axis cs:0,0.179647622096676)
		--cycle;
		
		\path [draw=color1, fill=color1, opacity=0.5, line width=0.004pt]
		(axis cs:0.0526315789473684,0.179647411947382)
		--(axis cs:0.0526315789473684,0.179650240297186)
		--(axis cs:0.105263157894737,0.179652020421176)
		--(axis cs:0.105263157894737,0.179648392710538)
		--(axis cs:0.105263157894737,0.179648392710538)
		--(axis cs:0.0526315789473684,0.179647411947382)
		--cycle;
		
		\path [draw=color2, fill=color2, opacity=0.5, line width=0.004pt]
		(axis cs:0.105263157894737,0.179648392710538)
		--(axis cs:0.105263157894737,0.179652020421176)
		--(axis cs:0.157894736842105,0.17965458653397)
		--(axis cs:0.157894736842105,0.179646837492519)
		--(axis cs:0.157894736842105,0.179646837492519)
		--(axis cs:0.105263157894737,0.179648392710538)
		--cycle;
		
		\path [draw=color3, fill=color3, opacity=0.5, line width=0.004pt]
		(axis cs:0.157894736842105,0.179646837492519)
		--(axis cs:0.157894736842105,0.17965458653397)
		--(axis cs:0.210526315789474,0.179655642585542)
		--(axis cs:0.210526315789474,0.179647755546782)
		--(axis cs:0.210526315789474,0.179647755546782)
		--(axis cs:0.157894736842105,0.179646837492519)
		--cycle;
		
		\path [draw=color4, fill=color4, opacity=0.5, line width=0.004pt]
		(axis cs:0.210526315789474,0.179647755546782)
		--(axis cs:0.210526315789474,0.179655642585542)
		--(axis cs:0.263157894736842,0.179650278714552)
		--(axis cs:0.263157894736842,0.179641327234849)
		--(axis cs:0.263157894736842,0.179641327234849)
		--(axis cs:0.210526315789474,0.179647755546782)
		--cycle;
		
		\path [draw=color5, fill=color5, opacity=0.5, line width=0.004pt]
		(axis cs:0.263157894736842,0.179641327234849)
		--(axis cs:0.263157894736842,0.179650278714552)
		--(axis cs:0.315789473684211,0.179651121049206)
		--(axis cs:0.315789473684211,0.179649249167163)
		--(axis cs:0.315789473684211,0.179649249167163)
		--(axis cs:0.263157894736842,0.179641327234849)
		--cycle;
		
		\path [draw=color6, fill=color6, opacity=0.5, line width=0.004pt]
		(axis cs:0.315789473684211,0.179649249167163)
		--(axis cs:0.315789473684211,0.179651121049206)
		--(axis cs:0.368421052631579,0.179650944212227)
		--(axis cs:0.368421052631579,0.179645873567314)
		--(axis cs:0.368421052631579,0.179645873567314)
		--(axis cs:0.315789473684211,0.179649249167163)
		--cycle;
		
		\path [draw=color7, fill=color7, opacity=0.5, line width=0.004pt]
		(axis cs:0.368421052631579,0.179645873567314)
		--(axis cs:0.368421052631579,0.179650944212227)
		--(axis cs:0.421052631578947,0.179649544974557)
		--(axis cs:0.421052631578947,0.179644340256461)
		--(axis cs:0.421052631578947,0.179644340256461)
		--(axis cs:0.368421052631579,0.179645873567314)
		--cycle;
		
		\path [draw=color8, fill=color8, opacity=0.5, line width=0.004pt]
		(axis cs:0.421052631578947,0.179644340256461)
		--(axis cs:0.421052631578947,0.179649544974557)
		--(axis cs:0.473684210526316,0.179652506831976)
		--(axis cs:0.473684210526316,0.1796356468164)
		--(axis cs:0.473684210526316,0.1796356468164)
		--(axis cs:0.421052631578947,0.179644340256461)
		--cycle;
		
		\path [draw=color9, fill=color9, opacity=0.5, line width=0.004pt]
		(axis cs:0.473684210526316,0.1796356468164)
		--(axis cs:0.473684210526316,0.179652506831976)
		--(axis cs:0.526315789473684,0.179649799198167)
		--(axis cs:0.526315789473684,0.179624106555922)
		--(axis cs:0.526315789473684,0.179624106555922)
		--(axis cs:0.473684210526316,0.1796356468164)
		--cycle;
		
		\path [draw=color10, fill=color10, opacity=0.5, line width=0.004pt]
		(axis cs:0.526315789473684,0.179624106555922)
		--(axis cs:0.526315789473684,0.179649799198167)
		--(axis cs:0.578947368421053,0.179654597492033)
		--(axis cs:0.578947368421053,0.179623409061617)
		--(axis cs:0.578947368421053,0.179623409061617)
		--(axis cs:0.526315789473684,0.179624106555922)
		--cycle;
		
		\path [draw=color11, fill=color11, opacity=0.5, line width=0.004pt]
		(axis cs:0.578947368421053,0.179623409061617)
		--(axis cs:0.578947368421053,0.179654597492033)
		--(axis cs:0.631578947368421,0.179611279401418)
		--(axis cs:0.631578947368421,0.179581358995799)
		--(axis cs:0.631578947368421,0.179581358995799)
		--(axis cs:0.578947368421053,0.179623409061617)
		--cycle;
		
		\path [draw=color12, fill=color12, opacity=0.5, line width=0.004pt]
		(axis cs:0.631578947368421,0.179581358995799)
		--(axis cs:0.631578947368421,0.179611279401418)
		--(axis cs:0.684210526315789,0.179620666575225)
		--(axis cs:0.684210526315789,0.179580230641572)
		--(axis cs:0.684210526315789,0.179580230641572)
		--(axis cs:0.631578947368421,0.179581358995799)
		--cycle;
		
		\path [draw=color13, fill=color13, opacity=0.5, line width=0.004pt]
		(axis cs:0.684210526315789,0.179580230641572)
		--(axis cs:0.684210526315789,0.179620666575225)
		--(axis cs:0.736842105263158,0.179545417562698)
		--(axis cs:0.736842105263158,0.179427785142686)
		--(axis cs:0.736842105263158,0.179427785142686)
		--(axis cs:0.684210526315789,0.179580230641572)
		--cycle;
		
		\path [draw=color14, fill=color14, opacity=0.5, line width=0.004pt]
		(axis cs:0.736842105263158,0.179427785142686)
		--(axis cs:0.736842105263158,0.179545417562698)
		--(axis cs:0.789473684210526,0.180161147306743)
		--(axis cs:0.789473684210526,0.176880368997273)
		--(axis cs:0.789473684210526,0.176880368997273)
		--(axis cs:0.736842105263158,0.179427785142686)
		--cycle;
		
		\path [draw=color15, fill=color15, opacity=0.5, line width=0.004pt]
		(axis cs:0.789473684210526,0.176880368997273)
		--(axis cs:0.789473684210526,0.180161147306743)
		--(axis cs:0.842105263157895,0.192476476737228)
		--(axis cs:0.842105263157895,0.129444495133195)
		--(axis cs:0.842105263157895,0.129444495133195)
		--(axis cs:0.789473684210526,0.176880368997273)
		--cycle;
		
		\path [draw=color16, fill=color16, opacity=0.5, line width=0.004pt]
		(axis cs:0.842105263157895,0.129444495133195)
		--(axis cs:0.842105263157895,0.192476476737228)
		--(axis cs:0.894736842105263,0.162264878200373)
		--(axis cs:0.894736842105263,0.0864252858888302)
		--(axis cs:0.894736842105263,0.0864252858888302)
		--(axis cs:0.842105263157895,0.129444495133195)
		--cycle;
		
		\path [draw=color17, fill=color17, opacity=0.5, line width=0.004pt]
		(axis cs:0.894736842105263,0.0864252858888302)
		--(axis cs:0.894736842105263,0.162264878200373)
		--(axis cs:0.947368421052632,0.138038642545261)
		--(axis cs:0.947368421052632,0.0753814505142792)
		--(axis cs:0.947368421052632,0.0753814505142792)
		--(axis cs:0.894736842105263,0.0864252858888302)
		--cycle;
		
		\path [draw=color18, fill=color18, opacity=0.5, line width=0.004pt]
		(axis cs:0.947368421052632,0.0753814505142792)
		--(axis cs:0.947368421052632,0.138038642545261)
		--(axis cs:1,0.0964662570520664)
		--(axis cs:1,0.0583824556306575)
		--(axis cs:1,0.0583824556306575)
		--(axis cs:0.947368421052632,0.0753814505142792)
		--cycle;
		
		\addplot [thick, color0]
		table [row sep=\\] {%
			0 0.179649269580841\\0.0526315789473684 0.179648826122284\\};
		\addplot [thick, color1]
		table [row sep=\\] {%
			0.0526315789473684 0.179648826122284\\0.105263157894737 0.179650206565857\\};
		\addplot [thick, color2]
		table [row sep=\\] {%
			0.105263157894737 0.179650206565857\\0.157894736842105 0.179650712013245\\};
		\addplot [thick, color3]
		table [row sep=\\] {%
			0.157894736842105 0.179650712013245\\0.210526315789474 0.179651699066162\\};
		\addplot [thick, color4]
		table [row sep=\\] {%
			0.210526315789474 0.179651699066162\\0.263157894736842 0.179645802974701\\};
		\addplot [thick, color5]
		table [row sep=\\] {%
			0.263157894736842 0.179645802974701\\0.315789473684211 0.179650185108185\\};
		\addplot [thick, color6]
		table [row sep=\\] {%
			0.315789473684211 0.179650185108185\\0.368421052631579 0.17964840888977\\};
		\addplot [thick, color7]
		table [row sep=\\] {%
			0.368421052631579 0.17964840888977\\0.421052631578947 0.179646942615509\\};
		\addplot [thick, color8]
		table [row sep=\\] {%
			0.421052631578947 0.179646942615509\\0.473684210526316 0.179644076824188\\};
		\addplot [thick, color9]
		table [row sep=\\] {%
			0.473684210526316 0.179644076824188\\0.526315789473684 0.179636952877045\\};
		\addplot [thick, color10]
		table [row sep=\\] {%
			0.526315789473684 0.179636952877045\\0.578947368421053 0.179639003276825\\};
		\addplot [thick, color11]
		table [row sep=\\] {%
			0.578947368421053 0.179639003276825\\0.631578947368421 0.179596319198608\\};
		\addplot [thick, color12]
		table [row sep=\\] {%
			0.631578947368421 0.179596319198608\\0.684210526315789 0.179600448608398\\};
		\addplot [thick, color13]
		table [row sep=\\] {%
			0.684210526315789 0.179600448608398\\0.736842105263158 0.179486601352692\\};
		\addplot [thick, color14]
		table [row sep=\\] {%
			0.736842105263158 0.179486601352692\\0.789473684210526 0.178520758152008\\};
		\addplot [thick, color15]
		table [row sep=\\] {%
			0.789473684210526 0.178520758152008\\0.842105263157895 0.160960485935211\\};
		\addplot [thick, color16]
		table [row sep=\\] {%
			0.842105263157895 0.160960485935211\\0.894736842105263 0.124345082044601\\};
		\addplot [thick, color17]
		table [row sep=\\] {%
			0.894736842105263 0.124345082044601\\0.947368421052632 0.10671004652977\\};
		\addplot [thick, color18]
		table [row sep=\\] {%
			0.947368421052632 0.10671004652977\\1 0.077424356341362\\};
	\end{axis}
\node[] at (2.0, 3.25) {\scriptsize (a) $\lambda$-LSTD$\bm{\Gamma}$};
\node[] at (0.0, 3.27) {\scriptsize\texttt{Imani's MDP:}};
\node[] at (0.0, -0.666) {};
\end{tikzpicture}


==> figures/learning-lstd-gamma.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{semi}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{gamma}{rgb}{1,0.498039215686275,0.0549019607843137}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\colorlet{color0}{gamma}
%\colorlet{color1}{gamma!75!semi}
%\colorlet{color2}{gamma!50!semi}
%\colorlet{color3}{gamma!25!semi}
%\colorlet{color4}{semi}

\begin{axis}[
%legend cell align={left},
%legend style={
%  fill opacity=0.8,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.97,0.03)},
%  anchor=south east,
%  draw=white!80!black
%},
width=0.63 \columnwidth,
height=0.56 \columnwidth,
tick align=outside,
tick pos=left,
ytick style={color=white},
x grid style={white!69.0196078431373!black},
xlabel={Gradient Updates},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={rotate=90, yshift=13pt, xshift=-13pt},
ymin=0.00767253151911361, ymax=0.2,
ytick style={color=white},
grid=both,
ytick={0.05, 0.1, 0.15},
yticklabels={},
grid style={line width=.1pt, draw=gray!10},
yticklabel  style={font=\tiny,  xshift=3pt},
xticklabel  style={font=\tiny, yshift=3pt},
ytick={0.05, 0.1, 0.15},
% yticklabels={0.05, 0.1, 0.15},
ylabel  style={font=\tiny},
xlabel  style={font=\tiny, yshift=5pt},
ylabel style={rotate=-90, xshift=13pt},
]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0.147247266769409)
--(axis cs:0,0.147247266769409)
--(axis cs:10,0.152313128953382)
--(axis cs:20,0.15659400777832)
--(axis cs:30,0.160139105672767)
--(axis cs:40,0.163022841009459)
--(axis cs:50,0.165351798914051)
--(axis cs:60,0.167240658701437)
--(axis cs:70,0.168783862877147)
--(axis cs:80,0.170055299853467)
--(axis cs:90,0.17111219557859)
--(axis cs:100,0.172002832476103)
--(axis cs:110,0.172761852967186)
--(axis cs:120,0.173413211062054)
--(axis cs:130,0.173975755709786)
--(axis cs:140,0.174463731726812)
--(axis cs:150,0.174889663188362)
--(axis cs:160,0.175266084812495)
--(axis cs:170,0.175598869605806)
--(axis cs:180,0.175895388275438)
--(axis cs:190,0.176161344599695)
--(axis cs:200,0.176400142538383)
--(axis cs:210,0.176616563279426)
--(axis cs:220,0.176813201244413)
--(axis cs:230,0.176991856752661)
--(axis cs:240,0.177155244606045)
--(axis cs:250,0.177304484746806)
--(axis cs:260,0.177441430304181)
--(axis cs:270,0.177567559147626)
--(axis cs:280,0.177683968724917)
--(axis cs:290,0.177791583758286)
--(axis cs:300,0.177891475223621)
--(axis cs:310,0.177984384383238)
--(axis cs:320,0.178070837457536)
--(axis cs:330,0.178151431181959)
--(axis cs:340,0.178226697778195)
--(axis cs:350,0.178297302509226)
--(axis cs:360,0.178363476051058)
--(axis cs:370,0.178425607418699)
--(axis cs:380,0.178484051734777)
--(axis cs:390,0.178539158068517)
--(axis cs:400,0.17859112935783)
--(axis cs:410,0.178640164738353)
--(axis cs:420,0.17868655960265)
--(axis cs:430,0.178730510539296)
--(axis cs:440,0.178772132743055)
--(axis cs:450,0.178811623331562)
--(axis cs:460,0.178849122859802)
--(axis cs:470,0.178884796941904)
--(axis cs:480,0.178918712385854)
--(axis cs:490,0.17895099448042)
--(axis cs:500,0.178981768155875)
--(axis cs:510,0.179011137373765)
--(axis cs:520,0.179039231336052)
--(axis cs:530,0.179066070526557)
--(axis cs:540,0.179091737940573)
--(axis cs:550,0.179116301457848)
--(axis cs:560,0.179139841928517)
--(axis cs:570,0.179162420717022)
--(axis cs:580,0.17918407357261)
--(axis cs:590,0.17920481552079)
--(axis cs:600,0.179224767382036)
--(axis cs:610,0.179243930124852)
--(axis cs:620,0.179262347358064)
--(axis cs:630,0.17928005742436)
--(axis cs:640,0.179297136560525)
--(axis cs:650,0.1793135787791)
--(axis cs:660,0.179329449011731)
--(axis cs:670,0.179344749565493)
--(axis cs:680,0.179359479991436)
--(axis cs:690,0.17937371138965)
--(axis cs:700,0.179387453229796)
--(axis cs:710,0.17940073728376)
--(axis cs:720,0.179413563847276)
--(axis cs:730,0.179425986797087)
--(axis cs:740,0.179437994847884)
--(axis cs:750,0.179449630987165)
--(axis cs:760,0.179460884422062)
--(axis cs:770,0.179471789280537)
--(axis cs:780,0.179482332864175)
--(axis cs:790,0.179492553267422)
--(axis cs:800,0.179502479216402)
--(axis cs:810,0.1795121031644)
--(axis cs:820,0.179521433913333)
--(axis cs:830,0.179530503663011)
--(axis cs:840,0.179539302054132)
--(axis cs:850,0.179547847142332)
--(axis cs:860,0.179556157314133)
--(axis cs:870,0.179564238690669)
--(axis cs:880,0.179572095074124)
--(axis cs:890,0.179579730041308)
--(axis cs:900,0.179587170336848)
--(axis cs:910,0.179594400256232)
--(axis cs:920,0.179601430627724)
--(axis cs:930,0.179608290383496)
--(axis cs:940,0.17961496372917)
--(axis cs:950,0.179621466682002)
--(axis cs:960,0.17962780360049)
--(axis cs:970,0.179633992245603)
--(axis cs:980,0.179640005540909)
--(axis cs:990,0.179645873182197)
--(axis cs:990,0.179640814191918)
--(axis cs:990,0.179640814191918)
--(axis cs:980,0.179634858655868)
--(axis cs:970,0.179628745982241)
--(axis cs:960,0.179622474872411)
--(axis cs:950,0.179616042091802)
--(axis cs:940,0.179609443943712)
--(axis cs:930,0.17960267286571)
--(axis cs:920,0.179595713880637)
--(axis cs:910,0.179588582188531)
--(axis cs:900,0.179581230427617)
--(axis cs:890,0.179573700420575)
--(axis cs:880,0.179565957389407)
--(axis cs:870,0.179557989931767)
--(axis cs:860,0.179549789703537)
--(axis cs:850,0.179541346201784)
--(axis cs:840,0.179532665547644)
--(axis cs:830,0.179523716059737)
--(axis cs:820,0.179514515793698)
--(axis cs:810,0.179505042469298)
--(axis cs:800,0.179495278218443)
--(axis cs:790,0.179485217537937)
--(axis cs:780,0.179474840960135)
--(axis cs:770,0.179464146216747)
--(axis cs:760,0.179453085571529)
--(axis cs:750,0.17944166778374)
--(axis cs:740,0.179429862608323)
--(axis cs:730,0.179417685478457)
--(axis cs:720,0.179405091166762)
--(axis cs:710,0.179392075540489)
--(axis cs:700,0.179378620950807)
--(axis cs:690,0.179364682393919)
--(axis cs:680,0.179350234421253)
--(axis cs:670,0.17933527458154)
--(axis cs:660,0.179319766686511)
--(axis cs:650,0.179303672140242)
--(axis cs:640,0.179286978944694)
--(axis cs:630,0.179269661432451)
--(axis cs:620,0.179251692158385)
--(axis cs:610,0.179233023381617)
--(axis cs:600,0.179213621919264)
--(axis cs:590,0.179193424091789)
--(axis cs:580,0.179172390336539)
--(axis cs:570,0.179150460275868)
--(axis cs:560,0.179127596483195)
--(axis cs:550,0.179103741724525)
--(axis cs:540,0.179078871533609)
--(axis cs:530,0.179052823573632)
--(axis cs:520,0.179025601351326)
--(axis cs:510,0.178997116200606)
--(axis cs:500,0.178967293237863)
--(axis cs:490,0.178936039935779)
--(axis cs:480,0.178903250447551)
--(axis cs:470,0.178868849431845)
--(axis cs:460,0.178832740448151)
--(axis cs:450,0.178794694665416)
--(axis cs:440,0.178754615437334)
--(axis cs:430,0.178712354832408)
--(axis cs:420,0.178667742803661)
--(axis cs:410,0.178620679969136)
--(axis cs:400,0.178570878927692)
--(axis cs:390,0.178518070019862)
--(axis cs:380,0.17846219250503)
--(axis cs:370,0.17840286996396)
--(axis cs:360,0.178339726673399)
--(axis cs:350,0.178272421573721)
--(axis cs:340,0.178200595045596)
--(axis cs:330,0.178124072453447)
--(axis cs:320,0.178042176763655)
--(axis cs:310,0.177954360161744)
--(axis cs:300,0.177859929538647)
--(axis cs:290,0.177758319157669)
--(axis cs:280,0.177648978052426)
--(axis cs:270,0.177530917262286)
--(axis cs:260,0.177403166081775)
--(axis cs:250,0.177264378168233)
--(axis cs:240,0.177112552864048)
--(axis cs:230,0.176946749032709)
--(axis cs:220,0.176765924159945)
--(axis cs:210,0.176567125838005)
--(axis cs:200,0.176347736489937)
--(axis cs:190,0.176105172085791)
--(axis cs:180,0.175836443751997)
--(axis cs:170,0.175536517814848)
--(axis cs:160,0.175199565745977)
--(axis cs:150,0.174818374188042)
--(axis cs:140,0.174386594811274)
--(axis cs:130,0.173893785935264)
--(axis cs:120,0.173327740476032)
--(axis cs:110,0.172672166598397)
--(axis cs:100,0.171909780915773)
--(axis cs:90,0.171015001210198)
--(axis cs:80,0.169951228047229)
--(axis cs:70,0.168678385925038)
--(axis cs:60,0.167135285436136)
--(axis cs:50,0.165243842222118)
--(axis cs:40,0.162928453889528)
--(axis cs:30,0.16007086241729)
--(axis cs:20,0.156559349727478)
--(axis cs:10,0.152302032465533)
--(axis cs:0,0.147247266769409)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0.14699977342817)
--(axis cs:0,0.147273734166892)
--(axis cs:10,0.151200087252366)
--(axis cs:20,0.154560787810563)
--(axis cs:30,0.157568981301441)
--(axis cs:40,0.160200319925779)
--(axis cs:50,0.162493020644172)
--(axis cs:60,0.164418438160245)
--(axis cs:70,0.165986019434631)
--(axis cs:80,0.167345816898287)
--(axis cs:90,0.168435604468673)
--(axis cs:100,0.169441211492522)
--(axis cs:110,0.170357248597816)
--(axis cs:120,0.17118308506771)
--(axis cs:130,0.171853259224885)
--(axis cs:140,0.172396343636364)
--(axis cs:150,0.172860743468707)
--(axis cs:160,0.173375547416045)
--(axis cs:170,0.173852508790065)
--(axis cs:180,0.174262757262416)
--(axis cs:190,0.17462290864555)
--(axis cs:200,0.174906268624846)
--(axis cs:210,0.175141098052998)
--(axis cs:220,0.175348500461338)
--(axis cs:230,0.175578961269999)
--(axis cs:240,0.175806812531356)
--(axis cs:250,0.17599964840279)
--(axis cs:260,0.176159020881809)
--(axis cs:270,0.176336943220165)
--(axis cs:280,0.176512074579599)
--(axis cs:290,0.17667976812162)
--(axis cs:300,0.176831197004681)
--(axis cs:310,0.176959811822206)
--(axis cs:320,0.177060856206841)
--(axis cs:330,0.177153608497293)
--(axis cs:340,0.177210163719213)
--(axis cs:350,0.177302915781863)
--(axis cs:360,0.17739268648938)
--(axis cs:370,0.177483907359283)
--(axis cs:380,0.177568158240363)
--(axis cs:390,0.17765048660826)
--(axis cs:400,0.177729060549825)
--(axis cs:410,0.177798374105025)
--(axis cs:420,0.177846885949211)
--(axis cs:430,0.177906556397596)
--(axis cs:440,0.177964231049114)
--(axis cs:450,0.178018355304081)
--(axis cs:460,0.178063839388207)
--(axis cs:470,0.178106344985089)
--(axis cs:480,0.178154645315124)
--(axis cs:490,0.178205123441884)
--(axis cs:500,0.178254762097532)
--(axis cs:510,0.178309491051311)
--(axis cs:520,0.178356520022988)
--(axis cs:530,0.178399193918825)
--(axis cs:540,0.178423004212471)
--(axis cs:550,0.178458351370286)
--(axis cs:560,0.17850385990452)
--(axis cs:570,0.178533574453491)
--(axis cs:580,0.178571463760823)
--(axis cs:590,0.178607505200542)
--(axis cs:600,0.178645714135697)
--(axis cs:610,0.178684788032188)
--(axis cs:620,0.178715230636752)
--(axis cs:630,0.17873298879771)
--(axis cs:640,0.178750424322439)
--(axis cs:650,0.178773386124079)
--(axis cs:660,0.178802486844432)
--(axis cs:670,0.178833574299616)
--(axis cs:680,0.178862279671105)
--(axis cs:690,0.178887718698076)
--(axis cs:700,0.178909255271351)
--(axis cs:710,0.178919475010807)
--(axis cs:720,0.178936239881481)
--(axis cs:730,0.178951684612862)
--(axis cs:740,0.1789676526032)
--(axis cs:750,0.178984062808348)
--(axis cs:760,0.17900097824021)
--(axis cs:770,0.179012741518484)
--(axis cs:780,0.179024499767747)
--(axis cs:790,0.17903582913416)
--(axis cs:800,0.179047414360986)
--(axis cs:810,0.17905610661907)
--(axis cs:820,0.179071729191815)
--(axis cs:830,0.179094421812633)
--(axis cs:840,0.179112269269144)
--(axis cs:850,0.179130540392077)
--(axis cs:860,0.179148495741619)
--(axis cs:870,0.1791612640366)
--(axis cs:880,0.17917642833158)
--(axis cs:890,0.179189493163076)
--(axis cs:900,0.179196617495584)
--(axis cs:910,0.179202490497599)
--(axis cs:920,0.179215692644756)
--(axis cs:930,0.179232200825723)
--(axis cs:940,0.179251290877693)
--(axis cs:950,0.179262257914206)
--(axis cs:960,0.179273567695883)
--(axis cs:970,0.179284457419716)
--(axis cs:980,0.179290484962744)
--(axis cs:990,0.179293870005872)
--(axis cs:990,0.179203470673296)
--(axis cs:990,0.179203470673296)
--(axis cs:980,0.179204569282251)
--(axis cs:970,0.179201896931328)
--(axis cs:960,0.179193865756723)
--(axis cs:950,0.179187236924509)
--(axis cs:940,0.179181047360069)
--(axis cs:930,0.179163435255972)
--(axis cs:920,0.179144552583058)
--(axis cs:910,0.17912438805007)
--(axis cs:900,0.179111263859702)
--(axis cs:890,0.1790985398455)
--(axis cs:880,0.179084367738519)
--(axis cs:870,0.179069836999472)
--(axis cs:860,0.179060680321918)
--(axis cs:850,0.17905247161659)
--(axis cs:840,0.179042094363058)
--(axis cs:830,0.17901737218227)
--(axis cs:820,0.17899107693764)
--(axis cs:810,0.178968671747019)
--(axis cs:800,0.178950224818244)
--(axis cs:790,0.178924547605342)
--(axis cs:780,0.178907703048263)
--(axis cs:770,0.17890122466041)
--(axis cs:760,0.178892250290674)
--(axis cs:750,0.178869159084963)
--(axis cs:740,0.17883913727183)
--(axis cs:730,0.178806980471977)
--(axis cs:720,0.178781069116626)
--(axis cs:710,0.178760674067562)
--(axis cs:700,0.178744274372661)
--(axis cs:690,0.178716491678663)
--(axis cs:680,0.178682297450629)
--(axis cs:670,0.178650203700262)
--(axis cs:660,0.178594113401997)
--(axis cs:650,0.178551636096532)
--(axis cs:640,0.178515691819834)
--(axis cs:630,0.178489353693439)
--(axis cs:620,0.17844984848007)
--(axis cs:610,0.178411974624977)
--(axis cs:600,0.178370887426803)
--(axis cs:590,0.178317724825703)
--(axis cs:580,0.17828200942567)
--(axis cs:570,0.178240779527527)
--(axis cs:560,0.17820467147518)
--(axis cs:550,0.178166781190444)
--(axis cs:540,0.178127000269798)
--(axis cs:530,0.178099576794981)
--(axis cs:520,0.17806954017675)
--(axis cs:510,0.178035070525532)
--(axis cs:500,0.17797964771158)
--(axis cs:490,0.177918595773509)
--(axis cs:480,0.177850241312073)
--(axis cs:470,0.177776941014209)
--(axis cs:460,0.177706686544105)
--(axis cs:450,0.177641761368434)
--(axis cs:440,0.177581926310962)
--(axis cs:430,0.177510046690783)
--(axis cs:420,0.177459024161262)
--(axis cs:410,0.177416269373368)
--(axis cs:400,0.177353739838511)
--(axis cs:390,0.177259209970719)
--(axis cs:380,0.177161923317865)
--(axis cs:370,0.177079882008393)
--(axis cs:360,0.176986769553864)
--(axis cs:350,0.176879225045316)
--(axis cs:340,0.176792121284449)
--(axis cs:330,0.176731379333823)
--(axis cs:320,0.176639683858925)
--(axis cs:310,0.176522785052031)
--(axis cs:300,0.176397820253009)
--(axis cs:290,0.176209519350151)
--(axis cs:280,0.176014487634298)
--(axis cs:270,0.175823470045063)
--(axis cs:260,0.175623646755062)
--(axis cs:250,0.175417859722515)
--(axis cs:240,0.175179141276475)
--(axis cs:230,0.174953117472982)
--(axis cs:220,0.174706521778347)
--(axis cs:210,0.174435954540233)
--(axis cs:200,0.17415507266086)
--(axis cs:190,0.173795551246723)
--(axis cs:180,0.173397221604161)
--(axis cs:170,0.17289360927863)
--(axis cs:160,0.172368573658632)
--(axis cs:150,0.171817646557385)
--(axis cs:140,0.17128178269878)
--(axis cs:130,0.170667695384032)
--(axis cs:120,0.169985247032204)
--(axis cs:110,0.169187436289116)
--(axis cs:100,0.168178293436066)
--(axis cs:90,0.167018039330155)
--(axis cs:80,0.165997309875547)
--(axis cs:70,0.164687470135986)
--(axis cs:60,0.163167306697543)
--(axis cs:50,0.161362822899834)
--(axis cs:40,0.159258751233584)
--(axis cs:30,0.156613059389935)
--(axis cs:20,0.153717284069777)
--(axis cs:10,0.150417444524062)
--(axis cs:0,0.14699977342817)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.14708926663881)
--(axis cs:0,0.147294747967666)
--(axis cs:10,0.150793119168793)
--(axis cs:20,0.153746550063159)
--(axis cs:30,0.156006860045262)
--(axis cs:40,0.157888787291389)
--(axis cs:50,0.159717399493259)
--(axis cs:60,0.161176959575929)
--(axis cs:70,0.162323035838572)
--(axis cs:80,0.163225968041397)
--(axis cs:90,0.164087889069972)
--(axis cs:100,0.164818000113486)
--(axis cs:110,0.165623995228988)
--(axis cs:120,0.166347711799268)
--(axis cs:130,0.166888164627654)
--(axis cs:140,0.167433990735495)
--(axis cs:150,0.168167049544415)
--(axis cs:160,0.168779866512826)
--(axis cs:170,0.169321024879274)
--(axis cs:180,0.169808709040022)
--(axis cs:190,0.170115649550436)
--(axis cs:200,0.170513048356321)
--(axis cs:210,0.170730742321737)
--(axis cs:220,0.170935462115271)
--(axis cs:230,0.171235252136283)
--(axis cs:240,0.17146651894862)
--(axis cs:250,0.171773460842544)
--(axis cs:260,0.172047118592577)
--(axis cs:270,0.172297667483486)
--(axis cs:280,0.172661960341064)
--(axis cs:290,0.172837554470884)
--(axis cs:300,0.173011235954665)
--(axis cs:310,0.173260855146573)
--(axis cs:320,0.173382782250708)
--(axis cs:330,0.173605549511921)
--(axis cs:340,0.173817100301205)
--(axis cs:350,0.173940671679716)
--(axis cs:360,0.174108167567745)
--(axis cs:370,0.174249439180137)
--(axis cs:380,0.174382476942267)
--(axis cs:390,0.174527600583695)
--(axis cs:400,0.174700953670551)
--(axis cs:410,0.174873363606876)
--(axis cs:420,0.174986893460532)
--(axis cs:430,0.175119191257608)
--(axis cs:440,0.175267528697669)
--(axis cs:450,0.17533761086074)
--(axis cs:460,0.175450022111999)
--(axis cs:470,0.175543153783805)
--(axis cs:480,0.175664647484456)
--(axis cs:490,0.175772036372661)
--(axis cs:500,0.17585930078192)
--(axis cs:510,0.175942328655076)
--(axis cs:520,0.176022694394188)
--(axis cs:530,0.176132163294955)
--(axis cs:540,0.176220547847516)
--(axis cs:550,0.176291507219879)
--(axis cs:560,0.176375448980947)
--(axis cs:570,0.176464931652389)
--(axis cs:580,0.176593868064806)
--(axis cs:590,0.176673375100672)
--(axis cs:600,0.176752837344259)
--(axis cs:610,0.176830945121038)
--(axis cs:620,0.176885589512378)
--(axis cs:630,0.176961563599761)
--(axis cs:640,0.177054147626374)
--(axis cs:650,0.177115478594486)
--(axis cs:660,0.177173809799288)
--(axis cs:670,0.177196138049654)
--(axis cs:680,0.177213095263346)
--(axis cs:690,0.177212397383329)
--(axis cs:700,0.177222237166709)
--(axis cs:710,0.177244393762189)
--(axis cs:720,0.177304957082475)
--(axis cs:730,0.177379534177152)
--(axis cs:740,0.177428348806181)
--(axis cs:750,0.177448917514179)
--(axis cs:760,0.177465606430825)
--(axis cs:770,0.177488680711446)
--(axis cs:780,0.177514474890958)
--(axis cs:790,0.177549711972719)
--(axis cs:800,0.177554481905637)
--(axis cs:810,0.177571196708052)
--(axis cs:820,0.177574932685579)
--(axis cs:830,0.177583701952012)
--(axis cs:840,0.177614940861068)
--(axis cs:850,0.177689552813919)
--(axis cs:860,0.177754744312786)
--(axis cs:870,0.177803566026396)
--(axis cs:880,0.17782880918782)
--(axis cs:890,0.17786342594967)
--(axis cs:900,0.177889488310974)
--(axis cs:910,0.177904861723492)
--(axis cs:920,0.17791629196256)
--(axis cs:930,0.177912968063398)
--(axis cs:940,0.177894282281943)
--(axis cs:950,0.177889214497565)
--(axis cs:960,0.177903780172801)
--(axis cs:970,0.177930553856959)
--(axis cs:980,0.177980140050913)
--(axis cs:990,0.178037731798814)
--(axis cs:990,0.177559952584578)
--(axis cs:990,0.177559952584578)
--(axis cs:980,0.177517751852011)
--(axis cs:970,0.177450515326391)
--(axis cs:960,0.177431834508443)
--(axis cs:950,0.177400948065758)
--(axis cs:940,0.177356698572092)
--(axis cs:930,0.177275256252246)
--(axis cs:920,0.177231482256953)
--(axis cs:910,0.177199923242023)
--(axis cs:900,0.177215823559601)
--(axis cs:890,0.177201314231299)
--(axis cs:880,0.177217827870438)
--(axis cs:870,0.177209613752657)
--(axis cs:860,0.177190557696796)
--(axis cs:850,0.177202195614426)
--(axis cs:840,0.177170921107926)
--(axis cs:830,0.177159776346175)
--(axis cs:820,0.177154428848539)
--(axis cs:810,0.177150146809252)
--(axis cs:800,0.177103380280795)
--(axis cs:790,0.17708030530786)
--(axis cs:780,0.177050528027286)
--(axis cs:770,0.177002998956981)
--(axis cs:760,0.176964277526084)
--(axis cs:750,0.176967867725994)
--(axis cs:740,0.176956116411409)
--(axis cs:730,0.176901140280398)
--(axis cs:720,0.176824202368056)
--(axis cs:710,0.176753499571246)
--(axis cs:700,0.176726940098458)
--(axis cs:690,0.176664918137912)
--(axis cs:680,0.17661239759554)
--(axis cs:670,0.176544542168089)
--(axis cs:660,0.176530032363798)
--(axis cs:650,0.176436946313198)
--(axis cs:640,0.176279888247039)
--(axis cs:630,0.176145953165834)
--(axis cs:620,0.176058949080915)
--(axis cs:610,0.176000559223902)
--(axis cs:600,0.175880951241404)
--(axis cs:590,0.175733121900976)
--(axis cs:580,0.175623694133833)
--(axis cs:570,0.175481138541855)
--(axis cs:560,0.175432171544413)
--(axis cs:550,0.175371364617737)
--(axis cs:540,0.175369723148577)
--(axis cs:530,0.175322004071072)
--(axis cs:520,0.175229794695778)
--(axis cs:510,0.175140721119094)
--(axis cs:500,0.175047455142305)
--(axis cs:490,0.175023287476063)
--(axis cs:480,0.174927875136699)
--(axis cs:470,0.174821407297127)
--(axis cs:460,0.174779787172211)
--(axis cs:450,0.174698168615426)
--(axis cs:440,0.174631965950311)
--(axis cs:430,0.174467538745749)
--(axis cs:420,0.174361360743265)
--(axis cs:410,0.174217284090572)
--(axis cs:400,0.174085579208324)
--(axis cs:390,0.173967291536666)
--(axis cs:380,0.17372574077395)
--(axis cs:370,0.173455219328164)
--(axis cs:360,0.173247400841221)
--(axis cs:350,0.173020359280367)
--(axis cs:340,0.172870006784977)
--(axis cs:330,0.172592365565289)
--(axis cs:320,0.172418478220636)
--(axis cs:310,0.172261090806796)
--(axis cs:300,0.172013235328293)
--(axis cs:290,0.171748395903719)
--(axis cs:280,0.171549827836426)
--(axis cs:270,0.171189235230289)
--(axis cs:260,0.170821559977217)
--(axis cs:250,0.17053366567952)
--(axis cs:240,0.170159581591541)
--(axis cs:230,0.169903041606851)
--(axis cs:220,0.16962662160589)
--(axis cs:210,0.169539245261423)
--(axis cs:200,0.169108519369815)
--(axis cs:190,0.168663461358073)
--(axis cs:180,0.168313301190996)
--(axis cs:170,0.167776262298765)
--(axis cs:160,0.167226705733725)
--(axis cs:150,0.166539852959552)
--(axis cs:140,0.165894001226938)
--(axis cs:130,0.165491128814119)
--(axis cs:120,0.165073994877215)
--(axis cs:110,0.164383951262254)
--(axis cs:100,0.163527713501932)
--(axis cs:90,0.162596833830418)
--(axis cs:80,0.1617512963629)
--(axis cs:70,0.160821128246816)
--(axis cs:60,0.159697357116423)
--(axis cs:50,0.158203738316494)
--(axis cs:40,0.15644188831057)
--(axis cs:30,0.154776750298671)
--(axis cs:20,0.152668359299634)
--(axis cs:10,0.149881941580261)
--(axis cs:0,0.14708926663881)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0.146747961309978)
--(axis cs:0,0.147083508702687)
--(axis cs:10,0.149376079860682)
--(axis cs:20,0.151209278721483)
--(axis cs:30,0.152177095951435)
--(axis cs:40,0.15249275289785)
--(axis cs:50,0.152152976981877)
--(axis cs:60,0.151691414809833)
--(axis cs:70,0.151140907486142)
--(axis cs:80,0.150096042313752)
--(axis cs:90,0.148514273504769)
--(axis cs:100,0.146808842135827)
--(axis cs:110,0.144932678645655)
--(axis cs:120,0.14315489949528)
--(axis cs:130,0.141653676248742)
--(axis cs:140,0.14004656569061)
--(axis cs:150,0.137928753212747)
--(axis cs:160,0.135592964917569)
--(axis cs:170,0.132837634191329)
--(axis cs:180,0.129805569221826)
--(axis cs:190,0.127242867569593)
--(axis cs:200,0.124327754940344)
--(axis cs:210,0.120597018465853)
--(axis cs:220,0.117433169659758)
--(axis cs:230,0.11476243168789)
--(axis cs:240,0.111076133840352)
--(axis cs:250,0.10725187018427)
--(axis cs:260,0.102919908531581)
--(axis cs:270,0.0982508725427813)
--(axis cs:280,0.0938266430527332)
--(axis cs:290,0.0911772006900393)
--(axis cs:300,0.0886588300306715)
--(axis cs:310,0.084605162755399)
--(axis cs:320,0.0808684088474213)
--(axis cs:330,0.077878326543994)
--(axis cs:340,0.075166501069081)
--(axis cs:350,0.0721630780564862)
--(axis cs:360,0.0696650578203514)
--(axis cs:370,0.0668335445597114)
--(axis cs:380,0.0645456960303594)
--(axis cs:390,0.0627961839069971)
--(axis cs:400,0.060633260066096)
--(axis cs:410,0.0582755254862923)
--(axis cs:420,0.0561891369587202)
--(axis cs:430,0.0533758262535963)
--(axis cs:440,0.0506585849059577)
--(axis cs:450,0.0478053688633429)
--(axis cs:460,0.0451315685219657)
--(axis cs:470,0.0426136624591994)
--(axis cs:480,0.0410640881120381)
--(axis cs:490,0.0387025377121502)
--(axis cs:500,0.0364448099449024)
--(axis cs:510,0.0347493815057712)
--(axis cs:520,0.033020382096921)
--(axis cs:530,0.0314670975776181)
--(axis cs:540,0.0299063446275995)
--(axis cs:550,0.0285903069118453)
--(axis cs:560,0.0275551783478827)
--(axis cs:570,0.0269303576539503)
--(axis cs:580,0.0260244982896092)
--(axis cs:590,0.0254209851738124)
--(axis cs:600,0.0249864071895498)
--(axis cs:610,0.0243807780472983)
--(axis cs:620,0.0240808031930356)
--(axis cs:630,0.024359231154106)
--(axis cs:640,0.026005891052654)
--(axis cs:650,0.0288492588024189)
--(axis cs:660,0.0320251788035705)
--(axis cs:670,0.0354263826701512)
--(axis cs:680,0.038645132880201)
--(axis cs:690,0.0426372459156053)
--(axis cs:700,0.0478500939983411)
--(axis cs:710,0.0531307365969507)
--(axis cs:720,0.057011333402097)
--(axis cs:730,0.0595525812862084)
--(axis cs:740,0.0612681311366148)
--(axis cs:750,0.0624202927260008)
--(axis cs:760,0.0633848831062632)
--(axis cs:770,0.0643600016139227)
--(axis cs:780,0.0653480566593168)
--(axis cs:790,0.0665692786259318)
--(axis cs:800,0.0682710106042018)
--(axis cs:810,0.0701366457414524)
--(axis cs:820,0.0719573910816228)
--(axis cs:830,0.0739026932081939)
--(axis cs:840,0.0760228806223755)
--(axis cs:850,0.078085944980104)
--(axis cs:860,0.0802449553807593)
--(axis cs:870,0.0823777394271981)
--(axis cs:880,0.0839976943571402)
--(axis cs:890,0.0849126315828888)
--(axis cs:900,0.0854208678286903)
--(axis cs:910,0.0858357145470755)
--(axis cs:920,0.0861872158597998)
--(axis cs:930,0.0864870469407372)
--(axis cs:940,0.0867304027912374)
--(axis cs:950,0.086923380338165)
--(axis cs:960,0.0871076642508747)
--(axis cs:970,0.0872655593822121)
--(axis cs:980,0.0874072694726846)
--(axis cs:990,0.0875384831961843)
--(axis cs:990,0.0861142301026132)
--(axis cs:990,0.0861142301026132)
--(axis cs:980,0.0858219301752188)
--(axis cs:970,0.0854668701221824)
--(axis cs:960,0.0850723553662059)
--(axis cs:950,0.0845944745908052)
--(axis cs:940,0.0839896713855509)
--(axis cs:930,0.0831713767214484)
--(axis cs:920,0.0820096399236626)
--(axis cs:910,0.0802332554179055)
--(axis cs:900,0.0772119539696343)
--(axis cs:890,0.0723865627530486)
--(axis cs:880,0.0657553999583886)
--(axis cs:870,0.0580575032256949)
--(axis cs:860,0.0507272503177308)
--(axis cs:850,0.044705713957827)
--(axis cs:840,0.0403483486685866)
--(axis cs:830,0.0368838478961228)
--(axis cs:820,0.0340970189587558)
--(axis cs:810,0.0316646161604031)
--(axis cs:800,0.0296152200433621)
--(axis cs:790,0.0278036992864942)
--(axis cs:780,0.0265004246381761)
--(axis cs:770,0.0254617509938997)
--(axis cs:760,0.0245451000327749)
--(axis cs:750,0.024114041695157)
--(axis cs:740,0.0240048119428568)
--(axis cs:730,0.0238387665393188)
--(axis cs:720,0.0237050053516032)
--(axis cs:710,0.0231532809659155)
--(axis cs:700,0.0221857632618861)
--(axis cs:690,0.02102389607601)
--(axis cs:680,0.0201228224229911)
--(axis cs:670,0.0200305775311122)
--(axis cs:660,0.0201732812985108)
--(axis cs:650,0.0206989081878612)
--(axis cs:640,0.0208725743613932)
--(axis cs:630,0.0207434917887231)
--(axis cs:620,0.0207082732544513)
--(axis cs:610,0.0210819998653185)
--(axis cs:600,0.0212590899775606)
--(axis cs:590,0.0210027638558239)
--(axis cs:580,0.0209224841537234)
--(axis cs:570,0.0212411229421152)
--(axis cs:560,0.0215540937148958)
--(axis cs:550,0.022558131541829)
--(axis cs:540,0.0237221524961187)
--(axis cs:530,0.0247051368383898)
--(axis cs:520,0.0257336653564825)
--(axis cs:510,0.0266789561874432)
--(axis cs:500,0.027743927626337)
--(axis cs:490,0.0293033057484096)
--(axis cs:480,0.0309147983134571)
--(axis cs:470,0.0321455803734613)
--(axis cs:460,0.0339176163964379)
--(axis cs:450,0.0358599824082864)
--(axis cs:440,0.0378532987104898)
--(axis cs:430,0.0397933258870211)
--(axis cs:420,0.0417732872003298)
--(axis cs:410,0.0433901704193931)
--(axis cs:400,0.0450634794883092)
--(axis cs:390,0.0458672451148382)
--(axis cs:380,0.0468103716271113)
--(axis cs:370,0.0483677421138344)
--(axis cs:360,0.0501410458860084)
--(axis cs:350,0.0518696828020495)
--(axis cs:340,0.0541261056423065)
--(axis cs:330,0.056516923538022)
--(axis cs:320,0.0596438859218657)
--(axis cs:310,0.0631936615549037)
--(axis cs:300,0.0668257962625108)
--(axis cs:290,0.0710407942383206)
--(axis cs:280,0.0748452307551739)
--(axis cs:270,0.0796324604249769)
--(axis cs:260,0.0836254348674664)
--(axis cs:250,0.08770481869665)
--(axis cs:240,0.0925328034231366)
--(axis cs:230,0.0969313344292055)
--(axis cs:220,0.101332619610643)
--(axis cs:210,0.106213727727079)
--(axis cs:200,0.111212632690118)
--(axis cs:190,0.115556478877398)
--(axis cs:180,0.118622882793097)
--(axis cs:170,0.121695437326616)
--(axis cs:160,0.125490900248141)
--(axis cs:150,0.128779563590232)
--(axis cs:140,0.13207147582474)
--(axis cs:130,0.134381017469214)
--(axis cs:120,0.136984880549276)
--(axis cs:110,0.139103378349737)
--(axis cs:100,0.140707294033607)
--(axis cs:90,0.142389707227195)
--(axis cs:80,0.144124891600432)
--(axis cs:70,0.145673293392002)
--(axis cs:60,0.147060921692242)
--(axis cs:50,0.148119106300594)
--(axis cs:40,0.149259277951607)
--(axis cs:30,0.149670946059826)
--(axis cs:20,0.14911402164015)
--(axis cs:10,0.148241043266302)
--(axis cs:0,0.146747961309978)
--cycle;

\path [fill=color4, fill opacity=0.25]
(axis cs:0,0.146670787293898)
--(axis cs:0,0.146774346869005)
--(axis cs:10,0.146825448686171)
--(axis cs:20,0.145780654452802)
--(axis cs:30,0.143965597781417)
--(axis cs:40,0.141394421485016)
--(axis cs:50,0.137763444415555)
--(axis cs:60,0.133051869448694)
--(axis cs:70,0.127070413165838)
--(axis cs:80,0.120140725319047)
--(axis cs:90,0.1120846252833)
--(axis cs:100,0.102900245208316)
--(axis cs:110,0.0929016937476956)
--(axis cs:120,0.0824812607793107)
--(axis cs:130,0.0726401957099122)
--(axis cs:140,0.063884819406354)
--(axis cs:150,0.0562987379705569)
--(axis cs:160,0.049786448833884)
--(axis cs:170,0.0441879104735007)
--(axis cs:180,0.039376464409875)
--(axis cs:190,0.035146531562407)
--(axis cs:200,0.0316091807312312)
--(axis cs:210,0.0287371336291396)
--(axis cs:220,0.0262887679440541)
--(axis cs:230,0.0243998604204524)
--(axis cs:240,0.0227767993638415)
--(axis cs:250,0.0215013515007249)
--(axis cs:260,0.0202193819296116)
--(axis cs:270,0.0191077809790071)
--(axis cs:280,0.0181761203603842)
--(axis cs:290,0.0174752741408139)
--(axis cs:300,0.0172547781859972)
--(axis cs:310,0.0174908359818138)
--(axis cs:320,0.0181353165347525)
--(axis cs:330,0.0195331874992971)
--(axis cs:340,0.0221907433579186)
--(axis cs:350,0.0265230207115333)
--(axis cs:360,0.0329554942333421)
--(axis cs:370,0.0413442878080572)
--(axis cs:380,0.0508132114502341)
--(axis cs:390,0.0597340659832918)
--(axis cs:400,0.0668498092768512)
--(axis cs:410,0.071945464632639)
--(axis cs:420,0.0754175254727609)
--(axis cs:430,0.0777926300089744)
--(axis cs:440,0.0794702125898889)
--(axis cs:450,0.0806979097234866)
--(axis cs:460,0.0816407866614479)
--(axis cs:470,0.0823857588845281)
--(axis cs:480,0.0829943744590025)
--(axis cs:490,0.0835242326783917)
--(axis cs:500,0.0839746087780748)
--(axis cs:510,0.0843600001892313)
--(axis cs:520,0.0847075864511135)
--(axis cs:530,0.0850045315131022)
--(axis cs:540,0.0852737884728271)
--(axis cs:550,0.0855147330459611)
--(axis cs:560,0.0857302693032704)
--(axis cs:570,0.085925124640175)
--(axis cs:580,0.0861052915729494)
--(axis cs:590,0.0862693355244194)
--(axis cs:600,0.0864290173959757)
--(axis cs:610,0.0865693592839218)
--(axis cs:620,0.0866973609637189)
--(axis cs:630,0.0868118325297421)
--(axis cs:640,0.0869238984490475)
--(axis cs:650,0.0870276011841406)
--(axis cs:660,0.0871136505794306)
--(axis cs:670,0.0872045253071582)
--(axis cs:680,0.0872870763971926)
--(axis cs:690,0.0873725654237555)
--(axis cs:700,0.0874531676627564)
--(axis cs:710,0.0875277313296289)
--(axis cs:720,0.0875820564238737)
--(axis cs:730,0.0876319050332776)
--(axis cs:740,0.0876969931946639)
--(axis cs:750,0.0877607173755646)
--(axis cs:760,0.0878226362887249)
--(axis cs:770,0.0878803703614819)
--(axis cs:780,0.0879300667611483)
--(axis cs:790,0.0879792442596404)
--(axis cs:800,0.0880337354040473)
--(axis cs:810,0.0880802935448366)
--(axis cs:820,0.0881289290387434)
--(axis cs:830,0.0881786425315605)
--(axis cs:840,0.0882218608671495)
--(axis cs:850,0.0882664960668053)
--(axis cs:860,0.0883067785382894)
--(axis cs:870,0.0883416179382502)
--(axis cs:880,0.0883808006814999)
--(axis cs:890,0.0884182460183398)
--(axis cs:900,0.088453498167716)
--(axis cs:910,0.0884901553336522)
--(axis cs:920,0.0885231542635091)
--(axis cs:930,0.0885562779461373)
--(axis cs:940,0.0885870208554112)
--(axis cs:950,0.0886192374816612)
--(axis cs:960,0.0886444055967391)
--(axis cs:970,0.0886659710945415)
--(axis cs:980,0.0886928220088803)
--(axis cs:990,0.0887182789514895)
--(axis cs:990,0.0885988528062466)
--(axis cs:990,0.0885988528062466)
--(axis cs:980,0.0885748831932223)
--(axis cs:970,0.0885441154895496)
--(axis cs:960,0.0885239005155503)
--(axis cs:950,0.0885011870273872)
--(axis cs:940,0.0884741006083643)
--(axis cs:930,0.0884463022197257)
--(axis cs:920,0.0884080004644267)
--(axis cs:910,0.0883695119675257)
--(axis cs:900,0.0883288917115106)
--(axis cs:890,0.0882921462183698)
--(axis cs:880,0.0882465169855075)
--(axis cs:870,0.0882035537994206)
--(axis cs:860,0.088161277902064)
--(axis cs:850,0.0881165140821967)
--(axis cs:840,0.0880731525605849)
--(axis cs:830,0.0880308871067298)
--(axis cs:820,0.0879799808066087)
--(axis cs:810,0.0879291230353635)
--(axis cs:800,0.0878869262838036)
--(axis cs:790,0.0878472444736511)
--(axis cs:780,0.0877954755457517)
--(axis cs:770,0.0877384760549915)
--(axis cs:760,0.0876734865483417)
--(axis cs:750,0.0876085500881194)
--(axis cs:740,0.0875653185023423)
--(axis cs:730,0.0875023925760516)
--(axis cs:720,0.0874306357891847)
--(axis cs:710,0.0873579612668066)
--(axis cs:700,0.0872757372997832)
--(axis cs:690,0.0871915672666742)
--(axis cs:680,0.0871009031102537)
--(axis cs:670,0.0870132531371319)
--(axis cs:660,0.0869177107620458)
--(axis cs:650,0.0868272851092706)
--(axis cs:640,0.0867170059775271)
--(axis cs:630,0.086603773492139)
--(axis cs:620,0.0864820294667315)
--(axis cs:610,0.0863498413748764)
--(axis cs:600,0.0861953846502279)
--(axis cs:590,0.0860305239993538)
--(axis cs:580,0.0858499362789182)
--(axis cs:570,0.0856410100510634)
--(axis cs:560,0.0854204889631786)
--(axis cs:550,0.085167923719023)
--(axis cs:540,0.0849135656150024)
--(axis cs:530,0.0846357151166127)
--(axis cs:520,0.084306524114072)
--(axis cs:510,0.0839378878513113)
--(axis cs:500,0.0835194355258192)
--(axis cs:490,0.0830362944078662)
--(axis cs:480,0.0824417682240266)
--(axis cs:470,0.0817340760153742)
--(axis cs:460,0.0808476655346733)
--(axis cs:450,0.0797222720277646)
--(axis cs:440,0.0782115052827307)
--(axis cs:430,0.0760794546086404)
--(axis cs:420,0.0729680219267599)
--(axis cs:410,0.0683787929795894)
--(axis cs:400,0.0618283337475933)
--(axis cs:390,0.0533905126118697)
--(axis cs:380,0.0437712756303399)
--(axis cs:370,0.0347581543372904)
--(axis cs:360,0.0277104526675024)
--(axis cs:350,0.0227900157898743)
--(axis cs:340,0.0196672526290198)
--(axis cs:330,0.0178315510842676)
--(axis cs:320,0.0167698122422746)
--(axis cs:310,0.016270192665609)
--(axis cs:300,0.0161350020373724)
--(axis cs:290,0.0163737223196239)
--(axis cs:280,0.0167502524061106)
--(axis cs:270,0.0174404362579886)
--(axis cs:260,0.0183646903622395)
--(axis cs:250,0.0195005283701666)
--(axis cs:240,0.0207713906338316)
--(axis cs:230,0.0223324716899525)
--(axis cs:220,0.0243254859345393)
--(axis cs:210,0.0267016268898881)
--(axis cs:200,0.0294644103818593)
--(axis cs:190,0.0328796695665526)
--(axis cs:180,0.0370684785413274)
--(axis cs:170,0.0418545920489678)
--(axis cs:160,0.0473217835450757)
--(axis cs:150,0.0536177928769925)
--(axis cs:140,0.0609580818235044)
--(axis cs:130,0.0692979446823912)
--(axis cs:120,0.0785503573389754)
--(axis cs:110,0.088917717768494)
--(axis cs:100,0.0991123282722896)
--(axis cs:90,0.108489334067286)
--(axis cs:80,0.116992021854263)
--(axis cs:70,0.124541453785151)
--(axis cs:60,0.130874486390082)
--(axis cs:50,0.136003197201267)
--(axis cs:40,0.13989744720166)
--(axis cs:30,0.142972294655565)
--(axis cs:20,0.145140032269)
--(axis cs:10,0.146350563353014)
--(axis cs:0,0.146670787293898)
--cycle;

\addplot [semithick, color0]
table [row sep=\\] {%
	0 0.147247266769409\\10 0.152307580709457\\20 0.156576678752899\\30 0.160104984045029\\40 0.162975647449493\\50 0.165297820568085\\60 0.167187972068787\\70 0.168731124401092\\80 0.170003263950348\\90 0.171063598394394\\100 0.171956306695938\\110 0.172717009782791\\120 0.173370475769043\\130 0.173934770822525\\140 0.174425163269043\\150 0.174854018688202\\160 0.175232825279236\\170 0.175567693710327\\180 0.175865916013718\\190 0.176133258342743\\200 0.17637393951416\\210 0.176591844558716\\220 0.176789562702179\\230 0.176969302892685\\240 0.177133898735046\\250 0.177284431457519\\260 0.177422298192978\\270 0.177549238204956\\280 0.177666473388672\\290 0.177774951457977\\300 0.177875702381134\\310 0.177969372272491\\320 0.178056507110596\\330 0.178137751817703\\340 0.178213646411896\\350 0.178284862041473\\360 0.178351601362228\\370 0.17841423869133\\380 0.178473122119904\\390 0.178528614044189\\400 0.178581004142761\\410 0.178630422353744\\420 0.178677151203155\\430 0.178721432685852\\440 0.178763374090195\\450 0.178803158998489\\460 0.178840931653976\\470 0.178876823186874\\480 0.178910981416702\\490 0.178943517208099\\500 0.178974530696869\\510 0.179004126787186\\520 0.179032416343689\\530 0.179059447050095\\540 0.179085304737091\\550 0.179110021591186\\560 0.179133719205856\\570 0.179156440496445\\580 0.179178231954575\\590 0.17919911980629\\600 0.17921919465065\\610 0.179238476753235\\620 0.179257019758224\\630 0.179274859428406\\640 0.179292057752609\\650 0.179308625459671\\660 0.179324607849121\\670 0.179340012073517\\680 0.179354857206345\\690 0.179369196891785\\700 0.179383037090301\\710 0.179396406412125\\720 0.179409327507019\\730 0.179421836137772\\740 0.179433928728104\\750 0.179445649385452\\760 0.179456984996796\\770 0.179467967748642\\780 0.179478586912155\\790 0.179488885402679\\800 0.179498878717422\\810 0.179508572816849\\820 0.179517974853516\\830 0.179527109861374\\840 0.179535983800888\\850 0.179544596672058\\860 0.179552973508835\\870 0.179561114311218\\880 0.179569026231766\\890 0.179576715230942\\900 0.179584200382233\\910 0.179591491222382\\920 0.179598572254181\\930 0.179605481624603\\940 0.179612203836441\\950 0.179618754386902\\960 0.17962513923645\\970 0.179631369113922\\980 0.179637432098389\\990 0.179643343687057\\};
\addplot [semithick, color1]
table [row sep=\\] {%
	0 0.147136753797531\\10 0.150808765888214\\20 0.15413903594017\\30 0.157091020345688\\40 0.159729535579681\\50 0.161927921772003\\60 0.163792872428894\\70 0.165336744785309\\80 0.166671563386917\\90 0.167726821899414\\100 0.168809752464294\\110 0.169772342443466\\120 0.170584166049957\\130 0.171260477304459\\140 0.171839063167572\\150 0.172339195013046\\160 0.172872060537338\\170 0.173373059034347\\180 0.173829989433289\\190 0.174209229946136\\200 0.174530670642853\\210 0.174788526296616\\220 0.175027511119842\\230 0.17526603937149\\240 0.175492976903915\\250 0.175708754062653\\260 0.175891333818436\\270 0.176080206632614\\280 0.176263281106949\\290 0.176444643735886\\300 0.176614508628845\\310 0.176741298437118\\320 0.176850270032883\\330 0.176942493915558\\340 0.177001142501831\\350 0.177091070413589\\360 0.177189728021622\\370 0.177281894683838\\380 0.177365040779114\\390 0.17745484828949\\400 0.177541400194168\\410 0.177607321739197\\420 0.177652955055237\\430 0.177708301544189\\440 0.177773078680038\\450 0.177830058336258\\460 0.177885262966156\\470 0.177941642999649\\480 0.178002443313599\\490 0.178061859607696\\500 0.178117204904556\\510 0.178172280788422\\520 0.178213030099869\\530 0.178249385356903\\540 0.178275002241135\\550 0.178312566280365\\560 0.17835426568985\\570 0.178387176990509\\580 0.178426736593246\\590 0.178462615013123\\600 0.17850830078125\\610 0.178548381328583\\620 0.178582539558411\\630 0.178611171245575\\640 0.178633058071136\\650 0.178662511110306\\660 0.178698300123215\\670 0.178741888999939\\680 0.178772288560867\\690 0.17880210518837\\700 0.178826764822006\\710 0.178840074539185\\720 0.178858654499054\\730 0.178879332542419\\740 0.178903394937515\\750 0.178926610946655\\760 0.178946614265442\\770 0.178956983089447\\780 0.178966101408005\\790 0.178980188369751\\800 0.178998819589615\\810 0.179012389183044\\820 0.179031403064728\\830 0.179055896997452\\840 0.179077181816101\\850 0.179091506004333\\860 0.179104588031769\\870 0.179115550518036\\880 0.179130398035049\\890 0.179144016504288\\900 0.179153940677643\\910 0.179163439273834\\920 0.179180122613907\\930 0.179197818040848\\940 0.179216169118881\\950 0.179224747419357\\960 0.179233716726303\\970 0.179243177175522\\980 0.179247527122498\\990 0.179248670339584\\};
\addplot [semithick, color2]
table [row sep=\\] {%
	0 0.147192007303238\\10 0.150337530374527\\20 0.153207454681396\\30 0.155391805171967\\40 0.15716533780098\\50 0.158960568904877\\60 0.160437158346176\\70 0.161572082042694\\80 0.162488632202148\\90 0.163342361450195\\100 0.164172856807709\\110 0.165003973245621\\120 0.165710853338242\\130 0.166189646720886\\140 0.166663995981216\\150 0.167353451251984\\160 0.168003286123276\\170 0.16854864358902\\180 0.169061005115509\\190 0.169389555454254\\200 0.169810783863068\\210 0.17013499379158\\220 0.17028104186058\\230 0.170569146871567\\240 0.170813050270081\\250 0.171153563261032\\260 0.171434339284897\\270 0.171743451356888\\280 0.172105894088745\\290 0.172292975187302\\300 0.172512235641479\\310 0.172760972976685\\320 0.172900630235672\\330 0.173098957538605\\340 0.173343553543091\\350 0.173480515480041\\360 0.173677784204483\\370 0.17385232925415\\380 0.174054108858108\\390 0.174247446060181\\400 0.174393266439438\\410 0.174545323848724\\420 0.174674127101898\\430 0.174793365001678\\440 0.17494974732399\\450 0.175017889738083\\460 0.175114904642105\\470 0.175182280540466\\480 0.175296261310577\\490 0.175397661924362\\500 0.175453377962112\\510 0.175541524887085\\520 0.175626244544983\\530 0.175727083683014\\540 0.175795135498047\\550 0.175831435918808\\560 0.17590381026268\\570 0.175973035097122\\580 0.176108781099319\\590 0.176203248500824\\600 0.176316894292831\\610 0.17641575217247\\620 0.176472269296646\\630 0.176553758382797\\640 0.176667017936706\\650 0.176776212453842\\660 0.176851921081543\\670 0.176870340108871\\680 0.176912746429443\\690 0.17693865776062\\700 0.176974588632584\\710 0.176998946666717\\720 0.177064579725265\\730 0.177140337228775\\740 0.177192232608795\\750 0.177208392620087\\760 0.177214941978455\\770 0.177245839834213\\780 0.177282501459122\\790 0.177315008640289\\800 0.177328931093216\\810 0.177360671758652\\820 0.177364680767059\\830 0.177371739149094\\840 0.177392930984497\\850 0.177445874214172\\860 0.177472651004791\\870 0.177506589889526\\880 0.177523318529129\\890 0.177532370090485\\900 0.177552655935287\\910 0.177552392482758\\920 0.177573887109756\\930 0.177594112157822\\940 0.177625490427017\\950 0.177645081281662\\960 0.177667807340622\\970 0.177690534591675\\980 0.177748945951462\\990 0.177798842191696\\};
\addplot [semithick, color3]
table [row sep=\\] {%
	0 0.146915735006332\\10 0.148808561563492\\20 0.150161650180817\\30 0.15092402100563\\40 0.150876015424728\\50 0.150136041641235\\60 0.149376168251038\\70 0.148407100439072\\80 0.147110466957092\\90 0.145451990365982\\100 0.143758068084717\\110 0.142018028497696\\120 0.140069890022278\\130 0.138017346858978\\140 0.136059020757675\\150 0.133354158401489\\160 0.130541932582855\\170 0.127266535758972\\180 0.124214226007462\\190 0.121399673223495\\200 0.117770193815231\\210 0.113405373096466\\220 0.1093828946352\\230 0.105846883058548\\240 0.101804468631744\\250 0.0974783444404602\\260 0.0932726716995239\\270 0.0889416664838791\\280 0.0843359369039535\\290 0.08110899746418\\300 0.0777423131465912\\310 0.0738994121551513\\320 0.0702561473846435\\330 0.067197625041008\\340 0.0646463033556938\\350 0.0620163804292679\\360 0.0599030518531799\\370 0.0576006433367729\\380 0.0556780338287353\\390 0.0543317145109177\\400 0.0528483697772026\\410 0.0508328479528427\\420 0.048981212079525\\430 0.0465845760703087\\440 0.0442559418082237\\450 0.0418326756358147\\460 0.0395245924592018\\470 0.0373796214163303\\480 0.0359894432127476\\490 0.0340029217302799\\500 0.0320943687856197\\510 0.0307141688466072\\520 0.0293770237267017\\530 0.028086117208004\\540 0.0268142485618591\\550 0.0255742192268372\\560 0.0245546360313892\\570 0.0240857402980328\\580 0.0234734912216663\\590 0.0232118745148182\\600 0.0231227485835552\\610 0.0227313889563084\\620 0.0223945382237434\\630 0.0225513614714146\\640 0.0234392327070236\\650 0.0247740834951401\\660 0.0260992300510407\\670 0.0277284801006317\\680 0.0293839776515961\\690 0.0318305709958076\\700 0.0350179286301136\\710 0.0381420087814331\\720 0.0403581693768501\\730 0.0416956739127636\\740 0.0426364715397358\\750 0.0432671672105789\\760 0.043964991569519\\770 0.0449108763039112\\780 0.0459242406487465\\790 0.047186488956213\\800 0.048943115323782\\810 0.0509006309509277\\820 0.0530272050201893\\830 0.0553932705521583\\840 0.0581856146454811\\850 0.0613958294689655\\860 0.0654861028492451\\870 0.0702176213264465\\880 0.0748765471577644\\890 0.0786495971679687\\900 0.0813164108991623\\910 0.0830344849824905\\920 0.0840984278917312\\930 0.0848292118310928\\940 0.0853600370883942\\950 0.0857589274644851\\960 0.0860900098085403\\970 0.0863662147521972\\980 0.0866145998239517\\990 0.0868263566493988\\};
\addplot [semithick, color4]
table [row sep=\\] {%
	0 0.146722567081451\\10 0.146588006019592\\20 0.145460343360901\\30 0.143468946218491\\40 0.140645934343338\\50 0.136883320808411\\60 0.131963177919388\\70 0.125805933475494\\80 0.118566373586655\\90 0.110286979675293\\100 0.101006286740303\\110 0.0909097057580948\\120 0.080515809059143\\130 0.0709690701961517\\140 0.0624214506149292\\150 0.0549582654237747\\160 0.0485541161894798\\170 0.0430212512612343\\180 0.0382224714756012\\190 0.0340131005644798\\200 0.0305367955565452\\210 0.0277193802595138\\220 0.0253071269392967\\230 0.0233661660552025\\240 0.0217740949988365\\250 0.0205009399354458\\260 0.0192920361459255\\270 0.0182741086184978\\280 0.0174631863832474\\290 0.0169244982302189\\300 0.0166948901116848\\310 0.0168805143237114\\320 0.0174525643885136\\330 0.0186823692917824\\340 0.0209289979934692\\350 0.0246565182507038\\360 0.0303329734504223\\370 0.0380512210726738\\380 0.047292243540287\\390 0.0565622892975807\\400 0.0643390715122223\\410 0.0701621288061142\\420 0.0741927736997604\\430 0.0769360423088074\\440 0.0788408589363098\\450 0.0802100908756256\\460 0.0812442260980606\\470 0.0820599174499511\\480 0.0827180713415146\\490 0.0832802635431289\\500 0.083747022151947\\510 0.0841489440202713\\520 0.0845070552825928\\530 0.0848201233148575\\540 0.0850936770439148\\550 0.085341328382492\\560 0.0855753791332245\\570 0.0857830673456192\\580 0.0859776139259338\\590 0.0861499297618866\\600 0.0863122010231018\\610 0.0864596003293991\\620 0.0865896952152252\\630 0.0867078030109405\\640 0.0868204522132873\\650 0.0869274431467056\\660 0.0870156806707382\\670 0.0871088892221451\\680 0.0871939897537231\\690 0.0872820663452148\\700 0.0873644524812698\\710 0.0874428462982178\\720 0.0875063461065292\\730 0.0875671488046646\\740 0.0876311558485031\\750 0.087684633731842\\760 0.0877480614185333\\770 0.0878094232082367\\780 0.08786277115345\\790 0.0879132443666458\\800 0.0879603308439255\\810 0.0880047082901001\\820 0.0880544549226761\\830 0.0881047648191452\\840 0.0881475067138672\\850 0.088191505074501\\860 0.0882340282201767\\870 0.0882725858688354\\880 0.0883136588335037\\890 0.0883551961183548\\900 0.0883911949396133\\910 0.088429833650589\\920 0.0884655773639679\\930 0.0885012900829315\\940 0.0885305607318878\\950 0.0885602122545242\\960 0.0885841530561447\\970 0.0886050432920456\\980 0.0886338526010513\\990 0.0886585658788681\\};
\node[] at (axis cs: 400, 0.0925) {\tiny \color{color4} $\lambda\!=\!1$};
\node[] at (axis cs: 700, 0.07) {\tiny \color{color3} $\lambda\!=\!0.9$};
\node[] at (axis cs: 380, 0.16) {\tiny \color{color2} $\lambda\!=\!0.85$};
\node[] at (axis cs: 385, 0.187) {\tiny \color{color1} $\lambda\!=\!0.8$};
\node[] at (axis cs: 100, 0.183) {\tiny \color{color0} $\lambda\!=\!0$};
\end{axis}
%\addlegendentry{LSTD$\bm\Gamma$ $\lambda=1.0$}
\node[] at (1.8, 3.25) {\scriptsize (b) $\lambda$-LSTD$\bm{\Gamma}$};

\end{tikzpicture}


==> figures/learning-rc-gamma.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
	\definecolor{semi}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{gamma}{rgb}{1,0.498039215686275,0.0549019607843137}
	
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{ace}{rgb}{0.0, 0.0, 0.0}
\definecolor{offpac}{rgb}{0.5,0.5,0.5}
	
%	\colorlet{color0}{gamma}
%	\colorlet{color1}{gamma!75!semi}
%	\colorlet{color2}{gamma!50!semi}
%	\colorlet{color3}{gamma!25!semi}
%	\colorlet{color4}{semi}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
		  fill opacity=0.8,
		  draw opacity=1,
		  text opacity=1,
		  at={(0.97,0.03)},
		  anchor=south east,
		  font=\scriptsize,
		  draw=white!80!black
		},
		width=0.63 \columnwidth,
		height=0.56 \columnwidth,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={Gradient Updates},
		xmin=-49.95, xmax=5050,%1048.95,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=0.00767253151911361, ymax=0.2,
		ytick style={color=white},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		yticklabel  style={font=\tiny,  xshift=3pt},
		xticklabel  style={font=\tiny, yshift=3pt},
		ytick={0.05, 0.1, 0.15},
		yticklabels={\empty},
		xtick={2000, 4000},
		ylabel  style={font=\tiny},
		xlabel  style={font=\tiny, yshift=5pt},
		ylabel style={rotate=-90, xshift=13pt},
		]
\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.146699976921082)
--(axis cs:0,0.146699976921082)
--(axis cs:5,0.146743889547172)
--(axis cs:10,0.146876750030168)
--(axis cs:15,0.14716728399181)
--(axis cs:20,0.147570250524972)
--(axis cs:25,0.148083417848707)
--(axis cs:30,0.148552067550907)
--(axis cs:35,0.14897533409267)
--(axis cs:40,0.149402492526829)
--(axis cs:45,0.149800187650929)
--(axis cs:50,0.150259455408015)
--(axis cs:55,0.150755906989717)
--(axis cs:60,0.151283611187909)
--(axis cs:65,0.151810834813789)
--(axis cs:70,0.15229383737125)
--(axis cs:75,0.152794378167615)
--(axis cs:80,0.153325432447126)
--(axis cs:85,0.1538355383668)
--(axis cs:90,0.154361268008447)
--(axis cs:95,0.154880273693783)
--(axis cs:100,0.155394267807387)
--(axis cs:105,0.155922406098312)
--(axis cs:110,0.156457429200193)
--(axis cs:115,0.156989444313509)
--(axis cs:120,0.157490184234978)
--(axis cs:125,0.158026819128385)
--(axis cs:130,0.158532108231953)
--(axis cs:135,0.159030162584444)
--(axis cs:140,0.159487290273073)
--(axis cs:145,0.159942225612983)
--(axis cs:150,0.160395534686874)
--(axis cs:155,0.160849957109849)
--(axis cs:160,0.16129635763779)
--(axis cs:165,0.161710761956504)
--(axis cs:170,0.162125167013753)
--(axis cs:175,0.162522973165898)
--(axis cs:180,0.162908772855816)
--(axis cs:185,0.163293594070857)
--(axis cs:190,0.163663875862024)
--(axis cs:195,0.164028731183811)
--(axis cs:200,0.164377882537358)
--(axis cs:205,0.164712302647678)
--(axis cs:210,0.165044821060359)
--(axis cs:215,0.165373122769795)
--(axis cs:220,0.165687540131535)
--(axis cs:225,0.165989364008143)
--(axis cs:230,0.166287153122874)
--(axis cs:235,0.16658198548882)
--(axis cs:240,0.166865755317796)
--(axis cs:245,0.167147882613646)
--(axis cs:250,0.167420167620293)
--(axis cs:255,0.167680196548788)
--(axis cs:260,0.167934035302973)
--(axis cs:265,0.168187656248316)
--(axis cs:270,0.168427030594628)
--(axis cs:275,0.168660801547268)
--(axis cs:280,0.168882350051543)
--(axis cs:285,0.16909486411568)
--(axis cs:290,0.169303960781174)
--(axis cs:295,0.169508469057195)
--(axis cs:300,0.1697137216843)
--(axis cs:305,0.169917307059844)
--(axis cs:310,0.170109127998708)
--(axis cs:315,0.170292862352969)
--(axis cs:320,0.170471741717794)
--(axis cs:325,0.170649015714366)
--(axis cs:330,0.170823985365402)
--(axis cs:335,0.170995751141573)
--(axis cs:340,0.171164189430803)
--(axis cs:345,0.171323474354375)
--(axis cs:350,0.171477542051889)
--(axis cs:355,0.171635219666362)
--(axis cs:360,0.171787119257942)
--(axis cs:365,0.171933971204917)
--(axis cs:370,0.172078918067921)
--(axis cs:375,0.172218553476923)
--(axis cs:380,0.172354343995557)
--(axis cs:385,0.17248474335241)
--(axis cs:390,0.172615141645102)
--(axis cs:395,0.172743087246097)
--(axis cs:400,0.172867106939332)
--(axis cs:405,0.17298673041933)
--(axis cs:410,0.173105868052889)
--(axis cs:415,0.173222645829594)
--(axis cs:420,0.173336787636998)
--(axis cs:425,0.173443969551986)
--(axis cs:430,0.173551665640805)
--(axis cs:435,0.173657396018296)
--(axis cs:440,0.173761653521061)
--(axis cs:445,0.173862041810167)
--(axis cs:450,0.173962288264714)
--(axis cs:455,0.174058524069474)
--(axis cs:460,0.174154285426691)
--(axis cs:465,0.174248141500313)
--(axis cs:470,0.17433957431816)
--(axis cs:475,0.174429199488207)
--(axis cs:480,0.17451717072213)
--(axis cs:485,0.174602242449563)
--(axis cs:490,0.174685188069072)
--(axis cs:495,0.174766314072146)
--(axis cs:500,0.174846015249357)
--(axis cs:505,0.174924346059489)
--(axis cs:510,0.175001561904049)
--(axis cs:515,0.175076855626562)
--(axis cs:520,0.175150852034577)
--(axis cs:525,0.175221991096685)
--(axis cs:530,0.175293030067866)
--(axis cs:535,0.175361813949186)
--(axis cs:540,0.175429901677948)
--(axis cs:545,0.175496607422568)
--(axis cs:550,0.175560928111167)
--(axis cs:555,0.175624081369482)
--(axis cs:560,0.175685972317808)
--(axis cs:565,0.175747345801544)
--(axis cs:570,0.175807299525179)
--(axis cs:575,0.175866263737619)
--(axis cs:580,0.175923820916846)
--(axis cs:585,0.175980188517597)
--(axis cs:590,0.176036190586319)
--(axis cs:595,0.176090874943822)
--(axis cs:600,0.176144530192423)
--(axis cs:605,0.176197178729262)
--(axis cs:610,0.176249694000566)
--(axis cs:615,0.176300812606697)
--(axis cs:620,0.176350821519174)
--(axis cs:625,0.176400344254049)
--(axis cs:630,0.176449219198079)
--(axis cs:635,0.176496299237491)
--(axis cs:640,0.1765430597317)
--(axis cs:645,0.17658932276614)
--(axis cs:650,0.176634474270068)
--(axis cs:655,0.176678764353272)
--(axis cs:660,0.176722360068614)
--(axis cs:665,0.176765299049428)
--(axis cs:670,0.176807107505528)
--(axis cs:675,0.176848142472352)
--(axis cs:680,0.176888943402798)
--(axis cs:685,0.176928989113553)
--(axis cs:690,0.176968295000948)
--(axis cs:695,0.1770066728276)
--(axis cs:700,0.177044640054716)
--(axis cs:705,0.177082230825137)
--(axis cs:710,0.177119273847439)
--(axis cs:715,0.177155694645861)
--(axis cs:720,0.17719162086277)
--(axis cs:725,0.177226883201176)
--(axis cs:730,0.177261868396574)
--(axis cs:735,0.177296315572054)
--(axis cs:740,0.177330134687205)
--(axis cs:745,0.177363581381678)
--(axis cs:750,0.177396381671739)
--(axis cs:755,0.177428328981144)
--(axis cs:760,0.177459492329354)
--(axis cs:765,0.177490609621803)
--(axis cs:770,0.177521500301038)
--(axis cs:775,0.177551706005791)
--(axis cs:780,0.177581492245502)
--(axis cs:785,0.177610661154162)
--(axis cs:790,0.177639557433684)
--(axis cs:795,0.177667759059383)
--(axis cs:800,0.177695922668757)
--(axis cs:805,0.177723666147382)
--(axis cs:810,0.177750679136386)
--(axis cs:815,0.177777635555053)
--(axis cs:820,0.177804121238955)
--(axis cs:825,0.177830193974616)
--(axis cs:830,0.177855917235114)
--(axis cs:835,0.177881473492397)
--(axis cs:840,0.177906597810086)
--(axis cs:845,0.177931114997794)
--(axis cs:850,0.177955283269301)
--(axis cs:855,0.17797937164345)
--(axis cs:860,0.17800315899042)
--(axis cs:865,0.178026635145858)
--(axis cs:870,0.178049616303167)
--(axis cs:875,0.178072368037533)
--(axis cs:880,0.178094651405395)
--(axis cs:885,0.178116702527743)
--(axis cs:890,0.178137803338456)
--(axis cs:895,0.178158823578071)
--(axis cs:900,0.178180032596881)
--(axis cs:905,0.178200796738878)
--(axis cs:910,0.178221466636729)
--(axis cs:915,0.178241688135468)
--(axis cs:920,0.178261752706472)
--(axis cs:925,0.178281604281683)
--(axis cs:930,0.178301169598924)
--(axis cs:935,0.178320544335993)
--(axis cs:940,0.178339672381949)
--(axis cs:945,0.178358195902447)
--(axis cs:950,0.17837675473911)
--(axis cs:955,0.178395156562404)
--(axis cs:960,0.178413053931245)
--(axis cs:965,0.178430803577262)
--(axis cs:970,0.178448414927827)
--(axis cs:975,0.178465487513272)
--(axis cs:980,0.178482589395433)
--(axis cs:985,0.178499470750971)
--(axis cs:990,0.178516234181982)
--(axis cs:995,0.178532687807637)
--(axis cs:1000,0.178548988240049)
--(axis cs:1005,0.178564893659913)
--(axis cs:1010,0.178580758073414)
--(axis cs:1015,0.178596454744098)
--(axis cs:1020,0.178612003034802)
--(axis cs:1025,0.17862731974545)
--(axis cs:1030,0.178642466297258)
--(axis cs:1035,0.178657129519839)
--(axis cs:1040,0.178671853294692)
--(axis cs:1045,0.178686388039075)
--(axis cs:1050,0.178700707986234)
--(axis cs:1055,0.178714873621207)
--(axis cs:1060,0.178728860363784)
--(axis cs:1065,0.178742688839729)
--(axis cs:1070,0.178756385628535)
--(axis cs:1075,0.17876985405453)
--(axis cs:1080,0.178783197661927)
--(axis cs:1085,0.178796354141403)
--(axis cs:1090,0.178809377308656)
--(axis cs:1095,0.178822267717222)
--(axis cs:1100,0.178834946257847)
--(axis cs:1105,0.178847440666566)
--(axis cs:1110,0.178859780305387)
--(axis cs:1115,0.178871954721289)
--(axis cs:1120,0.178884033375986)
--(axis cs:1125,0.178895915064928)
--(axis cs:1130,0.178907679407233)
--(axis cs:1135,0.178919217502304)
--(axis cs:1140,0.178930730535488)
--(axis cs:1145,0.17894213829333)
--(axis cs:1150,0.178953355605177)
--(axis cs:1155,0.178964495895479)
--(axis cs:1160,0.178975532252089)
--(axis cs:1165,0.178986475037648)
--(axis cs:1170,0.178997295596939)
--(axis cs:1175,0.179007991115766)
--(axis cs:1180,0.179018552203369)
--(axis cs:1185,0.179028898103784)
--(axis cs:1190,0.179039111547709)
--(axis cs:1195,0.179049044647777)
--(axis cs:1200,0.179059086328484)
--(axis cs:1205,0.179069033380768)
--(axis cs:1210,0.179078651849877)
--(axis cs:1215,0.179088271024907)
--(axis cs:1220,0.179097831952561)
--(axis cs:1225,0.179107297169764)
--(axis cs:1230,0.179116666115957)
--(axis cs:1235,0.179125929708252)
--(axis cs:1240,0.179135116554095)
--(axis cs:1245,0.179144178207813)
--(axis cs:1250,0.179153169603008)
--(axis cs:1255,0.179162064177581)
--(axis cs:1260,0.179170858283708)
--(axis cs:1265,0.179179543018871)
--(axis cs:1270,0.179188140493274)
--(axis cs:1275,0.179196418929784)
--(axis cs:1280,0.179204735195522)
--(axis cs:1285,0.179212963221543)
--(axis cs:1290,0.179221082583854)
--(axis cs:1295,0.179229162878278)
--(axis cs:1300,0.179237170119615)
--(axis cs:1305,0.179245082598241)
--(axis cs:1310,0.179252907144015)
--(axis cs:1315,0.179260676274984)
--(axis cs:1320,0.179268362274737)
--(axis cs:1325,0.179275943129499)
--(axis cs:1330,0.179283456162438)
--(axis cs:1335,0.179290856177003)
--(axis cs:1340,0.179298193438446)
--(axis cs:1345,0.179305466274387)
--(axis cs:1350,0.179312653613009)
--(axis cs:1355,0.179319763326974)
--(axis cs:1360,0.179326792629066)
--(axis cs:1365,0.1793336419656)
--(axis cs:1370,0.179340488504343)
--(axis cs:1375,0.17934728169004)
--(axis cs:1380,0.179353968123014)
--(axis cs:1385,0.179360611673065)
--(axis cs:1390,0.179367193780588)
--(axis cs:1395,0.179373707986139)
--(axis cs:1400,0.179380151531878)
--(axis cs:1405,0.179386498032211)
--(axis cs:1410,0.17939279925063)
--(axis cs:1415,0.179398994896404)
--(axis cs:1420,0.179405166224535)
--(axis cs:1425,0.179411271761971)
--(axis cs:1430,0.179417316089356)
--(axis cs:1435,0.179423275934173)
--(axis cs:1440,0.179429192295887)
--(axis cs:1445,0.179435011602709)
--(axis cs:1450,0.179440793440287)
--(axis cs:1455,0.17944652031031)
--(axis cs:1460,0.179452185375268)
--(axis cs:1465,0.179457789142069)
--(axis cs:1470,0.179463318152693)
--(axis cs:1475,0.179468793153401)
--(axis cs:1480,0.179474195544262)
--(axis cs:1485,0.179479565792335)
--(axis cs:1490,0.179484864984871)
--(axis cs:1495,0.179490122872714)
--(axis cs:1500,0.179495330965448)
--(axis cs:1505,0.179500431625388)
--(axis cs:1510,0.179505527588539)
--(axis cs:1515,0.179510558747793)
--(axis cs:1520,0.179515522745041)
--(axis cs:1525,0.179520434041835)
--(axis cs:1530,0.179525314280809)
--(axis cs:1535,0.17953014256271)
--(axis cs:1540,0.179534934293093)
--(axis cs:1545,0.179539679816411)
--(axis cs:1550,0.1795443702305)
--(axis cs:1555,0.179549011473711)
--(axis cs:1560,0.17955360216178)
--(axis cs:1565,0.1795581371723)
--(axis cs:1570,0.179562618431485)
--(axis cs:1575,0.179567064495883)
--(axis cs:1580,0.179571467873891)
--(axis cs:1585,0.179575825928071)
--(axis cs:1590,0.179580134096167)
--(axis cs:1595,0.179584395317428)
--(axis cs:1600,0.179588614696145)
--(axis cs:1605,0.179592793569564)
--(axis cs:1610,0.179596922602261)
--(axis cs:1615,0.179601009606299)
--(axis cs:1620,0.179605053949993)
--(axis cs:1625,0.179609057425585)
--(axis cs:1630,0.17961300235694)
--(axis cs:1635,0.179616919197107)
--(axis cs:1640,0.179620796796605)
--(axis cs:1645,0.179624638056558)
--(axis cs:1650,0.179628438479012)
--(axis cs:1655,0.179632197027192)
--(axis cs:1660,0.17963592003109)
--(axis cs:1665,0.179639602845984)
--(axis cs:1670,0.179643244869902)
--(axis cs:1675,0.179646832081725)
--(axis cs:1680,0.179650401071389)
--(axis cs:1685,0.179653937167874)
--(axis cs:1690,0.179657435692833)
--(axis cs:1695,0.179660894980217)
--(axis cs:1700,0.179664315242496)
--(axis cs:1705,0.17966768929616)
--(axis cs:1710,0.17967103819884)
--(axis cs:1715,0.179674357585078)
--(axis cs:1720,0.179677633571091)
--(axis cs:1725,0.179680882926301)
--(axis cs:1730,0.17968410062357)
--(axis cs:1735,0.179687282629336)
--(axis cs:1740,0.179690433161287)
--(axis cs:1745,0.179693549988021)
--(axis cs:1750,0.179696634447439)
--(axis cs:1755,0.179699688821039)
--(axis cs:1760,0.179702712689497)
--(axis cs:1765,0.179705585712607)
--(axis cs:1770,0.179708484470812)
--(axis cs:1775,0.17971140302376)
--(axis cs:1780,0.179714292887944)
--(axis cs:1785,0.179717156720283)
--(axis cs:1790,0.179719984402344)
--(axis cs:1795,0.17972278883432)
--(axis cs:1800,0.179725565922639)
--(axis cs:1805,0.179728317150701)
--(axis cs:1810,0.179731039097998)
--(axis cs:1815,0.179733736818215)
--(axis cs:1820,0.179736404030074)
--(axis cs:1825,0.179739012268955)
--(axis cs:1830,0.179741615159366)
--(axis cs:1835,0.179744201869099)
--(axis cs:1840,0.179746766724931)
--(axis cs:1845,0.179749308817165)
--(axis cs:1850,0.179751822580495)
--(axis cs:1855,0.179754304636267)
--(axis cs:1860,0.179756763267463)
--(axis cs:1865,0.179759200093803)
--(axis cs:1870,0.179761616803041)
--(axis cs:1875,0.179764002356256)
--(axis cs:1880,0.17976636938645)
--(axis cs:1885,0.179768709475507)
--(axis cs:1890,0.179771025322608)
--(axis cs:1895,0.179773319265549)
--(axis cs:1900,0.179775590333484)
--(axis cs:1905,0.179777828360277)
--(axis cs:1910,0.179780051667707)
--(axis cs:1915,0.179782253131819)
--(axis cs:1920,0.179784431202502)
--(axis cs:1925,0.179786591751846)
--(axis cs:1930,0.179788726533363)
--(axis cs:1935,0.179790839878642)
--(axis cs:1940,0.179792931912416)
--(axis cs:1945,0.179795001795332)
--(axis cs:1950,0.179797055180816)
--(axis cs:1955,0.179799085347685)
--(axis cs:1960,0.179801095399055)
--(axis cs:1965,0.179803085318597)
--(axis cs:1970,0.179805057376767)
--(axis cs:1975,0.179807007062749)
--(axis cs:1980,0.179808930815204)
--(axis cs:1985,0.179810843995172)
--(axis cs:1990,0.179812736336674)
--(axis cs:1995,0.179814608362602)
--(axis cs:2000,0.179816462416325)
--(axis cs:2005,0.179818296639906)
--(axis cs:2010,0.179820114527639)
--(axis cs:2015,0.179821913386562)
--(axis cs:2020,0.179823695215114)
--(axis cs:2025,0.179825452298654)
--(axis cs:2030,0.179827198959197)
--(axis cs:2035,0.179828926786301)
--(axis cs:2040,0.179830639586123)
--(axis cs:2045,0.179832330685064)
--(axis cs:2050,0.17983401005144)
--(axis cs:2055,0.179835668974658)
--(axis cs:2060,0.179837312117523)
--(axis cs:2065,0.17983893755122)
--(axis cs:2070,0.179840548889378)
--(axis cs:2075,0.179842139910852)
--(axis cs:2080,0.179843722719766)
--(axis cs:2085,0.179845284981175)
--(axis cs:2090,0.179846833230655)
--(axis cs:2095,0.179848366756419)
--(axis cs:2100,0.179849882827996)
--(axis cs:2105,0.179851383388872)
--(axis cs:2110,0.17985286788779)
--(axis cs:2115,0.179854337765556)
--(axis cs:2120,0.179855792962973)
--(axis cs:2125,0.179857233383172)
--(axis cs:2130,0.179858657570239)
--(axis cs:2135,0.179860070416802)
--(axis cs:2140,0.17986147091771)
--(axis cs:2145,0.179862855633983)
--(axis cs:2150,0.179864229661506)
--(axis cs:2155,0.179865585837305)
--(axis cs:2160,0.179866930899947)
--(axis cs:2165,0.17986826416047)
--(axis cs:2170,0.179869576917833)
--(axis cs:2175,0.179870880826157)
--(axis cs:2180,0.179872173098541)
--(axis cs:2185,0.179873451841501)
--(axis cs:2190,0.179874717297747)
--(axis cs:2195,0.179875968253752)
--(axis cs:2200,0.179877209209961)
--(axis cs:2205,0.179878437261634)
--(axis cs:2210,0.179879653665314)
--(axis cs:2215,0.179880856084981)
--(axis cs:2220,0.179882049148438)
--(axis cs:2225,0.179883227235243)
--(axis cs:2230,0.179884394189449)
--(axis cs:2235,0.179885548941036)
--(axis cs:2240,0.17988668995802)
--(axis cs:2245,0.17988782284381)
--(axis cs:2250,0.179888941753448)
--(axis cs:2255,0.179890052422292)
--(axis cs:2260,0.179891151803441)
--(axis cs:2265,0.179892239232092)
--(axis cs:2270,0.179893317028297)
--(axis cs:2275,0.179894383407638)
--(axis cs:2280,0.179895439284402)
--(axis cs:2285,0.179896485301393)
--(axis cs:2290,0.179897519111316)
--(axis cs:2295,0.179898544870852)
--(axis cs:2300,0.17989956086005)
--(axis cs:2305,0.179900560523594)
--(axis cs:2310,0.179901553979862)
--(axis cs:2315,0.179902537247647)
--(axis cs:2320,0.179903507844963)
--(axis cs:2325,0.179904469895782)
--(axis cs:2330,0.179905424828849)
--(axis cs:2335,0.179906366468112)
--(axis cs:2340,0.179907297964509)
--(axis cs:2345,0.179908222670827)
--(axis cs:2350,0.179909138588787)
--(axis cs:2355,0.179910044687311)
--(axis cs:2360,0.179910939176432)
--(axis cs:2365,0.179911827268916)
--(axis cs:2370,0.179912704166334)
--(axis cs:2375,0.179913574108752)
--(axis cs:2380,0.179914436559235)
--(axis cs:2385,0.179915288020289)
--(axis cs:2390,0.179916131264447)
--(axis cs:2395,0.179916968461248)
--(axis cs:2400,0.179917796171791)
--(axis cs:2405,0.179918613786723)
--(axis cs:2410,0.179919422645156)
--(axis cs:2415,0.179920223538808)
--(axis cs:2420,0.17992101559752)
--(axis cs:2425,0.179921801158659)
--(axis cs:2430,0.179922577557669)
--(axis cs:2435,0.179923347985348)
--(axis cs:2440,0.17992411035047)
--(axis cs:2445,0.179924864848589)
--(axis cs:2450,0.179925615741015)
--(axis cs:2455,0.179926355841615)
--(axis cs:2460,0.17992709139285)
--(axis cs:2465,0.179927817820764)
--(axis cs:2470,0.179928535539499)
--(axis cs:2475,0.179929250053635)
--(axis cs:2480,0.179929952731426)
--(axis cs:2485,0.179930650433585)
--(axis cs:2490,0.179931340301594)
--(axis cs:2495,0.179932023978248)
--(axis cs:2500,0.179932702010194)
--(axis cs:2505,0.179933371666052)
--(axis cs:2510,0.179934033556763)
--(axis cs:2515,0.179934691996492)
--(axis cs:2520,0.179935341284642)
--(axis cs:2525,0.179935986167138)
--(axis cs:2530,0.179936626194464)
--(axis cs:2535,0.179937258113947)
--(axis cs:2540,0.179937882360703)
--(axis cs:2545,0.179938499755243)
--(axis cs:2550,0.179939115588555)
--(axis cs:2555,0.179939720188612)
--(axis cs:2560,0.17994032235297)
--(axis cs:2565,0.179940917285912)
--(axis cs:2570,0.179941504791582)
--(axis cs:2575,0.179942087804599)
--(axis cs:2580,0.17994266562544)
--(axis cs:2585,0.179943236642066)
--(axis cs:2590,0.179943803192694)
--(axis cs:2595,0.179944364073886)
--(axis cs:2600,0.179944920283494)
--(axis cs:2605,0.179945469378869)
--(axis cs:2610,0.179946014516333)
--(axis cs:2615,0.179946552202526)
--(axis cs:2620,0.179947086815032)
--(axis cs:2625,0.17994761557425)
--(axis cs:2630,0.1799481371422)
--(axis cs:2635,0.17994865517399)
--(axis cs:2640,0.179949168526821)
--(axis cs:2645,0.179949675956891)
--(axis cs:2650,0.179950177023158)
--(axis cs:2655,0.179950675333695)
--(axis cs:2660,0.179951167865404)
--(axis cs:2665,0.179951655225944)
--(axis cs:2670,0.179952138766769)
--(axis cs:2675,0.179952616038917)
--(axis cs:2680,0.179953088285391)
--(axis cs:2685,0.179953555744051)
--(axis cs:2690,0.179954018224765)
--(axis cs:2695,0.179954476443908)
--(axis cs:2700,0.17995493181684)
--(axis cs:2705,0.179955379636492)
--(axis cs:2710,0.179955823116176)
--(axis cs:2715,0.179956262996898)
--(axis cs:2720,0.179956698886562)
--(axis cs:2725,0.179957129902378)
--(axis cs:2730,0.179957557036947)
--(axis cs:2735,0.179957978683488)
--(axis cs:2740,0.179958397243951)
--(axis cs:2745,0.179958810658335)
--(axis cs:2750,0.1799592193066)
--(axis cs:2755,0.179959625929886)
--(axis cs:2760,0.179960029628906)
--(axis cs:2765,0.17996042564833)
--(axis cs:2770,0.179960820852716)
--(axis cs:2775,0.179961208680411)
--(axis cs:2780,0.179961598281158)
--(axis cs:2785,0.179961980098067)
--(axis cs:2790,0.179962360113285)
--(axis cs:2795,0.179962734941108)
--(axis cs:2800,0.179963105773572)
--(axis cs:2805,0.179963472612395)
--(axis cs:2810,0.179963840135467)
--(axis cs:2815,0.179964199829918)
--(axis cs:2820,0.179964555287531)
--(axis cs:2825,0.179964909750878)
--(axis cs:2830,0.179965258745175)
--(axis cs:2835,0.179965604227346)
--(axis cs:2840,0.179965945989747)
--(axis cs:2845,0.179966283173457)
--(axis cs:2850,0.179966621255081)
--(axis cs:2855,0.179966951894725)
--(axis cs:2860,0.179967280767872)
--(axis cs:2865,0.17996760787219)
--(axis cs:2870,0.179967931188964)
--(axis cs:2875,0.179968250900587)
--(axis cs:2880,0.179968568757904)
--(axis cs:2885,0.179968883127434)
--(axis cs:2890,0.179969194301229)
--(axis cs:2895,0.179969500655362)
--(axis cs:2900,0.179969803717563)
--(axis cs:2905,0.179970104879773)
--(axis cs:2910,0.179970403834942)
--(axis cs:2915,0.17997069908717)
--(axis cs:2920,0.179970990084809)
--(axis cs:2925,0.179971280159132)
--(axis cs:2930,0.179971564992312)
--(axis cs:2935,0.1799718501256)
--(axis cs:2940,0.179972130109849)
--(axis cs:2945,0.1799724073213)
--(axis cs:2950,0.179972681485889)
--(axis cs:2955,0.179972953558319)
--(axis cs:2960,0.179973223742783)
--(axis cs:2965,0.179973490487933)
--(axis cs:2970,0.179973753774535)
--(axis cs:2975,0.17997401317075)
--(axis cs:2980,0.179974272628246)
--(axis cs:2985,0.179974530563119)
--(axis cs:2990,0.179974783423658)
--(axis cs:2995,0.179975033089909)
--(axis cs:3000,0.179975283255169)
--(axis cs:3005,0.179975528955438)
--(axis cs:3010,0.17997577077822)
--(axis cs:3015,0.179976013392503)
--(axis cs:3020,0.17997625112441)
--(axis cs:3025,0.179976488599107)
--(axis cs:3030,0.17997672181786)
--(axis cs:3035,0.179976955164011)
--(axis cs:3040,0.179977184234683)
--(axis cs:3045,0.179977410886339)
--(axis cs:3050,0.17997763635573)
--(axis cs:3055,0.179977859671032)
--(axis cs:3060,0.179978078497799)
--(axis cs:3065,0.179978296467347)
--(axis cs:3070,0.17997851123403)
--(axis cs:3075,0.179978727110765)
--(axis cs:3080,0.179978938094351)
--(axis cs:3085,0.179979146890334)
--(axis cs:3090,0.179979355445675)
--(axis cs:3095,0.179979561447466)
--(axis cs:3100,0.17997976672781)
--(axis cs:3105,0.179979965674534)
--(axis cs:3110,0.179980166319203)
--(axis cs:3115,0.179980364443526)
--(axis cs:3120,0.179980559829023)
--(axis cs:3125,0.179980753350495)
--(axis cs:3130,0.17998094480536)
--(axis cs:3135,0.179981134906815)
--(axis cs:3140,0.179981324239342)
--(axis cs:3145,0.179981509461669)
--(axis cs:3150,0.179981694434538)
--(axis cs:3155,0.179981875713968)
--(axis cs:3160,0.179982056435857)
--(axis cs:3165,0.17998223609489)
--(axis cs:3170,0.179982413344317)
--(axis cs:3175,0.179982587614312)
--(axis cs:3180,0.179982761595159)
--(axis cs:3185,0.179982933596002)
--(axis cs:3190,0.179983102169863)
--(axis cs:3195,0.179983272027936)
--(axis cs:3200,0.179983439067085)
--(axis cs:3205,0.179983604067194)
--(axis cs:3210,0.179983766276477)
--(axis cs:3215,0.179983928795074)
--(axis cs:3220,0.179984089974871)
--(axis cs:3225,0.179984248230263)
--(axis cs:3230,0.179984406275147)
--(axis cs:3235,0.179984559332303)
--(axis cs:3240,0.179984713275508)
--(axis cs:3245,0.179984866631281)
--(axis cs:3250,0.179985019058096)
--(axis cs:3255,0.179985168418461)
--(axis cs:3260,0.179985315652663)
--(axis cs:3265,0.179985460847391)
--(axis cs:3270,0.17998560674226)
--(axis cs:3275,0.179985749389396)
--(axis cs:3280,0.179985892349253)
--(axis cs:3285,0.179986031829911)
--(axis cs:3290,0.179986172408478)
--(axis cs:3295,0.179986310692847)
--(axis cs:3300,0.179986447662558)
--(axis cs:3305,0.179986583605034)
--(axis cs:3310,0.179986715224038)
--(axis cs:3315,0.179986848750507)
--(axis cs:3320,0.179986978925251)
--(axis cs:3325,0.179987110717271)
--(axis cs:3330,0.179987238876769)
--(axis cs:3335,0.179987367604809)
--(axis cs:3340,0.179987491956302)
--(axis cs:3345,0.179987616728582)
--(axis cs:3350,0.179987740971919)
--(axis cs:3355,0.179987862796275)
--(axis cs:3360,0.179987985782174)
--(axis cs:3365,0.17998810527627)
--(axis cs:3370,0.179988223016735)
--(axis cs:3375,0.179988339506198)
--(axis cs:3380,0.179988456805129)
--(axis cs:3385,0.179988571893465)
--(axis cs:3390,0.179988687439003)
--(axis cs:3395,0.179988798688136)
--(axis cs:3400,0.17998891091002)
--(axis cs:3405,0.179989021627661)
--(axis cs:3410,0.179989131759458)
--(axis cs:3415,0.179989239717928)
--(axis cs:3420,0.179989347077609)
--(axis cs:3425,0.179989453689307)
--(axis cs:3430,0.179989557944791)
--(axis cs:3435,0.17998966159264)
--(axis cs:3440,0.179989766850027)
--(axis cs:3445,0.179989866625698)
--(axis cs:3450,0.179989967294307)
--(axis cs:3455,0.179990069026239)
--(axis cs:3460,0.179990165513754)
--(axis cs:3465,0.179990265190379)
--(axis cs:3470,0.179990361912748)
--(axis cs:3475,0.17999045714996)
--(axis cs:3480,0.179990552697361)
--(axis cs:3485,0.179990650284959)
--(axis cs:3490,0.179990740622772)
--(axis cs:3495,0.179990831317084)
--(axis cs:3500,0.179990925803627)
--(axis cs:3505,0.179991015023368)
--(axis cs:3510,0.179991105380987)
--(axis cs:3515,0.179991193160654)
--(axis cs:3520,0.179991281710205)
--(axis cs:3525,0.179991366567527)
--(axis cs:3530,0.179991454186355)
--(axis cs:3535,0.179991541016227)
--(axis cs:3540,0.179991621937707)
--(axis cs:3545,0.179991709324381)
--(axis cs:3550,0.179991787142119)
--(axis cs:3555,0.179991871353571)
--(axis cs:3560,0.179991952486086)
--(axis cs:3565,0.179992032402798)
--(axis cs:3570,0.179992110658721)
--(axis cs:3575,0.179992190204232)
--(axis cs:3580,0.17999226942491)
--(axis cs:3585,0.179992347069529)
--(axis cs:3590,0.179992421998246)
--(axis cs:3595,0.179992497535927)
--(axis cs:3600,0.179992572580204)
--(axis cs:3605,0.179992647410662)
--(axis cs:3610,0.179992719959584)
--(axis cs:3615,0.179992794227997)
--(axis cs:3620,0.179992864755425)
--(axis cs:3625,0.179992935958227)
--(axis cs:3630,0.179993008154605)
--(axis cs:3635,0.17999307617772)
--(axis cs:3640,0.179993145671173)
--(axis cs:3645,0.179993213504959)
--(axis cs:3650,0.179993281734383)
--(axis cs:3655,0.17999334790551)
--(axis cs:3660,0.179993414442641)
--(axis cs:3665,0.179993478161235)
--(axis cs:3670,0.179993544911791)
--(axis cs:3675,0.179993608435543)
--(axis cs:3680,0.17999367400627)
--(axis cs:3685,0.179993735738293)
--(axis cs:3690,0.179993798394329)
--(axis cs:3695,0.179993860365291)
--(axis cs:3700,0.179993920109873)
--(axis cs:3705,0.179993980739317)
--(axis cs:3710,0.179994042148922)
--(axis cs:3715,0.179994101336272)
--(axis cs:3720,0.179994158401381)
--(axis cs:3725,0.179994218075605)
--(axis cs:3730,0.179994275334191)
--(axis cs:3735,0.179994332378212)
--(axis cs:3740,0.179994387554278)
--(axis cs:3745,0.179994443230347)
--(axis cs:3750,0.179994499277466)
--(axis cs:3755,0.179994553812552)
--(axis cs:3760,0.179994608855757)
--(axis cs:3765,0.179994661094686)
--(axis cs:3770,0.17999471432652)
--(axis cs:3775,0.179994767839968)
--(axis cs:3780,0.179994820269564)
--(axis cs:3785,0.179994869638062)
--(axis cs:3790,0.179994921633027)
--(axis cs:3795,0.179994974204738)
--(axis cs:3800,0.179995021922706)
--(axis cs:3805,0.179995072600768)
--(axis cs:3810,0.179995119876478)
--(axis cs:3815,0.179995169177957)
--(axis cs:3820,0.179995217804774)
--(axis cs:3825,0.179995266522796)
--(axis cs:3830,0.179995312624457)
--(axis cs:3835,0.179995358910781)
--(axis cs:3840,0.179995406964298)
--(axis cs:3845,0.179995451423928)
--(axis cs:3850,0.179995498014428)
--(axis cs:3855,0.17999554182875)
--(axis cs:3860,0.17999558399677)
--(axis cs:3865,0.179995631449016)
--(axis cs:3870,0.179995672795452)
--(axis cs:3875,0.179995714564268)
--(axis cs:3880,0.179995759181263)
--(axis cs:3885,0.179995801980495)
--(axis cs:3890,0.179995843331706)
--(axis cs:3895,0.17999588300622)
--(axis cs:3900,0.179995925726909)
--(axis cs:3905,0.179995966521665)
--(axis cs:3910,0.179996007292185)
--(axis cs:3915,0.179996045242717)
--(axis cs:3920,0.179996083697285)
--(axis cs:3925,0.17999612411198)
--(axis cs:3930,0.179996163877165)
--(axis cs:3935,0.179996200596041)
--(axis cs:3940,0.179996239596013)
--(axis cs:3945,0.179996276535719)
--(axis cs:3950,0.179996313061219)
--(axis cs:3955,0.179996349137981)
--(axis cs:3960,0.179996386130347)
--(axis cs:3965,0.179996424163921)
--(axis cs:3970,0.179996457087487)
--(axis cs:3975,0.179996493884269)
--(axis cs:3980,0.179996528825316)
--(axis cs:3985,0.179996559921207)
--(axis cs:3990,0.179996596303816)
--(axis cs:3995,0.179996628724136)
--(axis cs:4000,0.17999666466887)
--(axis cs:4005,0.179996697352492)
--(axis cs:4010,0.179996728800038)
--(axis cs:4015,0.179996761072364)
--(axis cs:4020,0.179996794918839)
--(axis cs:4025,0.179996826567507)
--(axis cs:4030,0.17999685852856)
--(axis cs:4035,0.179996889744188)
--(axis cs:4040,0.179996919265333)
--(axis cs:4045,0.179996951644854)
--(axis cs:4050,0.179996982579902)
--(axis cs:4055,0.179997010687848)
--(axis cs:4060,0.179997040285404)
--(axis cs:4065,0.179997070919332)
--(axis cs:4070,0.179997101064071)
--(axis cs:4075,0.179997129445306)
--(axis cs:4080,0.179997157776445)
--(axis cs:4085,0.179997185429272)
--(axis cs:4090,0.17999721361105)
--(axis cs:4095,0.179997242359465)
--(axis cs:4100,0.179997268097491)
--(axis cs:4105,0.179997295263811)
--(axis cs:4110,0.179997323762935)
--(axis cs:4115,0.179997351123865)
--(axis cs:4120,0.17999737674331)
--(axis cs:4125,0.179997402549122)
--(axis cs:4130,0.179997428899923)
--(axis cs:4135,0.179997454628302)
--(axis cs:4140,0.179997480599518)
--(axis cs:4145,0.179997504752881)
--(axis cs:4150,0.179997530133301)
--(axis cs:4155,0.179997554193884)
--(axis cs:4160,0.179997578679976)
--(axis cs:4165,0.179997602194537)
--(axis cs:4170,0.179997627154811)
--(axis cs:4175,0.179997651301677)
--(axis cs:4180,0.179997675701589)
--(axis cs:4185,0.179997698058245)
--(axis cs:4190,0.179997720759625)
--(axis cs:4195,0.1799977435123)
--(axis cs:4200,0.179997766563117)
--(axis cs:4205,0.179997787859668)
--(axis cs:4210,0.179997810683508)
--(axis cs:4215,0.179997832068974)
--(axis cs:4220,0.179997855687876)
--(axis cs:4225,0.179997876608051)
--(axis cs:4230,0.179997896476772)
--(axis cs:4235,0.179997916619995)
--(axis cs:4240,0.179997938526493)
--(axis cs:4245,0.179997959623158)
--(axis cs:4250,0.179997979645631)
--(axis cs:4255,0.179997999532011)
--(axis cs:4260,0.17999801976339)
--(axis cs:4265,0.179998040316387)
--(axis cs:4270,0.179998060178716)
--(axis cs:4275,0.179998079884651)
--(axis cs:4280,0.179998098129571)
--(axis cs:4285,0.179998115305916)
--(axis cs:4290,0.17999813528382)
--(axis cs:4295,0.179998154710532)
--(axis cs:4300,0.179998172403134)
--(axis cs:4305,0.179998190372508)
--(axis cs:4310,0.179998208696555)
--(axis cs:4315,0.179998226086977)
--(axis cs:4320,0.179998243643976)
--(axis cs:4325,0.179998262202671)
--(axis cs:4330,0.179998279225904)
--(axis cs:4335,0.179998296878382)
--(axis cs:4340,0.179998315266886)
--(axis cs:4345,0.179998330973351)
--(axis cs:4350,0.179998347448844)
--(axis cs:4355,0.179998363210823)
--(axis cs:4360,0.179998378626875)
--(axis cs:4365,0.179998396254037)
--(axis cs:4370,0.179998411795208)
--(axis cs:4375,0.179998426898704)
--(axis cs:4380,0.179998442661917)
--(axis cs:4385,0.179998457784283)
--(axis cs:4390,0.179998473072114)
--(axis cs:4395,0.179998489929903)
--(axis cs:4400,0.179998504153845)
--(axis cs:4405,0.179998519198559)
--(axis cs:4410,0.179998534200405)
--(axis cs:4415,0.179998548436058)
--(axis cs:4420,0.179998563497677)
--(axis cs:4425,0.179998576312426)
--(axis cs:4430,0.179998590015935)
--(axis cs:4435,0.179998606707927)
--(axis cs:4440,0.179998618263536)
--(axis cs:4445,0.179998632218306)
--(axis cs:4450,0.179998644580786)
--(axis cs:4455,0.179998657920963)
--(axis cs:4460,0.179998673032013)
--(axis cs:4465,0.1799986859007)
--(axis cs:4470,0.179998699522856)
--(axis cs:4475,0.179998711980297)
--(axis cs:4480,0.179998724024968)
--(axis cs:4485,0.179998739077934)
--(axis cs:4490,0.179998748338898)
--(axis cs:4495,0.179998764020101)
--(axis cs:4500,0.179998773216768)
--(axis cs:4505,0.179998788081713)
--(axis cs:4510,0.179998799900739)
--(axis cs:4515,0.179998809788433)
--(axis cs:4520,0.179998824894646)
--(axis cs:4525,0.179998832765552)
--(axis cs:4530,0.179998846242174)
--(axis cs:4535,0.179998857352923)
--(axis cs:4540,0.179998868079101)
--(axis cs:4545,0.179998879002532)
--(axis cs:4550,0.179998891055261)
--(axis cs:4555,0.179998901194615)
--(axis cs:4560,0.179998913309568)
--(axis cs:4565,0.179998921985088)
--(axis cs:4570,0.179998934878916)
--(axis cs:4575,0.179998943945407)
--(axis cs:4580,0.179998955360837)
--(axis cs:4585,0.17999896557105)
--(axis cs:4590,0.179998975481423)
--(axis cs:4595,0.179998983892958)
--(axis cs:4600,0.179998995649393)
--(axis cs:4605,0.179999003963675)
--(axis cs:4610,0.179999016547009)
--(axis cs:4615,0.179999024396583)
--(axis cs:4620,0.179999034747366)
--(axis cs:4625,0.179999045536357)
--(axis cs:4630,0.179999053449812)
--(axis cs:4635,0.179999062330041)
--(axis cs:4640,0.179999073515133)
--(axis cs:4645,0.179999081852994)
--(axis cs:4650,0.179999090515763)
--(axis cs:4655,0.179999099914425)
--(axis cs:4660,0.179999108528305)
--(axis cs:4665,0.179999118807656)
--(axis cs:4670,0.179999125907204)
--(axis cs:4675,0.179999136586169)
--(axis cs:4680,0.179999143237613)
--(axis cs:4685,0.179999151208695)
--(axis cs:4690,0.179999161466345)
--(axis cs:4695,0.17999916922538)
--(axis cs:4700,0.179999178427697)
--(axis cs:4705,0.179999185824549)
--(axis cs:4710,0.179999192759735)
--(axis cs:4715,0.17999920161751)
--(axis cs:4720,0.1799992098313)
--(axis cs:4725,0.179999216724454)
--(axis cs:4730,0.179999226205733)
--(axis cs:4735,0.179999233697126)
--(axis cs:4740,0.17999923974585)
--(axis cs:4745,0.179999248426724)
--(axis cs:4750,0.179999255341922)
--(axis cs:4755,0.179999261666075)
--(axis cs:4760,0.179999269442461)
--(axis cs:4765,0.179999276583473)
--(axis cs:4770,0.179999284327165)
--(axis cs:4775,0.179999289256371)
--(axis cs:4780,0.17999929644031)
--(axis cs:4785,0.179999305447463)
--(axis cs:4790,0.179999311024732)
--(axis cs:4795,0.179999318108496)
--(axis cs:4800,0.179999324899536)
--(axis cs:4805,0.179999332334971)
--(axis cs:4810,0.179999339458506)
--(axis cs:4815,0.179999345191304)
--(axis cs:4820,0.179999352596457)
--(axis cs:4825,0.179999358430234)
--(axis cs:4830,0.179999364779504)
--(axis cs:4835,0.179999371302676)
--(axis cs:4840,0.179999376153272)
--(axis cs:4845,0.179999383662409)
--(axis cs:4850,0.179999389852267)
--(axis cs:4855,0.17999939547909)
--(axis cs:4860,0.179999401860085)
--(axis cs:4865,0.179999407820678)
--(axis cs:4870,0.179999413783113)
--(axis cs:4875,0.179999418274388)
--(axis cs:4880,0.179999425558314)
--(axis cs:4885,0.1799994304351)
--(axis cs:4890,0.179999436548091)
--(axis cs:4895,0.179999441218156)
--(axis cs:4900,0.179999445944401)
--(axis cs:4905,0.179999452055108)
--(axis cs:4910,0.179999457933009)
--(axis cs:4915,0.179999462928154)
--(axis cs:4920,0.179999468246453)
--(axis cs:4925,0.179999473820821)
--(axis cs:4930,0.179999478276101)
--(axis cs:4935,0.179999483692522)
--(axis cs:4940,0.179999489056791)
--(axis cs:4945,0.179999493698365)
--(axis cs:4950,0.179999498827947)
--(axis cs:4955,0.1799995033394)
--(axis cs:4960,0.179999509093758)
--(axis cs:4965,0.179999513777674)
--(axis cs:4970,0.179999517624379)
--(axis cs:4975,0.179999521867926)
--(axis cs:4980,0.179999527870705)
--(axis cs:4985,0.179999532590067)
--(axis cs:4990,0.179999536332494)
--(axis cs:4995,0.179999541347414)
--(axis cs:4995,0.179999497825712)
--(axis cs:4995,0.179999497825712)
--(axis cs:4990,0.179999492827052)
--(axis cs:4985,0.179999488463247)
--(axis cs:4980,0.179999483169029)
--(axis cs:4975,0.179999476774041)
--(axis cs:4970,0.17999947243452)
--(axis cs:4965,0.179999467698156)
--(axis cs:4960,0.179999463322166)
--(axis cs:4955,0.179999456678758)
--(axis cs:4950,0.179999451653467)
--(axis cs:4945,0.179999446292632)
--(axis cs:4940,0.179999441397463)
--(axis cs:4935,0.179999436271314)
--(axis cs:4930,0.179999429766807)
--(axis cs:4925,0.179999424685343)
--(axis cs:4920,0.179999419292457)
--(axis cs:4915,0.179999412212989)
--(axis cs:4910,0.17999940624088)
--(axis cs:4905,0.179999401151527)
--(axis cs:4900,0.179999394387631)
--(axis cs:4895,0.179999388623458)
--(axis cs:4890,0.179999383279943)
--(axis cs:4885,0.179999376041493)
--(axis cs:4880,0.179999370904699)
--(axis cs:4875,0.17999936388351)
--(axis cs:4870,0.179999358361205)
--(axis cs:4865,0.17999935240271)
--(axis cs:4860,0.1799993454887)
--(axis cs:4855,0.179999338518255)
--(axis cs:4850,0.179999332700986)
--(axis cs:4845,0.179999325539404)
--(axis cs:4840,0.179999316836078)
--(axis cs:4835,0.179999311673093)
--(axis cs:4830,0.179999304367988)
--(axis cs:4825,0.179999297365816)
--(axis cs:4820,0.179999291278665)
--(axis cs:4815,0.179999283901866)
--(axis cs:4810,0.179999276283223)
--(axis cs:4805,0.179999269101644)
--(axis cs:4800,0.179999260801452)
--(axis cs:4795,0.17999925471789)
--(axis cs:4790,0.17999924558919)
--(axis cs:4785,0.179999240199204)
--(axis cs:4780,0.179999229656034)
--(axis cs:4775,0.179999223011695)
--(axis cs:4770,0.179999217450484)
--(axis cs:4765,0.179999208504875)
--(axis cs:4760,0.179999201340772)
--(axis cs:4755,0.179999192427858)
--(axis cs:4750,0.179999184923734)
--(axis cs:4745,0.179999177533817)
--(axis cs:4740,0.179999168571716)
--(axis cs:4735,0.179999161268999)
--(axis cs:4730,0.179999153978441)
--(axis cs:4725,0.179999143432559)
--(axis cs:4720,0.179999135543761)
--(axis cs:4715,0.179999125637739)
--(axis cs:4710,0.179999116852539)
--(axis cs:4705,0.179999108528936)
--(axis cs:4700,0.179999100666999)
--(axis cs:4695,0.17999909079583)
--(axis cs:4690,0.179999081865564)
--(axis cs:4685,0.179999071619216)
--(axis cs:4680,0.179999061947324)
--(axis cs:4675,0.179999055247327)
--(axis cs:4670,0.179999043514945)
--(axis cs:4665,0.179999035355704)
--(axis cs:4660,0.179999024177383)
--(axis cs:4655,0.179999014671451)
--(axis cs:4650,0.17999900451979)
--(axis cs:4645,0.179998995539584)
--(axis cs:4640,0.179998985280796)
--(axis cs:4635,0.179998975485053)
--(axis cs:4630,0.179998964814958)
--(axis cs:4625,0.179998955085439)
--(axis cs:4620,0.179998944416757)
--(axis cs:4615,0.179998932356194)
--(axis cs:4610,0.179998923993305)
--(axis cs:4605,0.179998910827432)
--(axis cs:4600,0.179998901021902)
--(axis cs:4595,0.179998888459642)
--(axis cs:4590,0.179998878751365)
--(axis cs:4585,0.179998867680903)
--(axis cs:4580,0.179998857387118)
--(axis cs:4575,0.179998844483853)
--(axis cs:4570,0.179998834476858)
--(axis cs:4565,0.179998820667805)
--(axis cs:4560,0.179998810746676)
--(axis cs:4555,0.179998798542934)
--(axis cs:4550,0.179998786747779)
--(axis cs:4545,0.179998774481813)
--(axis cs:4540,0.179998761563386)
--(axis cs:4535,0.179998749878217)
--(axis cs:4530,0.179998737623945)
--(axis cs:4525,0.1799987220135)
--(axis cs:4520,0.179998713195106)
--(axis cs:4515,0.179998697306903)
--(axis cs:4510,0.1799986866906)
--(axis cs:4505,0.179998673237257)
--(axis cs:4500,0.179998657584624)
--(axis cs:4495,0.179998647230967)
--(axis cs:4490,0.179998631440918)
--(axis cs:4485,0.179998620197884)
--(axis cs:4480,0.179998605210109)
--(axis cs:4475,0.179998591505573)
--(axis cs:4470,0.179998577260134)
--(axis cs:4465,0.179998563225734)
--(axis cs:4460,0.179998547484192)
--(axis cs:4455,0.179998532077664)
--(axis cs:4450,0.179998517284448)
--(axis cs:4445,0.179998503420885)
--(axis cs:4440,0.179998488765425)
--(axis cs:4435,0.179998474571828)
--(axis cs:4430,0.179998456454707)
--(axis cs:4425,0.179998442024824)
--(axis cs:4420,0.179998428136692)
--(axis cs:4415,0.179998410773384)
--(axis cs:4410,0.179998395445133)
--(axis cs:4405,0.179998378975727)
--(axis cs:4400,0.179998363026025)
--(axis cs:4395,0.179998347209226)
--(axis cs:4390,0.179998328781066)
--(axis cs:4385,0.17999831164397)
--(axis cs:4380,0.179998295771921)
--(axis cs:4375,0.179998279110207)
--(axis cs:4370,0.179998261788776)
--(axis cs:4365,0.17999824490502)
--(axis cs:4360,0.179998226769396)
--(axis cs:4355,0.179998209283684)
--(axis cs:4350,0.179998191667062)
--(axis cs:4345,0.179998173810279)
--(axis cs:4340,0.179998155661306)
--(axis cs:4335,0.179998135902837)
--(axis cs:4330,0.179998116838855)
--(axis cs:4325,0.179998097622463)
--(axis cs:4320,0.179998078034186)
--(axis cs:4315,0.179998059828398)
--(axis cs:4310,0.179998040025521)
--(axis cs:4305,0.179998019725759)
--(axis cs:4300,0.17999799954816)
--(axis cs:4295,0.179997980047464)
--(axis cs:4290,0.179997959419855)
--(axis cs:4285,0.179997939343437)
--(axis cs:4280,0.17999791837281)
--(axis cs:4275,0.179997898470757)
--(axis cs:4270,0.179997877168696)
--(axis cs:4265,0.179997855069355)
--(axis cs:4260,0.179997832707008)
--(axis cs:4255,0.179997810976717)
--(axis cs:4250,0.179997789855101)
--(axis cs:4245,0.17999776696223)
--(axis cs:4240,0.179997744666714)
--(axis cs:4235,0.17999771984317)
--(axis cs:4230,0.179997698024723)
--(axis cs:4225,0.179997676408612)
--(axis cs:4220,0.179997652982931)
--(axis cs:4215,0.179997627487606)
--(axis cs:4210,0.179997604527216)
--(axis cs:4205,0.179997580144177)
--(axis cs:4200,0.179997555187524)
--(axis cs:4195,0.179997530077788)
--(axis cs:4190,0.179997505146747)
--(axis cs:4185,0.179997481118085)
--(axis cs:4180,0.179997457221538)
--(axis cs:4175,0.179997429646199)
--(axis cs:4170,0.179997403248326)
--(axis cs:4165,0.179997375756513)
--(axis cs:4160,0.179997349203172)
--(axis cs:4155,0.179997323621362)
--(axis cs:4150,0.179997297614044)
--(axis cs:4145,0.179997269588702)
--(axis cs:4140,0.179997242243652)
--(axis cs:4135,0.179997214332269)
--(axis cs:4130,0.179997185224375)
--(axis cs:4125,0.179997156262066)
--(axis cs:4120,0.179997128662115)
--(axis cs:4115,0.179997101352637)
--(axis cs:4110,0.179997070539433)
--(axis cs:4105,0.17999703991075)
--(axis cs:4100,0.17999700985661)
--(axis cs:4095,0.179996980281527)
--(axis cs:4090,0.179996950378971)
--(axis cs:4085,0.179996918956104)
--(axis cs:4080,0.179996888434798)
--(axis cs:4075,0.179996857161292)
--(axis cs:4070,0.179996825461045)
--(axis cs:4065,0.179996793140116)
--(axis cs:4060,0.179996759877865)
--(axis cs:4055,0.179996727009753)
--(axis cs:4050,0.179996696466729)
--(axis cs:4045,0.179996662551923)
--(axis cs:4040,0.179996627697405)
--(axis cs:4035,0.179996593799208)
--(axis cs:4030,0.17999656064182)
--(axis cs:4025,0.179996524891996)
--(axis cs:4020,0.179996490260299)
--(axis cs:4015,0.179996454011712)
--(axis cs:4010,0.179996418096325)
--(axis cs:4005,0.179996383263506)
--(axis cs:4000,0.179996347759413)
--(axis cs:3995,0.179996309317551)
--(axis cs:3990,0.179996272596483)
--(axis cs:3985,0.179996234115658)
--(axis cs:3980,0.179996199408021)
--(axis cs:3975,0.179996160439308)
--(axis cs:3970,0.179996119511634)
--(axis cs:3965,0.179996083770649)
--(axis cs:3960,0.179996043602929)
--(axis cs:3955,0.179996003824513)
--(axis cs:3950,0.179995963130493)
--(axis cs:3945,0.17999592288521)
--(axis cs:3940,0.179995882577297)
--(axis cs:3935,0.179995839561277)
--(axis cs:3930,0.179995799032534)
--(axis cs:3925,0.179995756781727)
--(axis cs:3920,0.179995713273083)
--(axis cs:3915,0.17999566971166)
--(axis cs:3910,0.179995628030385)
--(axis cs:3905,0.179995583923892)
--(axis cs:3900,0.179995538887959)
--(axis cs:3895,0.1799954924401)
--(axis cs:3890,0.179995448668111)
--(axis cs:3885,0.179995403234959)
--(axis cs:3880,0.179995356865642)
--(axis cs:3875,0.179995308022554)
--(axis cs:3870,0.179995262530171)
--(axis cs:3865,0.17999521613857)
--(axis cs:3860,0.179995165362361)
--(axis cs:3855,0.179995117884995)
--(axis cs:3850,0.17999507062342)
--(axis cs:3845,0.179995019462303)
--(axis cs:3840,0.179994971415523)
--(axis cs:3835,0.179994918379564)
--(axis cs:3830,0.179994867867944)
--(axis cs:3825,0.179994816694824)
--(axis cs:3820,0.179994763846532)
--(axis cs:3815,0.179994711383872)
--(axis cs:3810,0.17999465673485)
--(axis cs:3805,0.179994604351594)
--(axis cs:3800,0.179994549648644)
--(axis cs:3795,0.179994496753972)
--(axis cs:3790,0.179994439653136)
--(axis cs:3785,0.179994382929229)
--(axis cs:3780,0.179994328824063)
--(axis cs:3775,0.179994271581114)
--(axis cs:3770,0.179994212084155)
--(axis cs:3765,0.179994155166605)
--(axis cs:3760,0.179994098209825)
--(axis cs:3755,0.179994036904764)
--(axis cs:3750,0.179993977475769)
--(axis cs:3745,0.179993916220947)
--(axis cs:3740,0.179993855548749)
--(axis cs:3735,0.179993794853386)
--(axis cs:3730,0.17999373221128)
--(axis cs:3725,0.179993669306902)
--(axis cs:3720,0.179993605003465)
--(axis cs:3715,0.179993542382448)
--(axis cs:3710,0.179993477592137)
--(axis cs:3705,0.179993410255709)
--(axis cs:3700,0.179993344046469)
--(axis cs:3695,0.179993278382878)
--(axis cs:3690,0.179993210654132)
--(axis cs:3685,0.17999314217995)
--(axis cs:3680,0.179993074212267)
--(axis cs:3675,0.179993003884403)
--(axis cs:3670,0.179992932463239)
--(axis cs:3665,0.17999286093102)
--(axis cs:3660,0.179992790658372)
--(axis cs:3655,0.179992717482216)
--(axis cs:3650,0.179992644893729)
--(axis cs:3645,0.179992569595169)
--(axis cs:3640,0.179992496761993)
--(axis cs:3635,0.179992418912764)
--(axis cs:3630,0.179992345315244)
--(axis cs:3625,0.179992265877405)
--(axis cs:3620,0.179992187353339)
--(axis cs:3615,0.179992111014923)
--(axis cs:3610,0.179992028403911)
--(axis cs:3605,0.179991949795453)
--(axis cs:3600,0.179991866792812)
--(axis cs:3595,0.179991784957665)
--(axis cs:3590,0.179991702185409)
--(axis cs:3585,0.17999161880419)
--(axis cs:3580,0.179991534801012)
--(axis cs:3575,0.179991447128684)
--(axis cs:3570,0.179991360734864)
--(axis cs:3565,0.179991274005131)
--(axis cs:3560,0.179991187505675)
--(axis cs:3555,0.179991098407324)
--(axis cs:3550,0.179991006189028)
--(axis cs:3545,0.179990919974783)
--(axis cs:3540,0.179990826163336)
--(axis cs:3535,0.179990736377114)
--(axis cs:3530,0.179990642008866)
--(axis cs:3525,0.179990546522225)
--(axis cs:3520,0.179990453996124)
--(axis cs:3515,0.179990356102347)
--(axis cs:3510,0.17999025982287)
--(axis cs:3505,0.179990161352974)
--(axis cs:3500,0.179990062698875)
--(axis cs:3495,0.179989959774835)
--(axis cs:3490,0.179989860211121)
--(axis cs:3485,0.179989759814071)
--(axis cs:3480,0.179989654269039)
--(axis cs:3475,0.179989550498507)
--(axis cs:3470,0.179989445464114)
--(axis cs:3465,0.17998933953069)
--(axis cs:3460,0.179989230829477)
--(axis cs:3455,0.1799891246612)
--(axis cs:3450,0.179989014200597)
--(axis cs:3445,0.179988903630345)
--(axis cs:3440,0.179988793597665)
--(axis cs:3435,0.17998867950996)
--(axis cs:3430,0.179988565243228)
--(axis cs:3425,0.17998845158413)
--(axis cs:3420,0.179988334082364)
--(axis cs:3415,0.179988215898069)
--(axis cs:3410,0.179988098312564)
--(axis cs:3405,0.179987976701501)
--(axis cs:3400,0.17998785615312)
--(axis cs:3395,0.179987732817449)
--(axis cs:3390,0.179987610893211)
--(axis cs:3385,0.17998748468231)
--(axis cs:3380,0.179987358014207)
--(axis cs:3375,0.179987230218839)
--(axis cs:3370,0.179987101614003)
--(axis cs:3365,0.17998697235282)
--(axis cs:3360,0.179986841984244)
--(axis cs:3355,0.179986707001241)
--(axis cs:3350,0.179986574194555)
--(axis cs:3345,0.179986437607965)
--(axis cs:3340,0.179986299642972)
--(axis cs:3335,0.179986163641376)
--(axis cs:3330,0.179986023910097)
--(axis cs:3325,0.179985882179762)
--(axis cs:3320,0.179985739313579)
--(axis cs:3315,0.179985595783795)
--(axis cs:3310,0.179985449883689)
--(axis cs:3305,0.179985304460304)
--(axis cs:3300,0.17998515525416)
--(axis cs:3295,0.179985006121575)
--(axis cs:3290,0.179984855442627)
--(axis cs:3285,0.179984700858992)
--(axis cs:3280,0.179984547084799)
--(axis cs:3275,0.179984392021431)
--(axis cs:3270,0.179984235214832)
--(axis cs:3265,0.17998407593392)
--(axis cs:3260,0.179983916906542)
--(axis cs:3255,0.179983756103938)
--(axis cs:3250,0.179983591705453)
--(axis cs:3245,0.17998342512821)
--(axis cs:3240,0.179983257095738)
--(axis cs:3235,0.179983089173862)
--(axis cs:3230,0.179982920365935)
--(axis cs:3225,0.179982747485832)
--(axis cs:3220,0.179982575293074)
--(axis cs:3215,0.179982398872162)
--(axis cs:3210,0.179982220452191)
--(axis cs:3205,0.179982042676581)
--(axis cs:3200,0.179981861016075)
--(axis cs:3195,0.179981679010425)
--(axis cs:3190,0.179981493624815)
--(axis cs:3185,0.179981307431831)
--(axis cs:3180,0.179981118943781)
--(axis cs:3175,0.17998092862104)
--(axis cs:3170,0.179980737633771)
--(axis cs:3165,0.179980542950215)
--(axis cs:3160,0.179980345431056)
--(axis cs:3155,0.179980148974753)
--(axis cs:3150,0.179979949261293)
--(axis cs:3145,0.179979747519227)
--(axis cs:3140,0.17997954411927)
--(axis cs:3135,0.179979337200119)
--(axis cs:3130,0.179979129142547)
--(axis cs:3125,0.179978918623687)
--(axis cs:3120,0.179978707310412)
--(axis cs:3115,0.17997849309279)
--(axis cs:3110,0.179978276368785)
--(axis cs:3105,0.179978056443081)
--(axis cs:3100,0.179977837680454)
--(axis cs:3095,0.179977613330518)
--(axis cs:3090,0.179977387794681)
--(axis cs:3085,0.179977160044022)
--(axis cs:3080,0.179976931103495)
--(axis cs:3075,0.179976699582197)
--(axis cs:3070,0.179976464370981)
--(axis cs:3065,0.179976229003387)
--(axis cs:3060,0.179975990639774)
--(axis cs:3055,0.179975750272358)
--(axis cs:3050,0.179975506764082)
--(axis cs:3045,0.179975259687849)
--(axis cs:3040,0.179975010932859)
--(axis cs:3035,0.179974760305349)
--(axis cs:3030,0.179974505370251)
--(axis cs:3025,0.179974250307753)
--(axis cs:3020,0.179973989964458)
--(axis cs:3015,0.179973730355208)
--(axis cs:3010,0.179973463707406)
--(axis cs:3005,0.179973199129127)
--(axis cs:3000,0.179972930322102)
--(axis cs:2995,0.179972656443325)
--(axis cs:2990,0.179972383972887)
--(axis cs:2985,0.179972106590507)
--(axis cs:2980,0.179971824745716)
--(axis cs:2975,0.179971540608853)
--(axis cs:2970,0.179971255457032)
--(axis cs:2965,0.179970967519879)
--(axis cs:2960,0.179970673981369)
--(axis cs:2955,0.179970379590637)
--(axis cs:2950,0.179970080412152)
--(axis cs:2945,0.17996978094164)
--(axis cs:2940,0.179969477365432)
--(axis cs:2935,0.179969170363139)
--(axis cs:2930,0.179968858973142)
--(axis cs:2925,0.179968547283037)
--(axis cs:2920,0.179968230343658)
--(axis cs:2915,0.179967911466571)
--(axis cs:2910,0.179967588737842)
--(axis cs:2905,0.179967261128986)
--(axis cs:2900,0.179966932389309)
--(axis cs:2895,0.179966599827578)
--(axis cs:2890,0.179966264358897)
--(axis cs:2885,0.179965923219459)
--(axis cs:2880,0.179965580507386)
--(axis cs:2875,0.179965231746355)
--(axis cs:2870,0.179964883885957)
--(axis cs:2865,0.179964529617129)
--(axis cs:2860,0.179964172460125)
--(axis cs:2855,0.179963812780416)
--(axis cs:2850,0.179963449621994)
--(axis cs:2845,0.179963079123601)
--(axis cs:2840,0.179962709157805)
--(axis cs:2835,0.179962335187632)
--(axis cs:2830,0.179961956830997)
--(axis cs:2825,0.179961574357093)
--(axis cs:2820,0.179961187338659)
--(axis cs:2815,0.179960797499794)
--(axis cs:2810,0.179960404268372)
--(axis cs:2805,0.179960003129945)
--(axis cs:2800,0.179959601307269)
--(axis cs:2795,0.179959195372002)
--(axis cs:2790,0.179958785802701)
--(axis cs:2785,0.179958369976701)
--(axis cs:2780,0.179957952137696)
--(axis cs:2775,0.179957525870065)
--(axis cs:2770,0.179957101167243)
--(axis cs:2765,0.179956670012833)
--(axis cs:2760,0.17995623681244)
--(axis cs:2755,0.179955795556015)
--(axis cs:2750,0.179955351024973)
--(axis cs:2745,0.179954902796865)
--(axis cs:2740,0.179954451228644)
--(axis cs:2735,0.179953993362411)
--(axis cs:2730,0.179953531429697)
--(axis cs:2725,0.179953064494595)
--(axis cs:2720,0.17995259285767)
--(axis cs:2715,0.179952115604176)
--(axis cs:2710,0.179951635189183)
--(axis cs:2705,0.179951149790083)
--(axis cs:2700,0.17995065871737)
--(axis cs:2695,0.179950160892823)
--(axis cs:2690,0.179949660192441)
--(axis cs:2685,0.179949153740049)
--(axis cs:2680,0.179948644159372)
--(axis cs:2675,0.179948126491906)
--(axis cs:2670,0.179947604790208)
--(axis cs:2665,0.179947075528908)
--(axis cs:2660,0.179946542457929)
--(axis cs:2655,0.179946003590865)
--(axis cs:2650,0.179945457628026)
--(axis cs:2645,0.17994490869887)
--(axis cs:2640,0.179944352782078)
--(axis cs:2635,0.17994379039028)
--(axis cs:2630,0.179943222663861)
--(axis cs:2625,0.179942650844207)
--(axis cs:2620,0.17994207143387)
--(axis cs:2615,0.179941486432727)
--(axis cs:2610,0.179940899260065)
--(axis cs:2605,0.179940302372535)
--(axis cs:2600,0.179939700859847)
--(axis cs:2595,0.179939093586789)
--(axis cs:2590,0.179938479541223)
--(axis cs:2585,0.179937860197839)
--(axis cs:2580,0.179937234830034)
--(axis cs:2575,0.179936604345517)
--(axis cs:2570,0.179935966178572)
--(axis cs:2565,0.179935323444374)
--(axis cs:2560,0.179934672878658)
--(axis cs:2555,0.17993401428557)
--(axis cs:2550,0.179933352406135)
--(axis cs:2545,0.179932679825445)
--(axis cs:2540,0.179932003083938)
--(axis cs:2535,0.179931321273717)
--(axis cs:2530,0.17993062949325)
--(axis cs:2525,0.179929929608161)
--(axis cs:2520,0.179929224564662)
--(axis cs:2515,0.179928514866911)
--(axis cs:2510,0.179927795247253)
--(axis cs:2505,0.179927071926019)
--(axis cs:2500,0.179926338250121)
--(axis cs:2495,0.179925597214685)
--(axis cs:2490,0.179924850379863)
--(axis cs:2485,0.179924096384957)
--(axis cs:2480,0.179923331627552)
--(axis cs:2475,0.179922564216384)
--(axis cs:2470,0.179921783369192)
--(axis cs:2465,0.179920999527716)
--(axis cs:2460,0.179920204845095)
--(axis cs:2455,0.179919401165983)
--(axis cs:2450,0.179918590592146)
--(axis cs:2445,0.179917769829298)
--(axis cs:2440,0.179916945519586)
--(axis cs:2435,0.179916111433903)
--(axis cs:2430,0.179915268244638)
--(axis cs:2425,0.17991442005945)
--(axis cs:2420,0.179913560532393)
--(axis cs:2415,0.17991269558198)
--(axis cs:2410,0.17991181896251)
--(axis cs:2405,0.17991093361852)
--(axis cs:2400,0.179910039864891)
--(axis cs:2395,0.179909133795527)
--(axis cs:2390,0.179908219092609)
--(axis cs:2385,0.179907294701421)
--(axis cs:2380,0.17990636326834)
--(axis cs:2375,0.179905418982831)
--(axis cs:2370,0.179904465023119)
--(axis cs:2365,0.179903502759618)
--(axis cs:2360,0.179902529756673)
--(axis cs:2355,0.179901548845251)
--(axis cs:2350,0.179900557131885)
--(axis cs:2345,0.179899552826609)
--(axis cs:2340,0.179898539666716)
--(axis cs:2335,0.179897518514951)
--(axis cs:2330,0.179896486525216)
--(axis cs:2325,0.17989544017273)
--(axis cs:2320,0.179894385679207)
--(axis cs:2315,0.179893320658694)
--(axis cs:2310,0.179892243036282)
--(axis cs:2305,0.17989115414468)
--(axis cs:2300,0.179890056678402)
--(axis cs:2295,0.179888944543363)
--(axis cs:2290,0.179887822151501)
--(axis cs:2285,0.179886690167052)
--(axis cs:2280,0.179885545594138)
--(axis cs:2275,0.179884389900162)
--(axis cs:2270,0.179883223251092)
--(axis cs:2265,0.179882045130701)
--(axis cs:2260,0.179880853277736)
--(axis cs:2255,0.179879651919596)
--(axis cs:2250,0.179878435623108)
--(axis cs:2245,0.179877208970765)
--(axis cs:2240,0.179875970545367)
--(axis cs:2235,0.17987472070084)
--(axis cs:2230,0.179873458364872)
--(axis cs:2225,0.179872181051805)
--(axis cs:2220,0.179870891983154)
--(axis cs:2215,0.179869587850413)
--(axis cs:2210,0.179868272093047)
--(axis cs:2205,0.17986693932528)
--(axis cs:2200,0.179865595794159)
--(axis cs:2195,0.179864237034181)
--(axis cs:2190,0.179862867770002)
--(axis cs:2185,0.179861482011649)
--(axis cs:2180,0.179860081406616)
--(axis cs:2175,0.179858665243942)
--(axis cs:2170,0.179857238782698)
--(axis cs:2165,0.17985579828231)
--(axis cs:2160,0.17985433823076)
--(axis cs:2155,0.179852865662634)
--(axis cs:2150,0.179851381796319)
--(axis cs:2145,0.179849878111592)
--(axis cs:2140,0.179848362704268)
--(axis cs:2135,0.179846832564003)
--(axis cs:2130,0.179845286635999)
--(axis cs:2125,0.179843728683478)
--(axis cs:2120,0.179842159784372)
--(axis cs:2115,0.179840567038674)
--(axis cs:2110,0.179838961793606)
--(axis cs:2105,0.179837341605788)
--(axis cs:2100,0.179835698856116)
--(axis cs:2095,0.179834040622732)
--(axis cs:2090,0.179832363603909)
--(axis cs:2085,0.17983066983755)
--(axis cs:2080,0.179828959088706)
--(axis cs:2075,0.179827228833044)
--(axis cs:2070,0.17982548723962)
--(axis cs:2065,0.179823724954884)
--(axis cs:2060,0.17982194767862)
--(axis cs:2055,0.179820150441388)
--(axis cs:2050,0.179818336559583)
--(axis cs:2045,0.179816501159266)
--(axis cs:2040,0.179814650788633)
--(axis cs:2035,0.179812778726699)
--(axis cs:2030,0.179810890220796)
--(axis cs:2025,0.179808981447683)
--(axis cs:2020,0.179807062116734)
--(axis cs:2015,0.179805112694523)
--(axis cs:2010,0.179803145970408)
--(axis cs:2005,0.179801159651293)
--(axis cs:2000,0.17979915533575)
--(axis cs:1995,0.179797128888679)
--(axis cs:1990,0.179795086558376)
--(axis cs:1985,0.179793021628303)
--(axis cs:1980,0.17979093128349)
--(axis cs:1975,0.17978882528512)
--(axis cs:1970,0.179786694198703)
--(axis cs:1965,0.179784537800757)
--(axis cs:1960,0.179782362547722)
--(axis cs:1955,0.17978016641852)
--(axis cs:1950,0.179777949873657)
--(axis cs:1945,0.179775709340532)
--(axis cs:1940,0.179773450972563)
--(axis cs:1935,0.179771168979085)
--(axis cs:1930,0.179768864428093)
--(axis cs:1925,0.179766536490647)
--(axis cs:1920,0.179764178054242)
--(axis cs:1915,0.17976179803853)
--(axis cs:1910,0.179759393732531)
--(axis cs:1905,0.179756966447157)
--(axis cs:1900,0.179754525270916)
--(axis cs:1895,0.179752046563919)
--(axis cs:1890,0.179749542571373)
--(axis cs:1885,0.179747012322436)
--(axis cs:1880,0.179744458631739)
--(axis cs:1875,0.179741875138556)
--(axis cs:1870,0.179739271067748)
--(axis cs:1865,0.179736633303109)
--(axis cs:1860,0.179733970832878)
--(axis cs:1855,0.179731288682672)
--(axis cs:1850,0.179728580842815)
--(axis cs:1845,0.179725834615452)
--(axis cs:1840,0.179723059496535)
--(axis cs:1835,0.179720259934337)
--(axis cs:1830,0.179717437880185)
--(axis cs:1825,0.179714620085782)
--(axis cs:1820,0.179711813361894)
--(axis cs:1815,0.17970890014849)
--(axis cs:1810,0.179705954024103)
--(axis cs:1805,0.179702982535731)
--(axis cs:1800,0.179699979292968)
--(axis cs:1795,0.179696949458374)
--(axis cs:1790,0.179693893561676)
--(axis cs:1785,0.179690813231346)
--(axis cs:1780,0.17968768608163)
--(axis cs:1775,0.179684527266462)
--(axis cs:1770,0.179681344687971)
--(axis cs:1765,0.179678194766824)
--(axis cs:1760,0.179675079192065)
--(axis cs:1755,0.179671777338782)
--(axis cs:1750,0.179668439710276)
--(axis cs:1745,0.179665069225084)
--(axis cs:1740,0.17966166339633)
--(axis cs:1735,0.179658224038755)
--(axis cs:1730,0.179654749874629)
--(axis cs:1725,0.179651238445921)
--(axis cs:1720,0.179647694302139)
--(axis cs:1715,0.179644132920141)
--(axis cs:1710,0.179640509080518)
--(axis cs:1705,0.179636852291669)
--(axis cs:1700,0.179633167248044)
--(axis cs:1695,0.179629432568764)
--(axis cs:1690,0.179625653944923)
--(axis cs:1685,0.179621831588992)
--(axis cs:1680,0.179617966695945)
--(axis cs:1675,0.179614065554688)
--(axis cs:1670,0.179610156886384)
--(axis cs:1665,0.17960617476098)
--(axis cs:1660,0.179602149980049)
--(axis cs:1655,0.179598082418456)
--(axis cs:1650,0.179593972676689)
--(axis cs:1645,0.179589818501669)
--(axis cs:1640,0.179585618856623)
--(axis cs:1635,0.17958137878034)
--(axis cs:1630,0.179577094021386)
--(axis cs:1625,0.179572782994184)
--(axis cs:1620,0.179568401765187)
--(axis cs:1615,0.179563973666253)
--(axis cs:1610,0.179559499059116)
--(axis cs:1605,0.179554974927902)
--(axis cs:1600,0.179550400024771)
--(axis cs:1595,0.179545777412064)
--(axis cs:1590,0.179541116056421)
--(axis cs:1585,0.179536403895995)
--(axis cs:1580,0.179531634333293)
--(axis cs:1575,0.179526814250149)
--(axis cs:1570,0.1795219457775)
--(axis cs:1565,0.179517035252017)
--(axis cs:1560,0.179512067851648)
--(axis cs:1555,0.179507043118421)
--(axis cs:1550,0.179501964036162)
--(axis cs:1545,0.179496834465815)
--(axis cs:1540,0.179491644610105)
--(axis cs:1535,0.179486404163517)
--(axis cs:1530,0.179481121590315)
--(axis cs:1525,0.179475783685826)
--(axis cs:1520,0.179470440599533)
--(axis cs:1515,0.179465032434916)
--(axis cs:1510,0.179459540751762)
--(axis cs:1505,0.179453969390847)
--(axis cs:1500,0.179448385083747)
--(axis cs:1495,0.179442692679044)
--(axis cs:1490,0.179436942304252)
--(axis cs:1485,0.179431139774071)
--(axis cs:1480,0.179425270493488)
--(axis cs:1475,0.179419349432353)
--(axis cs:1470,0.179413362698289)
--(axis cs:1465,0.179407317440573)
--(axis cs:1460,0.179401191490119)
--(axis cs:1455,0.179394998091789)
--(axis cs:1450,0.179388737275655)
--(axis cs:1445,0.179382412694624)
--(axis cs:1440,0.179376051196239)
--(axis cs:1435,0.179369578374909)
--(axis cs:1430,0.179363046039856)
--(axis cs:1425,0.179356436539573)
--(axis cs:1420,0.179349759980146)
--(axis cs:1415,0.17934301569701)
--(axis cs:1410,0.179336257584545)
--(axis cs:1405,0.179329373778702)
--(axis cs:1400,0.179322481372175)
--(axis cs:1395,0.179315438055731)
--(axis cs:1390,0.179308316149069)
--(axis cs:1385,0.179301120046906)
--(axis cs:1380,0.179293857594912)
--(axis cs:1375,0.179286573652825)
--(axis cs:1370,0.179279143739767)
--(axis cs:1365,0.179271650831489)
--(axis cs:1360,0.179264135448631)
--(axis cs:1355,0.179256439542441)
--(axis cs:1350,0.179248659539305)
--(axis cs:1345,0.17924079169833)
--(axis cs:1340,0.179232833878601)
--(axis cs:1335,0.179224822705596)
--(axis cs:1330,0.179216747923866)
--(axis cs:1325,0.179208532006304)
--(axis cs:1320,0.179200260409742)
--(axis cs:1315,0.179191850771219)
--(axis cs:1310,0.179183350695188)
--(axis cs:1305,0.179174801129786)
--(axis cs:1300,0.179166143517164)
--(axis cs:1295,0.179157384687183)
--(axis cs:1290,0.179148561581185)
--(axis cs:1285,0.179139722706802)
--(axis cs:1280,0.179130746924992)
--(axis cs:1275,0.179121650051387)
--(axis cs:1270,0.179112621683239)
--(axis cs:1265,0.179103221415944)
--(axis cs:1260,0.179093737701705)
--(axis cs:1255,0.179084110157898)
--(axis cs:1250,0.179074375181538)
--(axis cs:1245,0.179064536277355)
--(axis cs:1240,0.179054625057386)
--(axis cs:1235,0.179044570093384)
--(axis cs:1230,0.179034427843851)
--(axis cs:1225,0.179024170172612)
--(axis cs:1220,0.179013880503188)
--(axis cs:1215,0.179003431436335)
--(axis cs:1210,0.178992888982643)
--(axis cs:1205,0.17898231864331)
--(axis cs:1200,0.178971446985268)
--(axis cs:1195,0.178960475882923)
--(axis cs:1190,0.178949634141683)
--(axis cs:1185,0.178938479082037)
--(axis cs:1180,0.178927183251191)
--(axis cs:1175,0.178915641505999)
--(axis cs:1170,0.178903960487503)
--(axis cs:1165,0.178892148924755)
--(axis cs:1160,0.178880204480394)
--(axis cs:1155,0.178868153335478)
--(axis cs:1150,0.178855970566698)
--(axis cs:1145,0.178843683621342)
--(axis cs:1140,0.178831220911045)
--(axis cs:1135,0.178818644130997)
--(axis cs:1130,0.178806047590143)
--(axis cs:1125,0.178793301548841)
--(axis cs:1120,0.17878030330538)
--(axis cs:1115,0.178767117696924)
--(axis cs:1110,0.17875382853174)
--(axis cs:1105,0.178740336948027)
--(axis cs:1100,0.178726724999172)
--(axis cs:1095,0.178712919527193)
--(axis cs:1090,0.178698856238554)
--(axis cs:1085,0.178684847030472)
--(axis cs:1080,0.178670656898925)
--(axis cs:1075,0.178656104578893)
--(axis cs:1070,0.178641423400091)
--(axis cs:1065,0.178626453692619)
--(axis cs:1060,0.178611322417436)
--(axis cs:1055,0.178596010377663)
--(axis cs:1050,0.17858050100577)
--(axis cs:1045,0.178564836955584)
--(axis cs:1040,0.178548987636246)
--(axis cs:1035,0.178532905823331)
--(axis cs:1030,0.178517015228163)
--(axis cs:1025,0.178500493593783)
--(axis cs:1020,0.178483806424884)
--(axis cs:1015,0.178466810102703)
--(axis cs:1010,0.178449669382488)
--(axis cs:1005,0.178432311597503)
--(axis cs:1000,0.178414909941866)
--(axis cs:995,0.178397192334575)
--(axis cs:990,0.178379217840571)
--(axis cs:985,0.178360912282781)
--(axis cs:980,0.178342610685438)
--(axis cs:975,0.178323901143345)
--(axis cs:970,0.17830529724945)
--(axis cs:965,0.178286062915963)
--(axis cs:960,0.178266716061583)
--(axis cs:955,0.178247235596105)
--(axis cs:950,0.178227128527339)
--(axis cs:945,0.178206906674762)
--(axis cs:940,0.178186739628244)
--(axis cs:935,0.178165844824163)
--(axis cs:930,0.178144682680739)
--(axis cs:925,0.178123303421717)
--(axis cs:920,0.178101611513193)
--(axis cs:915,0.178079685804047)
--(axis cs:910,0.17805757369988)
--(axis cs:905,0.178035009249434)
--(axis cs:900,0.17801229967088)
--(axis cs:895,0.177989182384301)
--(axis cs:890,0.177966290690016)
--(axis cs:885,0.177943492918272)
--(axis cs:880,0.177919463451325)
--(axis cs:875,0.177895128834415)
--(axis cs:870,0.177870298896112)
--(axis cs:865,0.177845230126664)
--(axis cs:860,0.177819669302426)
--(axis cs:855,0.177793770694349)
--(axis cs:850,0.177767513170824)
--(axis cs:845,0.177741085681985)
--(axis cs:840,0.1777142699191)
--(axis cs:835,0.177686921168553)
--(axis cs:830,0.177659112672113)
--(axis cs:825,0.17763114692962)
--(axis cs:820,0.177602908866636)
--(axis cs:815,0.177574237842774)
--(axis cs:810,0.177544864057431)
--(axis cs:805,0.177515304609148)
--(axis cs:800,0.177485054675756)
--(axis cs:795,0.177454306007908)
--(axis cs:790,0.177423484730165)
--(axis cs:785,0.177392017716993)
--(axis cs:780,0.177360305487805)
--(axis cs:775,0.177327918360969)
--(axis cs:770,0.177294890690173)
--(axis cs:765,0.177261128449639)
--(axis cs:760,0.177227070208793)
--(axis cs:755,0.177193518648403)
--(axis cs:750,0.177158933822798)
--(axis cs:745,0.177123167313695)
--(axis cs:740,0.177086688699941)
--(axis cs:735,0.177049923041075)
--(axis cs:730,0.177012495121188)
--(axis cs:725,0.1769743563847)
--(axis cs:720,0.176936086141777)
--(axis cs:715,0.176896848040601)
--(axis cs:710,0.176857186609409)
--(axis cs:705,0.176816737871457)
--(axis cs:700,0.176775733957277)
--(axis cs:695,0.176734287293554)
--(axis cs:690,0.176692410088621)
--(axis cs:685,0.176649555503146)
--(axis cs:680,0.176606104166477)
--(axis cs:675,0.176561845454131)
--(axis cs:670,0.176517621937069)
--(axis cs:665,0.176471992763469)
--(axis cs:660,0.176425256317799)
--(axis cs:655,0.176377706994537)
--(axis cs:650,0.176329510219373)
--(axis cs:645,0.1762803380882)
--(axis cs:640,0.176229931925558)
--(axis cs:635,0.176178757696865)
--(axis cs:630,0.17612739089027)
--(axis cs:625,0.17607415783259)
--(axis cs:620,0.176020430063926)
--(axis cs:615,0.175966096992607)
--(axis cs:610,0.175910357822096)
--(axis cs:605,0.175852964035784)
--(axis cs:600,0.175795432671499)
--(axis cs:595,0.175736723627955)
--(axis cs:590,0.175676587028274)
--(axis cs:585,0.17561528858659)
--(axis cs:580,0.175554155882166)
--(axis cs:575,0.175491772780478)
--(axis cs:570,0.175427794068419)
--(axis cs:565,0.175362139824676)
--(axis cs:560,0.175294899836427)
--(axis cs:555,0.175227462533869)
--(axis cs:550,0.175158098931222)
--(axis cs:545,0.175087409854196)
--(axis cs:540,0.175014037054199)
--(axis cs:535,0.174939879490297)
--(axis cs:530,0.17486544390064)
--(axis cs:525,0.174788138355067)
--(axis cs:520,0.174709891488067)
--(axis cs:515,0.174629142794153)
--(axis cs:510,0.174546979164982)
--(axis cs:505,0.174462458998037)
--(axis cs:500,0.174376625741854)
--(axis cs:495,0.174289087729917)
--(axis cs:490,0.174200359568868)
--(axis cs:485,0.174108525773246)
--(axis cs:480,0.174014927571174)
--(axis cs:475,0.173918130605177)
--(axis cs:470,0.173819804210435)
--(axis cs:465,0.173719095018547)
--(axis cs:460,0.173615623001501)
--(axis cs:455,0.173509913029983)
--(axis cs:450,0.173402855034388)
--(axis cs:445,0.173292074820387)
--(axis cs:440,0.173182351014614)
--(axis cs:435,0.173067747891159)
--(axis cs:430,0.172951584481265)
--(axis cs:425,0.172833307917649)
--(axis cs:420,0.172714434687373)
--(axis cs:415,0.172588299204433)
--(axis cs:410,0.172458755779814)
--(axis cs:405,0.172325929321118)
--(axis cs:400,0.172192390417083)
--(axis cs:395,0.172054894969784)
--(axis cs:390,0.171913444265696)
--(axis cs:385,0.171770754580024)
--(axis cs:380,0.17162714041759)
--(axis cs:375,0.171478250569708)
--(axis cs:370,0.171327707202922)
--(axis cs:365,0.171166843614419)
--(axis cs:360,0.171003007542595)
--(axis cs:355,0.170835513022542)
--(axis cs:350,0.170661588540458)
--(axis cs:345,0.170487563662897)
--(axis cs:340,0.170307413009078)
--(axis cs:335,0.170121023894285)
--(axis cs:330,0.169928099843491)
--(axis cs:325,0.169730914305013)
--(axis cs:320,0.169533874947092)
--(axis cs:315,0.169342766824124)
--(axis cs:310,0.169136375903727)
--(axis cs:305,0.168920017082612)
--(axis cs:300,0.168691600867427)
--(axis cs:295,0.168465436982997)
--(axis cs:290,0.168236041088027)
--(axis cs:285,0.168002531781231)
--(axis cs:280,0.167765988266328)
--(axis cs:275,0.167513236862919)
--(axis cs:270,0.167248081176002)
--(axis cs:265,0.16697848097016)
--(axis cs:260,0.166693474767827)
--(axis cs:255,0.166417722438486)
--(axis cs:250,0.166122246091254)
--(axis cs:245,0.16581942161609)
--(axis cs:240,0.165496180297743)
--(axis cs:235,0.165177303299022)
--(axis cs:230,0.164845476748494)
--(axis cs:225,0.164509493490026)
--(axis cs:220,0.164182613295588)
--(axis cs:215,0.163823997896709)
--(axis cs:210,0.163453528129399)
--(axis cs:205,0.16308184102908)
--(axis cs:200,0.162708468857295)
--(axis cs:195,0.162322788877682)
--(axis cs:190,0.161915603832342)
--(axis cs:185,0.161497413447911)
--(axis cs:180,0.161061862558307)
--(axis cs:175,0.160640834226223)
--(axis cs:170,0.160200360654246)
--(axis cs:165,0.159749660082528)
--(axis cs:160,0.159312857621762)
--(axis cs:155,0.158837940095504)
--(axis cs:150,0.1583449791147)
--(axis cs:145,0.157869697414056)
--(axis cs:140,0.157375748266814)
--(axis cs:135,0.156918030011991)
--(axis cs:130,0.156399320200511)
--(axis cs:125,0.155871393781314)
--(axis cs:120,0.155306066585182)
--(axis cs:115,0.154795034827726)
--(axis cs:110,0.154247485846499)
--(axis cs:105,0.15371978578859)
--(axis cs:100,0.153191496123888)
--(axis cs:95,0.152688471442478)
--(axis cs:90,0.152192942177558)
--(axis cs:85,0.151703218003744)
--(axis cs:80,0.151228261324236)
--(axis cs:75,0.150742529982104)
--(axis cs:70,0.150279731449703)
--(axis cs:65,0.149853740762993)
--(axis cs:60,0.14937273799422)
--(axis cs:55,0.148920363495207)
--(axis cs:50,0.148524287496648)
--(axis cs:45,0.148210092958202)
--(axis cs:40,0.147972761627376)
--(axis cs:35,0.147725842550701)
--(axis cs:30,0.147501799789181)
--(axis cs:25,0.147223868413805)
--(axis cs:20,0.146925745950248)
--(axis cs:15,0.146764954586986)
--(axis cs:10,0.14666620060002)
--(axis cs:5,0.146670675062356)
--(axis cs:0,0.146699976921082)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.146698400874743)
--(axis cs:0,0.146708767990461)
--(axis cs:5,0.146738294175793)
--(axis cs:10,0.146806769908786)
--(axis cs:15,0.147023998656076)
--(axis cs:20,0.147312711680673)
--(axis cs:25,0.147614210830075)
--(axis cs:30,0.147829694667221)
--(axis cs:35,0.148017913587745)
--(axis cs:40,0.148198991341323)
--(axis cs:45,0.148466955219166)
--(axis cs:50,0.148752693142857)
--(axis cs:55,0.149010707850723)
--(axis cs:60,0.149256330416361)
--(axis cs:65,0.149525123880742)
--(axis cs:70,0.149842338269422)
--(axis cs:75,0.150191768336777)
--(axis cs:80,0.150509869502187)
--(axis cs:85,0.150832026181853)
--(axis cs:90,0.151165622441991)
--(axis cs:95,0.15153875845286)
--(axis cs:100,0.151856104431755)
--(axis cs:105,0.152192953309761)
--(axis cs:110,0.152551292813898)
--(axis cs:115,0.152903814310849)
--(axis cs:120,0.153270520157431)
--(axis cs:125,0.153673748104636)
--(axis cs:130,0.154069946704628)
--(axis cs:135,0.154489980198914)
--(axis cs:140,0.154886127088643)
--(axis cs:145,0.155319374805672)
--(axis cs:150,0.155725437931263)
--(axis cs:155,0.156105020585748)
--(axis cs:160,0.156515704823453)
--(axis cs:165,0.156894566710459)
--(axis cs:170,0.15726543056387)
--(axis cs:175,0.157664605470329)
--(axis cs:180,0.158041861727918)
--(axis cs:185,0.158421251131068)
--(axis cs:190,0.158789526377329)
--(axis cs:195,0.159125814979426)
--(axis cs:200,0.159476651765032)
--(axis cs:205,0.159821668781843)
--(axis cs:210,0.16018356917273)
--(axis cs:215,0.160529834914415)
--(axis cs:220,0.160859223058387)
--(axis cs:225,0.161185905912158)
--(axis cs:230,0.161497369443701)
--(axis cs:235,0.161805363977057)
--(axis cs:240,0.162113853801008)
--(axis cs:245,0.162410657193999)
--(axis cs:250,0.162717775205429)
--(axis cs:255,0.163014484353403)
--(axis cs:260,0.163304528109295)
--(axis cs:265,0.163590588009085)
--(axis cs:270,0.163872934171009)
--(axis cs:275,0.164148716131853)
--(axis cs:280,0.164402681983757)
--(axis cs:285,0.164661817794513)
--(axis cs:290,0.164922335998536)
--(axis cs:295,0.165167114678247)
--(axis cs:300,0.165412001874163)
--(axis cs:305,0.165648142398546)
--(axis cs:310,0.165876874710154)
--(axis cs:315,0.166100945046186)
--(axis cs:320,0.166331764115212)
--(axis cs:325,0.166547367829472)
--(axis cs:330,0.166760435616797)
--(axis cs:335,0.16696868360252)
--(axis cs:340,0.167165998241745)
--(axis cs:345,0.16737086062685)
--(axis cs:350,0.167561323038998)
--(axis cs:355,0.167751748718318)
--(axis cs:360,0.167949582719325)
--(axis cs:365,0.168130897951294)
--(axis cs:370,0.168309127529304)
--(axis cs:375,0.168492752610293)
--(axis cs:380,0.168666157225927)
--(axis cs:385,0.168828972940872)
--(axis cs:390,0.169003100195871)
--(axis cs:395,0.169167849770498)
--(axis cs:400,0.169320747104835)
--(axis cs:405,0.169485158207401)
--(axis cs:410,0.169636351876209)
--(axis cs:415,0.169783608132501)
--(axis cs:420,0.169930979312634)
--(axis cs:425,0.170078329482966)
--(axis cs:430,0.170223627189815)
--(axis cs:435,0.170359936895087)
--(axis cs:440,0.170495828535205)
--(axis cs:445,0.170621930477177)
--(axis cs:450,0.170754696409118)
--(axis cs:455,0.170882894301638)
--(axis cs:460,0.17100434523241)
--(axis cs:465,0.171126934602184)
--(axis cs:470,0.17124420196068)
--(axis cs:475,0.171359313730711)
--(axis cs:480,0.171474644443367)
--(axis cs:485,0.171587921126158)
--(axis cs:490,0.171697442512032)
--(axis cs:495,0.171808491938339)
--(axis cs:500,0.17191825245155)
--(axis cs:505,0.172019584900684)
--(axis cs:510,0.172123054200926)
--(axis cs:515,0.172225811811518)
--(axis cs:520,0.172326610902488)
--(axis cs:525,0.172427736404686)
--(axis cs:530,0.172528948971416)
--(axis cs:535,0.172627390415473)
--(axis cs:540,0.172724769507961)
--(axis cs:545,0.172818656198657)
--(axis cs:550,0.17291069543415)
--(axis cs:555,0.172997867466959)
--(axis cs:560,0.173089351802184)
--(axis cs:565,0.173179772935785)
--(axis cs:570,0.173265317748446)
--(axis cs:575,0.173349250260598)
--(axis cs:580,0.173431711056116)
--(axis cs:585,0.173514831947295)
--(axis cs:590,0.173593476390278)
--(axis cs:595,0.173670568272422)
--(axis cs:600,0.173744105603289)
--(axis cs:605,0.173820431934546)
--(axis cs:610,0.173898862701798)
--(axis cs:615,0.173974903223324)
--(axis cs:620,0.17404789200854)
--(axis cs:625,0.174118219375499)
--(axis cs:630,0.174191530139322)
--(axis cs:635,0.174261205761684)
--(axis cs:640,0.174330507995405)
--(axis cs:645,0.174397724893359)
--(axis cs:650,0.174463166198729)
--(axis cs:655,0.174526563678696)
--(axis cs:660,0.174593919364068)
--(axis cs:665,0.174657735213177)
--(axis cs:670,0.174723264092107)
--(axis cs:675,0.174787181271194)
--(axis cs:680,0.174850533754323)
--(axis cs:685,0.174913149855272)
--(axis cs:690,0.17497353093558)
--(axis cs:695,0.175033498258256)
--(axis cs:700,0.175090836297175)
--(axis cs:705,0.175142222274443)
--(axis cs:710,0.175198243433597)
--(axis cs:715,0.175251667960587)
--(axis cs:720,0.175304088356365)
--(axis cs:725,0.175359567568935)
--(axis cs:730,0.175405091894774)
--(axis cs:735,0.175455037691336)
--(axis cs:740,0.175507139317543)
--(axis cs:745,0.17555795378561)
--(axis cs:750,0.17560476563886)
--(axis cs:755,0.175652826543084)
--(axis cs:760,0.175700641067539)
--(axis cs:765,0.175747168377982)
--(axis cs:770,0.175794145388352)
--(axis cs:775,0.175839728290218)
--(axis cs:780,0.175884528436712)
--(axis cs:785,0.175928596944542)
--(axis cs:790,0.175971259992506)
--(axis cs:795,0.176015878592105)
--(axis cs:800,0.176059142047794)
--(axis cs:805,0.176100267998634)
--(axis cs:810,0.176138278257504)
--(axis cs:815,0.176178782487613)
--(axis cs:820,0.176218244005947)
--(axis cs:825,0.17625689658048)
--(axis cs:830,0.176292332699332)
--(axis cs:835,0.176332031623707)
--(axis cs:840,0.17637112525712)
--(axis cs:845,0.176409020379035)
--(axis cs:850,0.176447019410833)
--(axis cs:855,0.17648182686258)
--(axis cs:860,0.176519260097347)
--(axis cs:865,0.176555772548813)
--(axis cs:870,0.176591486784532)
--(axis cs:875,0.176624951204359)
--(axis cs:880,0.176658669324327)
--(axis cs:885,0.17669285297776)
--(axis cs:890,0.176728055523905)
--(axis cs:895,0.176761816478244)
--(axis cs:900,0.1767951314029)
--(axis cs:905,0.176826674582447)
--(axis cs:910,0.176856849180988)
--(axis cs:915,0.176889888612526)
--(axis cs:920,0.176921348455979)
--(axis cs:925,0.176953519648674)
--(axis cs:930,0.176983857924215)
--(axis cs:935,0.177014968842025)
--(axis cs:940,0.177043262433029)
--(axis cs:945,0.177071784381224)
--(axis cs:950,0.177100885236005)
--(axis cs:955,0.17712861925364)
--(axis cs:960,0.1771562356025)
--(axis cs:965,0.177183086154142)
--(axis cs:970,0.177210555402197)
--(axis cs:975,0.177239039901601)
--(axis cs:980,0.17726644553589)
--(axis cs:985,0.177292546032181)
--(axis cs:990,0.177318699047332)
--(axis cs:995,0.177345019838083)
--(axis cs:1000,0.177369726930195)
--(axis cs:1005,0.17739628322599)
--(axis cs:1010,0.177423358933861)
--(axis cs:1015,0.177448092213978)
--(axis cs:1020,0.17747432268496)
--(axis cs:1025,0.177500160835762)
--(axis cs:1030,0.177525382199453)
--(axis cs:1035,0.177548695571325)
--(axis cs:1040,0.177568277490552)
--(axis cs:1045,0.177589785510241)
--(axis cs:1050,0.177611301945717)
--(axis cs:1055,0.177635055793706)
--(axis cs:1060,0.177656902136114)
--(axis cs:1065,0.177676747727085)
--(axis cs:1070,0.177698249097846)
--(axis cs:1075,0.177720549335003)
--(axis cs:1080,0.177742589899162)
--(axis cs:1085,0.177762326150362)
--(axis cs:1090,0.177782174577211)
--(axis cs:1095,0.177803037085084)
--(axis cs:1100,0.177823538601737)
--(axis cs:1105,0.177844961180418)
--(axis cs:1110,0.177866121807038)
--(axis cs:1115,0.17788711860912)
--(axis cs:1120,0.177904394273328)
--(axis cs:1125,0.177923067047397)
--(axis cs:1130,0.177942093163919)
--(axis cs:1135,0.177960120404425)
--(axis cs:1140,0.177978181149488)
--(axis cs:1145,0.177997835759532)
--(axis cs:1150,0.178016457008834)
--(axis cs:1155,0.178033906649251)
--(axis cs:1160,0.178052824552455)
--(axis cs:1165,0.17807049919152)
--(axis cs:1170,0.178089116625958)
--(axis cs:1175,0.178107591105349)
--(axis cs:1180,0.178125087667142)
--(axis cs:1185,0.178143161155087)
--(axis cs:1190,0.178160089753689)
--(axis cs:1195,0.178176708970478)
--(axis cs:1200,0.178193612955261)
--(axis cs:1205,0.178210881151994)
--(axis cs:1210,0.178226639733519)
--(axis cs:1215,0.178241991351302)
--(axis cs:1220,0.178257511244817)
--(axis cs:1225,0.17827407594252)
--(axis cs:1230,0.178290614114224)
--(axis cs:1235,0.178306049155243)
--(axis cs:1240,0.178321164395622)
--(axis cs:1245,0.178337351911981)
--(axis cs:1250,0.178351828508059)
--(axis cs:1255,0.178367001709192)
--(axis cs:1260,0.17838237819727)
--(axis cs:1265,0.178396318968146)
--(axis cs:1270,0.178410413335039)
--(axis cs:1275,0.178424636428967)
--(axis cs:1280,0.178438356900173)
--(axis cs:1285,0.178451100882592)
--(axis cs:1290,0.178464564325959)
--(axis cs:1295,0.178476369824953)
--(axis cs:1300,0.178487851454791)
--(axis cs:1305,0.1785009149685)
--(axis cs:1310,0.178514570060145)
--(axis cs:1315,0.178527964546168)
--(axis cs:1320,0.178540884973767)
--(axis cs:1325,0.178554119424773)
--(axis cs:1330,0.17856756353365)
--(axis cs:1335,0.178579723377591)
--(axis cs:1340,0.178591521900611)
--(axis cs:1345,0.178602906606175)
--(axis cs:1350,0.178613356096916)
--(axis cs:1355,0.178624401558636)
--(axis cs:1360,0.178634958408896)
--(axis cs:1365,0.178646678827357)
--(axis cs:1370,0.178658576773482)
--(axis cs:1375,0.178669978166758)
--(axis cs:1380,0.178680392993376)
--(axis cs:1385,0.178691436135328)
--(axis cs:1390,0.178702133481148)
--(axis cs:1395,0.178713643067797)
--(axis cs:1400,0.178723733399684)
--(axis cs:1405,0.178734235970798)
--(axis cs:1410,0.17874505230643)
--(axis cs:1415,0.178755671944631)
--(axis cs:1420,0.178766747514839)
--(axis cs:1425,0.178777223036381)
--(axis cs:1430,0.178787226091913)
--(axis cs:1435,0.178796756741795)
--(axis cs:1440,0.1788068637648)
--(axis cs:1445,0.178816633897283)
--(axis cs:1450,0.178826472648586)
--(axis cs:1455,0.178835496322597)
--(axis cs:1460,0.178844563263384)
--(axis cs:1465,0.178854224265559)
--(axis cs:1470,0.178863952143762)
--(axis cs:1475,0.178873902313217)
--(axis cs:1480,0.178882989551201)
--(axis cs:1485,0.178892526252967)
--(axis cs:1490,0.178902354848224)
--(axis cs:1495,0.178911994239857)
--(axis cs:1500,0.178921525927052)
--(axis cs:1505,0.178930507037073)
--(axis cs:1510,0.178939658477506)
--(axis cs:1515,0.178948811800459)
--(axis cs:1520,0.178957404330759)
--(axis cs:1525,0.178966221789996)
--(axis cs:1530,0.178974931182937)
--(axis cs:1535,0.178983173996366)
--(axis cs:1540,0.178991555552422)
--(axis cs:1545,0.179000374867778)
--(axis cs:1550,0.17900913840461)
--(axis cs:1555,0.179017474552855)
--(axis cs:1560,0.179025889870899)
--(axis cs:1565,0.179034116456435)
--(axis cs:1570,0.179040811727624)
--(axis cs:1575,0.179048949663943)
--(axis cs:1580,0.179057300220671)
--(axis cs:1585,0.179065412465636)
--(axis cs:1590,0.179073285073331)
--(axis cs:1595,0.17908076840075)
--(axis cs:1600,0.179088510417033)
--(axis cs:1605,0.179095412301994)
--(axis cs:1610,0.17910177705723)
--(axis cs:1615,0.179109353482228)
--(axis cs:1620,0.179116981702167)
--(axis cs:1625,0.17912452077226)
--(axis cs:1630,0.179132119973558)
--(axis cs:1635,0.179139628592775)
--(axis cs:1640,0.179146734945151)
--(axis cs:1645,0.179154130641744)
--(axis cs:1650,0.17916090747694)
--(axis cs:1655,0.179167749460401)
--(axis cs:1660,0.179174958175687)
--(axis cs:1665,0.179182106883541)
--(axis cs:1670,0.179188669053069)
--(axis cs:1675,0.17919570601796)
--(axis cs:1680,0.179202265300916)
--(axis cs:1685,0.179207700512946)
--(axis cs:1690,0.179214144687426)
--(axis cs:1695,0.179220618782792)
--(axis cs:1700,0.179226864318636)
--(axis cs:1705,0.179233495751504)
--(axis cs:1710,0.179240112029842)
--(axis cs:1715,0.179246715877176)
--(axis cs:1720,0.179253213411171)
--(axis cs:1725,0.179259652275571)
--(axis cs:1730,0.179265954780778)
--(axis cs:1735,0.179271752117687)
--(axis cs:1740,0.179277419410675)
--(axis cs:1745,0.179283390712911)
--(axis cs:1750,0.179289572121693)
--(axis cs:1755,0.179295552240907)
--(axis cs:1760,0.179301358778445)
--(axis cs:1765,0.179307437291252)
--(axis cs:1770,0.179313413490107)
--(axis cs:1775,0.17931936257091)
--(axis cs:1780,0.179325066337381)
--(axis cs:1785,0.179330485220805)
--(axis cs:1790,0.17933622820985)
--(axis cs:1795,0.179341902159352)
--(axis cs:1800,0.179346453179162)
--(axis cs:1805,0.179351374555835)
--(axis cs:1810,0.179356823123134)
--(axis cs:1815,0.179362280522546)
--(axis cs:1820,0.17936721843344)
--(axis cs:1825,0.179372603998072)
--(axis cs:1830,0.179377972113605)
--(axis cs:1835,0.179382893023588)
--(axis cs:1840,0.179388068287356)
--(axis cs:1845,0.179392780345516)
--(axis cs:1850,0.179397841520285)
--(axis cs:1855,0.179402884668964)
--(axis cs:1860,0.179407795371571)
--(axis cs:1865,0.179412361024746)
--(axis cs:1870,0.179416551709921)
--(axis cs:1875,0.179420804848382)
--(axis cs:1880,0.179425356032555)
--(axis cs:1885,0.179430101437142)
--(axis cs:1890,0.179434256195893)
--(axis cs:1895,0.179438703985584)
--(axis cs:1900,0.179443353796384)
--(axis cs:1905,0.179447557490015)
--(axis cs:1910,0.179452021769099)
--(axis cs:1915,0.179456553991309)
--(axis cs:1920,0.179460143111644)
--(axis cs:1925,0.179464008739404)
--(axis cs:1930,0.179468022993155)
--(axis cs:1935,0.179472229075264)
--(axis cs:1940,0.179476523973634)
--(axis cs:1945,0.179480770633716)
--(axis cs:1950,0.17948482998928)
--(axis cs:1955,0.179488361034917)
--(axis cs:1960,0.179492094539228)
--(axis cs:1965,0.179495466375838)
--(axis cs:1970,0.179498970993017)
--(axis cs:1975,0.179502616927206)
--(axis cs:1980,0.179506481274204)
--(axis cs:1985,0.179510271385671)
--(axis cs:1990,0.179513931019427)
--(axis cs:1995,0.179517421510293)
--(axis cs:2000,0.179521122090023)
--(axis cs:2005,0.179524867975329)
--(axis cs:2010,0.179528644132719)
--(axis cs:2015,0.17953236744285)
--(axis cs:2020,0.179536069836721)
--(axis cs:2025,0.179539786532329)
--(axis cs:2030,0.179543523027399)
--(axis cs:2035,0.179547038393156)
--(axis cs:2040,0.179550597620041)
--(axis cs:2045,0.179554149264681)
--(axis cs:2050,0.179557741949275)
--(axis cs:2055,0.179561297827992)
--(axis cs:2060,0.179564821679142)
--(axis cs:2065,0.179568345305809)
--(axis cs:2070,0.179571832253256)
--(axis cs:2075,0.179575310250593)
--(axis cs:2080,0.179578661003644)
--(axis cs:2085,0.179581648669644)
--(axis cs:2090,0.17958448339091)
--(axis cs:2095,0.179587485243108)
--(axis cs:2100,0.179590758705221)
--(axis cs:2105,0.179594059558899)
--(axis cs:2110,0.179596939128149)
--(axis cs:2115,0.179599784982599)
--(axis cs:2120,0.179602895657594)
--(axis cs:2125,0.179606026084964)
--(axis cs:2130,0.179609149214229)
--(axis cs:2135,0.179611996861204)
--(axis cs:2140,0.179614904307317)
--(axis cs:2145,0.179617947712906)
--(axis cs:2150,0.179620988216363)
--(axis cs:2155,0.179624010584406)
--(axis cs:2160,0.179626876061414)
--(axis cs:2165,0.179629589201754)
--(axis cs:2170,0.179632491366581)
--(axis cs:2175,0.179635357472133)
--(axis cs:2180,0.179638219322298)
--(axis cs:2185,0.179640880220304)
--(axis cs:2190,0.1796432978403)
--(axis cs:2195,0.179645829656148)
--(axis cs:2200,0.179648472475446)
--(axis cs:2205,0.179650575456401)
--(axis cs:2210,0.179653207059682)
--(axis cs:2215,0.179655854031787)
--(axis cs:2220,0.179658482259883)
--(axis cs:2225,0.179660874100446)
--(axis cs:2230,0.17966330260991)
--(axis cs:2235,0.17966588036299)
--(axis cs:2240,0.179668422257213)
--(axis cs:2245,0.179670944205735)
--(axis cs:2250,0.17967348468225)
--(axis cs:2255,0.179676003667805)
--(axis cs:2260,0.179678484823896)
--(axis cs:2265,0.179680953478059)
--(axis cs:2270,0.179683435349659)
--(axis cs:2275,0.179685926222108)
--(axis cs:2280,0.179688410729934)
--(axis cs:2285,0.179690864595152)
--(axis cs:2290,0.179693311258048)
--(axis cs:2295,0.17969572483075)
--(axis cs:2300,0.179698101657509)
--(axis cs:2305,0.179700141992618)
--(axis cs:2310,0.179702423844128)
--(axis cs:2315,0.179704720263852)
--(axis cs:2320,0.179706999143046)
--(axis cs:2325,0.179709295841182)
--(axis cs:2330,0.179711596594803)
--(axis cs:2335,0.179713869973012)
--(axis cs:2340,0.179716143498869)
--(axis cs:2345,0.179718152181458)
--(axis cs:2350,0.179720298226257)
--(axis cs:2355,0.179722487412612)
--(axis cs:2360,0.179724678943552)
--(axis cs:2365,0.179726836123773)
--(axis cs:2370,0.179728871483464)
--(axis cs:2375,0.179730804541641)
--(axis cs:2380,0.179732749199845)
--(axis cs:2385,0.17973481178026)
--(axis cs:2390,0.179736899001324)
--(axis cs:2395,0.17973897246813)
--(axis cs:2400,0.179741048512194)
--(axis cs:2405,0.179743086679879)
--(axis cs:2410,0.179745107171393)
--(axis cs:2415,0.17974711265062)
--(axis cs:2420,0.179749096403314)
--(axis cs:2425,0.179751068928537)
--(axis cs:2430,0.179753056837672)
--(axis cs:2435,0.17975501473093)
--(axis cs:2440,0.179756955967186)
--(axis cs:2445,0.179758873839393)
--(axis cs:2450,0.179760791636009)
--(axis cs:2455,0.179762699469208)
--(axis cs:2460,0.179764608520388)
--(axis cs:2465,0.179766508400268)
--(axis cs:2470,0.179768308358103)
--(axis cs:2475,0.17977000368183)
--(axis cs:2480,0.179771666648193)
--(axis cs:2485,0.179773154143733)
--(axis cs:2490,0.179774918455721)
--(axis cs:2495,0.179776707773489)
--(axis cs:2500,0.179778480480828)
--(axis cs:2505,0.179780233439987)
--(axis cs:2510,0.179781794524861)
--(axis cs:2515,0.179783497682503)
--(axis cs:2520,0.179785187470092)
--(axis cs:2525,0.17978686918642)
--(axis cs:2530,0.179788512232041)
--(axis cs:2535,0.17979015098663)
--(axis cs:2540,0.179791782147673)
--(axis cs:2545,0.179793402334441)
--(axis cs:2550,0.179795028652916)
--(axis cs:2555,0.179796650178954)
--(axis cs:2560,0.179798260734295)
--(axis cs:2565,0.179799865717068)
--(axis cs:2570,0.179801450061296)
--(axis cs:2575,0.179803037521617)
--(axis cs:2580,0.179804615088696)
--(axis cs:2585,0.179806192910097)
--(axis cs:2590,0.17980775704975)
--(axis cs:2595,0.179809291611997)
--(axis cs:2600,0.179810826262165)
--(axis cs:2605,0.179812349137534)
--(axis cs:2610,0.179813864489513)
--(axis cs:2615,0.179815370790443)
--(axis cs:2620,0.179816887479582)
--(axis cs:2625,0.17981839392686)
--(axis cs:2630,0.179819890759151)
--(axis cs:2635,0.179821369701511)
--(axis cs:2640,0.179822847098297)
--(axis cs:2645,0.179824299895037)
--(axis cs:2650,0.179825767008342)
--(axis cs:2655,0.179827213672717)
--(axis cs:2660,0.179828634297082)
--(axis cs:2665,0.179829929502572)
--(axis cs:2670,0.179831156918021)
--(axis cs:2675,0.17983247418366)
--(axis cs:2680,0.179833820131489)
--(axis cs:2685,0.17983515834032)
--(axis cs:2690,0.179836488965085)
--(axis cs:2695,0.179837815167895)
--(axis cs:2700,0.179839159303594)
--(axis cs:2705,0.179840493823392)
--(axis cs:2710,0.179841816122698)
--(axis cs:2715,0.179843146349525)
--(axis cs:2720,0.179844462435817)
--(axis cs:2725,0.179845761193291)
--(axis cs:2730,0.179847047591703)
--(axis cs:2735,0.179848339024811)
--(axis cs:2740,0.179849610033509)
--(axis cs:2745,0.179850864392471)
--(axis cs:2750,0.179852094412588)
--(axis cs:2755,0.179853309521082)
--(axis cs:2760,0.179854400406769)
--(axis cs:2765,0.179855565833863)
--(axis cs:2770,0.179856735527899)
--(axis cs:2775,0.179857909278647)
--(axis cs:2780,0.179859069908121)
--(axis cs:2785,0.179860219662539)
--(axis cs:2790,0.179861378641384)
--(axis cs:2795,0.179862526537415)
--(axis cs:2800,0.17986365346272)
--(axis cs:2805,0.17986478317517)
--(axis cs:2810,0.179865906713134)
--(axis cs:2815,0.179867030567214)
--(axis cs:2820,0.179868136663288)
--(axis cs:2825,0.179869239901401)
--(axis cs:2830,0.179870336259244)
--(axis cs:2835,0.179871409685538)
--(axis cs:2840,0.17987247789274)
--(axis cs:2845,0.179873543273682)
--(axis cs:2850,0.179874457558509)
--(axis cs:2855,0.179875472969498)
--(axis cs:2860,0.179876506355999)
--(axis cs:2865,0.179877526403675)
--(axis cs:2870,0.17987839259625)
--(axis cs:2875,0.179879358157238)
--(axis cs:2880,0.179880348659149)
--(axis cs:2885,0.179881322214596)
--(axis cs:2890,0.179882290127634)
--(axis cs:2895,0.179883202522395)
--(axis cs:2900,0.179884068412572)
--(axis cs:2905,0.179885013086166)
--(axis cs:2910,0.179885815086762)
--(axis cs:2915,0.179886722548826)
--(axis cs:2920,0.179887635650693)
--(axis cs:2925,0.179888540842581)
--(axis cs:2930,0.179889451466228)
--(axis cs:2935,0.179890345843465)
--(axis cs:2940,0.179891242115531)
--(axis cs:2945,0.1798921269558)
--(axis cs:2950,0.17989299998573)
--(axis cs:2955,0.179893870151417)
--(axis cs:2960,0.179894740469993)
--(axis cs:2965,0.179895606212054)
--(axis cs:2970,0.179896461091835)
--(axis cs:2975,0.179897308589623)
--(axis cs:2980,0.179898146813265)
--(axis cs:2985,0.179898982519658)
--(axis cs:2990,0.179899811364943)
--(axis cs:2995,0.179900647531129)
--(axis cs:3000,0.179901476364439)
--(axis cs:3005,0.179902291164264)
--(axis cs:3010,0.179903098361401)
--(axis cs:3015,0.179903904071138)
--(axis cs:3020,0.17990469004505)
--(axis cs:3025,0.179905482860206)
--(axis cs:3030,0.179906268862446)
--(axis cs:3035,0.179906978722854)
--(axis cs:3040,0.179907692989639)
--(axis cs:3045,0.179908447210406)
--(axis cs:3050,0.179909186445551)
--(axis cs:3055,0.179909931853078)
--(axis cs:3060,0.179910679033066)
--(axis cs:3065,0.179911414597253)
--(axis cs:3070,0.179912145222429)
--(axis cs:3075,0.179912866234159)
--(axis cs:3080,0.179913579712355)
--(axis cs:3085,0.179914301542778)
--(axis cs:3090,0.179915012848531)
--(axis cs:3095,0.179915718480906)
--(axis cs:3100,0.179916420942436)
--(axis cs:3105,0.179917112064165)
--(axis cs:3110,0.179917691820028)
--(axis cs:3115,0.179918354676868)
--(axis cs:3120,0.179919013543923)
--(axis cs:3125,0.179919672477439)
--(axis cs:3130,0.179920322143411)
--(axis cs:3135,0.179920971354547)
--(axis cs:3140,0.179921620166924)
--(axis cs:3145,0.179922170786163)
--(axis cs:3150,0.179922794002662)
--(axis cs:3155,0.179923420321081)
--(axis cs:3160,0.179924039165603)
--(axis cs:3165,0.179924658150957)
--(axis cs:3170,0.17992526825757)
--(axis cs:3175,0.17992586191322)
--(axis cs:3180,0.179926454647541)
--(axis cs:3185,0.179927041753583)
--(axis cs:3190,0.17992762890044)
--(axis cs:3195,0.179928217149706)
--(axis cs:3200,0.179928793267022)
--(axis cs:3205,0.179929370913496)
--(axis cs:3210,0.179929945672072)
--(axis cs:3215,0.179930520480671)
--(axis cs:3220,0.179931082776184)
--(axis cs:3225,0.179931638531039)
--(axis cs:3230,0.179932201953164)
--(axis cs:3235,0.179932761534014)
--(axis cs:3240,0.179933318316766)
--(axis cs:3245,0.179933888351196)
--(axis cs:3250,0.179934448116706)
--(axis cs:3255,0.179934966897712)
--(axis cs:3260,0.179935452340279)
--(axis cs:3265,0.179935979067768)
--(axis cs:3270,0.179936429839004)
--(axis cs:3275,0.179936956999672)
--(axis cs:3280,0.179937478417766)
--(axis cs:3285,0.179937992548234)
--(axis cs:3290,0.179938496860589)
--(axis cs:3295,0.179938998396751)
--(axis cs:3300,0.179939494298615)
--(axis cs:3305,0.179939982530038)
--(axis cs:3310,0.179940471311816)
--(axis cs:3315,0.17994095230817)
--(axis cs:3320,0.179941423923276)
--(axis cs:3325,0.179941900264925)
--(axis cs:3330,0.179942372420031)
--(axis cs:3335,0.179942842458744)
--(axis cs:3340,0.179943306994023)
--(axis cs:3345,0.179943771984097)
--(axis cs:3350,0.17994422734286)
--(axis cs:3355,0.179944680750679)
--(axis cs:3360,0.179945132364382)
--(axis cs:3365,0.179945580580766)
--(axis cs:3370,0.179946022368201)
--(axis cs:3375,0.179946462693181)
--(axis cs:3380,0.179946904045216)
--(axis cs:3385,0.179947339463664)
--(axis cs:3390,0.179947776836972)
--(axis cs:3395,0.179948203767477)
--(axis cs:3400,0.17994862914093)
--(axis cs:3405,0.179949049571314)
--(axis cs:3410,0.179949422856657)
--(axis cs:3415,0.179949798839083)
--(axis cs:3420,0.179950203144049)
--(axis cs:3425,0.179950606339279)
--(axis cs:3430,0.179951003941139)
--(axis cs:3435,0.179951399131813)
--(axis cs:3440,0.179951795755157)
--(axis cs:3445,0.179952185611366)
--(axis cs:3450,0.179952545428131)
--(axis cs:3455,0.179952913231886)
--(axis cs:3460,0.17995322103162)
--(axis cs:3465,0.179953582908176)
--(axis cs:3470,0.179953946439229)
--(axis cs:3475,0.179954311509944)
--(axis cs:3480,0.179954667006288)
--(axis cs:3485,0.179955023529732)
--(axis cs:3490,0.179955375722677)
--(axis cs:3495,0.179955725603503)
--(axis cs:3500,0.179956071223278)
--(axis cs:3505,0.179956416506323)
--(axis cs:3510,0.179956763022689)
--(axis cs:3515,0.179957104436116)
--(axis cs:3520,0.179957448194495)
--(axis cs:3525,0.179957775786535)
--(axis cs:3530,0.179958076619241)
--(axis cs:3535,0.179958404707539)
--(axis cs:3540,0.17995873279405)
--(axis cs:3545,0.179959020673122)
--(axis cs:3550,0.17995931776973)
--(axis cs:3555,0.179959627725758)
--(axis cs:3560,0.179959933133683)
--(axis cs:3565,0.179960239626698)
--(axis cs:3570,0.179960541086216)
--(axis cs:3575,0.179960842677266)
--(axis cs:3580,0.179961155328337)
--(axis cs:3585,0.17996146977287)
--(axis cs:3590,0.179961769981493)
--(axis cs:3595,0.179962063910223)
--(axis cs:3600,0.179962317570418)
--(axis cs:3605,0.179962592431072)
--(axis cs:3610,0.17996285898112)
--(axis cs:3615,0.179963107871076)
--(axis cs:3620,0.179963379711467)
--(axis cs:3625,0.179963648508498)
--(axis cs:3630,0.179963915775606)
--(axis cs:3635,0.17996418308021)
--(axis cs:3640,0.179964445794149)
--(axis cs:3645,0.179964706958202)
--(axis cs:3650,0.179964964636985)
--(axis cs:3655,0.179965222876417)
--(axis cs:3660,0.179965475121325)
--(axis cs:3665,0.179965724101008)
--(axis cs:3670,0.179965975193242)
--(axis cs:3675,0.179966224602212)
--(axis cs:3680,0.179966473993749)
--(axis cs:3685,0.179966724736495)
--(axis cs:3690,0.179966948168748)
--(axis cs:3695,0.17996718149173)
--(axis cs:3700,0.179967419308757)
--(axis cs:3705,0.179967657722204)
--(axis cs:3710,0.179967893310185)
--(axis cs:3715,0.179968132242643)
--(axis cs:3720,0.179968365736831)
--(axis cs:3725,0.179968600970092)
--(axis cs:3730,0.179968835512327)
--(axis cs:3735,0.179969065220976)
--(axis cs:3740,0.179969296072622)
--(axis cs:3745,0.179969522018689)
--(axis cs:3750,0.179969747367024)
--(axis cs:3755,0.179969970992578)
--(axis cs:3760,0.179970192932013)
--(axis cs:3765,0.179970416122104)
--(axis cs:3770,0.179970637344443)
--(axis cs:3775,0.179970853823119)
--(axis cs:3780,0.179971070616777)
--(axis cs:3785,0.17997128783808)
--(axis cs:3790,0.179971505179325)
--(axis cs:3795,0.179971717787239)
--(axis cs:3800,0.179971928496397)
--(axis cs:3805,0.17997214150333)
--(axis cs:3810,0.179972347696375)
--(axis cs:3815,0.179972556566941)
--(axis cs:3820,0.179972762570711)
--(axis cs:3825,0.179972966664651)
--(axis cs:3830,0.179973170452995)
--(axis cs:3835,0.179973372327686)
--(axis cs:3840,0.179973574289498)
--(axis cs:3845,0.179973772024841)
--(axis cs:3850,0.179973969764747)
--(axis cs:3855,0.179974164226131)
--(axis cs:3860,0.179974356167912)
--(axis cs:3865,0.179974552711479)
--(axis cs:3870,0.179974735776998)
--(axis cs:3875,0.179974920655669)
--(axis cs:3880,0.179975107402435)
--(axis cs:3885,0.179975292927501)
--(axis cs:3890,0.179975476669387)
--(axis cs:3895,0.179975660269797)
--(axis cs:3900,0.179975841256881)
--(axis cs:3905,0.179976022900055)
--(axis cs:3910,0.179976202825777)
--(axis cs:3915,0.179976382811523)
--(axis cs:3920,0.179976558799385)
--(axis cs:3925,0.179976735837332)
--(axis cs:3930,0.179976909115654)
--(axis cs:3935,0.179977085593032)
--(axis cs:3940,0.179977257862614)
--(axis cs:3945,0.17997742772628)
--(axis cs:3950,0.179977594755896)
--(axis cs:3955,0.179977762549203)
--(axis cs:3960,0.17997793190085)
--(axis cs:3965,0.17997809886625)
--(axis cs:3970,0.179978264829557)
--(axis cs:3975,0.179978429815281)
--(axis cs:3980,0.179978593405981)
--(axis cs:3985,0.179978756467339)
--(axis cs:3990,0.179978916266378)
--(axis cs:3995,0.179979078009576)
--(axis cs:4000,0.179979239021751)
--(axis cs:4005,0.179979394260371)
--(axis cs:4010,0.179979552731771)
--(axis cs:4015,0.179979708057795)
--(axis cs:4020,0.179979862949339)
--(axis cs:4025,0.179980021233016)
--(axis cs:4030,0.179980180815961)
--(axis cs:4035,0.179980336014584)
--(axis cs:4040,0.179980494049148)
--(axis cs:4045,0.179980649006858)
--(axis cs:4050,0.179980798675031)
--(axis cs:4055,0.179980952090448)
--(axis cs:4060,0.179981098353901)
--(axis cs:4065,0.179981245130545)
--(axis cs:4070,0.179981387163633)
--(axis cs:4075,0.179981530481526)
--(axis cs:4080,0.179981668680268)
--(axis cs:4085,0.179981811373246)
--(axis cs:4090,0.179981951217593)
--(axis cs:4095,0.179982092154179)
--(axis cs:4100,0.179982231375818)
--(axis cs:4105,0.1799823682769)
--(axis cs:4110,0.179982503760256)
--(axis cs:4115,0.179982640771635)
--(axis cs:4120,0.179982776344095)
--(axis cs:4125,0.179982907063402)
--(axis cs:4130,0.179983037760717)
--(axis cs:4135,0.179983170004188)
--(axis cs:4140,0.179983300322384)
--(axis cs:4145,0.17998343081755)
--(axis cs:4150,0.179983560040973)
--(axis cs:4155,0.179983688168082)
--(axis cs:4160,0.179983822885582)
--(axis cs:4165,0.179983964290047)
--(axis cs:4170,0.179984097218877)
--(axis cs:4175,0.179984230484248)
--(axis cs:4180,0.179984358867917)
--(axis cs:4185,0.179984483970302)
--(axis cs:4190,0.179984605704377)
--(axis cs:4195,0.179984726423318)
--(axis cs:4200,0.179984842159076)
--(axis cs:4205,0.17998496003621)
--(axis cs:4210,0.179985078606504)
--(axis cs:4215,0.179985194615179)
--(axis cs:4220,0.179985310585015)
--(axis cs:4225,0.179985424904876)
--(axis cs:4230,0.179985540288719)
--(axis cs:4235,0.179985653276433)
--(axis cs:4240,0.179985767215031)
--(axis cs:4245,0.179985875976942)
--(axis cs:4250,0.179985983101901)
--(axis cs:4255,0.179986091685855)
--(axis cs:4260,0.17998619971902)
--(axis cs:4265,0.179986306355191)
--(axis cs:4270,0.17998641229367)
--(axis cs:4275,0.179986516770654)
--(axis cs:4280,0.179986589687803)
--(axis cs:4285,0.17998668618746)
--(axis cs:4290,0.179986784328541)
--(axis cs:4295,0.179986880650238)
--(axis cs:4300,0.1799869782997)
--(axis cs:4305,0.179987071945794)
--(axis cs:4310,0.179987167004453)
--(axis cs:4315,0.179987263586172)
--(axis cs:4320,0.179987357928346)
--(axis cs:4325,0.179987453681504)
--(axis cs:4330,0.179987548111264)
--(axis cs:4335,0.179987643615096)
--(axis cs:4340,0.179987735644822)
--(axis cs:4345,0.179987827602453)
--(axis cs:4350,0.179987918976148)
--(axis cs:4355,0.179988011694805)
--(axis cs:4360,0.179988103234834)
--(axis cs:4365,0.179988193413367)
--(axis cs:4370,0.179988283347039)
--(axis cs:4375,0.179988372156526)
--(axis cs:4380,0.179988460778906)
--(axis cs:4385,0.179988549033644)
--(axis cs:4390,0.179988636908453)
--(axis cs:4395,0.179988722904658)
--(axis cs:4400,0.179988808855265)
--(axis cs:4405,0.179988895470228)
--(axis cs:4410,0.179988983052612)
--(axis cs:4415,0.179989069576582)
--(axis cs:4420,0.179989153290413)
--(axis cs:4425,0.17998923793444)
--(axis cs:4430,0.179989320175563)
--(axis cs:4435,0.179989401428071)
--(axis cs:4440,0.179989483651611)
--(axis cs:4445,0.179989564895442)
--(axis cs:4450,0.179989648226317)
--(axis cs:4455,0.179989727135624)
--(axis cs:4460,0.179989806631523)
--(axis cs:4465,0.179989886620492)
--(axis cs:4470,0.179989966484501)
--(axis cs:4475,0.179990042291767)
--(axis cs:4480,0.179990118798224)
--(axis cs:4485,0.179990199238271)
--(axis cs:4490,0.179990277086977)
--(axis cs:4495,0.179990350048653)
--(axis cs:4500,0.179990427930253)
--(axis cs:4505,0.17999050189117)
--(axis cs:4510,0.179990578301675)
--(axis cs:4515,0.179990652215753)
--(axis cs:4520,0.179990725024004)
--(axis cs:4525,0.179990797639389)
--(axis cs:4530,0.17999087280011)
--(axis cs:4535,0.17999094303677)
--(axis cs:4540,0.179991013783659)
--(axis cs:4545,0.179991086554153)
--(axis cs:4550,0.179991159465725)
--(axis cs:4555,0.179991229261649)
--(axis cs:4560,0.179991298020665)
--(axis cs:4565,0.179991350195529)
--(axis cs:4570,0.179991415920464)
--(axis cs:4575,0.179991485122526)
--(axis cs:4580,0.17999155041905)
--(axis cs:4585,0.179991619400242)
--(axis cs:4590,0.179991686229424)
--(axis cs:4595,0.179991751516414)
--(axis cs:4600,0.179991819106878)
--(axis cs:4605,0.179991884840755)
--(axis cs:4610,0.179991949623265)
--(axis cs:4615,0.179992015050511)
--(axis cs:4620,0.179992078901817)
--(axis cs:4625,0.17999214285362)
--(axis cs:4630,0.179992205260603)
--(axis cs:4635,0.179992267785638)
--(axis cs:4640,0.179992330797938)
--(axis cs:4645,0.179992393140725)
--(axis cs:4650,0.179992456190917)
--(axis cs:4655,0.179992515892722)
--(axis cs:4660,0.17999257533428)
--(axis cs:4665,0.179992636303919)
--(axis cs:4670,0.179992694871114)
--(axis cs:4675,0.179992756530047)
--(axis cs:4680,0.179992816145272)
--(axis cs:4685,0.179992874674031)
--(axis cs:4690,0.17999293079067)
--(axis cs:4695,0.179992991073549)
--(axis cs:4700,0.17999304609959)
--(axis cs:4705,0.179993106465374)
--(axis cs:4710,0.179993167792166)
--(axis cs:4715,0.179993223764866)
--(axis cs:4720,0.179993279753638)
--(axis cs:4725,0.17999333220845)
--(axis cs:4730,0.179993389586264)
--(axis cs:4735,0.179993441411813)
--(axis cs:4740,0.179993491771064)
--(axis cs:4745,0.179993543241888)
--(axis cs:4750,0.179993595973838)
--(axis cs:4755,0.179993650232061)
--(axis cs:4760,0.179993706684435)
--(axis cs:4765,0.179993762446176)
--(axis cs:4770,0.179993815246388)
--(axis cs:4775,0.179993867361984)
--(axis cs:4780,0.179993919951131)
--(axis cs:4785,0.179993968122191)
--(axis cs:4790,0.17999401761299)
--(axis cs:4795,0.179994065321201)
--(axis cs:4800,0.179994115514295)
--(axis cs:4805,0.179994165098151)
--(axis cs:4810,0.179994211116076)
--(axis cs:4815,0.179994259251062)
--(axis cs:4820,0.17999430785613)
--(axis cs:4825,0.179994353669656)
--(axis cs:4830,0.179994400041715)
--(axis cs:4835,0.179994447389666)
--(axis cs:4840,0.179994492610202)
--(axis cs:4845,0.179994537974555)
--(axis cs:4850,0.179994584132289)
--(axis cs:4855,0.179994627972075)
--(axis cs:4860,0.179994675610235)
--(axis cs:4865,0.179994719888256)
--(axis cs:4870,0.179994763360804)
--(axis cs:4875,0.179994808984196)
--(axis cs:4880,0.179994851422236)
--(axis cs:4885,0.17999489662869)
--(axis cs:4890,0.179994939064812)
--(axis cs:4895,0.179994984318951)
--(axis cs:4900,0.179995025777681)
--(axis cs:4905,0.179995069053754)
--(axis cs:4910,0.17999511174115)
--(axis cs:4915,0.179995152918508)
--(axis cs:4920,0.179995193897998)
--(axis cs:4925,0.179995235733744)
--(axis cs:4930,0.179995276976469)
--(axis cs:4935,0.179995316096148)
--(axis cs:4940,0.179995355608588)
--(axis cs:4945,0.179995397888521)
--(axis cs:4950,0.179995436114011)
--(axis cs:4955,0.17999547566075)
--(axis cs:4960,0.179995513269885)
--(axis cs:4965,0.179995551860733)
--(axis cs:4970,0.17999559122404)
--(axis cs:4975,0.179995629422957)
--(axis cs:4980,0.179995668057947)
--(axis cs:4985,0.179995706302274)
--(axis cs:4990,0.179995742983284)
--(axis cs:4995,0.179995781323845)
--(axis cs:4995,0.179991856672828)
--(axis cs:4995,0.179991856672828)
--(axis cs:4990,0.179991794400749)
--(axis cs:4985,0.179991733806979)
--(axis cs:4980,0.179991671915503)
--(axis cs:4975,0.179991609461015)
--(axis cs:4970,0.179991548000966)
--(axis cs:4965,0.179991483413772)
--(axis cs:4960,0.179991420438306)
--(axis cs:4955,0.179991358388475)
--(axis cs:4950,0.179991293507876)
--(axis cs:4945,0.179991231597564)
--(axis cs:4940,0.179991165158624)
--(axis cs:4935,0.179991100720563)
--(axis cs:4930,0.179991037797091)
--(axis cs:4925,0.179990970320943)
--(axis cs:4920,0.179990903437817)
--(axis cs:4915,0.179990836175273)
--(axis cs:4910,0.179990768633758)
--(axis cs:4905,0.179990701171771)
--(axis cs:4900,0.1799906309606)
--(axis cs:4895,0.179990560362598)
--(axis cs:4890,0.179990488791633)
--(axis cs:4885,0.179990418694186)
--(axis cs:4880,0.179990346598699)
--(axis cs:4875,0.179990277933681)
--(axis cs:4870,0.179990205301458)
--(axis cs:4865,0.179990133379413)
--(axis cs:4860,0.179990061309168)
--(axis cs:4855,0.179989986400178)
--(axis cs:4850,0.179989914368535)
--(axis cs:4845,0.17998983940963)
--(axis cs:4840,0.179989766995205)
--(axis cs:4835,0.179989693960127)
--(axis cs:4830,0.179989619714602)
--(axis cs:4825,0.179989544970023)
--(axis cs:4820,0.179989471574259)
--(axis cs:4815,0.179989394294317)
--(axis cs:4810,0.179989316544294)
--(axis cs:4805,0.179989240491906)
--(axis cs:4800,0.179989162283404)
--(axis cs:4795,0.179989083730465)
--(axis cs:4790,0.17998900650734)
--(axis cs:4785,0.179988925821596)
--(axis cs:4780,0.179988846677134)
--(axis cs:4775,0.179988763367691)
--(axis cs:4770,0.179988677200511)
--(axis cs:4765,0.179988589810599)
--(axis cs:4760,0.179988493461286)
--(axis cs:4755,0.179988391603724)
--(axis cs:4750,0.179988298996103)
--(axis cs:4745,0.179988216306299)
--(axis cs:4740,0.179988137123742)
--(axis cs:4735,0.179988058260123)
--(axis cs:4730,0.179987977048104)
--(axis cs:4725,0.179987888036911)
--(axis cs:4720,0.179987803639459)
--(axis cs:4715,0.179987715146572)
--(axis cs:4710,0.179987619485056)
--(axis cs:4705,0.179987516779865)
--(axis cs:4700,0.179987417405202)
--(axis cs:4695,0.179987326042234)
--(axis cs:4690,0.179987228968851)
--(axis cs:4685,0.179987137742809)
--(axis cs:4680,0.17998704320684)
--(axis cs:4675,0.179986948326826)
--(axis cs:4670,0.179986848814799)
--(axis cs:4665,0.179986752409917)
--(axis cs:4660,0.179986653639108)
--(axis cs:4655,0.179986556678078)
--(axis cs:4650,0.179986459500459)
--(axis cs:4645,0.179986358518668)
--(axis cs:4640,0.179986259690496)
--(axis cs:4635,0.179986159147651)
--(axis cs:4630,0.179986057640703)
--(axis cs:4625,0.179985956969378)
--(axis cs:4620,0.179985853551338)
--(axis cs:4615,0.179985749079127)
--(axis cs:4610,0.179985644752345)
--(axis cs:4605,0.179985539780827)
--(axis cs:4600,0.179985436237513)
--(axis cs:4595,0.179985329782414)
--(axis cs:4590,0.179985225792213)
--(axis cs:4585,0.179985120006344)
--(axis cs:4580,0.179985012557787)
--(axis cs:4575,0.179984907623446)
--(axis cs:4570,0.179984799918922)
--(axis cs:4565,0.17998469732034)
--(axis cs:4560,0.179984628855403)
--(axis cs:4555,0.179984518800484)
--(axis cs:4550,0.179984408351963)
--(axis cs:4545,0.179984291482346)
--(axis cs:4540,0.179984176855836)
--(axis cs:4535,0.179984063066745)
--(axis cs:4530,0.179983949244263)
--(axis cs:4525,0.179983831762772)
--(axis cs:4520,0.179983716027479)
--(axis cs:4515,0.179983600485052)
--(axis cs:4510,0.179983482710593)
--(axis cs:4505,0.179983364094701)
--(axis cs:4500,0.179983247320754)
--(axis cs:4495,0.179983125884422)
--(axis cs:4490,0.179983009541746)
--(axis cs:4485,0.179982888549357)
--(axis cs:4480,0.179982765379937)
--(axis cs:4475,0.179982645429486)
--(axis cs:4470,0.179982525256679)
--(axis cs:4465,0.179982402941734)
--(axis cs:4460,0.179982277413888)
--(axis cs:4455,0.17998215663818)
--(axis cs:4450,0.179982034799044)
--(axis cs:4445,0.179981906891057)
--(axis cs:4440,0.17998178309491)
--(axis cs:4435,0.179981656940612)
--(axis cs:4430,0.179981530768956)
--(axis cs:4425,0.179981405109078)
--(axis cs:4420,0.179981277083733)
--(axis cs:4415,0.179981148605029)
--(axis cs:4410,0.179981016737579)
--(axis cs:4405,0.179980885451708)
--(axis cs:4400,0.17998075415209)
--(axis cs:4395,0.179980625049139)
--(axis cs:4390,0.179980495514948)
--(axis cs:4385,0.179980362614152)
--(axis cs:4380,0.179980230093286)
--(axis cs:4375,0.179980096509551)
--(axis cs:4370,0.179979962636085)
--(axis cs:4365,0.179979828456292)
--(axis cs:4360,0.179979694044524)
--(axis cs:4355,0.179979556702717)
--(axis cs:4350,0.179979419109027)
--(axis cs:4345,0.179979283985071)
--(axis cs:4340,0.179979149445052)
--(axis cs:4335,0.179979014977128)
--(axis cs:4330,0.179978876353915)
--(axis cs:4325,0.179978738087143)
--(axis cs:4320,0.179978596852233)
--(axis cs:4315,0.179978460405222)
--(axis cs:4310,0.179978322383059)
--(axis cs:4305,0.179978186175696)
--(axis cs:4300,0.179978052370466)
--(axis cs:4295,0.179977914939209)
--(axis cs:4290,0.179977779994884)
--(axis cs:4285,0.179977641624734)
--(axis cs:4280,0.179977507812044)
--(axis cs:4275,0.17997740668363)
--(axis cs:4270,0.179977257960083)
--(axis cs:4265,0.179977109744357)
--(axis cs:4260,0.179976958411626)
--(axis cs:4255,0.179976804184354)
--(axis cs:4250,0.17997664717001)
--(axis cs:4245,0.179976488696673)
--(axis cs:4240,0.179976325661403)
--(axis cs:4235,0.179976160650264)
--(axis cs:4230,0.179976001363961)
--(axis cs:4225,0.179975838274903)
--(axis cs:4220,0.179975676029213)
--(axis cs:4215,0.179975511141963)
--(axis cs:4210,0.179975348200899)
--(axis cs:4205,0.179975181145736)
--(axis cs:4200,0.179975016258435)
--(axis cs:4195,0.17997485399813)
--(axis cs:4190,0.179974688614776)
--(axis cs:4185,0.179974519001347)
--(axis cs:4180,0.179974347034183)
--(axis cs:4175,0.179974172149419)
--(axis cs:4170,0.179973994516963)
--(axis cs:4165,0.179973816547965)
--(axis cs:4160,0.179973633226326)
--(axis cs:4155,0.179973454184976)
--(axis cs:4150,0.17997327952049)
--(axis cs:4145,0.179973104998642)
--(axis cs:4140,0.179972927457005)
--(axis cs:4135,0.179972752599419)
--(axis cs:4130,0.179972574898738)
--(axis cs:4125,0.179972397082411)
--(axis cs:4120,0.179972220718588)
--(axis cs:4115,0.179972037286989)
--(axis cs:4110,0.179971854817473)
--(axis cs:4105,0.179971673204118)
--(axis cs:4100,0.179971490624304)
--(axis cs:4095,0.179971305119839)
--(axis cs:4090,0.179971118946134)
--(axis cs:4085,0.179970934064376)
--(axis cs:4080,0.179970746786041)
--(axis cs:4075,0.179970564073375)
--(axis cs:4070,0.179970375989443)
--(axis cs:4065,0.179970188051218)
--(axis cs:4060,0.179969994842968)
--(axis cs:4055,0.179969801598365)
--(axis cs:4050,0.179969604061633)
--(axis cs:4045,0.179969407546029)
--(axis cs:4040,0.179969205829544)
--(axis cs:4035,0.179968998130008)
--(axis cs:4030,0.179968795223926)
--(axis cs:4025,0.179968587642258)
--(axis cs:4020,0.179968382576021)
--(axis cs:4015,0.179968184608068)
--(axis cs:4010,0.179967987551432)
--(axis cs:4005,0.179967786010778)
--(axis cs:4000,0.179967587436227)
--(axis cs:3995,0.179967384621649)
--(axis cs:3990,0.17996718015391)
--(axis cs:3985,0.179966977556708)
--(axis cs:3980,0.179966772499781)
--(axis cs:3975,0.179966566541683)
--(axis cs:3970,0.179966359117586)
--(axis cs:3965,0.179966148379539)
--(axis cs:3960,0.179965939597258)
--(axis cs:3955,0.17996572890969)
--(axis cs:3950,0.179965519047967)
--(axis cs:3945,0.17996531080674)
--(axis cs:3940,0.179965099200679)
--(axis cs:3935,0.179964886185837)
--(axis cs:3930,0.179964669749397)
--(axis cs:3925,0.179964453928598)
--(axis cs:3920,0.179964237575889)
--(axis cs:3915,0.179964018742585)
--(axis cs:3910,0.179963800569304)
--(axis cs:3905,0.179963578998138)
--(axis cs:3900,0.179963358190751)
--(axis cs:3895,0.179963138157785)
--(axis cs:3890,0.179962915492936)
--(axis cs:3885,0.179962693923237)
--(axis cs:3880,0.179962469368348)
--(axis cs:3875,0.179962241743622)
--(axis cs:3870,0.179962016065501)
--(axis cs:3865,0.179961793819435)
--(axis cs:3860,0.179961558825374)
--(axis cs:3855,0.179961329719945)
--(axis cs:3850,0.179961096935234)
--(axis cs:3845,0.179960862183838)
--(axis cs:3840,0.179960627904716)
--(axis cs:3835,0.179960388315319)
--(axis cs:3830,0.179960148638802)
--(axis cs:3825,0.179959909445426)
--(axis cs:3820,0.179959671034484)
--(axis cs:3815,0.179959428811324)
--(axis cs:3810,0.179959186593939)
--(axis cs:3805,0.179958944083217)
--(axis cs:3800,0.179958697895967)
--(axis cs:3795,0.179958451318291)
--(axis cs:3790,0.179958204732021)
--(axis cs:3785,0.179957951911828)
--(axis cs:3780,0.179957699925368)
--(axis cs:3775,0.179957448941774)
--(axis cs:3770,0.17995719716636)
--(axis cs:3765,0.179956942028379)
--(axis cs:3760,0.179956687904474)
--(axis cs:3755,0.179956432529913)
--(axis cs:3750,0.179956175503612)
--(axis cs:3745,0.179955918292743)
--(axis cs:3740,0.179955659772257)
--(axis cs:3735,0.17995539614377)
--(axis cs:3730,0.17995513566382)
--(axis cs:3725,0.179954869050202)
--(axis cs:3720,0.179954602650773)
--(axis cs:3715,0.179954337373293)
--(axis cs:3710,0.179954067520503)
--(axis cs:3705,0.179953799568445)
--(axis cs:3700,0.179953530627156)
--(axis cs:3695,0.179953260135772)
--(axis cs:3690,0.179952995640761)
--(axis cs:3685,0.179952738897996)
--(axis cs:3680,0.179952455106288)
--(axis cs:3675,0.179952173778067)
--(axis cs:3670,0.179951895805141)
--(axis cs:3665,0.179951613793432)
--(axis cs:3660,0.179951335868055)
--(axis cs:3655,0.179951054055346)
--(axis cs:3650,0.179950766793068)
--(axis cs:3645,0.179950478970142)
--(axis cs:3640,0.179950187003092)
--(axis cs:3635,0.179949893724905)
--(axis cs:3630,0.179949593116453)
--(axis cs:3625,0.179949295331529)
--(axis cs:3620,0.17994899859969)
--(axis cs:3615,0.179948695851305)
--(axis cs:3610,0.17994841306783)
--(axis cs:3605,0.179948116473195)
--(axis cs:3600,0.179947813407213)
--(axis cs:3595,0.179947525380396)
--(axis cs:3590,0.179947207527052)
--(axis cs:3585,0.179946881648486)
--(axis cs:3580,0.179946550455507)
--(axis cs:3575,0.179946214131205)
--(axis cs:3570,0.179945890588741)
--(axis cs:3565,0.179945566914745)
--(axis cs:3560,0.179945235399642)
--(axis cs:3555,0.179944908521495)
--(axis cs:3550,0.179944576654708)
--(axis cs:3545,0.179944251478824)
--(axis cs:3540,0.179943935682055)
--(axis cs:3535,0.17994358332194)
--(axis cs:3530,0.179943234301474)
--(axis cs:3525,0.179942931935175)
--(axis cs:3520,0.179942586233148)
--(axis cs:3515,0.179942219504161)
--(axis cs:3510,0.179941854721757)
--(axis cs:3505,0.179941485982386)
--(axis cs:3500,0.179941115056019)
--(axis cs:3495,0.179940748281079)
--(axis cs:3490,0.179940375276773)
--(axis cs:3485,0.179939998385704)
--(axis cs:3480,0.179939617718901)
--(axis cs:3475,0.179939239362858)
--(axis cs:3470,0.179938853415049)
--(axis cs:3465,0.17993846735809)
--(axis cs:3460,0.179938088706539)
--(axis cs:3455,0.179937835745775)
--(axis cs:3450,0.179937510228302)
--(axis cs:3445,0.179937221546532)
--(axis cs:3440,0.179936777414551)
--(axis cs:3435,0.179936326698265)
--(axis cs:3430,0.179935874072472)
--(axis cs:3425,0.179935423381027)
--(axis cs:3420,0.179934963977839)
--(axis cs:3415,0.179934505207548)
--(axis cs:3410,0.179934094408663)
--(axis cs:3405,0.179933692356787)
--(axis cs:3400,0.179933209657593)
--(axis cs:3395,0.179932719980539)
--(axis cs:3390,0.179932228999515)
--(axis cs:3385,0.179931726049947)
--(axis cs:3380,0.179931225437054)
--(axis cs:3375,0.179930719313655)
--(axis cs:3370,0.179930214547388)
--(axis cs:3365,0.179929705998366)
--(axis cs:3360,0.179929190526853)
--(axis cs:3355,0.179928669869591)
--(axis cs:3350,0.179928149099095)
--(axis cs:3345,0.179927626464847)
--(axis cs:3340,0.179927093911586)
--(axis cs:3335,0.179926562810879)
--(axis cs:3330,0.179926023862165)
--(axis cs:3325,0.179925480354124)
--(axis cs:3320,0.179924935787417)
--(axis cs:3315,0.179924396507747)
--(axis cs:3310,0.179923846582166)
--(axis cs:3305,0.179923286799033)
--(axis cs:3300,0.179922721697173)
--(axis cs:3295,0.179922153775337)
--(axis cs:3290,0.179921578613196)
--(axis cs:3285,0.179921002889388)
--(axis cs:3280,0.179920414095509)
--(axis cs:3275,0.179919819237816)
--(axis cs:3270,0.17991921772493)
--(axis cs:3265,0.179918685257946)
--(axis cs:3260,0.17991808712658)
--(axis cs:3255,0.179917565012231)
--(axis cs:3250,0.179916985160424)
--(axis cs:3245,0.179916352356201)
--(axis cs:3240,0.179915715992621)
--(axis cs:3235,0.179915084497175)
--(axis cs:3230,0.179914444355735)
--(axis cs:3225,0.179913805194547)
--(axis cs:3220,0.179913166949158)
--(axis cs:3215,0.179912525230846)
--(axis cs:3210,0.179911865508043)
--(axis cs:3205,0.179911204781541)
--(axis cs:3200,0.179910544081916)
--(axis cs:3195,0.179909880899458)
--(axis cs:3190,0.179909206483929)
--(axis cs:3185,0.179908533827014)
--(axis cs:3180,0.179907865420818)
--(axis cs:3175,0.179907184046253)
--(axis cs:3170,0.179906504069853)
--(axis cs:3165,0.179905807642652)
--(axis cs:3160,0.179905098159684)
--(axis cs:3155,0.179904388535883)
--(axis cs:3150,0.179903670173516)
--(axis cs:3145,0.179902958722809)
--(axis cs:3140,0.179902361595009)
--(axis cs:3135,0.179901609936651)
--(axis cs:3130,0.179900859630728)
--(axis cs:3125,0.179900110256478)
--(axis cs:3120,0.179899346784751)
--(axis cs:3115,0.179898586107586)
--(axis cs:3110,0.179897820837138)
--(axis cs:3105,0.179897164631086)
--(axis cs:3100,0.179896365636696)
--(axis cs:3095,0.179895551279225)
--(axis cs:3090,0.179894730555857)
--(axis cs:3085,0.179893902631264)
--(axis cs:3080,0.179893059005296)
--(axis cs:3075,0.179892227054262)
--(axis cs:3070,0.179891392146345)
--(axis cs:3065,0.179890541579504)
--(axis cs:3060,0.179889688799117)
--(axis cs:3055,0.179888821408488)
--(axis cs:3050,0.179887962735815)
--(axis cs:3045,0.179887102182294)
--(axis cs:3040,0.17988622895784)
--(axis cs:3035,0.179885391596512)
--(axis cs:3030,0.179884555074017)
--(axis cs:3025,0.179883647827507)
--(axis cs:3020,0.179882732135126)
--(axis cs:3015,0.179881823429777)
--(axis cs:3010,0.179880896790119)
--(axis cs:3005,0.179879965915814)
--(axis cs:3000,0.179879030246431)
--(axis cs:2995,0.179878074755095)
--(axis cs:2990,0.179877110861009)
--(axis cs:2985,0.179876156335323)
--(axis cs:2980,0.179875191027769)
--(axis cs:2975,0.17987422394593)
--(axis cs:2970,0.179873247541588)
--(axis cs:2965,0.179872262306775)
--(axis cs:2960,0.179871274105966)
--(axis cs:2955,0.179870275222881)
--(axis cs:2950,0.179869273802722)
--(axis cs:2945,0.179868274769969)
--(axis cs:2940,0.17986725655314)
--(axis cs:2935,0.179866219250529)
--(axis cs:2930,0.17986519340453)
--(axis cs:2925,0.179864146611643)
--(axis cs:2920,0.179863104877414)
--(axis cs:2915,0.179862056271212)
--(axis cs:2910,0.179861009177765)
--(axis cs:2905,0.179860065000687)
--(axis cs:2900,0.179858983593196)
--(axis cs:2895,0.179858001262548)
--(axis cs:2890,0.179856959101797)
--(axis cs:2885,0.179855850389011)
--(axis cs:2880,0.17985473301352)
--(axis cs:2875,0.179853589192311)
--(axis cs:2870,0.179852480034823)
--(axis cs:2865,0.179851446984997)
--(axis cs:2860,0.179850278826953)
--(axis cs:2855,0.179849100642716)
--(axis cs:2850,0.179847946921472)
--(axis cs:2845,0.179846893299346)
--(axis cs:2840,0.179845680829183)
--(axis cs:2835,0.179844466416909)
--(axis cs:2830,0.179843246256472)
--(axis cs:2825,0.179842002297543)
--(axis cs:2820,0.179840752821117)
--(axis cs:2815,0.179839498096421)
--(axis cs:2810,0.179838225843781)
--(axis cs:2805,0.179836957566559)
--(axis cs:2800,0.179835681158709)
--(axis cs:2795,0.179834410069946)
--(axis cs:2790,0.179833121804935)
--(axis cs:2785,0.179831814581998)
--(axis cs:2780,0.179830508148214)
--(axis cs:2775,0.179829195423348)
--(axis cs:2770,0.179827870547388)
--(axis cs:2765,0.179826553535643)
--(axis cs:2760,0.179825227965423)
--(axis cs:2755,0.179823949447271)
--(axis cs:2750,0.179822592972972)
--(axis cs:2745,0.179821217554855)
--(axis cs:2740,0.179819815930846)
--(axis cs:2735,0.179818399485321)
--(axis cs:2730,0.179816948627932)
--(axis cs:2725,0.179815518961891)
--(axis cs:2720,0.17981408019724)
--(axis cs:2715,0.179812614415551)
--(axis cs:2710,0.179811136548353)
--(axis cs:2705,0.179809659336703)
--(axis cs:2700,0.17980817670257)
--(axis cs:2695,0.179806679842481)
--(axis cs:2690,0.17980521082587)
--(axis cs:2685,0.179803737648144)
--(axis cs:2680,0.179802252504162)
--(axis cs:2675,0.179800759840388)
--(axis cs:2670,0.179799286654977)
--(axis cs:2665,0.179797946779167)
--(axis cs:2660,0.179796758616736)
--(axis cs:2655,0.17979518088905)
--(axis cs:2650,0.179793566258869)
--(axis cs:2645,0.179791920102369)
--(axis cs:2640,0.179790284424835)
--(axis cs:2635,0.179788619941585)
--(axis cs:2630,0.179786957003911)
--(axis cs:2625,0.179785275716542)
--(axis cs:2620,0.179783583540163)
--(axis cs:2615,0.179781885870018)
--(axis cs:2610,0.1797801987925)
--(axis cs:2605,0.17977851409031)
--(axis cs:2600,0.179776808301281)
--(axis cs:2595,0.179775093306216)
--(axis cs:2590,0.179773377746393)
--(axis cs:2585,0.179771635974027)
--(axis cs:2580,0.179769873551135)
--(axis cs:2575,0.179768115165456)
--(axis cs:2570,0.179766357136275)
--(axis cs:2565,0.179764598375187)
--(axis cs:2560,0.179762803509022)
--(axis cs:2555,0.179761003725007)
--(axis cs:2550,0.179759203944435)
--(axis cs:2545,0.179757401803742)
--(axis cs:2540,0.179755604021761)
--(axis cs:2535,0.179753795756382)
--(axis cs:2530,0.179751979348922)
--(axis cs:2525,0.179750168663006)
--(axis cs:2520,0.179748310340272)
--(axis cs:2515,0.179746433862754)
--(axis cs:2510,0.179744530700969)
--(axis cs:2505,0.179742700043137)
--(axis cs:2500,0.179740775157295)
--(axis cs:2495,0.179738826150614)
--(axis cs:2490,0.179736866574644)
--(axis cs:2485,0.179734917278844)
--(axis cs:2480,0.179733218071656)
--(axis cs:2475,0.179731442565271)
--(axis cs:2470,0.179729645533651)
--(axis cs:2465,0.179727681338959)
--(axis cs:2460,0.179725597244382)
--(axis cs:2455,0.179723504678131)
--(axis cs:2450,0.179721420907479)
--(axis cs:2445,0.179719307522759)
--(axis cs:2440,0.179717198028328)
--(axis cs:2435,0.17971506755209)
--(axis cs:2430,0.179712919877415)
--(axis cs:2425,0.179710719725791)
--(axis cs:2420,0.179708548536108)
--(axis cs:2415,0.179706357102646)
--(axis cs:2410,0.179704154493951)
--(axis cs:2405,0.179701921598014)
--(axis cs:2400,0.179699656310346)
--(axis cs:2395,0.179697370724924)
--(axis cs:2390,0.179695082562244)
--(axis cs:2385,0.179692793848707)
--(axis cs:2380,0.179690633559249)
--(axis cs:2375,0.179688809773392)
--(axis cs:2370,0.179686652999263)
--(axis cs:2365,0.179684382519416)
--(axis cs:2360,0.179681985427939)
--(axis cs:2355,0.179679573096116)
--(axis cs:2350,0.179677145068268)
--(axis cs:2345,0.179674758775879)
--(axis cs:2340,0.179672480692415)
--(axis cs:2335,0.179669983462505)
--(axis cs:2330,0.1796674970522)
--(axis cs:2325,0.179664964107549)
--(axis cs:2320,0.179662432352621)
--(axis cs:2315,0.179659919495212)
--(axis cs:2310,0.179657378401966)
--(axis cs:2305,0.179654855642269)
--(axis cs:2300,0.179652516704918)
--(axis cs:2295,0.179649907722351)
--(axis cs:2290,0.179647259191781)
--(axis cs:2285,0.179644582239412)
--(axis cs:2280,0.179641904859971)
--(axis cs:2275,0.179639199472167)
--(axis cs:2270,0.179636471838757)
--(axis cs:2265,0.179633745218077)
--(axis cs:2260,0.179631028268145)
--(axis cs:2255,0.179628292825725)
--(axis cs:2250,0.179625535131287)
--(axis cs:2245,0.179622745522048)
--(axis cs:2240,0.179619992697926)
--(axis cs:2235,0.179617197830675)
--(axis cs:2230,0.179614374449264)
--(axis cs:2225,0.179611717490436)
--(axis cs:2220,0.179609083944189)
--(axis cs:2215,0.179606219008221)
--(axis cs:2210,0.179603327039897)
--(axis cs:2205,0.179600472154836)
--(axis cs:2200,0.17959820587691)
--(axis cs:2195,0.179595467588878)
--(axis cs:2190,0.179592883418855)
--(axis cs:2185,0.179590155965914)
--(axis cs:2180,0.179587339912322)
--(axis cs:2175,0.179584196952152)
--(axis cs:2170,0.179581062062069)
--(axis cs:2165,0.179577880738432)
--(axis cs:2160,0.179574780756976)
--(axis cs:2155,0.179571575620123)
--(axis cs:2150,0.1795682899094)
--(axis cs:2145,0.179565006121627)
--(axis cs:2140,0.179561713791895)
--(axis cs:2135,0.179558515338198)
--(axis cs:2130,0.179555324319401)
--(axis cs:2125,0.179551937667783)
--(axis cs:2120,0.179548556883757)
--(axis cs:2115,0.179545196401678)
--(axis cs:2110,0.179542149979364)
--(axis cs:2105,0.179539316085785)
--(axis cs:2100,0.179535731887736)
--(axis cs:2095,0.17953217418072)
--(axis cs:2090,0.17952880453481)
--(axis cs:2085,0.179525721230105)
--(axis cs:2080,0.179522839507526)
--(axis cs:2075,0.17951934192531)
--(axis cs:2070,0.179515598223886)
--(axis cs:2065,0.17951185202848)
--(axis cs:2060,0.179508034747097)
--(axis cs:2055,0.179504222458568)
--(axis cs:2050,0.179500382592961)
--(axis cs:2045,0.179496497994077)
--(axis cs:2040,0.179492673444718)
--(axis cs:2035,0.179488982362612)
--(axis cs:2030,0.179485397146246)
--(axis cs:2025,0.179481421753957)
--(axis cs:2020,0.179477448496714)
--(axis cs:2015,0.179473458076712)
--(axis cs:2010,0.179469427537813)
--(axis cs:2005,0.179465347326185)
--(axis cs:2000,0.179461297400791)
--(axis cs:1995,0.179457354280875)
--(axis cs:1990,0.179453855292676)
--(axis cs:1985,0.179449997588633)
--(axis cs:1980,0.179445935145779)
--(axis cs:1975,0.179441811516703)
--(axis cs:1970,0.179438106052424)
--(axis cs:1965,0.179434256886948)
--(axis cs:1960,0.179430481411394)
--(axis cs:1955,0.179426269378138)
--(axis cs:1950,0.179422078045999)
--(axis cs:1945,0.179417602970105)
--(axis cs:1940,0.179413050554106)
--(axis cs:1935,0.179408460545708)
--(axis cs:1930,0.179404013463906)
--(axis cs:1925,0.179399895736762)
--(axis cs:1920,0.179395916439594)
--(axis cs:1915,0.179392059747705)
--(axis cs:1910,0.179387185403295)
--(axis cs:1905,0.17938237376914)
--(axis cs:1900,0.179377717351534)
--(axis cs:1895,0.179372747449505)
--(axis cs:1890,0.179368059992919)
--(axis cs:1885,0.179363662200401)
--(axis cs:1880,0.179358612416084)
--(axis cs:1875,0.179353924403479)
--(axis cs:1870,0.17935012185499)
--(axis cs:1865,0.17934587490665)
--(axis cs:1860,0.179341282902202)
--(axis cs:1855,0.179336447530133)
--(axis cs:1850,0.179331001691842)
--(axis cs:1845,0.179325489956303)
--(axis cs:1840,0.179320068748014)
--(axis cs:1835,0.179314506592653)
--(axis cs:1830,0.179309146416669)
--(axis cs:1825,0.179303368463629)
--(axis cs:1820,0.179297607006014)
--(axis cs:1815,0.1792922838581)
--(axis cs:1810,0.179286416375004)
--(axis cs:1805,0.179280584882488)
--(axis cs:1800,0.179275668154914)
--(axis cs:1795,0.179270935632091)
--(axis cs:1790,0.179264838856342)
--(axis cs:1785,0.179258680943593)
--(axis cs:1780,0.179252706756796)
--(axis cs:1775,0.179246533940168)
--(axis cs:1770,0.179240186344335)
--(axis cs:1765,0.17923382295121)
--(axis cs:1760,0.179227351110013)
--(axis cs:1755,0.179221322549284)
--(axis cs:1750,0.179215026495861)
--(axis cs:1745,0.179208454894846)
--(axis cs:1740,0.179202135242493)
--(axis cs:1735,0.179196127177663)
--(axis cs:1730,0.179190220546523)
--(axis cs:1725,0.179183647971621)
--(axis cs:1720,0.179176699155968)
--(axis cs:1715,0.179169708397268)
--(axis cs:1710,0.179162628448673)
--(axis cs:1705,0.179155559023734)
--(axis cs:1700,0.179148476619932)
--(axis cs:1695,0.179141779841628)
--(axis cs:1690,0.179134842415082)
--(axis cs:1685,0.179127864577233)
--(axis cs:1680,0.179121799430682)
--(axis cs:1675,0.179115007273209)
--(axis cs:1670,0.179107504996308)
--(axis cs:1665,0.179100452988133)
--(axis cs:1660,0.179092870765658)
--(axis cs:1655,0.179085225049792)
--(axis cs:1650,0.179078170091114)
--(axis cs:1645,0.179071107681468)
--(axis cs:1640,0.179063263662484)
--(axis cs:1635,0.179055966194822)
--(axis cs:1630,0.179047978560072)
--(axis cs:1625,0.179039908892352)
--(axis cs:1620,0.179031870646161)
--(axis cs:1615,0.179023733675975)
--(axis cs:1610,0.179015689869345)
--(axis cs:1605,0.179009243440651)
--(axis cs:1600,0.17900197038741)
--(axis cs:1595,0.178993571942725)
--(axis cs:1590,0.17898551991553)
--(axis cs:1585,0.178977700766022)
--(axis cs:1580,0.178969742168245)
--(axis cs:1575,0.178960822636777)
--(axis cs:1570,0.178952241708656)
--(axis cs:1565,0.178945437719896)
--(axis cs:1560,0.178936840536816)
--(axis cs:1555,0.178928067305818)
--(axis cs:1550,0.178919707954643)
--(axis cs:1545,0.178910287306447)
--(axis cs:1540,0.178900861401619)
--(axis cs:1535,0.178892166942202)
--(axis cs:1530,0.178883464870377)
--(axis cs:1525,0.178874287624677)
--(axis cs:1520,0.17886559133193)
--(axis cs:1515,0.178856145112535)
--(axis cs:1510,0.178846196338931)
--(axis cs:1505,0.178836145070165)
--(axis cs:1500,0.178826195745006)
--(axis cs:1495,0.178816072681377)
--(axis cs:1490,0.178805795538586)
--(axis cs:1485,0.178795337573784)
--(axis cs:1480,0.178785535667763)
--(axis cs:1475,0.178775794036881)
--(axis cs:1470,0.178765246884253)
--(axis cs:1465,0.178755287109868)
--(axis cs:1460,0.178745142680677)
--(axis cs:1455,0.178736695392643)
--(axis cs:1450,0.178727770439183)
--(axis cs:1445,0.178716912550471)
--(axis cs:1440,0.178706161042177)
--(axis cs:1435,0.178695034506526)
--(axis cs:1430,0.178684559930274)
--(axis cs:1425,0.17867424400082)
--(axis cs:1420,0.17866286464489)
--(axis cs:1415,0.178650979552256)
--(axis cs:1410,0.178640228302701)
--(axis cs:1405,0.178628968508419)
--(axis cs:1400,0.178617743517583)
--(axis cs:1395,0.178606244093458)
--(axis cs:1390,0.178593727286216)
--(axis cs:1385,0.178581590807879)
--(axis cs:1380,0.17856949351938)
--(axis cs:1375,0.178558278058827)
--(axis cs:1370,0.178545883370561)
--(axis cs:1365,0.178533009626317)
--(axis cs:1360,0.178520391322549)
--(axis cs:1355,0.178509350787403)
--(axis cs:1350,0.178497179524727)
--(axis cs:1345,0.17848554525616)
--(axis cs:1340,0.178473347026391)
--(axis cs:1335,0.178460047702426)
--(axis cs:1330,0.178446606159343)
--(axis cs:1325,0.178432155294465)
--(axis cs:1320,0.178417984006641)
--(axis cs:1315,0.178404439495123)
--(axis cs:1310,0.178389870342839)
--(axis cs:1305,0.178375272356024)
--(axis cs:1300,0.178361309216443)
--(axis cs:1295,0.178349557432585)
--(axis cs:1290,0.178337650773376)
--(axis cs:1285,0.178323313179908)
--(axis cs:1280,0.178309742426915)
--(axis cs:1275,0.178296156818256)
--(axis cs:1270,0.178281102587507)
--(axis cs:1265,0.178265795652062)
--(axis cs:1260,0.178251336955471)
--(axis cs:1255,0.17823565608576)
--(axis cs:1250,0.178219976969084)
--(axis cs:1245,0.178204859620611)
--(axis cs:1240,0.178187535975166)
--(axis cs:1235,0.178171700192444)
--(axis cs:1230,0.178155293955387)
--(axis cs:1225,0.178137569946762)
--(axis cs:1220,0.178119677437739)
--(axis cs:1215,0.17810239761049)
--(axis cs:1210,0.17808537723044)
--(axis cs:1205,0.178068031869094)
--(axis cs:1200,0.178050021268677)
--(axis cs:1195,0.17803225728471)
--(axis cs:1190,0.178014968611179)
--(axis cs:1185,0.177996637486118)
--(axis cs:1180,0.177977300714816)
--(axis cs:1175,0.177958858059995)
--(axis cs:1170,0.177939348645038)
--(axis cs:1165,0.177919337024452)
--(axis cs:1160,0.177900108759007)
--(axis cs:1155,0.17788035373817)
--(axis cs:1150,0.177861972404008)
--(axis cs:1145,0.177842538233388)
--(axis cs:1140,0.177821624968523)
--(axis cs:1135,0.177803001677332)
--(axis cs:1130,0.177785004824209)
--(axis cs:1125,0.177764879272183)
--(axis cs:1120,0.177745474214983)
--(axis cs:1115,0.17772855207188)
--(axis cs:1110,0.177706471881927)
--(axis cs:1105,0.1776846413472)
--(axis cs:1100,0.177661776721139)
--(axis cs:1095,0.177640064797851)
--(axis cs:1090,0.177617695341613)
--(axis cs:1085,0.177596920580443)
--(axis cs:1080,0.177575802377602)
--(axis cs:1075,0.177552111874103)
--(axis cs:1070,0.177528369668939)
--(axis cs:1065,0.177505615783047)
--(axis cs:1060,0.177485386548731)
--(axis cs:1055,0.177463999496516)
--(axis cs:1050,0.177438713980644)
--(axis cs:1045,0.177416548317732)
--(axis cs:1040,0.177392420637194)
--(axis cs:1035,0.177371304504969)
--(axis cs:1030,0.17734688886149)
--(axis cs:1025,0.177319645263176)
--(axis cs:1020,0.177292039982124)
--(axis cs:1015,0.177263917215954)
--(axis cs:1010,0.177237202150887)
--(axis cs:1005,0.177208324832939)
--(axis cs:1000,0.177179650034374)
--(axis cs:995,0.177152924516928)
--(axis cs:990,0.177124879672761)
--(axis cs:985,0.177098092796097)
--(axis cs:980,0.177070852857359)
--(axis cs:975,0.177041492935313)
--(axis cs:970,0.177011799009881)
--(axis cs:965,0.176981724980196)
--(axis cs:960,0.176953157994149)
--(axis cs:955,0.17692448085546)
--(axis cs:950,0.176895422613879)
--(axis cs:945,0.176863883133577)
--(axis cs:940,0.176832090903305)
--(axis cs:935,0.176801987201218)
--(axis cs:930,0.17676920003248)
--(axis cs:925,0.176736128502724)
--(axis cs:920,0.176701714631484)
--(axis cs:915,0.17666848102401)
--(axis cs:910,0.176632993233867)
--(axis cs:905,0.176599630234753)
--(axis cs:900,0.176565421384881)
--(axis cs:895,0.17653029587222)
--(axis cs:890,0.176496244860616)
--(axis cs:885,0.176459639068597)
--(axis cs:880,0.176422596602034)
--(axis cs:875,0.176387138048113)
--(axis cs:870,0.176352497723982)
--(axis cs:865,0.176314182990891)
--(axis cs:860,0.176275531124272)
--(axis cs:855,0.176235830226653)
--(axis cs:850,0.176197190450922)
--(axis cs:845,0.176156341597588)
--(axis cs:840,0.176116280519857)
--(axis cs:835,0.1760763884622)
--(axis cs:830,0.176034401366677)
--(axis cs:825,0.175994562541224)
--(axis cs:820,0.175952537606449)
--(axis cs:815,0.175908269380826)
--(axis cs:810,0.175864527929172)
--(axis cs:805,0.175822918303551)
--(axis cs:800,0.175777919834225)
--(axis cs:795,0.17573048790875)
--(axis cs:790,0.175682967741106)
--(axis cs:785,0.175637418775825)
--(axis cs:780,0.175591524324366)
--(axis cs:775,0.175543947285038)
--(axis cs:770,0.175496047215713)
--(axis cs:765,0.175446887179269)
--(axis cs:760,0.175398251621212)
--(axis cs:755,0.175347270254859)
--(axis cs:750,0.175296436562983)
--(axis cs:745,0.175247466613102)
--(axis cs:740,0.175193974860161)
--(axis cs:735,0.175138952634591)
--(axis cs:730,0.175086011277528)
--(axis cs:725,0.175037174774968)
--(axis cs:720,0.174978326079975)
--(axis cs:715,0.174922555462417)
--(axis cs:710,0.174865543549893)
--(axis cs:705,0.174806379448274)
--(axis cs:700,0.174751713980535)
--(axis cs:695,0.174690342932083)
--(axis cs:690,0.17462510855264)
--(axis cs:685,0.174559459664687)
--(axis cs:680,0.174492211072947)
--(axis cs:675,0.17442422877443)
--(axis cs:670,0.174356847411494)
--(axis cs:665,0.174286817685229)
--(axis cs:660,0.17422006264582)
--(axis cs:655,0.174148841346786)
--(axis cs:650,0.174079540767671)
--(axis cs:645,0.174009531233045)
--(axis cs:640,0.173936640499315)
--(axis cs:635,0.173862890155064)
--(axis cs:630,0.173788959591513)
--(axis cs:625,0.1737096104623)
--(axis cs:620,0.173632923211339)
--(axis cs:615,0.17355598199625)
--(axis cs:610,0.173474999087906)
--(axis cs:605,0.173392240775873)
--(axis cs:600,0.173311251376081)
--(axis cs:595,0.173232362464119)
--(axis cs:590,0.17315047493037)
--(axis cs:585,0.173064720703157)
--(axis cs:580,0.17297557320368)
--(axis cs:575,0.17288588529467)
--(axis cs:570,0.172796908547025)
--(axis cs:565,0.172706764616095)
--(axis cs:560,0.172609773010896)
--(axis cs:555,0.172510577319113)
--(axis cs:550,0.172416969417992)
--(axis cs:545,0.172318592317426)
--(axis cs:540,0.172220478142185)
--(axis cs:535,0.172115887134271)
--(axis cs:530,0.172007443240498)
--(axis cs:525,0.171896202918739)
--(axis cs:520,0.171786124845803)
--(axis cs:515,0.171676588682104)
--(axis cs:510,0.171564261739931)
--(axis cs:505,0.171453011267834)
--(axis cs:500,0.171341034905781)
--(axis cs:495,0.171221642262711)
--(axis cs:490,0.171099992294792)
--(axis cs:485,0.170981685178011)
--(axis cs:480,0.170855612972404)
--(axis cs:475,0.170730592961794)
--(axis cs:470,0.170604940113905)
--(axis cs:465,0.170477819368916)
--(axis cs:460,0.170348093694287)
--(axis cs:455,0.170213259911313)
--(axis cs:450,0.170072938402284)
--(axis cs:445,0.169933526637996)
--(axis cs:440,0.169795453641766)
--(axis cs:435,0.169643572626397)
--(axis cs:430,0.169491941829502)
--(axis cs:425,0.169332033237524)
--(axis cs:420,0.169170576988483)
--(axis cs:415,0.169009827917914)
--(axis cs:410,0.16885097140794)
--(axis cs:405,0.168686998126522)
--(axis cs:400,0.168508358272362)
--(axis cs:395,0.168341213950205)
--(axis cs:390,0.168157896718039)
--(axis cs:385,0.167968744153549)
--(axis cs:380,0.167792969246546)
--(axis cs:375,0.167602699221525)
--(axis cs:370,0.167401847640832)
--(axis cs:365,0.167209682988952)
--(axis cs:360,0.167014812803746)
--(axis cs:355,0.166802729450169)
--(axis cs:350,0.166596920140323)
--(axis cs:345,0.166386486956921)
--(axis cs:340,0.166164154746688)
--(axis cs:335,0.165952910540394)
--(axis cs:330,0.165730231726343)
--(axis cs:325,0.165497204523891)
--(axis cs:320,0.165264606581809)
--(axis cs:315,0.165016025492907)
--(axis cs:310,0.164774044727254)
--(axis cs:305,0.164519607960036)
--(axis cs:300,0.164257578585432)
--(axis cs:295,0.163995571669714)
--(axis cs:290,0.163733359439849)
--(axis cs:285,0.16345003008299)
--(axis cs:280,0.163164282642556)
--(axis cs:275,0.162882002671553)
--(axis cs:270,0.162580644301129)
--(axis cs:265,0.162271265590463)
--(axis cs:260,0.161961026795643)
--(axis cs:255,0.16164574342217)
--(axis cs:250,0.161321909090226)
--(axis cs:245,0.160985466692109)
--(axis cs:240,0.160655481945757)
--(axis cs:235,0.160326010858911)
--(axis cs:230,0.159999351347162)
--(axis cs:225,0.159674750826123)
--(axis cs:220,0.159321726629571)
--(axis cs:215,0.158963820767195)
--(axis cs:210,0.158585129042755)
--(axis cs:205,0.158197288356218)
--(axis cs:200,0.157837152384596)
--(axis cs:195,0.157455171997197)
--(axis cs:190,0.157096046056143)
--(axis cs:185,0.156711801694859)
--(axis cs:180,0.156298720166002)
--(axis cs:175,0.155899055151314)
--(axis cs:170,0.155486204510745)
--(axis cs:165,0.155102893178)
--(axis cs:160,0.154711173342746)
--(axis cs:155,0.154279547628668)
--(axis cs:150,0.153878857799328)
--(axis cs:145,0.15344573473336)
--(axis cs:140,0.152992208864116)
--(axis cs:135,0.1525974383573)
--(axis cs:130,0.152169565262077)
--(axis cs:125,0.151765818984444)
--(axis cs:120,0.151366431289102)
--(axis cs:115,0.151019889359652)
--(axis cs:110,0.150700711809515)
--(axis cs:105,0.150387941637291)
--(axis cs:100,0.150083364428871)
--(axis cs:95,0.149798805061849)
--(axis cs:90,0.149473677904384)
--(axis cs:85,0.149191647829377)
--(axis cs:80,0.148927496983409)
--(axis cs:75,0.148686280560012)
--(axis cs:70,0.148387360388568)
--(axis cs:65,0.148142008020045)
--(axis cs:60,0.147934609010061)
--(axis cs:55,0.147756211285324)
--(axis cs:50,0.147569757971797)
--(axis cs:45,0.147379678215129)
--(axis cs:40,0.147210475402146)
--(axis cs:35,0.147147277108971)
--(axis cs:30,0.147037980637191)
--(axis cs:25,0.14692327190842)
--(axis cs:20,0.14675774959252)
--(axis cs:15,0.146618547043997)
--(axis cs:10,0.146576580463528)
--(axis cs:5,0.146641195722889)
--(axis cs:0,0.146698400874743)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.146694176987837)
--(axis cs:0,0.146705753966143)
--(axis cs:5,0.146774652392692)
--(axis cs:10,0.146909785112272)
--(axis cs:15,0.147078152903821)
--(axis cs:20,0.147234403926807)
--(axis cs:25,0.147458040277322)
--(axis cs:30,0.147605335376345)
--(axis cs:35,0.147718790088239)
--(axis cs:40,0.147930871044419)
--(axis cs:45,0.148122560356936)
--(axis cs:50,0.148305731951953)
--(axis cs:55,0.148457562409713)
--(axis cs:60,0.148621122199685)
--(axis cs:65,0.148800812607644)
--(axis cs:70,0.14898285884028)
--(axis cs:75,0.149208703650961)
--(axis cs:80,0.149456780653143)
--(axis cs:85,0.149705495527839)
--(axis cs:90,0.149959831388913)
--(axis cs:95,0.150210539716619)
--(axis cs:100,0.150458880229206)
--(axis cs:105,0.15074554357708)
--(axis cs:110,0.151039847341305)
--(axis cs:115,0.151307120601309)
--(axis cs:120,0.151606406641775)
--(axis cs:125,0.151847752003608)
--(axis cs:130,0.152118444686447)
--(axis cs:135,0.152385154433308)
--(axis cs:140,0.152679847158586)
--(axis cs:145,0.152980707246032)
--(axis cs:150,0.153276032395135)
--(axis cs:155,0.153544111859543)
--(axis cs:160,0.153852179948505)
--(axis cs:165,0.154130829437914)
--(axis cs:170,0.154413224390287)
--(axis cs:175,0.154664167603164)
--(axis cs:180,0.154914742284387)
--(axis cs:185,0.155164635260759)
--(axis cs:190,0.155394971719348)
--(axis cs:195,0.155661624500478)
--(axis cs:200,0.155935863223521)
--(axis cs:205,0.156218529930187)
--(axis cs:210,0.156480175635873)
--(axis cs:215,0.156705994314895)
--(axis cs:220,0.156955772620022)
--(axis cs:225,0.157187638362381)
--(axis cs:230,0.157416068682142)
--(axis cs:235,0.157691252870979)
--(axis cs:240,0.157919863743583)
--(axis cs:245,0.158161387461262)
--(axis cs:250,0.158391648709151)
--(axis cs:255,0.158621759238846)
--(axis cs:260,0.158865955658535)
--(axis cs:265,0.159069541349291)
--(axis cs:270,0.159282006509551)
--(axis cs:275,0.159521394884332)
--(axis cs:280,0.159737884796197)
--(axis cs:285,0.159962962442191)
--(axis cs:290,0.160175182446025)
--(axis cs:295,0.160392108697516)
--(axis cs:300,0.160604748292853)
--(axis cs:305,0.160784285281657)
--(axis cs:310,0.160994643141958)
--(axis cs:315,0.161194535656714)
--(axis cs:320,0.161393784595992)
--(axis cs:325,0.161567540518633)
--(axis cs:330,0.161746983448823)
--(axis cs:335,0.161929475287316)
--(axis cs:340,0.162102160009404)
--(axis cs:345,0.162295981068324)
--(axis cs:350,0.162479150108041)
--(axis cs:355,0.162689677284981)
--(axis cs:360,0.162873998328936)
--(axis cs:365,0.163036951736244)
--(axis cs:370,0.16320855226523)
--(axis cs:375,0.163378762139548)
--(axis cs:380,0.16355826897512)
--(axis cs:385,0.16373269721478)
--(axis cs:390,0.16388368955956)
--(axis cs:395,0.164051500931411)
--(axis cs:400,0.164214091719306)
--(axis cs:405,0.164365688035192)
--(axis cs:410,0.164515513236597)
--(axis cs:415,0.164662062401707)
--(axis cs:420,0.164800776357761)
--(axis cs:425,0.164968948969266)
--(axis cs:430,0.165110284776702)
--(axis cs:435,0.165257549973048)
--(axis cs:440,0.165393827312431)
--(axis cs:445,0.165531180990543)
--(axis cs:450,0.165669847518401)
--(axis cs:455,0.165806963985179)
--(axis cs:460,0.165931793861438)
--(axis cs:465,0.16604635639744)
--(axis cs:470,0.166164414595388)
--(axis cs:475,0.166291204231715)
--(axis cs:480,0.166415523041536)
--(axis cs:485,0.166549983973222)
--(axis cs:490,0.166676486591854)
--(axis cs:495,0.166809274448449)
--(axis cs:500,0.166937084334887)
--(axis cs:505,0.167053882643627)
--(axis cs:510,0.167184622118981)
--(axis cs:515,0.167301887090413)
--(axis cs:520,0.167408581582077)
--(axis cs:525,0.167515828063263)
--(axis cs:530,0.167625589897805)
--(axis cs:535,0.167720995461842)
--(axis cs:540,0.1678293696695)
--(axis cs:545,0.167940299733831)
--(axis cs:550,0.168047756792549)
--(axis cs:555,0.168156334227696)
--(axis cs:560,0.168246558051887)
--(axis cs:565,0.168348203831127)
--(axis cs:570,0.168455423777995)
--(axis cs:575,0.168559254993977)
--(axis cs:580,0.16866014105716)
--(axis cs:585,0.168745727534651)
--(axis cs:590,0.168834788080311)
--(axis cs:595,0.168930815634968)
--(axis cs:600,0.169012605763865)
--(axis cs:605,0.169106017429432)
--(axis cs:610,0.169199685975993)
--(axis cs:615,0.169297417407484)
--(axis cs:620,0.169386538886497)
--(axis cs:625,0.169478493823353)
--(axis cs:630,0.169580157409391)
--(axis cs:635,0.169660432705735)
--(axis cs:640,0.169738144499108)
--(axis cs:645,0.169823572046197)
--(axis cs:650,0.16990641832298)
--(axis cs:655,0.169998728960692)
--(axis cs:660,0.170088644259568)
--(axis cs:665,0.170165774163128)
--(axis cs:670,0.170248672182103)
--(axis cs:675,0.170335092795823)
--(axis cs:680,0.170417998047612)
--(axis cs:685,0.170503008931695)
--(axis cs:690,0.170587284659961)
--(axis cs:695,0.170665276043689)
--(axis cs:700,0.170743343143275)
--(axis cs:705,0.170821315173164)
--(axis cs:710,0.170894368616506)
--(axis cs:715,0.170970235983841)
--(axis cs:720,0.171042745024228)
--(axis cs:725,0.171111331351598)
--(axis cs:730,0.171181140103358)
--(axis cs:735,0.17125264572379)
--(axis cs:740,0.171319314725402)
--(axis cs:745,0.17138401753359)
--(axis cs:750,0.171453101133841)
--(axis cs:755,0.171520753488756)
--(axis cs:760,0.171586643742998)
--(axis cs:765,0.17165272333254)
--(axis cs:770,0.171724360565903)
--(axis cs:775,0.171790097857586)
--(axis cs:780,0.171859512892302)
--(axis cs:785,0.171921742425808)
--(axis cs:790,0.171985432110395)
--(axis cs:795,0.172047713930044)
--(axis cs:800,0.172103662962696)
--(axis cs:805,0.172156011386034)
--(axis cs:810,0.172212688286802)
--(axis cs:815,0.172275289097259)
--(axis cs:820,0.172322608637671)
--(axis cs:825,0.17238688002319)
--(axis cs:830,0.172442550473215)
--(axis cs:835,0.172494263312584)
--(axis cs:840,0.172541397967747)
--(axis cs:845,0.172601407698583)
--(axis cs:850,0.172658396055988)
--(axis cs:855,0.172709831675929)
--(axis cs:860,0.172758265907304)
--(axis cs:865,0.172800376597325)
--(axis cs:870,0.172850968335542)
--(axis cs:875,0.172900924257022)
--(axis cs:880,0.172949678497495)
--(axis cs:885,0.17301005926835)
--(axis cs:890,0.173066495340815)
--(axis cs:895,0.173116893662239)
--(axis cs:900,0.173167330239795)
--(axis cs:905,0.173214098606594)
--(axis cs:910,0.173264819312722)
--(axis cs:915,0.173317912300123)
--(axis cs:920,0.17336832107974)
--(axis cs:925,0.173403060717949)
--(axis cs:930,0.173443653429663)
--(axis cs:935,0.173495964943077)
--(axis cs:940,0.173539219881305)
--(axis cs:945,0.173586460515184)
--(axis cs:950,0.173637802886463)
--(axis cs:955,0.173683604539384)
--(axis cs:960,0.173719445199531)
--(axis cs:965,0.173750644907873)
--(axis cs:970,0.173796929069533)
--(axis cs:975,0.173842709387434)
--(axis cs:980,0.173880200498366)
--(axis cs:985,0.173910010321381)
--(axis cs:990,0.17395668567921)
--(axis cs:995,0.17400080351637)
--(axis cs:1000,0.174041792912756)
--(axis cs:1005,0.174079118534868)
--(axis cs:1010,0.174123212343638)
--(axis cs:1015,0.174167182249937)
--(axis cs:1020,0.174208766400147)
--(axis cs:1025,0.174249017630961)
--(axis cs:1030,0.174289739290528)
--(axis cs:1035,0.174324333793569)
--(axis cs:1040,0.174365058067583)
--(axis cs:1045,0.174399691669529)
--(axis cs:1050,0.174437023436169)
--(axis cs:1055,0.1744784511614)
--(axis cs:1060,0.174518520826233)
--(axis cs:1065,0.17454998936309)
--(axis cs:1070,0.174586237229788)
--(axis cs:1075,0.174618030970082)
--(axis cs:1080,0.174655736291101)
--(axis cs:1085,0.174692510434665)
--(axis cs:1090,0.174724414936831)
--(axis cs:1095,0.174760489527308)
--(axis cs:1100,0.17479290081681)
--(axis cs:1105,0.174827238166501)
--(axis cs:1110,0.174859533466716)
--(axis cs:1115,0.174893818318258)
--(axis cs:1120,0.174929111938815)
--(axis cs:1125,0.174963329293569)
--(axis cs:1130,0.174999293592352)
--(axis cs:1135,0.175037653344784)
--(axis cs:1140,0.175073667612687)
--(axis cs:1145,0.175107031506895)
--(axis cs:1150,0.175138807302854)
--(axis cs:1155,0.175169921219855)
--(axis cs:1160,0.175197907489936)
--(axis cs:1165,0.175230175042693)
--(axis cs:1170,0.175266379778568)
--(axis cs:1175,0.175299971256328)
--(axis cs:1180,0.17532857322479)
--(axis cs:1185,0.175357161850122)
--(axis cs:1190,0.175386096159974)
--(axis cs:1195,0.175421473088983)
--(axis cs:1200,0.175452693328744)
--(axis cs:1205,0.175484055114207)
--(axis cs:1210,0.17551761466555)
--(axis cs:1215,0.175543306152381)
--(axis cs:1220,0.175570238985092)
--(axis cs:1225,0.175597663844465)
--(axis cs:1230,0.17562634103977)
--(axis cs:1235,0.175643780481136)
--(axis cs:1240,0.175670475706482)
--(axis cs:1245,0.175693781682982)
--(axis cs:1250,0.1757175953077)
--(axis cs:1255,0.175742960831714)
--(axis cs:1260,0.175767878666295)
--(axis cs:1265,0.175799397977657)
--(axis cs:1270,0.175830457714936)
--(axis cs:1275,0.175857315005512)
--(axis cs:1280,0.175883548678984)
--(axis cs:1285,0.175908354259825)
--(axis cs:1290,0.175930824319229)
--(axis cs:1295,0.175958617016564)
--(axis cs:1300,0.175978862460981)
--(axis cs:1305,0.175997540586737)
--(axis cs:1310,0.17601817864849)
--(axis cs:1315,0.176039436416815)
--(axis cs:1320,0.176061583848191)
--(axis cs:1325,0.176087405185922)
--(axis cs:1330,0.176106140128591)
--(axis cs:1335,0.176132033734772)
--(axis cs:1340,0.17615404950782)
--(axis cs:1345,0.176179140554279)
--(axis cs:1350,0.176204600862682)
--(axis cs:1355,0.176225014399088)
--(axis cs:1360,0.176246834781229)
--(axis cs:1365,0.176268140531532)
--(axis cs:1370,0.176294261016777)
--(axis cs:1375,0.176319844341221)
--(axis cs:1380,0.176338927435243)
--(axis cs:1385,0.176365202906667)
--(axis cs:1390,0.176387637930521)
--(axis cs:1395,0.176411700872252)
--(axis cs:1400,0.17643033070462)
--(axis cs:1405,0.176451827553751)
--(axis cs:1410,0.176474105687233)
--(axis cs:1415,0.176495689331273)
--(axis cs:1420,0.176515141481498)
--(axis cs:1425,0.176535215602993)
--(axis cs:1430,0.176554819575302)
--(axis cs:1435,0.176577186077837)
--(axis cs:1440,0.176593934915268)
--(axis cs:1445,0.176615183476142)
--(axis cs:1450,0.176636463254228)
--(axis cs:1455,0.176657727198008)
--(axis cs:1460,0.176679000910253)
--(axis cs:1465,0.176697830462065)
--(axis cs:1470,0.176716262169407)
--(axis cs:1475,0.176736992599076)
--(axis cs:1480,0.176758513675905)
--(axis cs:1485,0.176774793742211)
--(axis cs:1490,0.176791944373545)
--(axis cs:1495,0.176810293404833)
--(axis cs:1500,0.176829047445132)
--(axis cs:1505,0.176849268120317)
--(axis cs:1510,0.176868221694693)
--(axis cs:1515,0.176885181079197)
--(axis cs:1520,0.176903306543653)
--(axis cs:1525,0.176919744612446)
--(axis cs:1530,0.17693669472411)
--(axis cs:1535,0.176956345896081)
--(axis cs:1540,0.176972596754017)
--(axis cs:1545,0.176990343585307)
--(axis cs:1550,0.177006626066924)
--(axis cs:1555,0.177017287979841)
--(axis cs:1560,0.177034548679932)
--(axis cs:1565,0.177054876703186)
--(axis cs:1570,0.177075757558837)
--(axis cs:1575,0.177095714595659)
--(axis cs:1580,0.177114456899267)
--(axis cs:1585,0.177132599820675)
--(axis cs:1590,0.177150232654356)
--(axis cs:1595,0.177162959066061)
--(axis cs:1600,0.177177328940972)
--(axis cs:1605,0.177192593578614)
--(axis cs:1610,0.177208684501479)
--(axis cs:1615,0.177222371520875)
--(axis cs:1620,0.177235942339333)
--(axis cs:1625,0.177254454179856)
--(axis cs:1630,0.17727030294655)
--(axis cs:1635,0.177289552513839)
--(axis cs:1640,0.177307203137864)
--(axis cs:1645,0.177322824974563)
--(axis cs:1650,0.177337060304422)
--(axis cs:1655,0.177348953658452)
--(axis cs:1660,0.177364481226296)
--(axis cs:1665,0.177380553965762)
--(axis cs:1670,0.177396673296087)
--(axis cs:1675,0.177413425228842)
--(axis cs:1680,0.177429062085425)
--(axis cs:1685,0.177445010406493)
--(axis cs:1690,0.177460076305762)
--(axis cs:1695,0.177475082888575)
--(axis cs:1700,0.177491201905395)
--(axis cs:1705,0.177506190856616)
--(axis cs:1710,0.177520970093181)
--(axis cs:1715,0.177530098181661)
--(axis cs:1720,0.177539962910559)
--(axis cs:1725,0.177552610050439)
--(axis cs:1730,0.177563296594412)
--(axis cs:1735,0.177575017227613)
--(axis cs:1740,0.177586286025057)
--(axis cs:1745,0.177602096221911)
--(axis cs:1750,0.177615826289456)
--(axis cs:1755,0.177625110525589)
--(axis cs:1760,0.177633378504152)
--(axis cs:1765,0.177645316112191)
--(axis cs:1770,0.177658987069227)
--(axis cs:1775,0.177672289935398)
--(axis cs:1780,0.177684637025288)
--(axis cs:1785,0.177696621380151)
--(axis cs:1790,0.177709228354383)
--(axis cs:1795,0.177720066291699)
--(axis cs:1800,0.177731384844631)
--(axis cs:1805,0.17774233450245)
--(axis cs:1810,0.177754055618928)
--(axis cs:1815,0.177764277764241)
--(axis cs:1820,0.177775694272997)
--(axis cs:1825,0.177785968220657)
--(axis cs:1830,0.177800166948506)
--(axis cs:1835,0.177812313902609)
--(axis cs:1840,0.177825804741147)
--(axis cs:1845,0.177838615971436)
--(axis cs:1850,0.177851896380391)
--(axis cs:1855,0.177865554392836)
--(axis cs:1860,0.177879498913133)
--(axis cs:1865,0.177891782002098)
--(axis cs:1870,0.177903514665725)
--(axis cs:1875,0.177913754246333)
--(axis cs:1880,0.177925343708675)
--(axis cs:1885,0.177937284089328)
--(axis cs:1890,0.177946933079845)
--(axis cs:1895,0.177959718680075)
--(axis cs:1900,0.177970763494486)
--(axis cs:1905,0.177983606370044)
--(axis cs:1910,0.177994127171716)
--(axis cs:1915,0.178002782082374)
--(axis cs:1920,0.178013987880236)
--(axis cs:1925,0.178026259382852)
--(axis cs:1930,0.178036473573958)
--(axis cs:1935,0.17804623567627)
--(axis cs:1940,0.178057901048525)
--(axis cs:1945,0.178067718843051)
--(axis cs:1950,0.178077811357271)
--(axis cs:1955,0.178087405651103)
--(axis cs:1960,0.1780991119623)
--(axis cs:1965,0.178109770447858)
--(axis cs:1970,0.178121877909004)
--(axis cs:1975,0.178134510502656)
--(axis cs:1980,0.178146286654666)
--(axis cs:1985,0.178156122316234)
--(axis cs:1990,0.178164708951916)
--(axis cs:1995,0.178171070785648)
--(axis cs:2000,0.178181016466362)
--(axis cs:2005,0.178188783790511)
--(axis cs:2010,0.178198557281407)
--(axis cs:2015,0.178209426357843)
--(axis cs:2020,0.178220348447666)
--(axis cs:2025,0.178230287154884)
--(axis cs:2030,0.178237179879346)
--(axis cs:2035,0.178244664212974)
--(axis cs:2040,0.178249480350709)
--(axis cs:2045,0.178259344512429)
--(axis cs:2050,0.178270551652188)
--(axis cs:2055,0.17828142463294)
--(axis cs:2060,0.17829102418476)
--(axis cs:2065,0.178300739510811)
--(axis cs:2070,0.178311062265157)
--(axis cs:2075,0.178321019907229)
--(axis cs:2080,0.178327676002231)
--(axis cs:2085,0.178336939036926)
--(axis cs:2090,0.178345891864709)
--(axis cs:2095,0.178353395298394)
--(axis cs:2100,0.1783601872313)
--(axis cs:2105,0.178366166162183)
--(axis cs:2110,0.178374387099037)
--(axis cs:2115,0.178382598988413)
--(axis cs:2120,0.178390910750659)
--(axis cs:2125,0.178397243037467)
--(axis cs:2130,0.178405064208009)
--(axis cs:2135,0.178413644050372)
--(axis cs:2140,0.178422587796101)
--(axis cs:2145,0.178429599410064)
--(axis cs:2150,0.178436447257525)
--(axis cs:2155,0.178441407275758)
--(axis cs:2160,0.178446612460249)
--(axis cs:2165,0.178453189282961)
--(axis cs:2170,0.178462184106132)
--(axis cs:2175,0.178468250147206)
--(axis cs:2180,0.178475790824506)
--(axis cs:2185,0.178483958357024)
--(axis cs:2190,0.178491787089087)
--(axis cs:2195,0.178499916966558)
--(axis cs:2200,0.178504948213659)
--(axis cs:2205,0.178511816593789)
--(axis cs:2210,0.178517733267578)
--(axis cs:2215,0.178525199535288)
--(axis cs:2220,0.178531238211682)
--(axis cs:2225,0.178538287129064)
--(axis cs:2230,0.178546534999072)
--(axis cs:2235,0.178552406957157)
--(axis cs:2240,0.178559211017743)
--(axis cs:2245,0.178567057289324)
--(axis cs:2250,0.178573852113055)
--(axis cs:2255,0.178580997112544)
--(axis cs:2260,0.178587657677555)
--(axis cs:2265,0.178593326330825)
--(axis cs:2270,0.178596656222962)
--(axis cs:2275,0.17860201697615)
--(axis cs:2280,0.178606277720422)
--(axis cs:2285,0.178612609377227)
--(axis cs:2290,0.17861908219871)
--(axis cs:2295,0.17862583201366)
--(axis cs:2300,0.178632366568281)
--(axis cs:2305,0.178637343157511)
--(axis cs:2310,0.178642477557457)
--(axis cs:2315,0.178649387553937)
--(axis cs:2320,0.178656948567603)
--(axis cs:2325,0.178663800495765)
--(axis cs:2330,0.178670012170739)
--(axis cs:2335,0.178676727411394)
--(axis cs:2340,0.178684082863797)
--(axis cs:2345,0.178691068873264)
--(axis cs:2350,0.178696699237287)
--(axis cs:2355,0.178701906215111)
--(axis cs:2360,0.178709057391176)
--(axis cs:2365,0.178715179092455)
--(axis cs:2370,0.178722005145329)
--(axis cs:2375,0.178727461632972)
--(axis cs:2380,0.178732706840138)
--(axis cs:2385,0.178737985370289)
--(axis cs:2390,0.178743924261617)
--(axis cs:2395,0.178750097136015)
--(axis cs:2400,0.1787569542629)
--(axis cs:2405,0.178762148205122)
--(axis cs:2410,0.178767936267578)
--(axis cs:2415,0.178773560556818)
--(axis cs:2420,0.178778913317469)
--(axis cs:2425,0.178785183936388)
--(axis cs:2430,0.1787912138873)
--(axis cs:2435,0.178796987986418)
--(axis cs:2440,0.178803697969327)
--(axis cs:2445,0.178810173341749)
--(axis cs:2450,0.178815814391981)
--(axis cs:2455,0.17882199945006)
--(axis cs:2460,0.178827446227299)
--(axis cs:2465,0.17883212196373)
--(axis cs:2470,0.178837117482223)
--(axis cs:2475,0.17884274523751)
--(axis cs:2480,0.178847241671384)
--(axis cs:2485,0.178851600166879)
--(axis cs:2490,0.178855517510638)
--(axis cs:2495,0.178859976083908)
--(axis cs:2500,0.178864337049082)
--(axis cs:2505,0.178868973634588)
--(axis cs:2510,0.178873466841991)
--(axis cs:2515,0.178877405355338)
--(axis cs:2520,0.178881434356902)
--(axis cs:2525,0.178886431674326)
--(axis cs:2530,0.178889895933771)
--(axis cs:2535,0.178893932225627)
--(axis cs:2540,0.178899537537497)
--(axis cs:2545,0.178904963962992)
--(axis cs:2550,0.178908177608441)
--(axis cs:2555,0.178912057911462)
--(axis cs:2560,0.178916969786432)
--(axis cs:2565,0.178921223463071)
--(axis cs:2570,0.178925794644507)
--(axis cs:2575,0.178931028953797)
--(axis cs:2580,0.178935453367185)
--(axis cs:2585,0.17894056667462)
--(axis cs:2590,0.178945538715609)
--(axis cs:2595,0.178950054178485)
--(axis cs:2600,0.178954132701099)
--(axis cs:2605,0.178958095096784)
--(axis cs:2610,0.178962305137073)
--(axis cs:2615,0.178966215234302)
--(axis cs:2620,0.178970546850865)
--(axis cs:2625,0.178975072548667)
--(axis cs:2630,0.178979736412431)
--(axis cs:2635,0.178983871486112)
--(axis cs:2640,0.178987653767434)
--(axis cs:2645,0.178991772604758)
--(axis cs:2650,0.17899477376496)
--(axis cs:2655,0.178998475030148)
--(axis cs:2660,0.179002672895942)
--(axis cs:2665,0.179006880045118)
--(axis cs:2670,0.179010881966059)
--(axis cs:2675,0.179015333050736)
--(axis cs:2680,0.179016682182447)
--(axis cs:2685,0.17901978624593)
--(axis cs:2690,0.179024613937248)
--(axis cs:2695,0.179028865115193)
--(axis cs:2700,0.179033496289516)
--(axis cs:2705,0.17903838840369)
--(axis cs:2710,0.179042757537349)
--(axis cs:2715,0.179047254893407)
--(axis cs:2720,0.179050840361667)
--(axis cs:2725,0.179052744978128)
--(axis cs:2730,0.1790541143532)
--(axis cs:2735,0.179057960108225)
--(axis cs:2740,0.179061097730954)
--(axis cs:2745,0.179064476284307)
--(axis cs:2750,0.179068834804863)
--(axis cs:2755,0.179073506207128)
--(axis cs:2760,0.179078072009634)
--(axis cs:2765,0.179082579961613)
--(axis cs:2770,0.179085711315125)
--(axis cs:2775,0.179090156904601)
--(axis cs:2780,0.17909399179845)
--(axis cs:2785,0.17909658905925)
--(axis cs:2790,0.17910037219031)
--(axis cs:2795,0.179103022863163)
--(axis cs:2800,0.17910609824668)
--(axis cs:2805,0.17911042038838)
--(axis cs:2810,0.179114662854763)
--(axis cs:2815,0.179116818405024)
--(axis cs:2820,0.17911896925135)
--(axis cs:2825,0.179122226558831)
--(axis cs:2830,0.179126362317529)
--(axis cs:2835,0.179129546172805)
--(axis cs:2840,0.179132727529829)
--(axis cs:2845,0.179135671037423)
--(axis cs:2850,0.179139071098272)
--(axis cs:2855,0.17914137316351)
--(axis cs:2860,0.17914391899482)
--(axis cs:2865,0.179146824381747)
--(axis cs:2870,0.17915042373196)
--(axis cs:2875,0.179153802752653)
--(axis cs:2880,0.179156711309228)
--(axis cs:2885,0.179159998090475)
--(axis cs:2890,0.179162597622671)
--(axis cs:2895,0.179165351244332)
--(axis cs:2900,0.179167767951147)
--(axis cs:2905,0.179171215550001)
--(axis cs:2910,0.179173830768686)
--(axis cs:2915,0.179176913902294)
--(axis cs:2920,0.179179158518728)
--(axis cs:2925,0.179182623016239)
--(axis cs:2930,0.179185788851246)
--(axis cs:2935,0.179188754135822)
--(axis cs:2940,0.179191571577382)
--(axis cs:2945,0.179194728301745)
--(axis cs:2950,0.179198106226779)
--(axis cs:2955,0.179201529852287)
--(axis cs:2960,0.179204242970005)
--(axis cs:2965,0.17920700974484)
--(axis cs:2970,0.179210038091068)
--(axis cs:2975,0.179213480324537)
--(axis cs:2980,0.179216848526498)
--(axis cs:2985,0.179219537233553)
--(axis cs:2990,0.179221922303544)
--(axis cs:2995,0.179223693523836)
--(axis cs:3000,0.179226868173021)
--(axis cs:3005,0.179229989720147)
--(axis cs:3010,0.179233264328474)
--(axis cs:3015,0.179236847635348)
--(axis cs:3020,0.179240444499094)
--(axis cs:3025,0.179243536211459)
--(axis cs:3030,0.179247087729147)
--(axis cs:3035,0.179250045549231)
--(axis cs:3040,0.179252949738188)
--(axis cs:3045,0.179256279043731)
--(axis cs:3050,0.179259280813106)
--(axis cs:3055,0.179262885867366)
--(axis cs:3060,0.179266339331803)
--(axis cs:3065,0.179269507341954)
--(axis cs:3070,0.179272160335255)
--(axis cs:3075,0.179275346870649)
--(axis cs:3080,0.17927902140754)
--(axis cs:3085,0.179282579545861)
--(axis cs:3090,0.179286076226539)
--(axis cs:3095,0.179288585870155)
--(axis cs:3100,0.179291237438057)
--(axis cs:3105,0.179294250593079)
--(axis cs:3110,0.179297523550982)
--(axis cs:3115,0.179300758440709)
--(axis cs:3120,0.179303042888483)
--(axis cs:3125,0.179305460359546)
--(axis cs:3130,0.179308039822343)
--(axis cs:3135,0.179311082673004)
--(axis cs:3140,0.179314301581777)
--(axis cs:3145,0.179317585089511)
--(axis cs:3150,0.179320518701274)
--(axis cs:3155,0.179323806624896)
--(axis cs:3160,0.179327053263101)
--(axis cs:3165,0.179329936450896)
--(axis cs:3170,0.179332754282479)
--(axis cs:3175,0.179335670167623)
--(axis cs:3180,0.179338539234298)
--(axis cs:3185,0.179341520995846)
--(axis cs:3190,0.179344737337008)
--(axis cs:3195,0.179348072795464)
--(axis cs:3200,0.179351328145167)
--(axis cs:3205,0.179353989925242)
--(axis cs:3210,0.179356137736502)
--(axis cs:3215,0.179359255517681)
--(axis cs:3220,0.179362444443428)
--(axis cs:3225,0.179365762932284)
--(axis cs:3230,0.17936905043086)
--(axis cs:3235,0.179372236350525)
--(axis cs:3240,0.179375465439137)
--(axis cs:3245,0.17937827079299)
--(axis cs:3250,0.179381212504085)
--(axis cs:3255,0.17938439625065)
--(axis cs:3260,0.179387491536514)
--(axis cs:3265,0.179390622626658)
--(axis cs:3270,0.179393791418244)
--(axis cs:3275,0.179396032152154)
--(axis cs:3280,0.179398927061262)
--(axis cs:3285,0.179401825206955)
--(axis cs:3290,0.179404551149195)
--(axis cs:3295,0.179407602871404)
--(axis cs:3300,0.179410654520153)
--(axis cs:3305,0.179413822377728)
--(axis cs:3310,0.179415711414569)
--(axis cs:3315,0.179418456204379)
--(axis cs:3320,0.179421496770269)
--(axis cs:3325,0.179423428422659)
--(axis cs:3330,0.179424988289973)
--(axis cs:3335,0.179427832742533)
--(axis cs:3340,0.179430769542282)
--(axis cs:3345,0.179433109437704)
--(axis cs:3350,0.179435341189258)
--(axis cs:3355,0.179437361809611)
--(axis cs:3360,0.179439050443785)
--(axis cs:3365,0.179440547994916)
--(axis cs:3370,0.179443181915554)
--(axis cs:3375,0.179445925270375)
--(axis cs:3380,0.179448633060172)
--(axis cs:3385,0.179450921284414)
--(axis cs:3390,0.179453162971393)
--(axis cs:3395,0.179455573771044)
--(axis cs:3400,0.179458318572138)
--(axis cs:3405,0.179460733321641)
--(axis cs:3410,0.179463439821771)
--(axis cs:3415,0.179465706220073)
--(axis cs:3420,0.179468123991173)
--(axis cs:3425,0.179470388591916)
--(axis cs:3430,0.179472794531514)
--(axis cs:3435,0.179474709682479)
--(axis cs:3440,0.179476916686531)
--(axis cs:3445,0.17947874315127)
--(axis cs:3450,0.179480554051907)
--(axis cs:3455,0.179482617901082)
--(axis cs:3460,0.179484805682537)
--(axis cs:3465,0.179487352420382)
--(axis cs:3470,0.179489931555736)
--(axis cs:3475,0.179492077693804)
--(axis cs:3480,0.179494331339382)
--(axis cs:3485,0.179496573421733)
--(axis cs:3490,0.179498755967073)
--(axis cs:3495,0.179500453069549)
--(axis cs:3500,0.17950238750986)
--(axis cs:3505,0.179504279911753)
--(axis cs:3510,0.179506314905451)
--(axis cs:3515,0.179508138927828)
--(axis cs:3520,0.179510266548791)
--(axis cs:3525,0.179511708778882)
--(axis cs:3530,0.179513406641049)
--(axis cs:3535,0.179514994693981)
--(axis cs:3540,0.179516626713819)
--(axis cs:3545,0.179517256897749)
--(axis cs:3550,0.179518295542953)
--(axis cs:3555,0.1795194791917)
--(axis cs:3560,0.179521303427985)
--(axis cs:3565,0.179523352117596)
--(axis cs:3570,0.179525343329538)
--(axis cs:3575,0.179527371601765)
--(axis cs:3580,0.179529456187056)
--(axis cs:3585,0.179531381066715)
--(axis cs:3590,0.179533083310833)
--(axis cs:3595,0.179534878308888)
--(axis cs:3600,0.179536875535208)
--(axis cs:3605,0.179538201894501)
--(axis cs:3610,0.179540071912425)
--(axis cs:3615,0.179542028627647)
--(axis cs:3620,0.179543671962539)
--(axis cs:3625,0.179545138824747)
--(axis cs:3630,0.179546535247969)
--(axis cs:3635,0.179548394764175)
--(axis cs:3640,0.179549857217623)
--(axis cs:3645,0.179551783090031)
--(axis cs:3650,0.179553666396219)
--(axis cs:3655,0.179555637479068)
--(axis cs:3660,0.179557177317005)
--(axis cs:3665,0.179558146586137)
--(axis cs:3670,0.179559887981058)
--(axis cs:3675,0.1795618405135)
--(axis cs:3680,0.179563829061417)
--(axis cs:3685,0.17956535572712)
--(axis cs:3690,0.179567278942709)
--(axis cs:3695,0.179569279625427)
--(axis cs:3700,0.179571199014292)
--(axis cs:3705,0.179573192434476)
--(axis cs:3710,0.179575257796847)
--(axis cs:3715,0.17957722066748)
--(axis cs:3720,0.179577992416983)
--(axis cs:3725,0.179578846765815)
--(axis cs:3730,0.179580517402601)
--(axis cs:3735,0.179582120492718)
--(axis cs:3740,0.179583611283094)
--(axis cs:3745,0.179585410852689)
--(axis cs:3750,0.179587260628566)
--(axis cs:3755,0.179588769524105)
--(axis cs:3760,0.179590493396284)
--(axis cs:3765,0.179592307284203)
--(axis cs:3770,0.179594164659061)
--(axis cs:3775,0.179595951290547)
--(axis cs:3780,0.179597713600982)
--(axis cs:3785,0.179599469155063)
--(axis cs:3790,0.179600368434588)
--(axis cs:3795,0.179601912080383)
--(axis cs:3800,0.179602635725877)
--(axis cs:3805,0.179604032220788)
--(axis cs:3810,0.179604578427633)
--(axis cs:3815,0.179605938863115)
--(axis cs:3820,0.179606823947251)
--(axis cs:3825,0.179608375469863)
--(axis cs:3830,0.179610041581336)
--(axis cs:3835,0.179611742940575)
--(axis cs:3840,0.1796134822979)
--(axis cs:3845,0.179615192150103)
--(axis cs:3850,0.179616913784694)
--(axis cs:3855,0.179618606148985)
--(axis cs:3860,0.179620202136818)
--(axis cs:3865,0.179621499471061)
--(axis cs:3870,0.179623032908871)
--(axis cs:3875,0.179624552017789)
--(axis cs:3880,0.179625983811896)
--(axis cs:3885,0.179627572095508)
--(axis cs:3890,0.179629181059627)
--(axis cs:3895,0.179630784116821)
--(axis cs:3900,0.179632404286549)
--(axis cs:3905,0.179633915980908)
--(axis cs:3910,0.17963531233443)
--(axis cs:3915,0.179636949560236)
--(axis cs:3920,0.17963855648295)
--(axis cs:3925,0.179640182419765)
--(axis cs:3930,0.179641530462369)
--(axis cs:3935,0.17964316140998)
--(axis cs:3940,0.179644520027377)
--(axis cs:3945,0.179646068391259)
--(axis cs:3950,0.17964680892107)
--(axis cs:3955,0.179648268666772)
--(axis cs:3960,0.179649809267175)
--(axis cs:3965,0.179651139417666)
--(axis cs:3970,0.179652296362783)
--(axis cs:3975,0.179653039156154)
--(axis cs:3980,0.179654140551522)
--(axis cs:3985,0.179655449923889)
--(axis cs:3990,0.179656663866693)
--(axis cs:3995,0.179657635715455)
--(axis cs:4000,0.179659038650086)
--(axis cs:4005,0.17966050719809)
--(axis cs:4010,0.179661702395347)
--(axis cs:4015,0.179662691963872)
--(axis cs:4020,0.179664147890809)
--(axis cs:4025,0.179665467355546)
--(axis cs:4030,0.179666491255161)
--(axis cs:4035,0.179667635143569)
--(axis cs:4040,0.179668763803555)
--(axis cs:4045,0.179670210063051)
--(axis cs:4050,0.179671692638639)
--(axis cs:4055,0.179673140105991)
--(axis cs:4060,0.17967460185203)
--(axis cs:4065,0.179675722009018)
--(axis cs:4070,0.179677078412929)
--(axis cs:4075,0.179678102778387)
--(axis cs:4080,0.179679392282139)
--(axis cs:4085,0.179680407554805)
--(axis cs:4090,0.179681817789163)
--(axis cs:4095,0.17968322537942)
--(axis cs:4100,0.179684675412706)
--(axis cs:4105,0.179685742371488)
--(axis cs:4110,0.179687107997752)
--(axis cs:4115,0.179688520786789)
--(axis cs:4120,0.179689894278158)
--(axis cs:4125,0.179691324653385)
--(axis cs:4130,0.179692707986167)
--(axis cs:4135,0.179694138014329)
--(axis cs:4140,0.179695562970752)
--(axis cs:4145,0.179696921518864)
--(axis cs:4150,0.179698289261081)
--(axis cs:4155,0.179699668028406)
--(axis cs:4160,0.179701031801685)
--(axis cs:4165,0.179702408218697)
--(axis cs:4170,0.179703805800571)
--(axis cs:4175,0.179705089753924)
--(axis cs:4180,0.179706208130322)
--(axis cs:4185,0.179707571781565)
--(axis cs:4190,0.179708964466741)
--(axis cs:4195,0.179710173948431)
--(axis cs:4200,0.179711297415214)
--(axis cs:4205,0.179712363255808)
--(axis cs:4210,0.179713646219482)
--(axis cs:4215,0.179715026706874)
--(axis cs:4220,0.179716381376563)
--(axis cs:4225,0.179717766049429)
--(axis cs:4230,0.179718751254375)
--(axis cs:4235,0.179719629831588)
--(axis cs:4240,0.179720693133979)
--(axis cs:4245,0.179721910844692)
--(axis cs:4250,0.179722915856759)
--(axis cs:4255,0.179724041769299)
--(axis cs:4260,0.179725355279504)
--(axis cs:4265,0.179726658565785)
--(axis cs:4270,0.179728007110335)
--(axis cs:4275,0.179729317658828)
--(axis cs:4280,0.179730666283591)
--(axis cs:4285,0.179732024422651)
--(axis cs:4290,0.179733397769508)
--(axis cs:4295,0.179734748633127)
--(axis cs:4300,0.179736038885896)
--(axis cs:4305,0.179737355050714)
--(axis cs:4310,0.179738722171441)
--(axis cs:4315,0.179740053997827)
--(axis cs:4320,0.179740836682217)
--(axis cs:4325,0.179742010066736)
--(axis cs:4330,0.179743255887194)
--(axis cs:4335,0.179744518244802)
--(axis cs:4340,0.179745526462262)
--(axis cs:4345,0.179746682890016)
--(axis cs:4350,0.179747611593669)
--(axis cs:4355,0.179748722025298)
--(axis cs:4360,0.179749915574988)
--(axis cs:4365,0.17975108925379)
--(axis cs:4370,0.179752171169606)
--(axis cs:4375,0.179753407518786)
--(axis cs:4380,0.17975462639184)
--(axis cs:4385,0.179755862977149)
--(axis cs:4390,0.179756492239335)
--(axis cs:4395,0.179757538136727)
--(axis cs:4400,0.179758272184625)
--(axis cs:4405,0.179759244674829)
--(axis cs:4410,0.179760401162796)
--(axis cs:4415,0.179761127498108)
--(axis cs:4420,0.179762218185832)
--(axis cs:4425,0.179763359675169)
--(axis cs:4430,0.179764484401806)
--(axis cs:4435,0.179765511496078)
--(axis cs:4440,0.179765955590145)
--(axis cs:4445,0.179766979925807)
--(axis cs:4450,0.179768060923814)
--(axis cs:4455,0.179769155887368)
--(axis cs:4460,0.179770311242923)
--(axis cs:4465,0.179771393743299)
--(axis cs:4470,0.179772475211485)
--(axis cs:4475,0.179773535338178)
--(axis cs:4480,0.179774598092413)
--(axis cs:4485,0.179775648232971)
--(axis cs:4490,0.179776734397512)
--(axis cs:4495,0.179777435635355)
--(axis cs:4500,0.179778359863405)
--(axis cs:4505,0.179779415250536)
--(axis cs:4510,0.179780454143193)
--(axis cs:4515,0.179781484635553)
--(axis cs:4520,0.179782287213628)
--(axis cs:4525,0.179783257546472)
--(axis cs:4530,0.179784074789161)
--(axis cs:4535,0.179784978424892)
--(axis cs:4540,0.179785982886518)
--(axis cs:4545,0.17978702225301)
--(axis cs:4550,0.179787510534264)
--(axis cs:4555,0.17978839665625)
--(axis cs:4560,0.179789394042076)
--(axis cs:4565,0.179790393419587)
--(axis cs:4570,0.179791131988401)
--(axis cs:4575,0.179792097865122)
--(axis cs:4580,0.179793096753983)
--(axis cs:4585,0.179794068509903)
--(axis cs:4590,0.179794664189611)
--(axis cs:4595,0.179795588604421)
--(axis cs:4600,0.179796519188815)
--(axis cs:4605,0.179797448124269)
--(axis cs:4610,0.179798394083443)
--(axis cs:4615,0.179799338633126)
--(axis cs:4620,0.179800024813455)
--(axis cs:4625,0.179800903166079)
--(axis cs:4630,0.179801810618938)
--(axis cs:4635,0.179802483087216)
--(axis cs:4640,0.179803392183004)
--(axis cs:4645,0.179804337311017)
--(axis cs:4650,0.179805255237979)
--(axis cs:4655,0.17980610139248)
--(axis cs:4660,0.179806837312105)
--(axis cs:4665,0.179807729892698)
--(axis cs:4670,0.179808655666753)
--(axis cs:4675,0.179809589999068)
--(axis cs:4680,0.179810528582251)
--(axis cs:4685,0.179811479032662)
--(axis cs:4690,0.179812461917347)
--(axis cs:4695,0.17981340331162)
--(axis cs:4700,0.1798142995832)
--(axis cs:4705,0.179815201805699)
--(axis cs:4710,0.179816118718744)
--(axis cs:4715,0.179817074841469)
--(axis cs:4720,0.179818025826643)
--(axis cs:4725,0.17981894179193)
--(axis cs:4730,0.17981983013126)
--(axis cs:4735,0.179820724863802)
--(axis cs:4740,0.179821513971144)
--(axis cs:4745,0.179822231333031)
--(axis cs:4750,0.179823125049657)
--(axis cs:4755,0.179824020898422)
--(axis cs:4760,0.179824520652443)
--(axis cs:4765,0.179825285938004)
--(axis cs:4770,0.179826117980713)
--(axis cs:4775,0.179826962372615)
--(axis cs:4780,0.179827811476685)
--(axis cs:4785,0.179828668713536)
--(axis cs:4790,0.17982953859322)
--(axis cs:4795,0.179830278248755)
--(axis cs:4800,0.179830925017033)
--(axis cs:4805,0.179831728550571)
--(axis cs:4810,0.179832359760575)
--(axis cs:4815,0.179833144277612)
--(axis cs:4820,0.179833954985784)
--(axis cs:4825,0.179834751420999)
--(axis cs:4830,0.179835575504106)
--(axis cs:4835,0.179836391478007)
--(axis cs:4840,0.179837231449844)
--(axis cs:4845,0.179837942205366)
--(axis cs:4850,0.179838759200861)
--(axis cs:4855,0.179839573120957)
--(axis cs:4860,0.179840427570594)
--(axis cs:4865,0.179841244442223)
--(axis cs:4870,0.179842058711823)
--(axis cs:4875,0.179842622747618)
--(axis cs:4880,0.179843405980054)
--(axis cs:4885,0.179844186690517)
--(axis cs:4890,0.179844658664954)
--(axis cs:4895,0.179845243701642)
--(axis cs:4900,0.179845804845032)
--(axis cs:4905,0.179846290207911)
--(axis cs:4910,0.17984676571754)
--(axis cs:4915,0.179847372046033)
--(axis cs:4920,0.179848109157294)
--(axis cs:4925,0.179848857130666)
--(axis cs:4930,0.179849600696286)
--(axis cs:4935,0.179850360616313)
--(axis cs:4940,0.179851111475764)
--(axis cs:4945,0.179851859252648)
--(axis cs:4950,0.17985261000018)
--(axis cs:4955,0.179853176308657)
--(axis cs:4960,0.179853795390608)
--(axis cs:4965,0.179854485119326)
--(axis cs:4970,0.179855206344604)
--(axis cs:4975,0.179855865215525)
--(axis cs:4980,0.179856485494071)
--(axis cs:4985,0.179857192356213)
--(axis cs:4990,0.179857805007524)
--(axis cs:4995,0.179858517942698)
--(axis cs:4995,0.179780421914784)
--(axis cs:4995,0.179780421914784)
--(axis cs:4990,0.179779589420729)
--(axis cs:4985,0.179779467742817)
--(axis cs:4980,0.179778604857034)
--(axis cs:4975,0.179778318668142)
--(axis cs:4970,0.17977772965622)
--(axis cs:4965,0.179776769553678)
--(axis cs:4960,0.179775868553637)
--(axis cs:4955,0.179775044726347)
--(axis cs:4950,0.179774280659153)
--(axis cs:4945,0.179773304779334)
--(axis cs:4940,0.179772349770726)
--(axis cs:4935,0.179771390692128)
--(axis cs:4930,0.179770413971225)
--(axis cs:4925,0.179769446645122)
--(axis cs:4920,0.179768498508722)
--(axis cs:4915,0.179767571935138)
--(axis cs:4910,0.179766938487019)
--(axis cs:4905,0.179766470335912)
--(axis cs:4900,0.179766016329589)
--(axis cs:4895,0.179765457859332)
--(axis cs:4890,0.179764770217645)
--(axis cs:4885,0.179764064881138)
--(axis cs:4880,0.179763074141558)
--(axis cs:4875,0.179762102136416)
--(axis cs:4870,0.179761569923584)
--(axis cs:4865,0.179760520713569)
--(axis cs:4860,0.179759475536096)
--(axis cs:4855,0.179758384966964)
--(axis cs:4850,0.179757340175817)
--(axis cs:4845,0.179756277002397)
--(axis cs:4840,0.179755276389359)
--(axis cs:4835,0.179754220933492)
--(axis cs:4830,0.179753195362288)
--(axis cs:4825,0.179752150243735)
--(axis cs:4820,0.17975113612826)
--(axis cs:4815,0.179750137716254)
--(axis cs:4810,0.179749290496535)
--(axis cs:4805,0.179749227908475)
--(axis cs:4800,0.179748186082211)
--(axis cs:4795,0.179747321276697)
--(axis cs:4790,0.179746380558086)
--(axis cs:4785,0.17974527060989)
--(axis cs:4780,0.179744165661834)
--(axis cs:4775,0.179743062594579)
--(axis cs:4770,0.179741996299987)
--(axis cs:4765,0.179740932914993)
--(axis cs:4760,0.17973999064669)
--(axis cs:4755,0.179739368402878)
--(axis cs:4750,0.179738241031581)
--(axis cs:4745,0.179737119157539)
--(axis cs:4740,0.179736272970384)
--(axis cs:4735,0.179735301118101)
--(axis cs:4730,0.179734211731228)
--(axis cs:4725,0.179733100692353)
--(axis cs:4720,0.179731944323351)
--(axis cs:4715,0.17973078196624)
--(axis cs:4710,0.179729620931982)
--(axis cs:4705,0.179728508902919)
--(axis cs:4700,0.179727394104239)
--(axis cs:4695,0.179726306256404)
--(axis cs:4690,0.17972515815025)
--(axis cs:4685,0.179723962842796)
--(axis cs:4680,0.1797228137792)
--(axis cs:4675,0.179721681935441)
--(axis cs:4670,0.179720571113185)
--(axis cs:4665,0.179719454116854)
--(axis cs:4660,0.179718371161101)
--(axis cs:4655,0.179717521597174)
--(axis cs:4650,0.179716535266477)
--(axis cs:4645,0.179715447139514)
--(axis cs:4640,0.179714340914072)
--(axis cs:4635,0.179713288301792)
--(axis cs:4630,0.179712650898396)
--(axis cs:4625,0.179711586629605)
--(axis cs:4620,0.179710557633597)
--(axis cs:4615,0.179709820931846)
--(axis cs:4610,0.179708682656822)
--(axis cs:4605,0.179707571540495)
--(axis cs:4600,0.179706495852536)
--(axis cs:4595,0.179705398925334)
--(axis cs:4590,0.179704308226313)
--(axis cs:4585,0.179703654592667)
--(axis cs:4580,0.179702502515884)
--(axis cs:4575,0.179701321305258)
--(axis cs:4570,0.179700201496249)
--(axis cs:4565,0.179699307374633)
--(axis cs:4560,0.179698134758888)
--(axis cs:4555,0.179696990669037)
--(axis cs:4550,0.179695968011879)
--(axis cs:4545,0.17969541964915)
--(axis cs:4540,0.179694204529559)
--(axis cs:4535,0.179693054164066)
--(axis cs:4530,0.179692022317773)
--(axis cs:4525,0.179691122946692)
--(axis cs:4520,0.179690190222437)
--(axis cs:4515,0.179689755408087)
--(axis cs:4510,0.179688574806544)
--(axis cs:4505,0.179687394975904)
--(axis cs:4500,0.179686217334624)
--(axis cs:4495,0.179685772086356)
--(axis cs:4490,0.179685408546823)
--(axis cs:4485,0.179684121015992)
--(axis cs:4480,0.179682860880518)
--(axis cs:4475,0.179681610020861)
--(axis cs:4470,0.179680352718965)
--(axis cs:4465,0.179679084333636)
--(axis cs:4460,0.179677823179379)
--(axis cs:4455,0.179676484199759)
--(axis cs:4450,0.179675204514266)
--(axis cs:4445,0.179673909432713)
--(axis cs:4440,0.179672693587407)
--(axis cs:4435,0.179672039525498)
--(axis cs:4430,0.179670878890888)
--(axis cs:4425,0.179669561734438)
--(axis cs:4420,0.179668266109059)
--(axis cs:4415,0.179667021248382)
--(axis cs:4410,0.179666293230362)
--(axis cs:4405,0.179665006881567)
--(axis cs:4400,0.17966424463819)
--(axis cs:4395,0.179663633528465)
--(axis cs:4390,0.179662507909438)
--(axis cs:4385,0.179661837790368)
--(axis cs:4380,0.179660412193823)
--(axis cs:4375,0.179659010846692)
--(axis cs:4370,0.179657623637828)
--(axis cs:4365,0.179656724295251)
--(axis cs:4360,0.179655568147698)
--(axis cs:4355,0.179654196313478)
--(axis cs:4350,0.17965304606014)
--(axis cs:4345,0.179652324430388)
--(axis cs:4340,0.179651103824909)
--(axis cs:4335,0.179650311982096)
--(axis cs:4330,0.179648861613111)
--(axis cs:4325,0.179647429992926)
--(axis cs:4320,0.179646171031101)
--(axis cs:4315,0.179645679129767)
--(axis cs:4310,0.179644146595343)
--(axis cs:4305,0.179642559709875)
--(axis cs:4300,0.179641050137694)
--(axis cs:4295,0.179639588563223)
--(axis cs:4290,0.179638100338402)
--(axis cs:4285,0.179636555918688)
--(axis cs:4280,0.179635012980477)
--(axis cs:4275,0.179633488661362)
--(axis cs:4270,0.17963200971248)
--(axis cs:4265,0.179630513446545)
--(axis cs:4260,0.179629042971076)
--(axis cs:4255,0.17962756793758)
--(axis cs:4250,0.17962667682894)
--(axis cs:4245,0.179625903715245)
--(axis cs:4240,0.179624636627526)
--(axis cs:4235,0.17962357514354)
--(axis cs:4230,0.179622617420857)
--(axis cs:4225,0.179621483561472)
--(axis cs:4220,0.179619919950189)
--(axis cs:4215,0.179618378787816)
--(axis cs:4210,0.1796168410318)
--(axis cs:4205,0.179615452753713)
--(axis cs:4200,0.179614328481239)
--(axis cs:4195,0.17961318220315)
--(axis cs:4190,0.179611887336085)
--(axis cs:4185,0.179610352241109)
--(axis cs:4180,0.179609186748066)
--(axis cs:4175,0.17960881405467)
--(axis cs:4170,0.179607526425228)
--(axis cs:4165,0.179605972385094)
--(axis cs:4160,0.179604463937298)
--(axis cs:4155,0.179602931401678)
--(axis cs:4150,0.179601400508664)
--(axis cs:4145,0.179599867650447)
--(axis cs:4140,0.17959837518919)
--(axis cs:4135,0.179596777474867)
--(axis cs:4130,0.179595177679727)
--(axis cs:4125,0.179593636570217)
--(axis cs:4120,0.179592067162882)
--(axis cs:4115,0.179590552451583)
--(axis cs:4110,0.179588992160939)
--(axis cs:4105,0.179587461001467)
--(axis cs:4100,0.179586241049238)
--(axis cs:4095,0.179584652199315)
--(axis cs:4090,0.179583106260214)
--(axis cs:4085,0.179581601589025)
--(axis cs:4080,0.179581116255154)
--(axis cs:4075,0.17958011789422)
--(axis cs:4070,0.17957969219788)
--(axis cs:4065,0.179578179472611)
--(axis cs:4060,0.17957694691506)
--(axis cs:4055,0.179575280132504)
--(axis cs:4050,0.179573651046511)
--(axis cs:4045,0.179572000325133)
--(axis cs:4040,0.179570535970615)
--(axis cs:4035,0.179569761573503)
--(axis cs:4030,0.179568540826443)
--(axis cs:4025,0.179567757513229)
--(axis cs:4020,0.179566680394408)
--(axis cs:4015,0.179565040694514)
--(axis cs:4010,0.179564007042977)
--(axis cs:4005,0.179562722687012)
--(axis cs:4000,0.179561044586609)
--(axis cs:3995,0.179559511158019)
--(axis cs:3990,0.179559044865912)
--(axis cs:3985,0.179557588043792)
--(axis cs:3980,0.179556161801383)
--(axis cs:3975,0.179554993928715)
--(axis cs:3970,0.179554575146769)
--(axis cs:3965,0.179553359827024)
--(axis cs:3960,0.179552779767859)
--(axis cs:3955,0.179551001104804)
--(axis cs:3950,0.179549349964886)
--(axis cs:3945,0.179548669043128)
--(axis cs:3940,0.179546818988583)
--(axis cs:3935,0.179545070535057)
--(axis cs:3930,0.179543208650485)
--(axis cs:3925,0.179541719511997)
--(axis cs:3920,0.179539843556722)
--(axis cs:3915,0.179538016775061)
--(axis cs:3910,0.179536158784497)
--(axis cs:3905,0.17953458491936)
--(axis cs:3900,0.179532896082713)
--(axis cs:3895,0.179531040109558)
--(axis cs:3890,0.179529221860143)
--(axis cs:3885,0.17952742143858)
--(axis cs:3880,0.179525654219109)
--(axis cs:3875,0.179524536841769)
--(axis cs:3870,0.179523049969242)
--(axis cs:3865,0.179521303721078)
--(axis cs:3860,0.179519822525199)
--(axis cs:3855,0.179518002928469)
--(axis cs:3850,0.179516070376682)
--(axis cs:3845,0.179514113212598)
--(axis cs:3840,0.179512176214216)
--(axis cs:3835,0.179510204347938)
--(axis cs:3830,0.179508266009149)
--(axis cs:3825,0.179506383021653)
--(axis cs:3820,0.179504697773635)
--(axis cs:3815,0.179504214335127)
--(axis cs:3810,0.179502649374643)
--(axis cs:3805,0.179501779851965)
--(axis cs:3800,0.179500152722456)
--(axis cs:3795,0.179499410093689)
--(axis cs:3790,0.179497839992841)
--(axis cs:3785,0.179497773200283)
--(axis cs:3780,0.179495743144166)
--(axis cs:3775,0.179493727950634)
--(axis cs:3770,0.179491705130062)
--(axis cs:3765,0.179489613816413)
--(axis cs:3760,0.179487574860094)
--(axis cs:3755,0.179485775859349)
--(axis cs:3750,0.17948461637415)
--(axis cs:3745,0.179482531766635)
--(axis cs:3740,0.179480546679705)
--(axis cs:3735,0.179478889391162)
--(axis cs:3730,0.179477062114764)
--(axis cs:3725,0.179475199388207)
--(axis cs:3720,0.179474235080118)
--(axis cs:3715,0.179473313104035)
--(axis cs:3710,0.179471117000974)
--(axis cs:3705,0.179468841237857)
--(axis cs:3700,0.179466631815329)
--(axis cs:3695,0.179464485213745)
--(axis cs:3690,0.179462244906779)
--(axis cs:3685,0.179460097363548)
--(axis cs:3680,0.179458375337692)
--(axis cs:3675,0.1794561572282)
--(axis cs:3670,0.179453969860433)
--(axis cs:3665,0.179452012906355)
--(axis cs:3660,0.17945147155537)
--(axis cs:3655,0.179449563860654)
--(axis cs:3650,0.179447365956229)
--(axis cs:3645,0.179445259089076)
--(axis cs:3640,0.179443120401548)
--(axis cs:3635,0.179441272651444)
--(axis cs:3630,0.179439176326585)
--(axis cs:3625,0.179437543403341)
--(axis cs:3620,0.179436080578049)
--(axis cs:3615,0.179434319295631)
--(axis cs:3610,0.179432137541157)
--(axis cs:3605,0.179430336389801)
--(axis cs:3600,0.179430169295115)
--(axis cs:3595,0.179428040926342)
--(axis cs:3590,0.179427041181812)
--(axis cs:3585,0.179424956862057)
--(axis cs:3580,0.179422692250444)
--(axis cs:3575,0.179420348925884)
--(axis cs:3570,0.179418038933645)
--(axis cs:3565,0.179415774373951)
--(axis cs:3560,0.17941350434942)
--(axis cs:3555,0.179411512934764)
--(axis cs:3550,0.179410384400132)
--(axis cs:3545,0.179409631091295)
--(axis cs:3540,0.179409081103259)
--(axis cs:3535,0.179407344268574)
--(axis cs:3530,0.179405648820835)
--(axis cs:3525,0.179404054599262)
--(axis cs:3520,0.179402696841559)
--(axis cs:3515,0.179400443282712)
--(axis cs:3510,0.17939837774439)
--(axis cs:3505,0.179396800219778)
--(axis cs:3500,0.179394507421933)
--(axis cs:3495,0.179392207071443)
--(axis cs:3490,0.179390176261016)
--(axis cs:3485,0.179387616660817)
--(axis cs:3480,0.179384977838016)
--(axis cs:3475,0.179382357731001)
--(axis cs:3470,0.179379817513478)
--(axis cs:3465,0.179376794765898)
--(axis cs:3460,0.17937381972945)
--(axis cs:3455,0.1793710283773)
--(axis cs:3450,0.179368581346958)
--(axis cs:3445,0.179366802617468)
--(axis cs:3440,0.179365438564781)
--(axis cs:3435,0.17936284715651)
--(axis cs:3430,0.179360688210795)
--(axis cs:3425,0.17935875731644)
--(axis cs:3420,0.179355950754005)
--(axis cs:3415,0.179352965006428)
--(axis cs:3410,0.179350109219977)
--(axis cs:3405,0.179347132774856)
--(axis cs:3400,0.179345374722388)
--(axis cs:3395,0.179342079427198)
--(axis cs:3390,0.179339068111523)
--(axis cs:3385,0.179336252940439)
--(axis cs:3380,0.179334257736489)
--(axis cs:3375,0.179330953563396)
--(axis cs:3370,0.179327622489659)
--(axis cs:3365,0.179324422307666)
--(axis cs:3360,0.179322250120027)
--(axis cs:3355,0.179319877055288)
--(axis cs:3350,0.179317026784069)
--(axis cs:3345,0.179314090574503)
--(axis cs:3340,0.179311046978408)
--(axis cs:3335,0.179307595590749)
--(axis cs:3330,0.179304284552435)
--(axis cs:3325,0.179302498930246)
--(axis cs:3320,0.179300424196833)
--(axis cs:3315,0.179296799056089)
--(axis cs:3310,0.179293440330273)
--(axis cs:3305,0.179290758882954)
--(axis cs:3300,0.179287060285451)
--(axis cs:3295,0.179283461486354)
--(axis cs:3290,0.179279794096166)
--(axis cs:3285,0.179276416045944)
--(axis cs:3280,0.17927291742116)
--(axis cs:3275,0.179269587698005)
--(axis cs:3270,0.179267311353515)
--(axis cs:3265,0.179263638485555)
--(axis cs:3260,0.179259980845078)
--(axis cs:3255,0.179256321255759)
--(axis cs:3250,0.179252557484928)
--(axis cs:3245,0.179249097180338)
--(axis cs:3240,0.179245733691875)
--(axis cs:3235,0.179241967102539)
--(axis cs:3230,0.179238222194109)
--(axis cs:3225,0.179234339969175)
--(axis cs:3220,0.179230463938988)
--(axis cs:3215,0.179226739202778)
--(axis cs:3210,0.179223270432291)
--(axis cs:3205,0.179221480522298)
--(axis cs:3200,0.179218242396215)
--(axis cs:3195,0.179214384289191)
--(axis cs:3190,0.179210425569639)
--(axis cs:3185,0.17920662811304)
--(axis cs:3180,0.179202965625626)
--(axis cs:3175,0.179199375456156)
--(axis cs:3170,0.179195959420676)
--(axis cs:3165,0.179192648464265)
--(axis cs:3160,0.179189906880942)
--(axis cs:3155,0.17918612732362)
--(axis cs:3150,0.179182299406331)
--(axis cs:3145,0.179180306813413)
--(axis cs:3140,0.179176412014567)
--(axis cs:3135,0.179172589469025)
--(axis cs:3130,0.179168940863845)
--(axis cs:3125,0.179165623281507)
--(axis cs:3120,0.179162305832067)
--(axis cs:3115,0.179159194867397)
--(axis cs:3110,0.179155155606275)
--(axis cs:3105,0.179151369943725)
--(axis cs:3100,0.179147926246788)
--(axis cs:3095,0.179145265371911)
--(axis cs:3090,0.179142712435417)
--(axis cs:3085,0.17913856875431)
--(axis cs:3080,0.179134369228904)
--(axis cs:3075,0.179130074863207)
--(axis cs:3070,0.179126286224651)
--(axis cs:3065,0.179123160428432)
--(axis cs:3060,0.179119307011428)
--(axis cs:3055,0.17911525267481)
--(axis cs:3050,0.179111035692326)
--(axis cs:3045,0.179107277341309)
--(axis cs:3040,0.179103336787539)
--(axis cs:3035,0.179099636305017)
--(axis cs:3030,0.179096433389017)
--(axis cs:3025,0.179092303536924)
--(axis cs:3020,0.179088699025076)
--(axis cs:3015,0.179084538225095)
--(axis cs:3010,0.179080389617448)
--(axis cs:3005,0.179076801108558)
--(axis cs:3000,0.179073515871626)
--(axis cs:2995,0.179069763507414)
--(axis cs:2990,0.179067818258895)
--(axis cs:2985,0.179065177465238)
--(axis cs:2980,0.179062268104056)
--(axis cs:2975,0.179059152751177)
--(axis cs:2970,0.179055503462429)
--(axis cs:2965,0.179052017736239)
--(axis cs:2960,0.17904912874554)
--(axis cs:2955,0.179046450265511)
--(axis cs:2950,0.179042411389493)
--(axis cs:2945,0.179038256241102)
--(axis cs:2940,0.179034258023906)
--(axis cs:2935,0.179030795520093)
--(axis cs:2930,0.179027652520672)
--(axis cs:2925,0.179023943794369)
--(axis cs:2920,0.179019727398935)
--(axis cs:2915,0.17901626522826)
--(axis cs:2910,0.179012654521841)
--(axis cs:2905,0.179009803279345)
--(axis cs:2900,0.179006104519709)
--(axis cs:2895,0.179003757146476)
--(axis cs:2890,0.17900051835557)
--(axis cs:2885,0.178997481195719)
--(axis cs:2880,0.17899370649549)
--(axis cs:2875,0.178990051865419)
--(axis cs:2870,0.178985942158543)
--(axis cs:2865,0.178981908776365)
--(axis cs:2860,0.178978428360069)
--(axis cs:2855,0.178974759572696)
--(axis cs:2850,0.178972063907679)
--(axis cs:2845,0.1789680553496)
--(axis cs:2840,0.17896391544121)
--(axis cs:2835,0.178959916584305)
--(axis cs:2830,0.178956160074744)
--(axis cs:2825,0.17895157925019)
--(axis cs:2820,0.178948033998772)
--(axis cs:2815,0.178945182346471)
--(axis cs:2810,0.178942018301395)
--(axis cs:2805,0.178937088328203)
--(axis cs:2800,0.178932321953668)
--(axis cs:2795,0.178928713033901)
--(axis cs:2790,0.178926696901487)
--(axis cs:2785,0.178923590689285)
--(axis cs:2780,0.178920577484081)
--(axis cs:2775,0.178915853150942)
--(axis cs:2770,0.178910770103485)
--(axis cs:2765,0.178908066877529)
--(axis cs:2760,0.178903579773355)
--(axis cs:2755,0.178898456244807)
--(axis cs:2750,0.17889322803083)
--(axis cs:2745,0.178888128009516)
--(axis cs:2740,0.178883870492617)
--(axis cs:2735,0.178879910871084)
--(axis cs:2730,0.178876163471202)
--(axis cs:2725,0.178874742395224)
--(axis cs:2720,0.17887213756268)
--(axis cs:2715,0.178868058827296)
--(axis cs:2710,0.17886330983402)
--(axis cs:2705,0.178858852235043)
--(axis cs:2700,0.178853546709752)
--(axis cs:2695,0.178849904282542)
--(axis cs:2690,0.178845187107216)
--(axis cs:2685,0.178839848630321)
--(axis cs:2680,0.178836840595111)
--(axis cs:2675,0.178837883120529)
--(axis cs:2670,0.178834098750647)
--(axis cs:2665,0.178830332040606)
--(axis cs:2660,0.178826801076379)
--(axis cs:2655,0.17882292847327)
--(axis cs:2650,0.178819842915185)
--(axis cs:2645,0.178816121148294)
--(axis cs:2640,0.17881193205181)
--(axis cs:2635,0.178807755444125)
--(axis cs:2630,0.178803762351607)
--(axis cs:2625,0.178799092127999)
--(axis cs:2620,0.178793548932369)
--(axis cs:2615,0.178788618463971)
--(axis cs:2610,0.17878432839259)
--(axis cs:2605,0.178779801822467)
--(axis cs:2600,0.1787753427971)
--(axis cs:2595,0.17877031754469)
--(axis cs:2590,0.178764876647703)
--(axis cs:2585,0.178759233816713)
--(axis cs:2580,0.178753573465396)
--(axis cs:2575,0.178749169715636)
--(axis cs:2570,0.178744735674707)
--(axis cs:2565,0.178740277467715)
--(axis cs:2560,0.178735844601843)
--(axis cs:2555,0.178730351413184)
--(axis cs:2550,0.17872588468175)
--(axis cs:2545,0.178723463065664)
--(axis cs:2540,0.178716936137277)
--(axis cs:2535,0.178710515616017)
--(axis cs:2530,0.178705650788641)
--(axis cs:2525,0.178700530071889)
--(axis cs:2520,0.178694673621919)
--(axis cs:2515,0.178691404153939)
--(axis cs:2510,0.178686453468983)
--(axis cs:2505,0.178681411840571)
--(axis cs:2500,0.178677351393149)
--(axis cs:2495,0.178672783582535)
--(axis cs:2490,0.178667958613172)
--(axis cs:2485,0.178663126471915)
--(axis cs:2480,0.1786579425022)
--(axis cs:2475,0.178652935094673)
--(axis cs:2470,0.178646650980911)
--(axis cs:2465,0.178640410785446)
--(axis cs:2460,0.178635215039028)
--(axis cs:2455,0.178629012207654)
--(axis cs:2450,0.17862329111873)
--(axis cs:2445,0.178617990663531)
--(axis cs:2440,0.178611126039614)
--(axis cs:2435,0.178603679204134)
--(axis cs:2430,0.178597806555663)
--(axis cs:2425,0.178591024845808)
--(axis cs:2420,0.178584599198553)
--(axis cs:2415,0.178580068555425)
--(axis cs:2410,0.178573616943634)
--(axis cs:2405,0.178566858466784)
--(axis cs:2400,0.17856074564631)
--(axis cs:2395,0.178552975793367)
--(axis cs:2390,0.178546329854441)
--(axis cs:2385,0.178542958023418)
--(axis cs:2380,0.178538178150555)
--(axis cs:2375,0.178532424631829)
--(axis cs:2370,0.17852631877206)
--(axis cs:2365,0.17851846014781)
--(axis cs:2360,0.17851114314746)
--(axis cs:2355,0.178502990234932)
--(axis cs:2350,0.178497414494097)
--(axis cs:2345,0.178492672696255)
--(axis cs:2340,0.178484279753696)
--(axis cs:2335,0.178475776555892)
--(axis cs:2330,0.178468162363105)
--(axis cs:2325,0.178460366946557)
--(axis cs:2320,0.178452767370965)
--(axis cs:2315,0.178444074913257)
--(axis cs:2310,0.17843585105201)
--(axis cs:2305,0.178428991090078)
--(axis cs:2300,0.178422921269701)
--(axis cs:2295,0.178416291780896)
--(axis cs:2290,0.178409528030782)
--(axis cs:2285,0.1784019136521)
--(axis cs:2280,0.178395057423621)
--(axis cs:2275,0.17839069742891)
--(axis cs:2270,0.17838444481311)
--(axis cs:2265,0.178380924462632)
--(axis cs:2260,0.178374439967251)
--(axis cs:2255,0.178366743919103)
--(axis cs:2250,0.178358885237409)
--(axis cs:2245,0.178352237067976)
--(axis cs:2240,0.178343241451129)
--(axis cs:2235,0.178336514303677)
--(axis cs:2230,0.178331952111066)
--(axis cs:2225,0.178322667632441)
--(axis cs:2220,0.178314342843006)
--(axis cs:2215,0.178307200786673)
--(axis cs:2210,0.178298381634918)
--(axis cs:2205,0.1782919968637)
--(axis cs:2200,0.178283880159296)
--(axis cs:2195,0.178276990477442)
--(axis cs:2190,0.178267883645318)
--(axis cs:2185,0.178259327298952)
--(axis cs:2180,0.178249921474841)
--(axis cs:2175,0.178241246350902)
--(axis cs:2170,0.178234605158547)
--(axis cs:2165,0.17822440394824)
--(axis cs:2160,0.178216463940507)
--(axis cs:2155,0.178211531567015)
--(axis cs:2150,0.178206363087171)
--(axis cs:2145,0.178199419373505)
--(axis cs:2140,0.178191913203349)
--(axis cs:2135,0.178182341362225)
--(axis cs:2130,0.178174921410582)
--(axis cs:2125,0.178165972695107)
--(axis cs:2120,0.178158943527905)
--(axis cs:2115,0.178149732955099)
--(axis cs:2110,0.178141295121422)
--(axis cs:2105,0.178132548761676)
--(axis cs:2100,0.178130449117424)
--(axis cs:2095,0.178122437640754)
--(axis cs:2090,0.178116905300208)
--(axis cs:2085,0.178107980549256)
--(axis cs:2080,0.178097911651883)
--(axis cs:2075,0.178091613988645)
--(axis cs:2070,0.178080514024974)
--(axis cs:2065,0.178070131556236)
--(axis cs:2060,0.178061974071923)
--(axis cs:2055,0.178051081546869)
--(axis cs:2050,0.17804101565433)
--(axis cs:2045,0.178028629368339)
--(axis cs:2040,0.178017507449889)
--(axis cs:2035,0.178012450197426)
--(axis cs:2030,0.17800493275722)
--(axis cs:2025,0.177998425880699)
--(axis cs:2020,0.177987494379177)
--(axis cs:2015,0.177975259826086)
--(axis cs:2010,0.177963080501643)
--(axis cs:2005,0.177952313278276)
--(axis cs:2000,0.177943551042336)
--(axis cs:1995,0.177932628421658)
--(axis cs:1990,0.17792439379314)
--(axis cs:1985,0.177917091261036)
--(axis cs:1980,0.177907484841153)
--(axis cs:1975,0.177894013896148)
--(axis cs:1970,0.177880084275902)
--(axis cs:1965,0.177867030470721)
--(axis cs:1960,0.177856487822551)
--(axis cs:1955,0.177844475776662)
--(axis cs:1950,0.177834041479337)
--(axis cs:1945,0.177824309965543)
--(axis cs:1940,0.177814940309659)
--(axis cs:1935,0.177801753882904)
--(axis cs:1930,0.177791091142381)
--(axis cs:1925,0.177781348267905)
--(axis cs:1920,0.177769749779219)
--(axis cs:1915,0.177757342124169)
--(axis cs:1910,0.177748380762854)
--(axis cs:1905,0.177736572710919)
--(axis cs:1900,0.177721998403554)
--(axis cs:1895,0.177709732079813)
--(axis cs:1890,0.177695794772022)
--(axis cs:1885,0.177684833430051)
--(axis cs:1880,0.177671019358952)
--(axis cs:1875,0.177657083251378)
--(axis cs:1870,0.177644261079666)
--(axis cs:1865,0.17763060884034)
--(axis cs:1860,0.177617750213301)
--(axis cs:1855,0.177604042946794)
--(axis cs:1850,0.177589929963145)
--(axis cs:1845,0.177575076979766)
--(axis cs:1840,0.177560671775576)
--(axis cs:1835,0.17754652417875)
--(axis cs:1830,0.177534221307567)
--(axis cs:1825,0.177518562876755)
--(axis cs:1820,0.177507979013441)
--(axis cs:1815,0.177495208434184)
--(axis cs:1810,0.177483545661284)
--(axis cs:1805,0.1774723700111)
--(axis cs:1800,0.177461483864933)
--(axis cs:1795,0.177450559871784)
--(axis cs:1790,0.177439959210467)
--(axis cs:1785,0.177427935161292)
--(axis cs:1780,0.177416751905986)
--(axis cs:1775,0.177403667839718)
--(axis cs:1770,0.177390043234728)
--(axis cs:1765,0.17737428380236)
--(axis cs:1760,0.177359652520781)
--(axis cs:1755,0.177350015264053)
--(axis cs:1750,0.177340077717502)
--(axis cs:1745,0.177323234416975)
--(axis cs:1740,0.177305539650907)
--(axis cs:1735,0.177290492759265)
--(axis cs:1730,0.177276400289744)
--(axis cs:1725,0.177265921462775)
--(axis cs:1720,0.177253052092646)
--(axis cs:1715,0.177243653077189)
--(axis cs:1710,0.177231520427297)
--(axis cs:1705,0.177214597145398)
--(axis cs:1700,0.177199071856354)
--(axis cs:1695,0.17718135260108)
--(axis cs:1690,0.177165787246331)
--(axis cs:1685,0.177150995986939)
--(axis cs:1680,0.177134269041741)
--(axis cs:1675,0.177118132807962)
--(axis cs:1670,0.177099245931513)
--(axis cs:1665,0.177081003899381)
--(axis cs:1660,0.177062429174095)
--(axis cs:1655,0.17704502684463)
--(axis cs:1650,0.177032114176016)
--(axis cs:1645,0.177015864829515)
--(axis cs:1640,0.176999792253982)
--(axis cs:1635,0.176980405028581)
--(axis cs:1630,0.176958971803206)
--(axis cs:1625,0.176940426782516)
--(axis cs:1620,0.176919485116569)
--(axis cs:1615,0.176904024181487)
--(axis cs:1610,0.176890547695329)
--(axis cs:1605,0.176872671600067)
--(axis cs:1600,0.176860100868599)
--(axis cs:1595,0.176843852075907)
--(axis cs:1590,0.176828231949068)
--(axis cs:1585,0.176808348188816)
--(axis cs:1580,0.176786199800867)
--(axis cs:1575,0.176763884994642)
--(axis cs:1570,0.176742085878358)
--(axis cs:1565,0.176718698125916)
--(axis cs:1560,0.176695942481415)
--(axis cs:1555,0.176676352729083)
--(axis cs:1550,0.176664403023957)
--(axis cs:1545,0.176643868908589)
--(axis cs:1540,0.176624632726727)
--(axis cs:1535,0.176606303830786)
--(axis cs:1530,0.176586909668895)
--(axis cs:1525,0.176572991250286)
--(axis cs:1520,0.176556425512011)
--(axis cs:1515,0.176536866535854)
--(axis cs:1510,0.176519448345438)
--(axis cs:1505,0.176498004752608)
--(axis cs:1500,0.176478722807096)
--(axis cs:1495,0.176463207037671)
--(axis cs:1490,0.176444155346456)
--(axis cs:1485,0.176425595166175)
--(axis cs:1480,0.176407226814054)
--(axis cs:1475,0.176383949993545)
--(axis cs:1470,0.176361450843288)
--(axis cs:1465,0.176339424348269)
--(axis cs:1460,0.176317363683253)
--(axis cs:1455,0.176295573754903)
--(axis cs:1450,0.176269825846419)
--(axis cs:1445,0.176243245002099)
--(axis cs:1440,0.176218753912247)
--(axis cs:1435,0.176199516803022)
--(axis cs:1430,0.176175973423965)
--(axis cs:1425,0.176153320087315)
--(axis cs:1420,0.176130202299019)
--(axis cs:1415,0.176110028327724)
--(axis cs:1410,0.176085213332085)
--(axis cs:1405,0.176059195490836)
--(axis cs:1400,0.176035013247559)
--(axis cs:1395,0.176014899583986)
--(axis cs:1390,0.175987514180533)
--(axis cs:1385,0.175962085720957)
--(axis cs:1380,0.175934509111083)
--(axis cs:1375,0.175911650562343)
--(axis cs:1370,0.175884887180397)
--(axis cs:1365,0.175856110834129)
--(axis cs:1360,0.175831683132589)
--(axis cs:1355,0.175805975247824)
--(axis cs:1350,0.175785848089039)
--(axis cs:1345,0.175759278787762)
--(axis cs:1340,0.175730482943809)
--(axis cs:1335,0.175704041094329)
--(axis cs:1330,0.175675931461833)
--(axis cs:1325,0.175657691020743)
--(axis cs:1320,0.175627641348648)
--(axis cs:1315,0.175601458473017)
--(axis cs:1310,0.175576399140817)
--(axis cs:1305,0.175554515248987)
--(axis cs:1300,0.175534230533709)
--(axis cs:1295,0.17551345129322)
--(axis cs:1290,0.175481530150071)
--(axis cs:1285,0.175457265876436)
--(axis cs:1280,0.17542968565024)
--(axis cs:1275,0.175400408325939)
--(axis cs:1270,0.175370106669524)
--(axis cs:1265,0.175335941282444)
--(axis cs:1260,0.17530232225381)
--(axis cs:1255,0.175277852633404)
--(axis cs:1250,0.175250111372597)
--(axis cs:1245,0.175222605875002)
--(axis cs:1240,0.175197086110687)
--(axis cs:1235,0.175169963110173)
--(axis cs:1230,0.175152641599543)
--(axis cs:1225,0.175117248093248)
--(axis cs:1220,0.175083166681259)
--(axis cs:1215,0.175050402362786)
--(axis cs:1210,0.175018335041481)
--(axis cs:1205,0.174978599953237)
--(axis cs:1200,0.174940516605491)
--(axis cs:1195,0.174904300150152)
--(axis cs:1190,0.174862548668822)
--(axis cs:1185,0.174827155261846)
--(axis cs:1180,0.174795735838167)
--(axis cs:1175,0.174765300598073)
--(axis cs:1170,0.174726891572293)
--(axis cs:1165,0.174687463259157)
--(axis cs:1160,0.174653612571557)
--(axis cs:1155,0.174624188601465)
--(axis cs:1150,0.174588846677401)
--(axis cs:1145,0.174553963499667)
--(axis cs:1140,0.174515014085159)
--(axis cs:1135,0.174474699598636)
--(axis cs:1130,0.174432571622949)
--(axis cs:1125,0.174394236586253)
--(axis cs:1120,0.174354021091123)
--(axis cs:1115,0.174315005839457)
--(axis cs:1110,0.174271637282948)
--(axis cs:1105,0.174233266746829)
--(axis cs:1100,0.17419394563018)
--(axis cs:1095,0.174156949456609)
--(axis cs:1090,0.174113128550718)
--(axis cs:1085,0.174077460936032)
--(axis cs:1080,0.174041260874578)
--(axis cs:1075,0.174000308568492)
--(axis cs:1070,0.173962621889627)
--(axis cs:1065,0.173920034745796)
--(axis cs:1060,0.173885389333832)
--(axis cs:1055,0.173842378230079)
--(axis cs:1050,0.173797423566242)
--(axis cs:1045,0.1737556103782)
--(axis cs:1040,0.173717522498823)
--(axis cs:1035,0.17367303692634)
--(axis cs:1030,0.173632642110534)
--(axis cs:1025,0.173589155281636)
--(axis cs:1020,0.173545999110412)
--(axis cs:1015,0.173494971470918)
--(axis cs:1010,0.173443958753163)
--(axis cs:1005,0.173395807460005)
--(axis cs:1000,0.173353414015497)
--(axis cs:995,0.173307577564258)
--(axis cs:990,0.173263778550374)
--(axis cs:985,0.173209367291687)
--(axis cs:980,0.173170657999253)
--(axis cs:975,0.173125499879229)
--(axis cs:970,0.17307322292708)
--(axis cs:965,0.173021315827448)
--(axis cs:960,0.172986232309777)
--(axis cs:955,0.17294716852809)
--(axis cs:950,0.172899845791363)
--(axis cs:945,0.172847337321119)
--(axis cs:940,0.172794706796398)
--(axis cs:935,0.1727418604506)
--(axis cs:930,0.172683247720086)
--(axis cs:925,0.172638591961494)
--(axis cs:920,0.172598084311954)
--(axis cs:915,0.172541738788591)
--(axis cs:910,0.172483403992026)
--(axis cs:905,0.172428403701298)
--(axis cs:900,0.172376760031201)
--(axis cs:895,0.172320362673974)
--(axis cs:890,0.172261413651952)
--(axis cs:885,0.172198830692893)
--(axis cs:880,0.172131060046969)
--(axis cs:875,0.172077699610013)
--(axis cs:870,0.172025777365295)
--(axis cs:865,0.171969794091304)
--(axis cs:860,0.171925595348342)
--(axis cs:855,0.171874008694249)
--(axis cs:850,0.171821536252209)
--(axis cs:845,0.171758306809473)
--(axis cs:840,0.171691488346645)
--(axis cs:835,0.171645563938851)
--(axis cs:830,0.171594493575094)
--(axis cs:825,0.171535269635013)
--(axis cs:820,0.17145911104693)
--(axis cs:815,0.171402390918305)
--(axis cs:810,0.171333718935946)
--(axis cs:805,0.17127156467903)
--(axis cs:800,0.171208756928661)
--(axis cs:795,0.171143225019541)
--(axis cs:790,0.171069076098833)
--(axis cs:785,0.170996998800388)
--(axis cs:780,0.170921303185884)
--(axis cs:775,0.170843081330189)
--(axis cs:770,0.170768054385421)
--(axis cs:765,0.170683147410257)
--(axis cs:760,0.170608614874403)
--(axis cs:755,0.170531355275892)
--(axis cs:750,0.170451187158091)
--(axis cs:745,0.170380136900614)
--(axis cs:740,0.170307061903473)
--(axis cs:735,0.170234203107387)
--(axis cs:730,0.170153990111334)
--(axis cs:725,0.170076756111781)
--(axis cs:720,0.169997649758792)
--(axis cs:715,0.169923891861923)
--(axis cs:710,0.169841825517253)
--(axis cs:705,0.169762707348808)
--(axis cs:700,0.169677212925146)
--(axis cs:695,0.169587057597363)
--(axis cs:690,0.169501598263165)
--(axis cs:685,0.169412065893592)
--(axis cs:680,0.169313185004451)
--(axis cs:675,0.169218331562545)
--(axis cs:670,0.169119299238185)
--(axis cs:665,0.169032300177692)
--(axis cs:660,0.168952793366317)
--(axis cs:655,0.168867930680574)
--(axis cs:650,0.168773455620349)
--(axis cs:645,0.168680483453833)
--(axis cs:640,0.168593423742011)
--(axis cs:635,0.168502323260451)
--(axis cs:630,0.168409586300173)
--(axis cs:625,0.168294334278759)
--(axis cs:620,0.168199974155953)
--(axis cs:615,0.16810292887166)
--(axis cs:610,0.167999074533498)
--(axis cs:605,0.167900147121349)
--(axis cs:600,0.167796052359151)
--(axis cs:595,0.167706322731731)
--(axis cs:590,0.167593547586345)
--(axis cs:585,0.167483983521104)
--(axis cs:580,0.167390663081024)
--(axis cs:575,0.167280501494823)
--(axis cs:570,0.167166461521687)
--(axis cs:565,0.16705128795583)
--(axis cs:560,0.166944841045555)
--(axis cs:555,0.166846337014064)
--(axis cs:550,0.1667408713088)
--(axis cs:545,0.166632946745204)
--(axis cs:540,0.166514724130091)
--(axis cs:535,0.166392863237956)
--(axis cs:530,0.16629775757534)
--(axis cs:525,0.166187040398346)
--(axis cs:520,0.166064033659928)
--(axis cs:515,0.165945394937785)
--(axis cs:510,0.165814801384895)
--(axis cs:505,0.165681602910114)
--(axis cs:500,0.16555461202284)
--(axis cs:495,0.165414517627662)
--(axis cs:490,0.165266306300602)
--(axis cs:485,0.165126194958968)
--(axis cs:480,0.164975587855529)
--(axis cs:475,0.164838779670263)
--(axis cs:470,0.164697564412333)
--(axis cs:465,0.164551372808645)
--(axis cs:460,0.164413869686078)
--(axis cs:455,0.164273725445058)
--(axis cs:450,0.164127009361788)
--(axis cs:445,0.163981860028897)
--(axis cs:440,0.163842473156014)
--(axis cs:435,0.163691448001348)
--(axis cs:430,0.163542609243378)
--(axis cs:425,0.163393705716708)
--(axis cs:420,0.16323191130627)
--(axis cs:415,0.163079818492)
--(axis cs:410,0.162919796173498)
--(axis cs:405,0.162760402491389)
--(axis cs:400,0.162596235810602)
--(axis cs:395,0.162422902449936)
--(axis cs:390,0.162233196579356)
--(axis cs:385,0.162074320111575)
--(axis cs:380,0.16188687234034)
--(axis cs:375,0.161698886976968)
--(axis cs:370,0.161520972347197)
--(axis cs:365,0.161351750656335)
--(axis cs:360,0.161188669517744)
--(axis cs:355,0.161013362361168)
--(axis cs:350,0.160810399242697)
--(axis cs:345,0.160618228774358)
--(axis cs:340,0.160426487413386)
--(axis cs:335,0.160267173310401)
--(axis cs:330,0.160071327288786)
--(axis cs:325,0.159885292180189)
--(axis cs:320,0.159717435286973)
--(axis cs:315,0.159502617434717)
--(axis cs:310,0.159297957012918)
--(axis cs:305,0.159066981102468)
--(axis cs:300,0.158870968774865)
--(axis cs:295,0.15867209170379)
--(axis cs:290,0.158440394774892)
--(axis cs:285,0.158222248262613)
--(axis cs:280,0.157986730777686)
--(axis cs:275,0.157758099401252)
--(axis cs:270,0.15751365017151)
--(axis cs:265,0.157289028749586)
--(axis cs:260,0.157065290622136)
--(axis cs:255,0.156823896107071)
--(axis cs:250,0.156592932284501)
--(axis cs:245,0.156359011155529)
--(axis cs:240,0.156116901831826)
--(axis cs:235,0.155892566518364)
--(axis cs:230,0.15563262306743)
--(axis cs:225,0.155398576180008)
--(axis cs:220,0.155161475438297)
--(axis cs:215,0.154925634198441)
--(axis cs:210,0.154710211136283)
--(axis cs:205,0.154452467689442)
--(axis cs:200,0.154172330650838)
--(axis cs:195,0.153894886424815)
--(axis cs:190,0.153638892301953)
--(axis cs:185,0.153442734638991)
--(axis cs:180,0.153210154241949)
--(axis cs:175,0.15298048047194)
--(axis cs:170,0.152737078973513)
--(axis cs:165,0.152475602046309)
--(axis cs:160,0.152187150533978)
--(axis cs:155,0.151881752360122)
--(axis cs:150,0.151619150214423)
--(axis cs:145,0.151335769575868)
--(axis cs:140,0.151044730745161)
--(axis cs:135,0.15077760296339)
--(axis cs:130,0.150538287395919)
--(axis cs:125,0.150275137038293)
--(axis cs:120,0.150073337601847)
--(axis cs:115,0.149816997249948)
--(axis cs:110,0.149604651960606)
--(axis cs:105,0.14934459724247)
--(axis cs:100,0.149099768833904)
--(axis cs:95,0.148879441362483)
--(axis cs:90,0.148633373586215)
--(axis cs:85,0.148400510617638)
--(axis cs:80,0.148173273343897)
--(axis cs:75,0.147960519180765)
--(axis cs:70,0.147792030628866)
--(axis cs:65,0.147660156840446)
--(axis cs:60,0.147522977989524)
--(axis cs:55,0.147394291914628)
--(axis cs:50,0.147287050068616)
--(axis cs:45,0.147182497645536)
--(axis cs:40,0.14706625315068)
--(axis cs:35,0.146942105259356)
--(axis cs:30,0.146898720123685)
--(axis cs:25,0.14681987186257)
--(axis cs:20,0.146678906124157)
--(axis cs:15,0.146668787708972)
--(axis cs:10,0.146654406229128)
--(axis cs:5,0.146674087612802)
--(axis cs:0,0.146694176987837)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.146695243009848)
--(axis cs:0,0.146704695573526)
--(axis cs:5,0.14670086356419)
--(axis cs:10,0.146729322863181)
--(axis cs:15,0.14681831589856)
--(axis cs:20,0.146952929368861)
--(axis cs:25,0.14712168216636)
--(axis cs:30,0.147283201083759)
--(axis cs:35,0.147497675178791)
--(axis cs:40,0.147703486163099)
--(axis cs:45,0.14784277514639)
--(axis cs:50,0.147986024055188)
--(axis cs:55,0.148156979198399)
--(axis cs:60,0.148318044875278)
--(axis cs:65,0.148541775750304)
--(axis cs:70,0.148780522680442)
--(axis cs:75,0.149009906455745)
--(axis cs:80,0.14924213126003)
--(axis cs:85,0.149492791534411)
--(axis cs:90,0.149752076726805)
--(axis cs:95,0.149932933664678)
--(axis cs:100,0.150153775787826)
--(axis cs:105,0.150322863893833)
--(axis cs:110,0.150511919276096)
--(axis cs:115,0.15070307265336)
--(axis cs:120,0.150928621158472)
--(axis cs:125,0.151141243822751)
--(axis cs:130,0.151383438508705)
--(axis cs:135,0.151595466663903)
--(axis cs:140,0.151795307385569)
--(axis cs:145,0.151992958053222)
--(axis cs:150,0.152197130108333)
--(axis cs:155,0.152370817387161)
--(axis cs:160,0.152566398847355)
--(axis cs:165,0.152772030214903)
--(axis cs:170,0.152949186263126)
--(axis cs:175,0.15309809201345)
--(axis cs:180,0.153259041249003)
--(axis cs:185,0.153449456688045)
--(axis cs:190,0.153631442771851)
--(axis cs:195,0.153820238781164)
--(axis cs:200,0.153963751076251)
--(axis cs:205,0.15406350567901)
--(axis cs:210,0.154180963973017)
--(axis cs:215,0.15428139895556)
--(axis cs:220,0.154422673658589)
--(axis cs:225,0.154569273182707)
--(axis cs:230,0.154687106822105)
--(axis cs:235,0.154812261943933)
--(axis cs:240,0.154952083686699)
--(axis cs:245,0.155091255387403)
--(axis cs:250,0.155241257513038)
--(axis cs:255,0.155386148297186)
--(axis cs:260,0.155511086406639)
--(axis cs:265,0.155642669853949)
--(axis cs:270,0.155803986728055)
--(axis cs:275,0.155936079661811)
--(axis cs:280,0.156044122321953)
--(axis cs:285,0.156159490853848)
--(axis cs:290,0.156288130582306)
--(axis cs:295,0.156379752144913)
--(axis cs:300,0.156511676858661)
--(axis cs:305,0.156617978422126)
--(axis cs:310,0.15669611852589)
--(axis cs:315,0.15681503484672)
--(axis cs:320,0.15692753455339)
--(axis cs:325,0.15703724483173)
--(axis cs:330,0.15714574837331)
--(axis cs:335,0.157283297874534)
--(axis cs:340,0.157427695297439)
--(axis cs:345,0.157556014039774)
--(axis cs:350,0.157668093332942)
--(axis cs:355,0.157751349243919)
--(axis cs:360,0.157845828308018)
--(axis cs:365,0.157964168306854)
--(axis cs:370,0.158060642768731)
--(axis cs:375,0.158136451116032)
--(axis cs:380,0.15822687149446)
--(axis cs:385,0.158295747627277)
--(axis cs:390,0.158358072940452)
--(axis cs:395,0.158449710679214)
--(axis cs:400,0.15852777275715)
--(axis cs:405,0.158601049722409)
--(axis cs:410,0.15868033350002)
--(axis cs:415,0.158773777066863)
--(axis cs:420,0.158862000820692)
--(axis cs:425,0.158959356261454)
--(axis cs:430,0.159083484604716)
--(axis cs:435,0.159166625922628)
--(axis cs:440,0.159256537833323)
--(axis cs:445,0.159331020167592)
--(axis cs:450,0.159425637122641)
--(axis cs:455,0.159489839541244)
--(axis cs:460,0.159580994073813)
--(axis cs:465,0.159673733775774)
--(axis cs:470,0.159736881925351)
--(axis cs:475,0.159810340790199)
--(axis cs:480,0.159912801051081)
--(axis cs:485,0.159995029639624)
--(axis cs:490,0.160041680315635)
--(axis cs:495,0.160086405819065)
--(axis cs:500,0.160151562103444)
--(axis cs:505,0.160215806144219)
--(axis cs:510,0.160283263991167)
--(axis cs:515,0.160371009071869)
--(axis cs:520,0.160441794347372)
--(axis cs:525,0.160540708117445)
--(axis cs:530,0.160636009424279)
--(axis cs:535,0.160739615269169)
--(axis cs:540,0.160831137359649)
--(axis cs:545,0.160915453650421)
--(axis cs:550,0.161014361945326)
--(axis cs:555,0.161063065256114)
--(axis cs:560,0.161131959355977)
--(axis cs:565,0.161199988147018)
--(axis cs:570,0.161261028599218)
--(axis cs:575,0.161344897895062)
--(axis cs:580,0.161420903722474)
--(axis cs:585,0.161497455112947)
--(axis cs:590,0.161571433256599)
--(axis cs:595,0.161633470905857)
--(axis cs:600,0.161687436828396)
--(axis cs:605,0.161755427443452)
--(axis cs:610,0.161843705215635)
--(axis cs:615,0.16191821027019)
--(axis cs:620,0.161994806611721)
--(axis cs:625,0.162057429552587)
--(axis cs:630,0.162128234409842)
--(axis cs:635,0.162201751505134)
--(axis cs:640,0.162243373695396)
--(axis cs:645,0.162288881319354)
--(axis cs:650,0.162359225908979)
--(axis cs:655,0.162429332425196)
--(axis cs:660,0.162508829835449)
--(axis cs:665,0.162587205079346)
--(axis cs:670,0.16263824245344)
--(axis cs:675,0.162704308549272)
--(axis cs:680,0.162782684927617)
--(axis cs:685,0.16282790251935)
--(axis cs:690,0.162887605966374)
--(axis cs:695,0.162971311460704)
--(axis cs:700,0.1630101666546)
--(axis cs:705,0.163074651162415)
--(axis cs:710,0.163147875643591)
--(axis cs:715,0.163218263198316)
--(axis cs:720,0.163291337285856)
--(axis cs:725,0.163358087620287)
--(axis cs:730,0.163395177847253)
--(axis cs:735,0.1634406086282)
--(axis cs:740,0.163520234701873)
--(axis cs:745,0.163580141869583)
--(axis cs:750,0.163645029711838)
--(axis cs:755,0.163705677287911)
--(axis cs:760,0.163731701219997)
--(axis cs:765,0.163787828870575)
--(axis cs:770,0.163852081595394)
--(axis cs:775,0.163888507452546)
--(axis cs:780,0.163913799326164)
--(axis cs:785,0.163924526035996)
--(axis cs:790,0.16395203025004)
--(axis cs:795,0.163995718141823)
--(axis cs:800,0.164039466783436)
--(axis cs:805,0.164097977777487)
--(axis cs:810,0.164122012347935)
--(axis cs:815,0.164193891084186)
--(axis cs:820,0.164256983360341)
--(axis cs:825,0.164318152676612)
--(axis cs:830,0.164378127938694)
--(axis cs:835,0.164396115470983)
--(axis cs:840,0.164443232229942)
--(axis cs:845,0.164501414416864)
--(axis cs:850,0.164526463213948)
--(axis cs:855,0.164577651322867)
--(axis cs:860,0.164626715867367)
--(axis cs:865,0.164644064763623)
--(axis cs:870,0.16469413175457)
--(axis cs:875,0.16473527603233)
--(axis cs:880,0.164795359632006)
--(axis cs:885,0.16486636854951)
--(axis cs:890,0.164917709185883)
--(axis cs:895,0.164959712755688)
--(axis cs:900,0.165004333108607)
--(axis cs:905,0.165062081366872)
--(axis cs:910,0.165128487356419)
--(axis cs:915,0.165175427456416)
--(axis cs:920,0.165209450970875)
--(axis cs:925,0.165249578225952)
--(axis cs:930,0.165325570422018)
--(axis cs:935,0.165384124275245)
--(axis cs:940,0.16542594094965)
--(axis cs:945,0.165474459704632)
--(axis cs:950,0.165505820910104)
--(axis cs:955,0.165538466029642)
--(axis cs:960,0.165584843808492)
--(axis cs:965,0.16565406314706)
--(axis cs:970,0.165685471770276)
--(axis cs:975,0.165738020123628)
--(axis cs:980,0.165769920287095)
--(axis cs:985,0.165816432281845)
--(axis cs:990,0.165860957563097)
--(axis cs:995,0.165915236062884)
--(axis cs:1000,0.165978224955748)
--(axis cs:1005,0.166010142858381)
--(axis cs:1010,0.166060056210099)
--(axis cs:1015,0.166104821899893)
--(axis cs:1020,0.166137006845326)
--(axis cs:1025,0.16616130866895)
--(axis cs:1030,0.166220321336034)
--(axis cs:1035,0.16629232510228)
--(axis cs:1040,0.166360456155076)
--(axis cs:1045,0.166418001508005)
--(axis cs:1050,0.166479403910624)
--(axis cs:1055,0.166534058463239)
--(axis cs:1060,0.166578910057759)
--(axis cs:1065,0.166644038019348)
--(axis cs:1070,0.166702742940421)
--(axis cs:1075,0.166738100857384)
--(axis cs:1080,0.166771756247528)
--(axis cs:1085,0.166800870103702)
--(axis cs:1090,0.166813116896354)
--(axis cs:1095,0.166851779634845)
--(axis cs:1100,0.166899121383178)
--(axis cs:1105,0.166946050535768)
--(axis cs:1110,0.166977355333527)
--(axis cs:1115,0.167041169475931)
--(axis cs:1120,0.167091829154004)
--(axis cs:1125,0.167132537261842)
--(axis cs:1130,0.167160124150199)
--(axis cs:1135,0.167183369241687)
--(axis cs:1140,0.167228117947536)
--(axis cs:1145,0.16727734575605)
--(axis cs:1150,0.16730796946785)
--(axis cs:1155,0.167353385257646)
--(axis cs:1160,0.167393841800988)
--(axis cs:1165,0.167415512773021)
--(axis cs:1170,0.167446025308272)
--(axis cs:1175,0.167484408821393)
--(axis cs:1180,0.167515120592249)
--(axis cs:1185,0.167545996967088)
--(axis cs:1190,0.167553831098307)
--(axis cs:1195,0.167604124220786)
--(axis cs:1200,0.167650528561389)
--(axis cs:1205,0.167665923615271)
--(axis cs:1210,0.167717748132353)
--(axis cs:1215,0.167742442432635)
--(axis cs:1220,0.167783113921138)
--(axis cs:1225,0.167818823027724)
--(axis cs:1230,0.16784231697044)
--(axis cs:1235,0.167876378494057)
--(axis cs:1240,0.16792561368979)
--(axis cs:1245,0.167979509643895)
--(axis cs:1250,0.168014153282681)
--(axis cs:1255,0.168060010921138)
--(axis cs:1260,0.168102568917734)
--(axis cs:1265,0.1681486604863)
--(axis cs:1270,0.168191803459356)
--(axis cs:1275,0.168239744705922)
--(axis cs:1280,0.16827126411436)
--(axis cs:1285,0.16831093917387)
--(axis cs:1290,0.168346843677246)
--(axis cs:1295,0.168359873420078)
--(axis cs:1300,0.168418617675079)
--(axis cs:1305,0.168452730469059)
--(axis cs:1310,0.168500205013335)
--(axis cs:1315,0.168541261617121)
--(axis cs:1320,0.168585561735247)
--(axis cs:1325,0.168614993032316)
--(axis cs:1330,0.168632825232214)
--(axis cs:1335,0.168659139274917)
--(axis cs:1340,0.168701256857384)
--(axis cs:1345,0.168747909313353)
--(axis cs:1350,0.168767114242067)
--(axis cs:1355,0.168797640359931)
--(axis cs:1360,0.168842415865167)
--(axis cs:1365,0.168879092814417)
--(axis cs:1370,0.168921998809595)
--(axis cs:1375,0.168955348339091)
--(axis cs:1380,0.169000350146347)
--(axis cs:1385,0.169047965190149)
--(axis cs:1390,0.169097273692523)
--(axis cs:1395,0.169111424443751)
--(axis cs:1400,0.169136416921177)
--(axis cs:1405,0.169169136947839)
--(axis cs:1410,0.169195310155348)
--(axis cs:1415,0.169222497551482)
--(axis cs:1420,0.16925025835063)
--(axis cs:1425,0.169291246813554)
--(axis cs:1430,0.16932263522974)
--(axis cs:1435,0.169351623637515)
--(axis cs:1440,0.169382046463308)
--(axis cs:1445,0.169408533746269)
--(axis cs:1450,0.169432332830327)
--(axis cs:1455,0.169467897905308)
--(axis cs:1460,0.169505644887997)
--(axis cs:1465,0.169537371727658)
--(axis cs:1470,0.169574318656577)
--(axis cs:1475,0.169609230850704)
--(axis cs:1480,0.169629463180568)
--(axis cs:1485,0.16964275693842)
--(axis cs:1490,0.169673901178553)
--(axis cs:1495,0.169701687587995)
--(axis cs:1500,0.169728954648426)
--(axis cs:1505,0.169752332442681)
--(axis cs:1510,0.169778297726565)
--(axis cs:1515,0.16981726475959)
--(axis cs:1520,0.16986294510357)
--(axis cs:1525,0.169878902018786)
--(axis cs:1530,0.169898379792256)
--(axis cs:1535,0.169933571225216)
--(axis cs:1540,0.169953456466326)
--(axis cs:1545,0.169970848555939)
--(axis cs:1550,0.170002235979907)
--(axis cs:1555,0.170027869416837)
--(axis cs:1560,0.170064461371691)
--(axis cs:1565,0.170097235190529)
--(axis cs:1570,0.170125016528013)
--(axis cs:1575,0.170163043644856)
--(axis cs:1580,0.170187081452344)
--(axis cs:1585,0.170208243639782)
--(axis cs:1590,0.170241841408638)
--(axis cs:1595,0.170271344908723)
--(axis cs:1600,0.170297989594929)
--(axis cs:1605,0.170329983700081)
--(axis cs:1610,0.170345599448041)
--(axis cs:1615,0.170363470184801)
--(axis cs:1620,0.170387222671441)
--(axis cs:1625,0.170417382703115)
--(axis cs:1630,0.170442606735744)
--(axis cs:1635,0.170468454653184)
--(axis cs:1640,0.170487174824795)
--(axis cs:1645,0.170509261162894)
--(axis cs:1650,0.170550111600906)
--(axis cs:1655,0.170589992305845)
--(axis cs:1660,0.170624221911294)
--(axis cs:1665,0.170656738415094)
--(axis cs:1670,0.17069081971578)
--(axis cs:1675,0.170722898121593)
--(axis cs:1680,0.17075880521224)
--(axis cs:1685,0.170779950541047)
--(axis cs:1690,0.170805553491431)
--(axis cs:1695,0.170827437094106)
--(axis cs:1700,0.170843158558959)
--(axis cs:1705,0.170866597071829)
--(axis cs:1710,0.170905553114937)
--(axis cs:1715,0.170936904742059)
--(axis cs:1720,0.170951520405434)
--(axis cs:1725,0.170965103091921)
--(axis cs:1730,0.171001920825452)
--(axis cs:1735,0.171037327011917)
--(axis cs:1740,0.171067736272907)
--(axis cs:1745,0.171100773450894)
--(axis cs:1750,0.17112627833324)
--(axis cs:1755,0.171143892319436)
--(axis cs:1760,0.171150346404437)
--(axis cs:1765,0.17116968431101)
--(axis cs:1770,0.171187799200453)
--(axis cs:1775,0.171204435913321)
--(axis cs:1780,0.171232853386118)
--(axis cs:1785,0.171269062381965)
--(axis cs:1790,0.171290571969919)
--(axis cs:1795,0.171314324954534)
--(axis cs:1800,0.171347663154267)
--(axis cs:1805,0.171369396041457)
--(axis cs:1810,0.171398166621013)
--(axis cs:1815,0.171425886896812)
--(axis cs:1820,0.171458334586131)
--(axis cs:1825,0.171482109890624)
--(axis cs:1830,0.171502320270457)
--(axis cs:1835,0.171521264091707)
--(axis cs:1840,0.171531614270984)
--(axis cs:1845,0.171560023472839)
--(axis cs:1850,0.171580508784388)
--(axis cs:1855,0.171603668256605)
--(axis cs:1860,0.171629035332752)
--(axis cs:1865,0.171659468965473)
--(axis cs:1870,0.171678772506444)
--(axis cs:1875,0.171696429046846)
--(axis cs:1880,0.171714709707476)
--(axis cs:1885,0.171736251632879)
--(axis cs:1890,0.171756979970292)
--(axis cs:1895,0.17178462141746)
--(axis cs:1900,0.171791705453822)
--(axis cs:1905,0.17179753649229)
--(axis cs:1910,0.171821280048859)
--(axis cs:1915,0.171832913269431)
--(axis cs:1920,0.171851873219522)
--(axis cs:1925,0.171869408948982)
--(axis cs:1930,0.17189069808499)
--(axis cs:1935,0.171916365825099)
--(axis cs:1940,0.171936174747919)
--(axis cs:1945,0.171961845558483)
--(axis cs:1950,0.171984706155266)
--(axis cs:1955,0.172001670275867)
--(axis cs:1960,0.172029625957354)
--(axis cs:1965,0.172063565204601)
--(axis cs:1970,0.172084711008955)
--(axis cs:1975,0.172103093817886)
--(axis cs:1980,0.17211232351362)
--(axis cs:1985,0.172127596668882)
--(axis cs:1990,0.17215368297358)
--(axis cs:1995,0.17215823237035)
--(axis cs:2000,0.17216920820657)
--(axis cs:2005,0.172182356869422)
--(axis cs:2010,0.172193834254965)
--(axis cs:2015,0.172222470693111)
--(axis cs:2020,0.172229649447675)
--(axis cs:2025,0.172250670563328)
--(axis cs:2030,0.172267116969771)
--(axis cs:2035,0.172288185718476)
--(axis cs:2040,0.172301268508682)
--(axis cs:2045,0.172329294707619)
--(axis cs:2050,0.172347592611294)
--(axis cs:2055,0.172368170037872)
--(axis cs:2060,0.172386861476132)
--(axis cs:2065,0.172401657434296)
--(axis cs:2070,0.172417711806436)
--(axis cs:2075,0.17244636631558)
--(axis cs:2080,0.1724743893497)
--(axis cs:2085,0.172498649412424)
--(axis cs:2090,0.172511343636435)
--(axis cs:2095,0.172540954517363)
--(axis cs:2100,0.172567277794021)
--(axis cs:2105,0.172572967590656)
--(axis cs:2110,0.172586071360794)
--(axis cs:2115,0.17261182124932)
--(axis cs:2120,0.17262880472065)
--(axis cs:2125,0.172646949815816)
--(axis cs:2130,0.17267231461944)
--(axis cs:2135,0.172693802907948)
--(axis cs:2140,0.172724600991576)
--(axis cs:2145,0.172740363672054)
--(axis cs:2150,0.172763344096056)
--(axis cs:2155,0.17278538365374)
--(axis cs:2160,0.172801672576053)
--(axis cs:2165,0.172805659745257)
--(axis cs:2170,0.172821480575431)
--(axis cs:2175,0.172835285368798)
--(axis cs:2180,0.172849273274831)
--(axis cs:2185,0.172868341236383)
--(axis cs:2190,0.172881908094039)
--(axis cs:2195,0.172901910201258)
--(axis cs:2200,0.172926248532564)
--(axis cs:2205,0.172937824699046)
--(axis cs:2210,0.172952505160706)
--(axis cs:2215,0.172971642619681)
--(axis cs:2220,0.172984321674479)
--(axis cs:2225,0.172998688634816)
--(axis cs:2230,0.173028431953291)
--(axis cs:2235,0.173056143166524)
--(axis cs:2240,0.173068940935223)
--(axis cs:2245,0.173083077691215)
--(axis cs:2250,0.173099787302563)
--(axis cs:2255,0.173109857087816)
--(axis cs:2260,0.173131068042694)
--(axis cs:2265,0.173158782773547)
--(axis cs:2270,0.173191487462264)
--(axis cs:2275,0.173210292240263)
--(axis cs:2280,0.173235925211513)
--(axis cs:2285,0.173245465858173)
--(axis cs:2290,0.173249935368503)
--(axis cs:2295,0.173250925822272)
--(axis cs:2300,0.173266416624461)
--(axis cs:2305,0.173279381094813)
--(axis cs:2310,0.173297143363035)
--(axis cs:2315,0.173304121301683)
--(axis cs:2320,0.173315090602953)
--(axis cs:2325,0.17332655304897)
--(axis cs:2330,0.173340591676108)
--(axis cs:2335,0.173348850186313)
--(axis cs:2340,0.173366586439734)
--(axis cs:2345,0.173391551776964)
--(axis cs:2350,0.173413035308177)
--(axis cs:2355,0.173436693310152)
--(axis cs:2360,0.173452733759015)
--(axis cs:2365,0.173475007768643)
--(axis cs:2370,0.173492376397644)
--(axis cs:2375,0.17350911439052)
--(axis cs:2380,0.173525061894353)
--(axis cs:2385,0.173535870119794)
--(axis cs:2390,0.173537339503968)
--(axis cs:2395,0.173557912763419)
--(axis cs:2400,0.173573138191053)
--(axis cs:2405,0.173576230128877)
--(axis cs:2410,0.173581069981388)
--(axis cs:2415,0.173599768793985)
--(axis cs:2420,0.173614002054405)
--(axis cs:2425,0.173628558136038)
--(axis cs:2430,0.173646685454445)
--(axis cs:2435,0.17366059316002)
--(axis cs:2440,0.17366583478783)
--(axis cs:2445,0.173678187593345)
--(axis cs:2450,0.173697225848988)
--(axis cs:2455,0.173717055675411)
--(axis cs:2460,0.173743098339691)
--(axis cs:2465,0.173758674598394)
--(axis cs:2470,0.173773258327914)
--(axis cs:2475,0.173790829943267)
--(axis cs:2480,0.173813864486412)
--(axis cs:2485,0.173838896704905)
--(axis cs:2490,0.173856358477049)
--(axis cs:2495,0.173866904653688)
--(axis cs:2500,0.17386727484122)
--(axis cs:2505,0.17387531101455)
--(axis cs:2510,0.17388911817592)
--(axis cs:2515,0.173909299366621)
--(axis cs:2520,0.173919564861758)
--(axis cs:2525,0.173930614068752)
--(axis cs:2530,0.173935763668012)
--(axis cs:2535,0.173957655570603)
--(axis cs:2540,0.173985521379981)
--(axis cs:2545,0.173998881440838)
--(axis cs:2550,0.174008317849619)
--(axis cs:2555,0.174022341389344)
--(axis cs:2560,0.174032749938503)
--(axis cs:2565,0.174045824022817)
--(axis cs:2570,0.174067031128756)
--(axis cs:2575,0.174068848723746)
--(axis cs:2580,0.17408233824577)
--(axis cs:2585,0.174099330629027)
--(axis cs:2590,0.174109519145896)
--(axis cs:2595,0.174120111838318)
--(axis cs:2600,0.174124227447299)
--(axis cs:2605,0.174131516391786)
--(axis cs:2610,0.174141605294834)
--(axis cs:2615,0.174164206422734)
--(axis cs:2620,0.174182331587003)
--(axis cs:2625,0.174197014347666)
--(axis cs:2630,0.1742174541965)
--(axis cs:2635,0.174238181444353)
--(axis cs:2640,0.174252426799984)
--(axis cs:2645,0.174268927658572)
--(axis cs:2650,0.17428742109709)
--(axis cs:2655,0.174304029803072)
--(axis cs:2660,0.17431593880279)
--(axis cs:2665,0.174328365319556)
--(axis cs:2670,0.174338787942444)
--(axis cs:2675,0.174355323823262)
--(axis cs:2680,0.174364374556049)
--(axis cs:2685,0.174373861961354)
--(axis cs:2690,0.174389127580134)
--(axis cs:2695,0.174403969639048)
--(axis cs:2700,0.174414941127766)
--(axis cs:2705,0.174441362177022)
--(axis cs:2710,0.174458538003101)
--(axis cs:2715,0.174464393379578)
--(axis cs:2720,0.174474036250675)
--(axis cs:2725,0.174492724749842)
--(axis cs:2730,0.17449785080878)
--(axis cs:2735,0.174503271261135)
--(axis cs:2740,0.174519518528596)
--(axis cs:2745,0.17453099208464)
--(axis cs:2750,0.174549542636163)
--(axis cs:2755,0.174567372018821)
--(axis cs:2760,0.17458078859617)
--(axis cs:2765,0.174591356002617)
--(axis cs:2770,0.174598734749293)
--(axis cs:2775,0.174609722156665)
--(axis cs:2780,0.174625586806829)
--(axis cs:2785,0.174642305890333)
--(axis cs:2790,0.174656747113741)
--(axis cs:2795,0.174673090133828)
--(axis cs:2800,0.174678301060551)
--(axis cs:2805,0.174680476435549)
--(axis cs:2810,0.174697716942932)
--(axis cs:2815,0.174707444179104)
--(axis cs:2820,0.174718702794893)
--(axis cs:2825,0.174725874184504)
--(axis cs:2830,0.174736404148949)
--(axis cs:2835,0.174739412436335)
--(axis cs:2840,0.174752812639213)
--(axis cs:2845,0.174761858335786)
--(axis cs:2850,0.174771208837023)
--(axis cs:2855,0.174782981734067)
--(axis cs:2860,0.174788894709581)
--(axis cs:2865,0.174806398131287)
--(axis cs:2870,0.174824569156041)
--(axis cs:2875,0.174837289728626)
--(axis cs:2880,0.17485192166696)
--(axis cs:2885,0.174866610436618)
--(axis cs:2890,0.174874903478372)
--(axis cs:2895,0.174875573923928)
--(axis cs:2900,0.174879185146253)
--(axis cs:2905,0.174884513957389)
--(axis cs:2910,0.174893363168802)
--(axis cs:2915,0.174904953828435)
--(axis cs:2920,0.174911090960872)
--(axis cs:2925,0.1749235285452)
--(axis cs:2930,0.174933389135517)
--(axis cs:2935,0.174947257726421)
--(axis cs:2940,0.174956906892752)
--(axis cs:2945,0.174959206163887)
--(axis cs:2950,0.174969108264356)
--(axis cs:2955,0.174979822643257)
--(axis cs:2960,0.174990871948021)
--(axis cs:2965,0.174999843252623)
--(axis cs:2970,0.175010339254131)
--(axis cs:2975,0.175016540118539)
--(axis cs:2980,0.175021513244883)
--(axis cs:2985,0.175029425033311)
--(axis cs:2990,0.175047158535914)
--(axis cs:2995,0.175055867272748)
--(axis cs:3000,0.175072481047339)
--(axis cs:3005,0.175082668680059)
--(axis cs:3010,0.175093630888812)
--(axis cs:3015,0.175102118172667)
--(axis cs:3020,0.175107819623948)
--(axis cs:3025,0.175118954975282)
--(axis cs:3030,0.175127064178401)
--(axis cs:3035,0.175139454063444)
--(axis cs:3040,0.175152628881231)
--(axis cs:3045,0.175163575470215)
--(axis cs:3050,0.175177826154549)
--(axis cs:3055,0.175195109483381)
--(axis cs:3060,0.175208718673173)
--(axis cs:3065,0.175222073816933)
--(axis cs:3070,0.175234579994226)
--(axis cs:3075,0.175245267932633)
--(axis cs:3080,0.175244121967913)
--(axis cs:3085,0.175248050794716)
--(axis cs:3090,0.175258806234217)
--(axis cs:3095,0.175269706479907)
--(axis cs:3100,0.175284351008721)
--(axis cs:3105,0.175293064730887)
--(axis cs:3110,0.175305804171882)
--(axis cs:3115,0.175313950325276)
--(axis cs:3120,0.175318039663687)
--(axis cs:3125,0.175326445012064)
--(axis cs:3130,0.175335441178463)
--(axis cs:3135,0.17534918901067)
--(axis cs:3140,0.175358261468703)
--(axis cs:3145,0.175364626801706)
--(axis cs:3150,0.175367551920284)
--(axis cs:3155,0.175375435033835)
--(axis cs:3160,0.175376327932389)
--(axis cs:3165,0.175377253861809)
--(axis cs:3170,0.175384884226073)
--(axis cs:3175,0.175394073745608)
--(axis cs:3180,0.175400902080338)
--(axis cs:3185,0.175399777306906)
--(axis cs:3190,0.175403190033807)
--(axis cs:3195,0.175407863676772)
--(axis cs:3200,0.175410080795886)
--(axis cs:3205,0.175415252330187)
--(axis cs:3210,0.175425682301408)
--(axis cs:3215,0.175433808286333)
--(axis cs:3220,0.175444484200421)
--(axis cs:3225,0.175458360542835)
--(axis cs:3230,0.175472839883287)
--(axis cs:3235,0.175488265884007)
--(axis cs:3240,0.175498897714132)
--(axis cs:3245,0.175511223939188)
--(axis cs:3250,0.175518196640208)
--(axis cs:3255,0.175521720709612)
--(axis cs:3260,0.175523861349759)
--(axis cs:3265,0.175531547320038)
--(axis cs:3270,0.175537959201806)
--(axis cs:3275,0.175546832870576)
--(axis cs:3280,0.175553181326836)
--(axis cs:3285,0.175554726682576)
--(axis cs:3290,0.175564551513775)
--(axis cs:3295,0.175567167276442)
--(axis cs:3300,0.175579624729993)
--(axis cs:3305,0.175597332607294)
--(axis cs:3310,0.175610094389557)
--(axis cs:3315,0.175616624936913)
--(axis cs:3320,0.175627481958516)
--(axis cs:3325,0.17563457209015)
--(axis cs:3330,0.1756402850773)
--(axis cs:3335,0.175646447385027)
--(axis cs:3340,0.175654645622451)
--(axis cs:3345,0.175668570380863)
--(axis cs:3350,0.175675420976202)
--(axis cs:3355,0.175681570225259)
--(axis cs:3360,0.175691576321274)
--(axis cs:3365,0.175695409820118)
--(axis cs:3370,0.175695430632055)
--(axis cs:3375,0.175699337785263)
--(axis cs:3380,0.175706337832506)
--(axis cs:3385,0.175716368125909)
--(axis cs:3390,0.175721852764227)
--(axis cs:3395,0.175727667786118)
--(axis cs:3400,0.175740924464775)
--(axis cs:3405,0.17575314499778)
--(axis cs:3410,0.175760519708308)
--(axis cs:3415,0.175761230707318)
--(axis cs:3420,0.175766763974782)
--(axis cs:3425,0.175773356254461)
--(axis cs:3430,0.175782998015402)
--(axis cs:3435,0.17579602172123)
--(axis cs:3440,0.17580193094387)
--(axis cs:3445,0.175813051008052)
--(axis cs:3450,0.175816836700746)
--(axis cs:3455,0.175820533945126)
--(axis cs:3460,0.175830524052689)
--(axis cs:3465,0.175831661553848)
--(axis cs:3470,0.175842000482987)
--(axis cs:3475,0.175852372854794)
--(axis cs:3480,0.175859805806025)
--(axis cs:3485,0.175867692371451)
--(axis cs:3490,0.175879430101781)
--(axis cs:3495,0.175890712938124)
--(axis cs:3500,0.175901621133163)
--(axis cs:3505,0.175897767462688)
--(axis cs:3510,0.175902355146244)
--(axis cs:3515,0.175905114459696)
--(axis cs:3520,0.175905858798065)
--(axis cs:3525,0.175913784776585)
--(axis cs:3530,0.175922012868501)
--(axis cs:3535,0.175932501732669)
--(axis cs:3540,0.175939993122942)
--(axis cs:3545,0.175948671889318)
--(axis cs:3550,0.175956489103038)
--(axis cs:3555,0.175961693402063)
--(axis cs:3560,0.1759734989546)
--(axis cs:3565,0.175981491009813)
--(axis cs:3570,0.17598514855057)
--(axis cs:3575,0.175990071335721)
--(axis cs:3580,0.175988124473267)
--(axis cs:3585,0.175990139531292)
--(axis cs:3590,0.175990738327245)
--(axis cs:3595,0.17599347853713)
--(axis cs:3600,0.175995872830693)
--(axis cs:3605,0.175996578621311)
--(axis cs:3610,0.176008176391918)
--(axis cs:3615,0.176015595691906)
--(axis cs:3620,0.176016464357344)
--(axis cs:3625,0.176023481252923)
--(axis cs:3630,0.176029095990198)
--(axis cs:3635,0.176034250445013)
--(axis cs:3640,0.176038321762395)
--(axis cs:3645,0.176047400085975)
--(axis cs:3650,0.176060215184095)
--(axis cs:3655,0.176073185078912)
--(axis cs:3660,0.176080707996306)
--(axis cs:3665,0.176085964824521)
--(axis cs:3670,0.176087722552465)
--(axis cs:3675,0.176094211286581)
--(axis cs:3680,0.17610482274652)
--(axis cs:3685,0.176115754800944)
--(axis cs:3690,0.17611645606894)
--(axis cs:3695,0.176123206753094)
--(axis cs:3700,0.176125575411879)
--(axis cs:3705,0.176134264151315)
--(axis cs:3710,0.176146544510308)
--(axis cs:3715,0.176157155538408)
--(axis cs:3720,0.176160938003098)
--(axis cs:3725,0.1761610383385)
--(axis cs:3730,0.176164324688346)
--(axis cs:3735,0.176173130971028)
--(axis cs:3740,0.176181251649997)
--(axis cs:3745,0.176189061955716)
--(axis cs:3750,0.176197917538916)
--(axis cs:3755,0.176207720800672)
--(axis cs:3760,0.176219877416404)
--(axis cs:3765,0.176230552162879)
--(axis cs:3770,0.176236210951427)
--(axis cs:3775,0.176245911461385)
--(axis cs:3780,0.176251772269627)
--(axis cs:3785,0.176263950208976)
--(axis cs:3790,0.1762707588561)
--(axis cs:3795,0.1762816858383)
--(axis cs:3800,0.176295143257561)
--(axis cs:3805,0.17630153444813)
--(axis cs:3810,0.176303590237436)
--(axis cs:3815,0.1763052482069)
--(axis cs:3820,0.176308664280736)
--(axis cs:3825,0.176315869622746)
--(axis cs:3830,0.17631941735136)
--(axis cs:3835,0.176326294464316)
--(axis cs:3840,0.176331993192513)
--(axis cs:3845,0.176342263468493)
--(axis cs:3850,0.176349052105919)
--(axis cs:3855,0.176356109682745)
--(axis cs:3860,0.176362106344297)
--(axis cs:3865,0.176370620611564)
--(axis cs:3870,0.176375560527318)
--(axis cs:3875,0.1763801881965)
--(axis cs:3880,0.17638880184992)
--(axis cs:3885,0.176393570401108)
--(axis cs:3890,0.176397138790738)
--(axis cs:3895,0.176405618225607)
--(axis cs:3900,0.176410577882751)
--(axis cs:3905,0.176419048085297)
--(axis cs:3910,0.176423511644667)
--(axis cs:3915,0.176424250926286)
--(axis cs:3920,0.176427568565914)
--(axis cs:3925,0.176439214863173)
--(axis cs:3930,0.176448170741924)
--(axis cs:3935,0.176454777869421)
--(axis cs:3940,0.176460593775373)
--(axis cs:3945,0.176466151231915)
--(axis cs:3950,0.176474225124147)
--(axis cs:3955,0.176484560609748)
--(axis cs:3960,0.17649609204147)
--(axis cs:3965,0.176497940399745)
--(axis cs:3970,0.176501565255011)
--(axis cs:3975,0.176505585688449)
--(axis cs:3980,0.176511111980751)
--(axis cs:3985,0.176515132343979)
--(axis cs:3990,0.176519083200518)
--(axis cs:3995,0.176525667341799)
--(axis cs:4000,0.176530579244959)
--(axis cs:4005,0.17654194562878)
--(axis cs:4010,0.176544932754259)
--(axis cs:4015,0.176546865723983)
--(axis cs:4020,0.176547203540996)
--(axis cs:4025,0.176549628122003)
--(axis cs:4030,0.17655351376116)
--(axis cs:4035,0.176562856280888)
--(axis cs:4040,0.176569775708954)
--(axis cs:4045,0.176575954024379)
--(axis cs:4050,0.176580954710254)
--(axis cs:4055,0.176584318150036)
--(axis cs:4060,0.176589522942322)
--(axis cs:4065,0.176599243412692)
--(axis cs:4070,0.176600092198902)
--(axis cs:4075,0.176606329784994)
--(axis cs:4080,0.17661605574194)
--(axis cs:4085,0.176625318913703)
--(axis cs:4090,0.176635327263299)
--(axis cs:4095,0.17663805750808)
--(axis cs:4100,0.17664136279395)
--(axis cs:4105,0.176647919286612)
--(axis cs:4110,0.176656115508794)
--(axis cs:4115,0.176662865493313)
--(axis cs:4120,0.176668803383774)
--(axis cs:4125,0.176674452373746)
--(axis cs:4130,0.176677769120091)
--(axis cs:4135,0.176681646084701)
--(axis cs:4140,0.176687788641311)
--(axis cs:4145,0.176693759597073)
--(axis cs:4150,0.176699913256881)
--(axis cs:4155,0.176704843639628)
--(axis cs:4160,0.176710890834329)
--(axis cs:4165,0.176718819953592)
--(axis cs:4170,0.176721072489151)
--(axis cs:4175,0.176726594136312)
--(axis cs:4180,0.176736417571555)
--(axis cs:4185,0.176744035552208)
--(axis cs:4190,0.176744303004544)
--(axis cs:4195,0.176746187136054)
--(axis cs:4200,0.176753891764059)
--(axis cs:4205,0.176757774558266)
--(axis cs:4210,0.176765775276178)
--(axis cs:4215,0.176767168410576)
--(axis cs:4220,0.176775272930787)
--(axis cs:4225,0.176779791944923)
--(axis cs:4230,0.176788520962804)
--(axis cs:4235,0.176799962036026)
--(axis cs:4240,0.17680650573724)
--(axis cs:4245,0.176815688638329)
--(axis cs:4250,0.176823768934288)
--(axis cs:4255,0.176828591696928)
--(axis cs:4260,0.176831090683117)
--(axis cs:4265,0.176836767105882)
--(axis cs:4270,0.176841012353778)
--(axis cs:4275,0.176849284932053)
--(axis cs:4280,0.176853045533905)
--(axis cs:4285,0.176861035833638)
--(axis cs:4290,0.176867214393254)
--(axis cs:4295,0.17687555385333)
--(axis cs:4300,0.176881184188173)
--(axis cs:4305,0.176887523191284)
--(axis cs:4310,0.176890066923674)
--(axis cs:4315,0.176891226253608)
--(axis cs:4320,0.176897229896643)
--(axis cs:4325,0.176904567394206)
--(axis cs:4330,0.176916048238148)
--(axis cs:4335,0.176924869499338)
--(axis cs:4340,0.176925156112567)
--(axis cs:4345,0.176927761478736)
--(axis cs:4350,0.176935678855608)
--(axis cs:4355,0.176941218107665)
--(axis cs:4360,0.176942557250739)
--(axis cs:4365,0.176946926731851)
--(axis cs:4370,0.176955684724273)
--(axis cs:4375,0.176960517602283)
--(axis cs:4380,0.176966675454995)
--(axis cs:4385,0.176972625530519)
--(axis cs:4390,0.17698000569761)
--(axis cs:4395,0.176988336020406)
--(axis cs:4400,0.176990104676805)
--(axis cs:4405,0.176995998612696)
--(axis cs:4410,0.177001162610182)
--(axis cs:4415,0.177009238863789)
--(axis cs:4420,0.177016095680059)
--(axis cs:4425,0.1770225343561)
--(axis cs:4430,0.177030747235196)
--(axis cs:4435,0.177037740945585)
--(axis cs:4440,0.177046226175109)
--(axis cs:4445,0.177056426175242)
--(axis cs:4450,0.177059119390907)
--(axis cs:4455,0.177069461721443)
--(axis cs:4460,0.177080216607055)
--(axis cs:4465,0.17708820131828)
--(axis cs:4470,0.177096402318279)
--(axis cs:4475,0.177103174359401)
--(axis cs:4480,0.177108045531149)
--(axis cs:4485,0.177117656145974)
--(axis cs:4490,0.177127255900042)
--(axis cs:4495,0.177137978488957)
--(axis cs:4500,0.177141433833439)
--(axis cs:4505,0.177145338541835)
--(axis cs:4510,0.177150608686132)
--(axis cs:4515,0.177153925798299)
--(axis cs:4520,0.177158985026087)
--(axis cs:4525,0.177165435469477)
--(axis cs:4530,0.177171825454487)
--(axis cs:4535,0.17717544374339)
--(axis cs:4540,0.177185315914405)
--(axis cs:4545,0.177188647210048)
--(axis cs:4550,0.177195432491579)
--(axis cs:4555,0.177205210245181)
--(axis cs:4560,0.17721207998845)
--(axis cs:4565,0.177219192491899)
--(axis cs:4570,0.177222977954375)
--(axis cs:4575,0.177227834662282)
--(axis cs:4580,0.177229369356721)
--(axis cs:4585,0.177234686596126)
--(axis cs:4590,0.177244159376348)
--(axis cs:4595,0.177248495599043)
--(axis cs:4600,0.177254891227092)
--(axis cs:4605,0.177259257180036)
--(axis cs:4610,0.177265836463063)
--(axis cs:4615,0.177274442845908)
--(axis cs:4620,0.177282289918401)
--(axis cs:4625,0.177287778057359)
--(axis cs:4630,0.177296713468737)
--(axis cs:4635,0.177301442143073)
--(axis cs:4640,0.177301193368587)
--(axis cs:4645,0.17730831806989)
--(axis cs:4650,0.177314388996669)
--(axis cs:4655,0.177320092317711)
--(axis cs:4660,0.177319834283388)
--(axis cs:4665,0.177319671852774)
--(axis cs:4670,0.177327550534566)
--(axis cs:4675,0.177337586815541)
--(axis cs:4680,0.177346350654033)
--(axis cs:4685,0.177354767715558)
--(axis cs:4690,0.177364593340112)
--(axis cs:4695,0.17736777730891)
--(axis cs:4700,0.177372518196378)
--(axis cs:4705,0.177378035210693)
--(axis cs:4710,0.177384990124986)
--(axis cs:4715,0.177387403117084)
--(axis cs:4720,0.177390276924015)
--(axis cs:4725,0.177393885588159)
--(axis cs:4730,0.177398008678943)
--(axis cs:4735,0.177407696233122)
--(axis cs:4740,0.177416556082875)
--(axis cs:4745,0.177419566484275)
--(axis cs:4750,0.177421818864881)
--(axis cs:4755,0.177427168137462)
--(axis cs:4760,0.177435959321728)
--(axis cs:4765,0.177445389631118)
--(axis cs:4770,0.177449043013915)
--(axis cs:4775,0.17745704410947)
--(axis cs:4780,0.177463415377509)
--(axis cs:4785,0.177468530276526)
--(axis cs:4790,0.177474054553565)
--(axis cs:4795,0.177481147859235)
--(axis cs:4800,0.177482453177025)
--(axis cs:4805,0.177484892292863)
--(axis cs:4810,0.177488686106241)
--(axis cs:4815,0.177495837566005)
--(axis cs:4820,0.177502069666704)
--(axis cs:4825,0.177507247683151)
--(axis cs:4830,0.177507269085417)
--(axis cs:4835,0.177514667789079)
--(axis cs:4840,0.177519748323195)
--(axis cs:4845,0.177528305874216)
--(axis cs:4850,0.177534317472071)
--(axis cs:4855,0.177535678015672)
--(axis cs:4860,0.177542898304953)
--(axis cs:4865,0.177551492457063)
--(axis cs:4870,0.177560056758423)
--(axis cs:4875,0.177563515163505)
--(axis cs:4880,0.177570252731868)
--(axis cs:4885,0.17757210505468)
--(axis cs:4890,0.177575238032232)
--(axis cs:4895,0.177576919287055)
--(axis cs:4900,0.177576748932785)
--(axis cs:4905,0.177580649496188)
--(axis cs:4910,0.177585375758231)
--(axis cs:4915,0.177590148879923)
--(axis cs:4920,0.177593835775145)
--(axis cs:4925,0.17759627155757)
--(axis cs:4930,0.177598249320065)
--(axis cs:4935,0.177602492812079)
--(axis cs:4940,0.17760527757239)
--(axis cs:4945,0.177609194816428)
--(axis cs:4950,0.177607407104564)
--(axis cs:4955,0.177610124545746)
--(axis cs:4960,0.177616291141631)
--(axis cs:4965,0.177620728362856)
--(axis cs:4970,0.177623780208175)
--(axis cs:4975,0.177629051316687)
--(axis cs:4980,0.177629451704451)
--(axis cs:4985,0.177636730060863)
--(axis cs:4990,0.177640245771128)
--(axis cs:4995,0.177646675473432)
--(axis cs:4995,0.177239252203723)
--(axis cs:4995,0.177239252203723)
--(axis cs:4990,0.177232106352132)
--(axis cs:4985,0.177228490962697)
--(axis cs:4980,0.177219613599351)
--(axis cs:4975,0.177217513453058)
--(axis cs:4970,0.177211546463426)
--(axis cs:4965,0.177206510196867)
--(axis cs:4960,0.177201698684572)
--(axis cs:4955,0.177197186989135)
--(axis cs:4950,0.177197062480855)
--(axis cs:4945,0.177197256027383)
--(axis cs:4940,0.177193195308927)
--(axis cs:4935,0.177189877507287)
--(axis cs:4930,0.177186619397129)
--(axis cs:4925,0.177185120539903)
--(axis cs:4920,0.177181268270723)
--(axis cs:4915,0.177179025695883)
--(axis cs:4910,0.177174636868417)
--(axis cs:4905,0.177169519304166)
--(axis cs:4900,0.177165435229355)
--(axis cs:4895,0.177167721063287)
--(axis cs:4890,0.177167234616389)
--(axis cs:4885,0.177163435812171)
--(axis cs:4880,0.177163021251133)
--(axis cs:4875,0.177155023597634)
--(axis cs:4870,0.177152777599792)
--(axis cs:4865,0.177142786736815)
--(axis cs:4860,0.177132363669382)
--(axis cs:4855,0.177123078240432)
--(axis cs:4850,0.177123363993078)
--(axis cs:4845,0.177117770805013)
--(axis cs:4840,0.177108620531328)
--(axis cs:4835,0.177102852066421)
--(axis cs:4830,0.177093838035097)
--(axis cs:4825,0.177093665364639)
--(axis cs:4820,0.177086699769178)
--(axis cs:4815,0.177078042629613)
--(axis cs:4810,0.177069763638937)
--(axis cs:4805,0.177066793517226)
--(axis cs:4800,0.177068559815834)
--(axis cs:4795,0.177068107988696)
--(axis cs:4790,0.177059517643395)
--(axis cs:4785,0.177053622147332)
--(axis cs:4780,0.177046742207635)
--(axis cs:4775,0.177039914146298)
--(axis cs:4770,0.177030193588868)
--(axis cs:4765,0.177025627252732)
--(axis cs:4760,0.177014016168843)
--(axis cs:4755,0.177003847830861)
--(axis cs:4750,0.176998945581377)
--(axis cs:4745,0.176994542268929)
--(axis cs:4740,0.17699262789616)
--(axis cs:4735,0.176982964052828)
--(axis cs:4730,0.176971682692975)
--(axis cs:4725,0.17696664907981)
--(axis cs:4720,0.176961974128841)
--(axis cs:4715,0.176962312115765)
--(axis cs:4710,0.176962289900496)
--(axis cs:4705,0.176954345560944)
--(axis cs:4700,0.176948581084933)
--(axis cs:4695,0.176944143333942)
--(axis cs:4690,0.176939251588629)
--(axis cs:4685,0.176927558982745)
--(axis cs:4680,0.176917575375172)
--(axis cs:4675,0.176907856051738)
--(axis cs:4670,0.176895895357768)
--(axis cs:4665,0.17688660694819)
--(axis cs:4660,0.176885958620512)
--(axis cs:4655,0.176884158017982)
--(axis cs:4650,0.176878799670629)
--(axis cs:4645,0.176872009822414)
--(axis cs:4640,0.176863069403019)
--(axis cs:4635,0.176862195018182)
--(axis cs:4630,0.176856281163984)
--(axis cs:4625,0.176845305762984)
--(axis cs:4620,0.176837973658107)
--(axis cs:4615,0.176829903429421)
--(axis cs:4610,0.176821455731303)
--(axis cs:4605,0.176813570635973)
--(axis cs:4600,0.176807452847157)
--(axis cs:4595,0.176799916247118)
--(axis cs:4590,0.176795431459223)
--(axis cs:4585,0.176783223884373)
--(axis cs:4580,0.176776714608581)
--(axis cs:4575,0.176774842778362)
--(axis cs:4570,0.176772129219545)
--(axis cs:4565,0.176767851365675)
--(axis cs:4560,0.176758241666823)
--(axis cs:4555,0.176749035798978)
--(axis cs:4550,0.176739207439146)
--(axis cs:4545,0.176734113753392)
--(axis cs:4540,0.176729316882836)
--(axis cs:4535,0.176719104672747)
--(axis cs:4530,0.176718705608593)
--(axis cs:4525,0.176709879243048)
--(axis cs:4520,0.176700874917303)
--(axis cs:4515,0.176696257211803)
--(axis cs:4510,0.176689823004085)
--(axis cs:4505,0.176683897011907)
--(axis cs:4500,0.176679283501308)
--(axis cs:4495,0.176677041595424)
--(axis cs:4490,0.176665034310682)
--(axis cs:4485,0.176657031621055)
--(axis cs:4480,0.176647065686349)
--(axis cs:4475,0.176639916270176)
--(axis cs:4470,0.176632921545704)
--(axis cs:4465,0.176625713552936)
--(axis cs:4460,0.176617237845459)
--(axis cs:4455,0.176604965787865)
--(axis cs:4450,0.176593385530052)
--(axis cs:4445,0.176590508810872)
--(axis cs:4440,0.176581405489167)
--(axis cs:4435,0.176573565244906)
--(axis cs:4430,0.176569325148684)
--(axis cs:4425,0.176562480940836)
--(axis cs:4420,0.176556397873103)
--(axis cs:4415,0.176548743580974)
--(axis cs:4410,0.176540657439104)
--(axis cs:4405,0.176539149054235)
--(axis cs:4400,0.17653595113603)
--(axis cs:4395,0.176536547726695)
--(axis cs:4390,0.176525235219596)
--(axis cs:4385,0.176514885627471)
--(axis cs:4380,0.176510299509146)
--(axis cs:4375,0.176501569552105)
--(axis cs:4370,0.17649740451294)
--(axis cs:4365,0.176488924365256)
--(axis cs:4360,0.176487382972955)
--(axis cs:4355,0.176483993321931)
--(axis cs:4350,0.176477213962843)
--(axis cs:4345,0.176468449668572)
--(axis cs:4340,0.176468791488752)
--(axis cs:4335,0.176473302879202)
--(axis cs:4330,0.176464871695171)
--(axis cs:4325,0.176451763954213)
--(axis cs:4320,0.176441486133478)
--(axis cs:4315,0.176434270419976)
--(axis cs:4310,0.17643715637726)
--(axis cs:4305,0.176432941896606)
--(axis cs:4300,0.176426441105558)
--(axis cs:4295,0.17641887974042)
--(axis cs:4290,0.176409152317409)
--(axis cs:4285,0.176403678407389)
--(axis cs:4280,0.176396177221527)
--(axis cs:4275,0.176393726065719)
--(axis cs:4270,0.176383538370252)
--(axis cs:4265,0.176380273432906)
--(axis cs:4260,0.17637414575182)
--(axis cs:4255,0.17637075484543)
--(axis cs:4250,0.176362514654121)
--(axis cs:4245,0.176352248640418)
--(axis cs:4240,0.176341970863407)
--(axis cs:4235,0.176335518367874)
--(axis cs:4230,0.176322053282649)
--(axis cs:4225,0.176310773259697)
--(axis cs:4220,0.176304767524078)
--(axis cs:4215,0.176296285740578)
--(axis cs:4210,0.176291713642126)
--(axis cs:4205,0.176283608231346)
--(axis cs:4200,0.176282286824807)
--(axis cs:4195,0.176275680139184)
--(axis cs:4190,0.176272995693881)
--(axis cs:4185,0.176272626091774)
--(axis cs:4180,0.17626472922181)
--(axis cs:4175,0.176255289389536)
--(axis cs:4170,0.176257144158951)
--(axis cs:4165,0.176254035614341)
--(axis cs:4160,0.176243143970969)
--(axis cs:4155,0.176235375762685)
--(axis cs:4150,0.176232277161363)
--(axis cs:4145,0.176227516972293)
--(axis cs:4140,0.176217990243576)
--(axis cs:4135,0.176210977339829)
--(axis cs:4130,0.17620554835046)
--(axis cs:4125,0.176197307994601)
--(axis cs:4120,0.176189050028855)
--(axis cs:4115,0.176183157112583)
--(axis cs:4110,0.176175347828151)
--(axis cs:4105,0.176165753255959)
--(axis cs:4100,0.176158453814479)
--(axis cs:4095,0.176155588350685)
--(axis cs:4090,0.176153256492194)
--(axis cs:4085,0.176141323656793)
--(axis cs:4080,0.176130108579959)
--(axis cs:4075,0.176117201461191)
--(axis cs:4070,0.176109835359997)
--(axis cs:4065,0.176108346690457)
--(axis cs:4060,0.17609603537677)
--(axis cs:4055,0.176089340697773)
--(axis cs:4050,0.176087744554272)
--(axis cs:4045,0.176087825234349)
--(axis cs:4040,0.176081497064788)
--(axis cs:4035,0.176075321113979)
--(axis cs:4030,0.17606303620756)
--(axis cs:4025,0.176056496755927)
--(axis cs:4020,0.17605685138683)
--(axis cs:4015,0.176060793139085)
--(axis cs:4010,0.176060009567519)
--(axis cs:4005,0.176054502315861)
--(axis cs:4000,0.17604048522724)
--(axis cs:3995,0.176032727090269)
--(axis cs:3990,0.176027627767499)
--(axis cs:3985,0.176025416457443)
--(axis cs:3980,0.176020791286156)
--(axis cs:3975,0.176014413815641)
--(axis cs:3970,0.176008996688043)
--(axis cs:3965,0.176004680297276)
--(axis cs:3960,0.176004674235843)
--(axis cs:3955,0.175991412042688)
--(axis cs:3950,0.175980723301146)
--(axis cs:3945,0.175971029287188)
--(axis cs:3940,0.175962944909472)
--(axis cs:3935,0.175960247364801)
--(axis cs:3930,0.17595219413387)
--(axis cs:3925,0.175944278560288)
--(axis cs:3920,0.175931672442845)
--(axis cs:3915,0.175927523766249)
--(axis cs:3910,0.17592570052498)
--(axis cs:3905,0.175920323595916)
--(axis cs:3900,0.175909954916016)
--(axis cs:3895,0.175904129470316)
--(axis cs:3890,0.175894491000521)
--(axis cs:3885,0.175887185118759)
--(axis cs:3880,0.175883337699335)
--(axis cs:3875,0.175873376638095)
--(axis cs:3870,0.175866736168391)
--(axis cs:3865,0.175859483834847)
--(axis cs:3860,0.175848491170809)
--(axis cs:3855,0.17583989995318)
--(axis cs:3850,0.175830841387733)
--(axis cs:3845,0.175821906319867)
--(axis cs:3840,0.1758148917257)
--(axis cs:3835,0.175809799629007)
--(axis cs:3830,0.175807320243245)
--(axis cs:3825,0.175804438299617)
--(axis cs:3820,0.17579550651852)
--(axis cs:3815,0.175792573505594)
--(axis cs:3810,0.175786572039785)
--(axis cs:3805,0.1757799145837)
--(axis cs:3800,0.175769135345039)
--(axis cs:3795,0.175752965441149)
--(axis cs:3790,0.175740235101419)
--(axis cs:3785,0.175731756349251)
--(axis cs:3780,0.175715725555995)
--(axis cs:3775,0.175704128402202)
--(axis cs:3770,0.175690624108693)
--(axis cs:3765,0.175683517489678)
--(axis cs:3760,0.175674672430245)
--(axis cs:3755,0.175659367517199)
--(axis cs:3750,0.175650027197564)
--(axis cs:3745,0.175642623587344)
--(axis cs:3740,0.175632736558774)
--(axis cs:3735,0.175624044436382)
--(axis cs:3730,0.175613618445962)
--(axis cs:3725,0.175609086096925)
--(axis cs:3720,0.175606910011733)
--(axis cs:3715,0.175604319547804)
--(axis cs:3710,0.175596266692695)
--(axis cs:3705,0.175581554730673)
--(axis cs:3700,0.175574996125138)
--(axis cs:3695,0.175570799213093)
--(axis cs:3690,0.175562045537047)
--(axis cs:3685,0.175561320108266)
--(axis cs:3680,0.17554825771689)
--(axis cs:3675,0.175535219007456)
--(axis cs:3670,0.175525695072962)
--(axis cs:3665,0.17552869543854)
--(axis cs:3660,0.175523408443513)
--(axis cs:3655,0.175516932375616)
--(axis cs:3650,0.175502409747241)
--(axis cs:3645,0.175487352282952)
--(axis cs:3640,0.175476959438014)
--(axis cs:3635,0.175471393876429)
--(axis cs:3630,0.175464831965429)
--(axis cs:3625,0.175460548040137)
--(axis cs:3620,0.175454184885057)
--(axis cs:3615,0.17545106099297)
--(axis cs:3610,0.175440391952199)
--(axis cs:3605,0.17542687184866)
--(axis cs:3600,0.175420834208186)
--(axis cs:3595,0.175416963815164)
--(axis cs:3590,0.175419348781367)
--(axis cs:3585,0.175415144396625)
--(axis cs:3580,0.175411116974182)
--(axis cs:3575,0.175415048560214)
--(axis cs:3570,0.175413251279295)
--(axis cs:3565,0.175409346659559)
--(axis cs:3560,0.17540127120989)
--(axis cs:3555,0.175387416724432)
--(axis cs:3550,0.175384379370015)
--(axis cs:3545,0.175375442910181)
--(axis cs:3540,0.175361578246229)
--(axis cs:3535,0.175352177680173)
--(axis cs:3530,0.17534026950302)
--(axis cs:3525,0.175334330286129)
--(axis cs:3520,0.175327820496521)
--(axis cs:3515,0.175328883362112)
--(axis cs:3510,0.175323555994198)
--(axis cs:3505,0.175316993317647)
--(axis cs:3500,0.175326425284073)
--(axis cs:3495,0.175313844480699)
--(axis cs:3490,0.175299622727962)
--(axis cs:3485,0.175285706619181)
--(axis cs:3480,0.175277302519934)
--(axis cs:3475,0.17526975038663)
--(axis cs:3470,0.175253138066817)
--(axis cs:3465,0.175237585215103)
--(axis cs:3460,0.1752339610204)
--(axis cs:3455,0.175224021718936)
--(axis cs:3450,0.175221604480437)
--(axis cs:3445,0.175219921327763)
--(axis cs:3440,0.175209859331704)
--(axis cs:3435,0.175199066379204)
--(axis cs:3430,0.175184320519449)
--(axis cs:3425,0.175174291317103)
--(axis cs:3420,0.175175349901561)
--(axis cs:3415,0.175168147802204)
--(axis cs:3410,0.175166720186559)
--(axis cs:3405,0.175164945345696)
--(axis cs:3400,0.175153458012031)
--(axis cs:3395,0.175139380000595)
--(axis cs:3390,0.175134339824579)
--(axis cs:3385,0.175128946853644)
--(axis cs:3380,0.175122407532637)
--(axis cs:3375,0.175120762045364)
--(axis cs:3370,0.175123873357356)
--(axis cs:3365,0.175122912838421)
--(axis cs:3360,0.175119793574661)
--(axis cs:3355,0.175108825988272)
--(axis cs:3350,0.175103159212549)
--(axis cs:3345,0.175090839523617)
--(axis cs:3340,0.175075260459702)
--(axis cs:3335,0.175068044935988)
--(axis cs:3330,0.175064968523774)
--(axis cs:3325,0.17505891650772)
--(axis cs:3320,0.175056812742106)
--(axis cs:3315,0.17504235304847)
--(axis cs:3310,0.175030312219025)
--(axis cs:3305,0.175012674678777)
--(axis cs:3300,0.17499219743645)
--(axis cs:3295,0.174980644231737)
--(axis cs:3290,0.174979546386616)
--(axis cs:3285,0.174971473611919)
--(axis cs:3280,0.174971118771583)
--(axis cs:3275,0.17496232097235)
--(axis cs:3270,0.174952405826576)
--(axis cs:3265,0.174945086228698)
--(axis cs:3260,0.17493574577457)
--(axis cs:3255,0.174927873788068)
--(axis cs:3250,0.174922809543416)
--(axis cs:3245,0.174916775557272)
--(axis cs:3240,0.174905940371042)
--(axis cs:3235,0.17489671002618)
--(axis cs:3230,0.174878328272383)
--(axis cs:3225,0.174863351951061)
--(axis cs:3220,0.174852005991992)
--(axis cs:3215,0.174836888353681)
--(axis cs:3210,0.174828207259291)
--(axis cs:3205,0.174821162579175)
--(axis cs:3200,0.174816643351911)
--(axis cs:3195,0.174817484318986)
--(axis cs:3190,0.174817312342749)
--(axis cs:3185,0.17481511746467)
--(axis cs:3180,0.174817572307784)
--(axis cs:3175,0.174807524421812)
--(axis cs:3170,0.174795704972993)
--(axis cs:3165,0.174790290026283)
--(axis cs:3160,0.174789880334823)
--(axis cs:3155,0.174783141931497)
--(axis cs:3150,0.174773831250797)
--(axis cs:3145,0.174766699396872)
--(axis cs:3140,0.174760969755357)
--(axis cs:3135,0.174748625549267)
--(axis cs:3130,0.174732727938511)
--(axis cs:3125,0.174721758456258)
--(axis cs:3120,0.174710684529886)
--(axis cs:3115,0.174700604175304)
--(axis cs:3110,0.174689622482934)
--(axis cs:3105,0.174673246723886)
--(axis cs:3100,0.17466410241764)
--(axis cs:3095,0.174647437341809)
--(axis cs:3090,0.174636069769048)
--(axis cs:3085,0.174627224340324)
--(axis cs:3080,0.17461900097215)
--(axis cs:3075,0.174618446285506)
--(axis cs:3070,0.174602876232123)
--(axis cs:3065,0.174587099767051)
--(axis cs:3060,0.174573209389266)
--(axis cs:3055,0.174563873175005)
--(axis cs:3050,0.174547395002525)
--(axis cs:3045,0.17453243082785)
--(axis cs:3040,0.174525774019464)
--(axis cs:3035,0.174512317481966)
--(axis cs:3030,0.17450730185706)
--(axis cs:3025,0.174496166389311)
--(axis cs:3020,0.174486868314743)
--(axis cs:3015,0.174477925620058)
--(axis cs:3010,0.174464882275708)
--(axis cs:3005,0.17445243750204)
--(axis cs:3000,0.174438978303247)
--(axis cs:2995,0.174418090742694)
--(axis cs:2990,0.174404821578069)
--(axis cs:2985,0.17438463222148)
--(axis cs:2980,0.174373676040395)
--(axis cs:2975,0.174363832405723)
--(axis cs:2970,0.174352907663593)
--(axis cs:2965,0.174341205941713)
--(axis cs:2960,0.174333803611977)
--(axis cs:2955,0.174318127147697)
--(axis cs:2950,0.17430764706859)
--(axis cs:2945,0.174293394982811)
--(axis cs:2940,0.174283246419931)
--(axis cs:2935,0.174266512663136)
--(axis cs:2930,0.174250285199963)
--(axis cs:2925,0.174234003193081)
--(axis cs:2920,0.174213605293858)
--(axis cs:2915,0.174201006063838)
--(axis cs:2910,0.174185567685996)
--(axis cs:2905,0.174176856415383)
--(axis cs:2900,0.174177719646533)
--(axis cs:2895,0.174174637028831)
--(axis cs:2890,0.174173829279196)
--(axis cs:2885,0.174169171423734)
--(axis cs:2880,0.174152086626192)
--(axis cs:2875,0.174134166322247)
--(axis cs:2870,0.174120121071467)
--(axis cs:2865,0.174097980282867)
--(axis cs:2860,0.174079238835341)
--(axis cs:2855,0.174069538731783)
--(axis cs:2850,0.174052624151716)
--(axis cs:2845,0.174046644338317)
--(axis cs:2840,0.174034302457833)
--(axis cs:2835,0.174016719689519)
--(axis cs:2830,0.174010428221809)
--(axis cs:2825,0.173997200728521)
--(axis cs:2820,0.173994536874907)
--(axis cs:2815,0.173977105629398)
--(axis cs:2810,0.173963291891906)
--(axis cs:2805,0.173941807499998)
--(axis cs:2800,0.173939971720821)
--(axis cs:2795,0.173933840598899)
--(axis cs:2790,0.173915627706969)
--(axis cs:2785,0.173908441981066)
--(axis cs:2780,0.173889453590816)
--(axis cs:2775,0.173872391204694)
--(axis cs:2770,0.173854899035954)
--(axis cs:2765,0.173839629924964)
--(axis cs:2760,0.173825617806418)
--(axis cs:2755,0.173811969106667)
--(axis cs:2750,0.173795455723517)
--(axis cs:2745,0.173778724616868)
--(axis cs:2740,0.173768393840179)
--(axis cs:2735,0.17375365956696)
--(axis cs:2730,0.173744885053952)
--(axis cs:2725,0.173745953228674)
--(axis cs:2720,0.173726618732846)
--(axis cs:2715,0.173712289092651)
--(axis cs:2710,0.173706497244701)
--(axis cs:2705,0.173685910905712)
--(axis cs:2700,0.17365566891862)
--(axis cs:2695,0.173642549640432)
--(axis cs:2690,0.17363604942182)
--(axis cs:2685,0.173621465511333)
--(axis cs:2680,0.173612396321789)
--(axis cs:2675,0.173612220255565)
--(axis cs:2670,0.173593265146698)
--(axis cs:2665,0.173581029421502)
--(axis cs:2660,0.173564655927587)
--(axis cs:2655,0.173549453397001)
--(axis cs:2650,0.173527768264483)
--(axis cs:2645,0.173510252868161)
--(axis cs:2640,0.17348850995615)
--(axis cs:2635,0.173466337350661)
--(axis cs:2630,0.173440587280703)
--(axis cs:2625,0.173417668326742)
--(axis cs:2620,0.173397958253695)
--(axis cs:2615,0.173379815183711)
--(axis cs:2610,0.173354718290676)
--(axis cs:2605,0.17334784228131)
--(axis cs:2600,0.173343225078794)
--(axis cs:2595,0.173333207234405)
--(axis cs:2590,0.173314950801919)
--(axis cs:2585,0.173302222524964)
--(axis cs:2580,0.17327787408028)
--(axis cs:2575,0.173260891323709)
--(axis cs:2570,0.17325558926309)
--(axis cs:2565,0.173233672170115)
--(axis cs:2560,0.17321882696198)
--(axis cs:2555,0.173214041095092)
--(axis cs:2550,0.173198329546469)
--(axis cs:2545,0.173186229604999)
--(axis cs:2540,0.173174824651208)
--(axis cs:2535,0.17314380250206)
--(axis cs:2530,0.173118011642504)
--(axis cs:2525,0.173113410398716)
--(axis cs:2520,0.173097971301572)
--(axis cs:2515,0.173085316188189)
--(axis cs:2510,0.173060641307418)
--(axis cs:2505,0.173043514134986)
--(axis cs:2500,0.17303508750543)
--(axis cs:2495,0.17303021105371)
--(axis cs:2490,0.173018870881624)
--(axis cs:2485,0.173003050850637)
--(axis cs:2480,0.172979340774818)
--(axis cs:2475,0.172952558709534)
--(axis cs:2470,0.172933011889981)
--(axis cs:2465,0.172923963093104)
--(axis cs:2460,0.172910255828248)
--(axis cs:2455,0.172882441642856)
--(axis cs:2450,0.172856244285747)
--(axis cs:2445,0.17283261086094)
--(axis cs:2440,0.172819222566143)
--(axis cs:2435,0.172817465654983)
--(axis cs:2430,0.172801551011009)
--(axis cs:2425,0.172774198078103)
--(axis cs:2420,0.172758567029763)
--(axis cs:2415,0.172747011982993)
--(axis cs:2410,0.172725745166012)
--(axis cs:2405,0.172718415657408)
--(axis cs:2400,0.172724790142229)
--(axis cs:2395,0.172716511312662)
--(axis cs:2390,0.172694180195128)
--(axis cs:2385,0.172690477803484)
--(axis cs:2380,0.172679520320003)
--(axis cs:2375,0.172656860226484)
--(axis cs:2370,0.172638437677826)
--(axis cs:2365,0.172615634683597)
--(axis cs:2360,0.172590543027789)
--(axis cs:2355,0.172576099753965)
--(axis cs:2350,0.172560033405965)
--(axis cs:2345,0.172544037536543)
--(axis cs:2340,0.172527820832605)
--(axis cs:2335,0.172514997069394)
--(axis cs:2330,0.172508631460793)
--(axis cs:2325,0.172497497377513)
--(axis cs:2320,0.172489370876234)
--(axis cs:2315,0.172476054861037)
--(axis cs:2310,0.172469080544435)
--(axis cs:2305,0.172449953736424)
--(axis cs:2300,0.172437948628988)
--(axis cs:2295,0.172420264439569)
--(axis cs:2290,0.17240813805679)
--(axis cs:2285,0.172403918163586)
--(axis cs:2280,0.172397613034642)
--(axis cs:2275,0.172376160243868)
--(axis cs:2270,0.172363114683885)
--(axis cs:2265,0.172326574987836)
--(axis cs:2260,0.172293497272552)
--(axis cs:2255,0.172272690767561)
--(axis cs:2250,0.17226338427489)
--(axis cs:2245,0.17224590227781)
--(axis cs:2240,0.172229971113117)
--(axis cs:2235,0.172213530657786)
--(axis cs:2230,0.172188352047106)
--(axis cs:2225,0.172157018247661)
--(axis cs:2220,0.172141966739523)
--(axis cs:2215,0.172129509323526)
--(axis cs:2210,0.172114057491882)
--(axis cs:2205,0.172095834282277)
--(axis cs:2200,0.1720767140567)
--(axis cs:2195,0.172050468071753)
--(axis cs:2190,0.172024309481034)
--(axis cs:2185,0.172008994312018)
--(axis cs:2180,0.171983202864238)
--(axis cs:2175,0.17196673279679)
--(axis cs:2170,0.171950994190347)
--(axis cs:2165,0.171928292777021)
--(axis cs:2160,0.17192521321954)
--(axis cs:2155,0.171900915670296)
--(axis cs:2150,0.17187338705171)
--(axis cs:2145,0.17184745256635)
--(axis cs:2140,0.171826506891878)
--(axis cs:2135,0.171787618085856)
--(axis cs:2130,0.171762162232977)
--(axis cs:2125,0.171732497644359)
--(axis cs:2120,0.171708469353905)
--(axis cs:2115,0.171684586927102)
--(axis cs:2110,0.171658799778732)
--(axis cs:2105,0.171650797305737)
--(axis cs:2100,0.171639905090196)
--(axis cs:2095,0.171610965324404)
--(axis cs:2090,0.171575909934121)
--(axis cs:2085,0.171558110898702)
--(axis cs:2080,0.1715269529469)
--(axis cs:2075,0.171495476240419)
--(axis cs:2070,0.171465910363058)
--(axis cs:2065,0.171449785856414)
--(axis cs:2060,0.17142544349747)
--(axis cs:2055,0.17140275023877)
--(axis cs:2050,0.171380403261204)
--(axis cs:2045,0.171353662941612)
--(axis cs:2040,0.171321460315934)
--(axis cs:2035,0.171295469638885)
--(axis cs:2030,0.171285355144791)
--(axis cs:2025,0.171270910132778)
--(axis cs:2020,0.171250341034656)
--(axis cs:2015,0.171245083876133)
--(axis cs:2010,0.171219006588236)
--(axis cs:2005,0.171208891833581)
--(axis cs:2000,0.171194652877414)
--(axis cs:1995,0.171182063898114)
--(axis cs:1990,0.171180573675437)
--(axis cs:1985,0.171159466452913)
--(axis cs:1980,0.171137518176443)
--(axis cs:1975,0.171138083741013)
--(axis cs:1970,0.171114931649279)
--(axis cs:1965,0.171085763980885)
--(axis cs:1960,0.171044921810286)
--(axis cs:1955,0.171008892144024)
--(axis cs:1950,0.171002097376381)
--(axis cs:1945,0.170984436828297)
--(axis cs:1940,0.170965658786321)
--(axis cs:1935,0.170944435394841)
--(axis cs:1930,0.170914979805788)
--(axis cs:1925,0.170896968976891)
--(axis cs:1920,0.170877349078147)
--(axis cs:1915,0.170862460742562)
--(axis cs:1910,0.170853172255981)
--(axis cs:1905,0.170818559050618)
--(axis cs:1900,0.1707991010304)
--(axis cs:1895,0.170792366802755)
--(axis cs:1890,0.17077007481639)
--(axis cs:1885,0.170750792701532)
--(axis cs:1880,0.170723797849439)
--(axis cs:1875,0.170703447547697)
--(axis cs:1870,0.170680866184504)
--(axis cs:1865,0.170663950128613)
--(axis cs:1860,0.170640025278972)
--(axis cs:1855,0.170617122129595)
--(axis cs:1850,0.170597241326238)
--(axis cs:1845,0.170581756426758)
--(axis cs:1840,0.170547462495984)
--(axis cs:1835,0.170537769302153)
--(axis cs:1830,0.170507675190053)
--(axis cs:1825,0.170484409941987)
--(axis cs:1820,0.170451354840291)
--(axis cs:1815,0.170422029229439)
--(axis cs:1810,0.170391670739369)
--(axis cs:1805,0.170359759975846)
--(axis cs:1800,0.170331049690582)
--(axis cs:1795,0.170295573135829)
--(axis cs:1790,0.170261773782797)
--(axis cs:1785,0.170230938571709)
--(axis cs:1780,0.170188603904531)
--(axis cs:1775,0.17015759506965)
--(axis cs:1770,0.170139600053392)
--(axis cs:1765,0.170124929050348)
--(axis cs:1760,0.170104511612531)
--(axis cs:1755,0.170089470355277)
--(axis cs:1750,0.170077334471173)
--(axis cs:1745,0.17004854095264)
--(axis cs:1740,0.170012543077374)
--(axis cs:1735,0.169973909655716)
--(axis cs:1730,0.169932275169879)
--(axis cs:1725,0.169890112457548)
--(axis cs:1720,0.169863611258842)
--(axis cs:1715,0.169847896264258)
--(axis cs:1710,0.169823683487846)
--(axis cs:1705,0.169787430867013)
--(axis cs:1700,0.169758532210237)
--(axis cs:1695,0.169730743238077)
--(axis cs:1690,0.169711112444085)
--(axis cs:1685,0.169685960370513)
--(axis cs:1680,0.169657344880839)
--(axis cs:1675,0.169615978125813)
--(axis cs:1670,0.169590495610911)
--(axis cs:1665,0.169560123786597)
--(axis cs:1660,0.16953038967623)
--(axis cs:1655,0.169503301837832)
--(axis cs:1650,0.169460299661606)
--(axis cs:1645,0.16941781803785)
--(axis cs:1640,0.169391849680821)
--(axis cs:1635,0.169367346471389)
--(axis cs:1630,0.169333604049168)
--(axis cs:1625,0.169295820727061)
--(axis cs:1620,0.169264363384315)
--(axis cs:1615,0.16923877848387)
--(axis cs:1610,0.16922168418233)
--(axis cs:1605,0.169193853866295)
--(axis cs:1600,0.169169521105297)
--(axis cs:1595,0.169141831151)
--(axis cs:1590,0.169105713275048)
--(axis cs:1585,0.169070361821339)
--(axis cs:1580,0.169042146567371)
--(axis cs:1575,0.169025796744396)
--(axis cs:1570,0.16898917881882)
--(axis cs:1565,0.168962842953544)
--(axis cs:1560,0.168927623131483)
--(axis cs:1555,0.168889617250796)
--(axis cs:1550,0.168855263142712)
--(axis cs:1545,0.168825039867981)
--(axis cs:1540,0.16880245393025)
--(axis cs:1535,0.168782709235142)
--(axis cs:1530,0.168745505820231)
--(axis cs:1525,0.168729826866865)
--(axis cs:1520,0.168699188208656)
--(axis cs:1515,0.168651799476097)
--(axis cs:1510,0.168617911036558)
--(axis cs:1505,0.16858970094355)
--(axis cs:1500,0.168570759916851)
--(axis cs:1495,0.16854316018651)
--(axis cs:1490,0.16851284827976)
--(axis cs:1485,0.168471746922054)
--(axis cs:1480,0.168447434440587)
--(axis cs:1475,0.168426969672673)
--(axis cs:1470,0.168384919872629)
--(axis cs:1465,0.168335401919651)
--(axis cs:1460,0.168295456796573)
--(axis cs:1455,0.168255802618069)
--(axis cs:1450,0.168221620721919)
--(axis cs:1445,0.168186368292305)
--(axis cs:1440,0.168151590106669)
--(axis cs:1435,0.16811505831973)
--(axis cs:1430,0.16807494825491)
--(axis cs:1425,0.168034763413649)
--(axis cs:1420,0.167995372390489)
--(axis cs:1415,0.167959852130372)
--(axis cs:1410,0.167926723440691)
--(axis cs:1405,0.167899023586066)
--(axis cs:1400,0.167875297060452)
--(axis cs:1395,0.167857688906164)
--(axis cs:1390,0.167848709240522)
--(axis cs:1385,0.167793291905188)
--(axis cs:1380,0.167741052956527)
--(axis cs:1375,0.167699151668539)
--(axis cs:1370,0.167667396236639)
--(axis cs:1365,0.167618538735419)
--(axis cs:1360,0.167573790494696)
--(axis cs:1355,0.167533393823571)
--(axis cs:1350,0.167501084248075)
--(axis cs:1345,0.167479489082185)
--(axis cs:1340,0.167427246465218)
--(axis cs:1335,0.167390461803117)
--(axis cs:1330,0.167371694230371)
--(axis cs:1325,0.167359828535219)
--(axis cs:1320,0.167323907869245)
--(axis cs:1315,0.16728288656098)
--(axis cs:1310,0.167245991733491)
--(axis cs:1305,0.16720628995483)
--(axis cs:1300,0.167181922009217)
--(axis cs:1295,0.16713649927966)
--(axis cs:1290,0.167144969028747)
--(axis cs:1285,0.167110361237355)
--(axis cs:1280,0.167068225822469)
--(axis cs:1275,0.167033378558391)
--(axis cs:1270,0.166982473369409)
--(axis cs:1265,0.166933468992154)
--(axis cs:1260,0.166879138655203)
--(axis cs:1255,0.166832064617497)
--(axis cs:1250,0.166783675868472)
--(axis cs:1245,0.166752415366787)
--(axis cs:1240,0.166702781390776)
--(axis cs:1235,0.166645784897057)
--(axis cs:1230,0.16660137285271)
--(axis cs:1225,0.166575157475358)
--(axis cs:1220,0.16653158620551)
--(axis cs:1215,0.166483933624036)
--(axis cs:1210,0.166449638399476)
--(axis cs:1205,0.16639148710174)
--(axis cs:1200,0.166384828437055)
--(axis cs:1195,0.166344503727975)
--(axis cs:1190,0.166307690622579)
--(axis cs:1185,0.166307162937392)
--(axis cs:1180,0.166272362623082)
--(axis cs:1175,0.166234604392718)
--(axis cs:1170,0.16620243698726)
--(axis cs:1165,0.166187134531514)
--(axis cs:1160,0.166183799209296)
--(axis cs:1155,0.166137907219009)
--(axis cs:1150,0.166097117049483)
--(axis cs:1145,0.166065520187859)
--(axis cs:1140,0.166010748381657)
--(axis cs:1135,0.165970183290509)
--(axis cs:1130,0.165965047511178)
--(axis cs:1125,0.16593558512509)
--(axis cs:1120,0.165885887291919)
--(axis cs:1115,0.16583373801766)
--(axis cs:1110,0.165762159017364)
--(axis cs:1105,0.165717064011961)
--(axis cs:1100,0.165662983795655)
--(axis cs:1095,0.165617218320477)
--(axis cs:1090,0.165572475564278)
--(axis cs:1085,0.165553208189145)
--(axis cs:1080,0.165517990513794)
--(axis cs:1075,0.16547807279145)
--(axis cs:1070,0.165448583239083)
--(axis cs:1065,0.165395913781952)
--(axis cs:1060,0.165320682818675)
--(axis cs:1055,0.165264247525072)
--(axis cs:1050,0.165197519841207)
--(axis cs:1045,0.165137747908347)
--(axis cs:1040,0.165066964461074)
--(axis cs:1035,0.165010250485947)
--(axis cs:1030,0.164946436724421)
--(axis cs:1025,0.164886719323298)
--(axis cs:1020,0.164863094244152)
--(axis cs:1015,0.164822169562815)
--(axis cs:1010,0.164779321193161)
--(axis cs:1005,0.164728464548235)
--(axis cs:1000,0.16468345526581)
--(axis cs:995,0.16462024491322)
--(axis cs:990,0.164564755022352)
--(axis cs:985,0.164522321418411)
--(axis cs:980,0.164483251633682)
--(axis cs:975,0.164459658442351)
--(axis cs:970,0.164404830697071)
--(axis cs:965,0.164371778565891)
--(axis cs:960,0.164289861506144)
--(axis cs:955,0.164238397068502)
--(axis cs:950,0.164213295777671)
--(axis cs:945,0.164187349262959)
--(axis cs:940,0.164152401011257)
--(axis cs:935,0.164110901836357)
--(axis cs:930,0.164042750996745)
--(axis cs:925,0.163964597952027)
--(axis cs:920,0.16392968486668)
--(axis cs:915,0.163898155192815)
--(axis cs:910,0.163831208459621)
--(axis cs:905,0.163755832642223)
--(axis cs:900,0.16369249001151)
--(axis cs:895,0.163640248048297)
--(axis cs:890,0.163623085663513)
--(axis cs:885,0.163578008395986)
--(axis cs:880,0.163499599436292)
--(axis cs:875,0.163433644484638)
--(axis cs:870,0.163399986363716)
--(axis cs:865,0.163355888983173)
--(axis cs:860,0.163334824354801)
--(axis cs:855,0.163273611723398)
--(axis cs:850,0.163215689476939)
--(axis cs:845,0.163184545875952)
--(axis cs:840,0.163142390557534)
--(axis cs:835,0.163101226638697)
--(axis cs:830,0.163083665007167)
--(axis cs:825,0.16301665519616)
--(axis cs:820,0.162951712528178)
--(axis cs:815,0.162889883005627)
--(axis cs:810,0.162816056518794)
--(axis cs:805,0.16278016887092)
--(axis cs:800,0.162720111921398)
--(axis cs:795,0.162676759580345)
--(axis cs:790,0.162621044567618)
--(axis cs:785,0.162573739230422)
--(axis cs:780,0.162550313432473)
--(axis cs:775,0.162511192712249)
--(axis cs:770,0.162465049447086)
--(axis cs:765,0.162414052538116)
--(axis cs:760,0.162353801404514)
--(axis cs:755,0.162323343975211)
--(axis cs:750,0.162261409592514)
--(axis cs:745,0.162179917963944)
--(axis cs:740,0.162119072320222)
--(axis cs:735,0.162048086516453)
--(axis cs:730,0.161989539140356)
--(axis cs:725,0.161959527888746)
--(axis cs:720,0.161912237848421)
--(axis cs:715,0.161840588997424)
--(axis cs:710,0.16176719679751)
--(axis cs:705,0.161694348414154)
--(axis cs:700,0.161631516923891)
--(axis cs:695,0.161593817342549)
--(axis cs:690,0.161506212888912)
--(axis cs:685,0.161434441841002)
--(axis cs:680,0.161385694856013)
--(axis cs:675,0.161304929216994)
--(axis cs:670,0.161247087269918)
--(axis cs:665,0.161186565729828)
--(axis cs:660,0.161109218355622)
--(axis cs:655,0.161025449583929)
--(axis cs:650,0.160961375077502)
--(axis cs:645,0.160888810140301)
--(axis cs:640,0.160828157600381)
--(axis cs:635,0.160787038530114)
--(axis cs:630,0.160702445006815)
--(axis cs:625,0.160625866174189)
--(axis cs:620,0.160572724020298)
--(axis cs:615,0.160512491462446)
--(axis cs:610,0.160443461856661)
--(axis cs:605,0.160359105027251)
--(axis cs:600,0.160317746391513)
--(axis cs:595,0.160281630622311)
--(axis cs:590,0.160209566403892)
--(axis cs:585,0.160125433928954)
--(axis cs:580,0.160039153536132)
--(axis cs:575,0.159970216603076)
--(axis cs:570,0.159898347545191)
--(axis cs:565,0.159831353882554)
--(axis cs:560,0.1597587333549)
--(axis cs:555,0.159680667673116)
--(axis cs:550,0.159626978310411)
--(axis cs:545,0.159528276703888)
--(axis cs:540,0.159439150630921)
--(axis cs:535,0.159334595374599)
--(axis cs:530,0.159227326185157)
--(axis cs:525,0.159121820397417)
--(axis cs:520,0.159006122160349)
--(axis cs:515,0.158923764506775)
--(axis cs:510,0.158843305279921)
--(axis cs:505,0.158768909317512)
--(axis cs:500,0.158702975383586)
--(axis cs:495,0.158628848964565)
--(axis cs:490,0.158573186894753)
--(axis cs:485,0.158526478100397)
--(axis cs:480,0.158442686295569)
--(axis cs:475,0.158345826716972)
--(axis cs:470,0.158268257902377)
--(axis cs:465,0.158211792404494)
--(axis cs:460,0.158124543722207)
--(axis cs:455,0.158044444573593)
--(axis cs:450,0.157986607674112)
--(axis cs:445,0.157897684284922)
--(axis cs:440,0.157823968491445)
--(axis cs:435,0.157736943775706)
--(axis cs:430,0.157652442977071)
--(axis cs:425,0.157515883015432)
--(axis cs:420,0.157434702994768)
--(axis cs:415,0.157340616644227)
--(axis cs:410,0.15724344932545)
--(axis cs:405,0.157147861181522)
--(axis cs:400,0.157060275224113)
--(axis cs:395,0.156991025137742)
--(axis cs:390,0.156894899662392)
--(axis cs:385,0.15684332574461)
--(axis cs:380,0.156777455325913)
--(axis cs:375,0.156701658377224)
--(axis cs:370,0.156622271965156)
--(axis cs:365,0.156509441617463)
--(axis cs:360,0.15636893533334)
--(axis cs:355,0.156262747969826)
--(axis cs:350,0.15616093575031)
--(axis cs:345,0.15603475525115)
--(axis cs:340,0.155897789932053)
--(axis cs:335,0.155762228629983)
--(axis cs:330,0.155629610303601)
--(axis cs:325,0.155526754344296)
--(axis cs:320,0.155402093914169)
--(axis cs:315,0.15527846338326)
--(axis cs:310,0.155162009068104)
--(axis cs:305,0.155056613596001)
--(axis cs:300,0.154953799177411)
--(axis cs:295,0.154835788741013)
--(axis cs:290,0.1547367455354)
--(axis cs:285,0.154595516889987)
--(axis cs:280,0.154476824657569)
--(axis cs:275,0.154377265293633)
--(axis cs:270,0.154241159737247)
--(axis cs:265,0.154090673747277)
--(axis cs:260,0.153961199340889)
--(axis cs:255,0.15383201185525)
--(axis cs:250,0.153688366090783)
--(axis cs:245,0.153558981219195)
--(axis cs:240,0.153433333774697)
--(axis cs:235,0.153307531471137)
--(axis cs:230,0.153184424187569)
--(axis cs:225,0.153051993182344)
--(axis cs:220,0.152926163240214)
--(axis cs:215,0.152799020108008)
--(axis cs:210,0.152686096211462)
--(axis cs:205,0.152578620404364)
--(axis cs:200,0.152458978415936)
--(axis cs:195,0.152319164562037)
--(axis cs:190,0.152157688869537)
--(axis cs:185,0.151982090000035)
--(axis cs:180,0.15179095417336)
--(axis cs:175,0.151627127713112)
--(axis cs:170,0.151470049443203)
--(axis cs:165,0.15129317583597)
--(axis cs:160,0.151089906942592)
--(axis cs:155,0.150908521449509)
--(axis cs:150,0.150739105796361)
--(axis cs:145,0.150531166092286)
--(axis cs:140,0.150342170966024)
--(axis cs:135,0.150172164390021)
--(axis cs:130,0.149976114351555)
--(axis cs:125,0.149744959943118)
--(axis cs:120,0.149535561695227)
--(axis cs:115,0.149313200368338)
--(axis cs:110,0.149130576832913)
--(axis cs:105,0.148943674726163)
--(axis cs:100,0.14879489984465)
--(axis cs:95,0.148626406335475)
--(axis cs:90,0.148479828256715)
--(axis cs:85,0.148258305191053)
--(axis cs:80,0.148046139690288)
--(axis cs:75,0.147844320133457)
--(axis cs:70,0.147623999261697)
--(axis cs:65,0.147406358671998)
--(axis cs:60,0.147205441738949)
--(axis cs:55,0.147075602893887)
--(axis cs:50,0.146961069431598)
--(axis cs:45,0.146883876998996)
--(axis cs:40,0.146816540520708)
--(axis cs:35,0.146706467868542)
--(axis cs:30,0.146607573166271)
--(axis cs:25,0.146561703205801)
--(axis cs:20,0.146522711404912)
--(axis cs:15,0.146511468017913)
--(axis cs:10,0.146538327741067)
--(axis cs:5,0.14661373881084)
--(axis cs:0,0.146695243009848)
--cycle;

\path [fill=color4, fill opacity=0.5]
(axis cs:0,0.146697099504103)
--(axis cs:0,0.146705254259478)
--(axis cs:5,0.146724892219646)
--(axis cs:10,0.146804816842726)
--(axis cs:15,0.146915555674959)
--(axis cs:20,0.147014184830479)
--(axis cs:25,0.147171300907327)
--(axis cs:30,0.147311374062744)
--(axis cs:35,0.147406026901201)
--(axis cs:40,0.147530362125634)
--(axis cs:45,0.147677957522914)
--(axis cs:50,0.147827327811892)
--(axis cs:55,0.147952074249022)
--(axis cs:60,0.148096339917893)
--(axis cs:65,0.148246506760854)
--(axis cs:70,0.148330249179125)
--(axis cs:75,0.148436602709248)
--(axis cs:80,0.148618003670021)
--(axis cs:85,0.148746481095344)
--(axis cs:90,0.148901555876099)
--(axis cs:95,0.149078496576432)
--(axis cs:100,0.149222705654374)
--(axis cs:105,0.149374529119727)
--(axis cs:110,0.149549866396226)
--(axis cs:115,0.149673652337583)
--(axis cs:120,0.149811420352678)
--(axis cs:125,0.149964339527524)
--(axis cs:130,0.150122635715415)
--(axis cs:135,0.150284951597964)
--(axis cs:140,0.150398077477517)
--(axis cs:145,0.150555899759306)
--(axis cs:150,0.150714570574092)
--(axis cs:155,0.150848187333789)
--(axis cs:160,0.150955268491425)
--(axis cs:165,0.151040110024225)
--(axis cs:170,0.151165774091679)
--(axis cs:175,0.15133472482352)
--(axis cs:180,0.151488461083041)
--(axis cs:185,0.151605499633887)
--(axis cs:190,0.15172987189509)
--(axis cs:195,0.151867970618618)
--(axis cs:200,0.151938865551208)
--(axis cs:205,0.152009122665313)
--(axis cs:210,0.152112676279077)
--(axis cs:215,0.152205862103619)
--(axis cs:220,0.152295473245441)
--(axis cs:225,0.152388087673361)
--(axis cs:230,0.152497583958489)
--(axis cs:235,0.152586173329019)
--(axis cs:240,0.152640255739827)
--(axis cs:245,0.15268037368743)
--(axis cs:250,0.152739456072055)
--(axis cs:255,0.152815668965651)
--(axis cs:260,0.152850278310958)
--(axis cs:265,0.152853786298665)
--(axis cs:270,0.152882833075779)
--(axis cs:275,0.152917195479236)
--(axis cs:280,0.152942332245184)
--(axis cs:285,0.152965591638944)
--(axis cs:290,0.153017583678578)
--(axis cs:295,0.15310671033625)
--(axis cs:300,0.153161059818383)
--(axis cs:305,0.153194115966538)
--(axis cs:310,0.153213537535995)
--(axis cs:315,0.15320749621275)
--(axis cs:320,0.153237795025044)
--(axis cs:325,0.153268032529851)
--(axis cs:330,0.153291043896626)
--(axis cs:335,0.153313412622144)
--(axis cs:340,0.153292999863688)
--(axis cs:345,0.153287090789282)
--(axis cs:350,0.15327929550802)
--(axis cs:355,0.153309683528546)
--(axis cs:360,0.15332769629414)
--(axis cs:365,0.153358804791148)
--(axis cs:370,0.153385572254577)
--(axis cs:375,0.153365796372608)
--(axis cs:380,0.153342738816465)
--(axis cs:385,0.153328733234324)
--(axis cs:390,0.15332741217066)
--(axis cs:395,0.153350049825138)
--(axis cs:400,0.153340092453615)
--(axis cs:405,0.153320843937585)
--(axis cs:410,0.153341841306481)
--(axis cs:415,0.153309557559517)
--(axis cs:420,0.153298469533887)
--(axis cs:425,0.153311636575692)
--(axis cs:430,0.153315583806696)
--(axis cs:435,0.153282778415208)
--(axis cs:440,0.153254921812175)
--(axis cs:445,0.153265288175321)
--(axis cs:450,0.153278584361304)
--(axis cs:455,0.153291428126482)
--(axis cs:460,0.153317461982271)
--(axis cs:465,0.153342354836612)
--(axis cs:470,0.153385238392366)
--(axis cs:475,0.153383173721726)
--(axis cs:480,0.153372315849791)
--(axis cs:485,0.153365996796968)
--(axis cs:490,0.153366574209703)
--(axis cs:495,0.153334313787818)
--(axis cs:500,0.153356585426648)
--(axis cs:505,0.153340065722055)
--(axis cs:510,0.153345725022066)
--(axis cs:515,0.153345994918335)
--(axis cs:520,0.153290342078853)
--(axis cs:525,0.153250827161032)
--(axis cs:530,0.153239552016377)
--(axis cs:535,0.153188422193017)
--(axis cs:540,0.153175588583817)
--(axis cs:545,0.153173902057509)
--(axis cs:550,0.153168690133267)
--(axis cs:555,0.153206597889257)
--(axis cs:560,0.153224506827358)
--(axis cs:565,0.153236165514933)
--(axis cs:570,0.153244105299755)
--(axis cs:575,0.153260687986588)
--(axis cs:580,0.153266072386252)
--(axis cs:585,0.153226637305995)
--(axis cs:590,0.153166663935323)
--(axis cs:595,0.153133218527037)
--(axis cs:600,0.153101306370767)
--(axis cs:605,0.153023293377894)
--(axis cs:610,0.153012851221592)
--(axis cs:615,0.153019789878942)
--(axis cs:620,0.153015399527661)
--(axis cs:625,0.15303717917474)
--(axis cs:630,0.153003713766459)
--(axis cs:635,0.152940518311745)
--(axis cs:640,0.152947733012317)
--(axis cs:645,0.152895339366786)
--(axis cs:650,0.15290877689314)
--(axis cs:655,0.152903936046269)
--(axis cs:660,0.152890898648907)
--(axis cs:665,0.152882317067859)
--(axis cs:670,0.152800740407663)
--(axis cs:675,0.152724464449017)
--(axis cs:680,0.152694978477055)
--(axis cs:685,0.152673355693068)
--(axis cs:690,0.152622969571882)
--(axis cs:695,0.152586043750458)
--(axis cs:700,0.152538872759988)
--(axis cs:705,0.152500970908719)
--(axis cs:710,0.152478193353306)
--(axis cs:715,0.152469888962655)
--(axis cs:720,0.152493388375486)
--(axis cs:725,0.152503354260092)
--(axis cs:730,0.152473703617914)
--(axis cs:735,0.152410877467106)
--(axis cs:740,0.152413078594671)
--(axis cs:745,0.152404037099467)
--(axis cs:750,0.1523467724978)
--(axis cs:755,0.152308012609996)
--(axis cs:760,0.152272129153182)
--(axis cs:765,0.152178662938148)
--(axis cs:770,0.152100456229196)
--(axis cs:775,0.152062346686483)
--(axis cs:780,0.152022166750934)
--(axis cs:785,0.151976113425563)
--(axis cs:790,0.151937044172092)
--(axis cs:795,0.151915528494428)
--(axis cs:800,0.151855410411716)
--(axis cs:805,0.151809491343387)
--(axis cs:810,0.151753735979914)
--(axis cs:815,0.151717768016923)
--(axis cs:820,0.151659418013242)
--(axis cs:825,0.15164808581795)
--(axis cs:830,0.151631334944688)
--(axis cs:835,0.151580577044392)
--(axis cs:840,0.151515354591241)
--(axis cs:845,0.151526818041506)
--(axis cs:850,0.151457504092482)
--(axis cs:855,0.15140807290702)
--(axis cs:860,0.151385333760266)
--(axis cs:865,0.151327714867107)
--(axis cs:870,0.151275360583614)
--(axis cs:875,0.151201703833414)
--(axis cs:880,0.151184343940973)
--(axis cs:885,0.151146963134401)
--(axis cs:890,0.151060904586237)
--(axis cs:895,0.151061920280274)
--(axis cs:900,0.151042534100716)
--(axis cs:905,0.150956390259147)
--(axis cs:910,0.150900168726622)
--(axis cs:915,0.150875574394717)
--(axis cs:920,0.150848753953927)
--(axis cs:925,0.150814457954143)
--(axis cs:930,0.150767102132549)
--(axis cs:935,0.150723302379633)
--(axis cs:940,0.150671174094408)
--(axis cs:945,0.150628407058012)
--(axis cs:950,0.150538262407779)
--(axis cs:955,0.150467197266284)
--(axis cs:960,0.150397559349596)
--(axis cs:965,0.150298047315565)
--(axis cs:970,0.150244017013017)
--(axis cs:975,0.150159646678663)
--(axis cs:980,0.150131142999294)
--(axis cs:985,0.150107361962679)
--(axis cs:990,0.150059813306444)
--(axis cs:995,0.149999543580901)
--(axis cs:1000,0.149958301372985)
--(axis cs:1005,0.14995861631479)
--(axis cs:1010,0.149946091982182)
--(axis cs:1015,0.149926394229334)
--(axis cs:1020,0.149902092808865)
--(axis cs:1025,0.149837892661095)
--(axis cs:1030,0.149818556644116)
--(axis cs:1035,0.149747347837669)
--(axis cs:1040,0.149694868434184)
--(axis cs:1045,0.149638697157412)
--(axis cs:1050,0.149579278322439)
--(axis cs:1055,0.149505942046118)
--(axis cs:1060,0.149473486104479)
--(axis cs:1065,0.149433635724996)
--(axis cs:1070,0.149406281580646)
--(axis cs:1075,0.149373880149831)
--(axis cs:1080,0.149406013722998)
--(axis cs:1085,0.149371911931849)
--(axis cs:1090,0.149340888260473)
--(axis cs:1095,0.149307610584113)
--(axis cs:1100,0.14926424913139)
--(axis cs:1105,0.149190630944757)
--(axis cs:1110,0.149159278021264)
--(axis cs:1115,0.149082042634141)
--(axis cs:1120,0.149052503540808)
--(axis cs:1125,0.149040554401919)
--(axis cs:1130,0.148980078149654)
--(axis cs:1135,0.148905736960218)
--(axis cs:1140,0.148809016366129)
--(axis cs:1145,0.148782521251871)
--(axis cs:1150,0.148743570794427)
--(axis cs:1155,0.148705134291741)
--(axis cs:1160,0.148585651759742)
--(axis cs:1165,0.148519357120686)
--(axis cs:1170,0.148471011923348)
--(axis cs:1175,0.148459124481333)
--(axis cs:1180,0.14835297350738)
--(axis cs:1185,0.148300421288152)
--(axis cs:1190,0.14829194820491)
--(axis cs:1195,0.148227576638532)
--(axis cs:1200,0.148202333310644)
--(axis cs:1205,0.148133417876744)
--(axis cs:1210,0.14808725861547)
--(axis cs:1215,0.148007572312182)
--(axis cs:1220,0.147965567431981)
--(axis cs:1225,0.147903604244812)
--(axis cs:1230,0.147888625241336)
--(axis cs:1235,0.14783169977205)
--(axis cs:1240,0.14780872610996)
--(axis cs:1245,0.147738035726267)
--(axis cs:1250,0.14766461020861)
--(axis cs:1255,0.147619143481903)
--(axis cs:1260,0.147589844888889)
--(axis cs:1265,0.147489946922736)
--(axis cs:1270,0.147415240483017)
--(axis cs:1275,0.147410495459068)
--(axis cs:1280,0.1473452437139)
--(axis cs:1285,0.147284989949368)
--(axis cs:1290,0.147216595179541)
--(axis cs:1295,0.147103816859957)
--(axis cs:1300,0.146995466167889)
--(axis cs:1305,0.146908262614919)
--(axis cs:1310,0.1468038978289)
--(axis cs:1315,0.146712890008907)
--(axis cs:1320,0.146659395050126)
--(axis cs:1325,0.146607043941565)
--(axis cs:1330,0.146541353181325)
--(axis cs:1335,0.146498253885689)
--(axis cs:1340,0.146472584099157)
--(axis cs:1345,0.146498777324643)
--(axis cs:1350,0.146492888036109)
--(axis cs:1355,0.14643025602459)
--(axis cs:1360,0.146360316453203)
--(axis cs:1365,0.146299696221997)
--(axis cs:1370,0.146283735611773)
--(axis cs:1375,0.146248441111044)
--(axis cs:1380,0.146189166976648)
--(axis cs:1385,0.146156360043427)
--(axis cs:1390,0.146134769344744)
--(axis cs:1395,0.146095191955332)
--(axis cs:1400,0.146033503827634)
--(axis cs:1405,0.146018668500451)
--(axis cs:1410,0.146011671640187)
--(axis cs:1415,0.145990102365916)
--(axis cs:1420,0.145918210542489)
--(axis cs:1425,0.145809861335985)
--(axis cs:1430,0.145687516531965)
--(axis cs:1435,0.145650408305126)
--(axis cs:1440,0.145561517648182)
--(axis cs:1445,0.145503420870201)
--(axis cs:1450,0.145448551370396)
--(axis cs:1455,0.1453780699858)
--(axis cs:1460,0.145401602367173)
--(axis cs:1465,0.1453193660238)
--(axis cs:1470,0.145318653434692)
--(axis cs:1475,0.145275209594367)
--(axis cs:1480,0.145217544459688)
--(axis cs:1485,0.145175506104556)
--(axis cs:1490,0.145140247714435)
--(axis cs:1495,0.145106852923437)
--(axis cs:1500,0.145024339058995)
--(axis cs:1505,0.144954018983124)
--(axis cs:1510,0.144888993775098)
--(axis cs:1515,0.144830396431898)
--(axis cs:1520,0.144809372788256)
--(axis cs:1525,0.144765792779688)
--(axis cs:1530,0.144662291494904)
--(axis cs:1535,0.14459714535624)
--(axis cs:1540,0.144535308994811)
--(axis cs:1545,0.144468379073476)
--(axis cs:1550,0.144414957576519)
--(axis cs:1555,0.14435502984411)
--(axis cs:1560,0.144295182598979)
--(axis cs:1565,0.144244881070928)
--(axis cs:1570,0.144219141612166)
--(axis cs:1575,0.144164879688163)
--(axis cs:1580,0.144126246463072)
--(axis cs:1585,0.144037371592658)
--(axis cs:1590,0.14397881764677)
--(axis cs:1595,0.14393058242354)
--(axis cs:1600,0.143927285894337)
--(axis cs:1605,0.143866882415942)
--(axis cs:1610,0.143832296398046)
--(axis cs:1615,0.143747467302609)
--(axis cs:1620,0.143654271181421)
--(axis cs:1625,0.143537262620952)
--(axis cs:1630,0.143475784851477)
--(axis cs:1635,0.143384956674409)
--(axis cs:1640,0.14331240554294)
--(axis cs:1645,0.143212636087032)
--(axis cs:1650,0.14314549653275)
--(axis cs:1655,0.143058044745052)
--(axis cs:1660,0.143013025389125)
--(axis cs:1665,0.142953641904586)
--(axis cs:1670,0.142846512381726)
--(axis cs:1675,0.142736516753089)
--(axis cs:1680,0.142663794081632)
--(axis cs:1685,0.142582211987897)
--(axis cs:1690,0.142449704685681)
--(axis cs:1695,0.142306738585871)
--(axis cs:1700,0.142178508457182)
--(axis cs:1705,0.142057890613025)
--(axis cs:1710,0.141962186135724)
--(axis cs:1715,0.141919771429794)
--(axis cs:1720,0.141915909989636)
--(axis cs:1725,0.1418795543507)
--(axis cs:1730,0.141811423596997)
--(axis cs:1735,0.141728583974029)
--(axis cs:1740,0.141680279985253)
--(axis cs:1745,0.141642588396602)
--(axis cs:1750,0.14159283786623)
--(axis cs:1755,0.141511376177777)
--(axis cs:1760,0.141444866179413)
--(axis cs:1765,0.141373961466612)
--(axis cs:1770,0.141306226192058)
--(axis cs:1775,0.14122506288784)
--(axis cs:1780,0.141127669473818)
--(axis cs:1785,0.141093443333387)
--(axis cs:1790,0.141086886558242)
--(axis cs:1795,0.141013392873659)
--(axis cs:1800,0.140987028244202)
--(axis cs:1805,0.140978103196125)
--(axis cs:1810,0.140922192943755)
--(axis cs:1815,0.140884359219363)
--(axis cs:1820,0.140822124297187)
--(axis cs:1825,0.140718032829667)
--(axis cs:1830,0.140647231529155)
--(axis cs:1835,0.14056817112195)
--(axis cs:1840,0.140503134703621)
--(axis cs:1845,0.140467942000264)
--(axis cs:1850,0.140286656561436)
--(axis cs:1855,0.140247937864387)
--(axis cs:1860,0.140213138750019)
--(axis cs:1865,0.140135462715257)
--(axis cs:1870,0.140082484115425)
--(axis cs:1875,0.140035665292723)
--(axis cs:1880,0.140017258876644)
--(axis cs:1885,0.140003834472712)
--(axis cs:1890,0.140011613514466)
--(axis cs:1895,0.139949763218428)
--(axis cs:1900,0.139872609446026)
--(axis cs:1905,0.139800539695635)
--(axis cs:1910,0.13971572988865)
--(axis cs:1915,0.13964844574428)
--(axis cs:1920,0.139586004248767)
--(axis cs:1925,0.139549973497953)
--(axis cs:1930,0.139411165262754)
--(axis cs:1935,0.139334619585587)
--(axis cs:1940,0.139296669558426)
--(axis cs:1945,0.139205855613128)
--(axis cs:1950,0.139140518851354)
--(axis cs:1955,0.139090794641466)
--(axis cs:1960,0.138952531192434)
--(axis cs:1965,0.138862997807305)
--(axis cs:1970,0.13878946304019)
--(axis cs:1975,0.138687514205114)
--(axis cs:1980,0.138596178766925)
--(axis cs:1985,0.138563120515148)
--(axis cs:1990,0.138436341539101)
--(axis cs:1995,0.138343940244906)
--(axis cs:2000,0.138304021862399)
--(axis cs:2005,0.138230234252176)
--(axis cs:2010,0.138126224592651)
--(axis cs:2015,0.138041344397829)
--(axis cs:2020,0.1379767257803)
--(axis cs:2025,0.137954958767574)
--(axis cs:2030,0.137930355054108)
--(axis cs:2035,0.137832936515354)
--(axis cs:2040,0.137737273453715)
--(axis cs:2045,0.137612866144817)
--(axis cs:2050,0.137520249807778)
--(axis cs:2055,0.137392123606018)
--(axis cs:2060,0.13727364052113)
--(axis cs:2065,0.137236893034836)
--(axis cs:2070,0.137157686049184)
--(axis cs:2075,0.137044484610356)
--(axis cs:2080,0.136957136586009)
--(axis cs:2085,0.136888437201031)
--(axis cs:2090,0.136772928907738)
--(axis cs:2095,0.13678514149132)
--(axis cs:2100,0.136759495186461)
--(axis cs:2105,0.136677451804213)
--(axis cs:2110,0.136553555741213)
--(axis cs:2115,0.136476083720628)
--(axis cs:2120,0.136313041983126)
--(axis cs:2125,0.136257421514363)
--(axis cs:2130,0.136255874127715)
--(axis cs:2135,0.1362367729959)
--(axis cs:2140,0.13620355831826)
--(axis cs:2145,0.13615734070905)
--(axis cs:2150,0.136032664345677)
--(axis cs:2155,0.135912968528984)
--(axis cs:2160,0.135767089709204)
--(axis cs:2165,0.135702883784401)
--(axis cs:2170,0.135592686708905)
--(axis cs:2175,0.135541654234954)
--(axis cs:2180,0.135508971203121)
--(axis cs:2185,0.135430112818267)
--(axis cs:2190,0.135317421887242)
--(axis cs:2195,0.135305154656466)
--(axis cs:2200,0.135114018815469)
--(axis cs:2205,0.135023461347869)
--(axis cs:2210,0.134954676101558)
--(axis cs:2215,0.134862023260713)
--(axis cs:2220,0.13478416077653)
--(axis cs:2225,0.13461446680863)
--(axis cs:2230,0.134500936664159)
--(axis cs:2235,0.134391734380161)
--(axis cs:2240,0.134350975239041)
--(axis cs:2245,0.134285062477775)
--(axis cs:2250,0.13416345029047)
--(axis cs:2255,0.134024088705807)
--(axis cs:2260,0.133955727921885)
--(axis cs:2265,0.133906442526454)
--(axis cs:2270,0.133817809653055)
--(axis cs:2275,0.133668662547825)
--(axis cs:2280,0.133578078181673)
--(axis cs:2285,0.133447261162075)
--(axis cs:2290,0.133288017489471)
--(axis cs:2295,0.133185494187381)
--(axis cs:2300,0.133200256507999)
--(axis cs:2305,0.133160038719289)
--(axis cs:2310,0.133067192824242)
--(axis cs:2315,0.132981753646494)
--(axis cs:2320,0.132872629100494)
--(axis cs:2325,0.132820597317256)
--(axis cs:2330,0.132748343825118)
--(axis cs:2335,0.13275182201975)
--(axis cs:2340,0.132701645433834)
--(axis cs:2345,0.132600760496155)
--(axis cs:2350,0.132539161680071)
--(axis cs:2355,0.132490270283305)
--(axis cs:2360,0.13239721138519)
--(axis cs:2365,0.132310737575625)
--(axis cs:2370,0.132223819696116)
--(axis cs:2375,0.132068730276166)
--(axis cs:2380,0.131985516960158)
--(axis cs:2385,0.131894081600077)
--(axis cs:2390,0.131798354663849)
--(axis cs:2395,0.131659920413938)
--(axis cs:2400,0.131509249513096)
--(axis cs:2405,0.131440221136451)
--(axis cs:2410,0.131428308719572)
--(axis cs:2415,0.131364544285038)
--(axis cs:2420,0.131292712491914)
--(axis cs:2425,0.13124541257132)
--(axis cs:2430,0.131210045253925)
--(axis cs:2435,0.131143399004491)
--(axis cs:2440,0.131100219575778)
--(axis cs:2445,0.130953886310421)
--(axis cs:2450,0.1308642444349)
--(axis cs:2455,0.130777300312124)
--(axis cs:2460,0.130754357677489)
--(axis cs:2465,0.130717856744296)
--(axis cs:2470,0.130669464749651)
--(axis cs:2475,0.130567431922809)
--(axis cs:2480,0.130418180979446)
--(axis cs:2485,0.130319287411681)
--(axis cs:2490,0.130250078002897)
--(axis cs:2495,0.130127182608608)
--(axis cs:2500,0.130014259457488)
--(axis cs:2505,0.129849425520917)
--(axis cs:2510,0.129741351926269)
--(axis cs:2515,0.129651690205979)
--(axis cs:2520,0.129523619415067)
--(axis cs:2525,0.129389098162107)
--(axis cs:2530,0.129335027082575)
--(axis cs:2535,0.129259593002172)
--(axis cs:2540,0.129194741143636)
--(axis cs:2545,0.129075585747492)
--(axis cs:2550,0.128953661415268)
--(axis cs:2555,0.128900787875393)
--(axis cs:2560,0.128813642882187)
--(axis cs:2565,0.128662332573637)
--(axis cs:2570,0.128617143284632)
--(axis cs:2575,0.128486283625674)
--(axis cs:2580,0.128378776014629)
--(axis cs:2585,0.128270457180918)
--(axis cs:2590,0.128146419574413)
--(axis cs:2595,0.128060776479866)
--(axis cs:2600,0.127918580452389)
--(axis cs:2605,0.127711336199922)
--(axis cs:2610,0.12760568747639)
--(axis cs:2615,0.127504972232016)
--(axis cs:2620,0.127352326662333)
--(axis cs:2625,0.127264114846441)
--(axis cs:2630,0.127177646553949)
--(axis cs:2635,0.127142331990954)
--(axis cs:2640,0.12710137957348)
--(axis cs:2645,0.127068862132935)
--(axis cs:2650,0.126967448641027)
--(axis cs:2655,0.126919628476169)
--(axis cs:2660,0.126824047167239)
--(axis cs:2665,0.12670378251769)
--(axis cs:2670,0.126466245569707)
--(axis cs:2675,0.126306159956222)
--(axis cs:2680,0.126221849396855)
--(axis cs:2685,0.126126279703203)
--(axis cs:2690,0.12603973199154)
--(axis cs:2695,0.126066163764424)
--(axis cs:2700,0.125987776152804)
--(axis cs:2705,0.125872868578876)
--(axis cs:2710,0.125727739335324)
--(axis cs:2715,0.125682120653607)
--(axis cs:2720,0.125627750039174)
--(axis cs:2725,0.125570491974532)
--(axis cs:2730,0.12550587899992)
--(axis cs:2735,0.125422364158439)
--(axis cs:2740,0.125327075570705)
--(axis cs:2745,0.125255600758303)
--(axis cs:2750,0.125151380291217)
--(axis cs:2755,0.12508383657092)
--(axis cs:2760,0.124984953462518)
--(axis cs:2765,0.124908036277045)
--(axis cs:2770,0.124812652036246)
--(axis cs:2775,0.124778654543957)
--(axis cs:2780,0.124759261633096)
--(axis cs:2785,0.124633606454186)
--(axis cs:2790,0.124548469925062)
--(axis cs:2795,0.124443492058199)
--(axis cs:2800,0.124303888356155)
--(axis cs:2805,0.124147891281661)
--(axis cs:2810,0.123997601042141)
--(axis cs:2815,0.123880713758843)
--(axis cs:2820,0.123738794255766)
--(axis cs:2825,0.123625268451011)
--(axis cs:2830,0.123537069194962)
--(axis cs:2835,0.12352893856231)
--(axis cs:2840,0.123436177756261)
--(axis cs:2845,0.123302465558036)
--(axis cs:2850,0.12317139095263)
--(axis cs:2855,0.123140201680494)
--(axis cs:2860,0.123028906189681)
--(axis cs:2865,0.12289023920125)
--(axis cs:2870,0.122820462762528)
--(axis cs:2875,0.122683436781843)
--(axis cs:2880,0.122545233237048)
--(axis cs:2885,0.122440513209205)
--(axis cs:2890,0.122334310176504)
--(axis cs:2895,0.122257061928211)
--(axis cs:2900,0.122186145095879)
--(axis cs:2905,0.122044795236815)
--(axis cs:2910,0.121934796678672)
--(axis cs:2915,0.121896459334027)
--(axis cs:2920,0.121815946285381)
--(axis cs:2925,0.121645357705508)
--(axis cs:2930,0.121383545853568)
--(axis cs:2935,0.121264308682478)
--(axis cs:2940,0.121084626480574)
--(axis cs:2945,0.12093310219667)
--(axis cs:2950,0.120843584755543)
--(axis cs:2955,0.120736898958221)
--(axis cs:2960,0.120644204787032)
--(axis cs:2965,0.120627245526257)
--(axis cs:2970,0.120504124156803)
--(axis cs:2975,0.120437411338701)
--(axis cs:2980,0.120327992754597)
--(axis cs:2985,0.120236196711108)
--(axis cs:2990,0.120134144329946)
--(axis cs:2995,0.119980693058194)
--(axis cs:3000,0.119851236506837)
--(axis cs:3005,0.119723940704589)
--(axis cs:3010,0.119593504957514)
--(axis cs:3015,0.119499581667595)
--(axis cs:3020,0.119420703369581)
--(axis cs:3025,0.119265438655695)
--(axis cs:3030,0.119092244632627)
--(axis cs:3035,0.118910000194325)
--(axis cs:3040,0.118782999319909)
--(axis cs:3045,0.118678010935281)
--(axis cs:3050,0.11850692185995)
--(axis cs:3055,0.118420387670879)
--(axis cs:3060,0.118370767657915)
--(axis cs:3065,0.118199719476309)
--(axis cs:3070,0.118015600513435)
--(axis cs:3075,0.11796626322802)
--(axis cs:3080,0.11783991966969)
--(axis cs:3085,0.117710931244776)
--(axis cs:3090,0.117582525840547)
--(axis cs:3095,0.117416695903437)
--(axis cs:3100,0.117253341347675)
--(axis cs:3105,0.117078466900345)
--(axis cs:3110,0.116970790043476)
--(axis cs:3115,0.116885584223194)
--(axis cs:3120,0.116904161018367)
--(axis cs:3125,0.116832232045654)
--(axis cs:3130,0.116649596300125)
--(axis cs:3135,0.116539604645592)
--(axis cs:3140,0.116424828129975)
--(axis cs:3145,0.116362687745394)
--(axis cs:3150,0.116240128036955)
--(axis cs:3155,0.116108640964195)
--(axis cs:3160,0.115967447285905)
--(axis cs:3165,0.115873116218031)
--(axis cs:3170,0.115754928713663)
--(axis cs:3175,0.115600071225753)
--(axis cs:3180,0.115429735561413)
--(axis cs:3185,0.115249998223879)
--(axis cs:3190,0.115103412050189)
--(axis cs:3195,0.114932923377684)
--(axis cs:3200,0.114861460297456)
--(axis cs:3205,0.114747164781958)
--(axis cs:3210,0.114656536920257)
--(axis cs:3215,0.114583292617937)
--(axis cs:3220,0.114488588196074)
--(axis cs:3225,0.114360236728499)
--(axis cs:3230,0.114223063196379)
--(axis cs:3235,0.114152577256591)
--(axis cs:3240,0.113998165032619)
--(axis cs:3245,0.113831159570875)
--(axis cs:3250,0.113780266924915)
--(axis cs:3255,0.113592584767149)
--(axis cs:3260,0.113451748733866)
--(axis cs:3265,0.113303125508936)
--(axis cs:3270,0.113191218716171)
--(axis cs:3275,0.113023466076469)
--(axis cs:3280,0.11290793732102)
--(axis cs:3285,0.112774544974298)
--(axis cs:3290,0.11261958938231)
--(axis cs:3295,0.112487239669948)
--(axis cs:3300,0.112376640109312)
--(axis cs:3305,0.112231850848634)
--(axis cs:3310,0.112127194778702)
--(axis cs:3315,0.112045908298008)
--(axis cs:3320,0.111909170655968)
--(axis cs:3325,0.111688335109835)
--(axis cs:3330,0.111519534930588)
--(axis cs:3335,0.111388631095496)
--(axis cs:3340,0.111413175382451)
--(axis cs:3345,0.111299063020848)
--(axis cs:3350,0.11124657132625)
--(axis cs:3355,0.111135835890919)
--(axis cs:3360,0.11095675636965)
--(axis cs:3365,0.110788925523524)
--(axis cs:3370,0.110651993416717)
--(axis cs:3375,0.11057440788355)
--(axis cs:3380,0.110424856967617)
--(axis cs:3385,0.110292604261742)
--(axis cs:3390,0.110255964753499)
--(axis cs:3395,0.110198248345007)
--(axis cs:3400,0.110010465392763)
--(axis cs:3405,0.109898020344588)
--(axis cs:3410,0.109785801827272)
--(axis cs:3415,0.109617775845171)
--(axis cs:3420,0.109488282916669)
--(axis cs:3425,0.109517599415646)
--(axis cs:3430,0.109430903583791)
--(axis cs:3435,0.109306544433132)
--(axis cs:3440,0.109225859709763)
--(axis cs:3445,0.109012513519248)
--(axis cs:3450,0.108842502734801)
--(axis cs:3455,0.108663655392595)
--(axis cs:3460,0.108567210579243)
--(axis cs:3465,0.108433132910712)
--(axis cs:3470,0.108366461870354)
--(axis cs:3475,0.108220384925248)
--(axis cs:3480,0.10809347033864)
--(axis cs:3485,0.107936668274775)
--(axis cs:3490,0.107819089997436)
--(axis cs:3495,0.107694018210056)
--(axis cs:3500,0.107527840755113)
--(axis cs:3505,0.107360959918911)
--(axis cs:3510,0.107264622538906)
--(axis cs:3515,0.107139216317505)
--(axis cs:3520,0.107011498486959)
--(axis cs:3525,0.106942952421925)
--(axis cs:3530,0.106884129745341)
--(axis cs:3535,0.106690898277527)
--(axis cs:3540,0.106505803762145)
--(axis cs:3545,0.106388293415675)
--(axis cs:3550,0.106226273011482)
--(axis cs:3555,0.106070391775319)
--(axis cs:3560,0.105867838500472)
--(axis cs:3565,0.105697630275675)
--(axis cs:3570,0.105500191922717)
--(axis cs:3575,0.105350334624203)
--(axis cs:3580,0.105170566318512)
--(axis cs:3585,0.104983098717699)
--(axis cs:3590,0.104723643560624)
--(axis cs:3595,0.104512476591049)
--(axis cs:3600,0.104388725805804)
--(axis cs:3605,0.104215814737082)
--(axis cs:3610,0.104139508295835)
--(axis cs:3615,0.104019951800822)
--(axis cs:3620,0.103820045622927)
--(axis cs:3625,0.103712883954927)
--(axis cs:3630,0.103552622162461)
--(axis cs:3635,0.103412194337779)
--(axis cs:3640,0.103301843632483)
--(axis cs:3645,0.103186533153065)
--(axis cs:3650,0.102987359537463)
--(axis cs:3655,0.102784032574207)
--(axis cs:3660,0.102692883514749)
--(axis cs:3665,0.102624646384157)
--(axis cs:3670,0.102556398841354)
--(axis cs:3675,0.102418242097653)
--(axis cs:3680,0.102338036499054)
--(axis cs:3685,0.102170936236309)
--(axis cs:3690,0.101975152487886)
--(axis cs:3695,0.101775311800391)
--(axis cs:3700,0.101715862247617)
--(axis cs:3705,0.101572782038415)
--(axis cs:3710,0.101486231773744)
--(axis cs:3715,0.101362597972824)
--(axis cs:3720,0.101261269861229)
--(axis cs:3725,0.101207078780418)
--(axis cs:3730,0.101165964402065)
--(axis cs:3735,0.101026934992773)
--(axis cs:3740,0.100904969471404)
--(axis cs:3745,0.100771210638151)
--(axis cs:3750,0.10065868833299)
--(axis cs:3755,0.100486437472467)
--(axis cs:3760,0.100281084083396)
--(axis cs:3765,0.100164075395195)
--(axis cs:3770,0.100006137162893)
--(axis cs:3775,0.0998938423299804)
--(axis cs:3780,0.0997384064425231)
--(axis cs:3785,0.0996772983773422)
--(axis cs:3790,0.0995858094355269)
--(axis cs:3795,0.0994338125804213)
--(axis cs:3800,0.0993075332930788)
--(axis cs:3805,0.0991745720979245)
--(axis cs:3810,0.0990184957123059)
--(axis cs:3815,0.0988701787883529)
--(axis cs:3820,0.098701240850962)
--(axis cs:3825,0.098461341520325)
--(axis cs:3830,0.0983299709501488)
--(axis cs:3835,0.0982396261739073)
--(axis cs:3840,0.0980686598400975)
--(axis cs:3845,0.0979715808690307)
--(axis cs:3850,0.0978078969850835)
--(axis cs:3855,0.097711473427054)
--(axis cs:3860,0.0976233046093261)
--(axis cs:3865,0.0974389397730504)
--(axis cs:3870,0.0972536499007833)
--(axis cs:3875,0.0971856268180814)
--(axis cs:3880,0.0970290388915512)
--(axis cs:3885,0.0969304102229334)
--(axis cs:3890,0.0968186231882886)
--(axis cs:3895,0.0967162433505252)
--(axis cs:3900,0.0965997116627882)
--(axis cs:3905,0.0965006305909316)
--(axis cs:3910,0.0962690079355047)
--(axis cs:3915,0.0961106151684027)
--(axis cs:3920,0.0958629052069198)
--(axis cs:3925,0.0957145674103479)
--(axis cs:3930,0.0955732190746996)
--(axis cs:3935,0.0954355940587368)
--(axis cs:3940,0.0953861709063904)
--(axis cs:3945,0.0952219606082281)
--(axis cs:3950,0.0950861889724344)
--(axis cs:3955,0.0949213585786409)
--(axis cs:3960,0.0947005874937037)
--(axis cs:3965,0.094646777686972)
--(axis cs:3970,0.0944965476731999)
--(axis cs:3975,0.0943291000701717)
--(axis cs:3980,0.0941412779598091)
--(axis cs:3985,0.0939226602971676)
--(axis cs:3990,0.0937358280209505)
--(axis cs:3995,0.0935589799664261)
--(axis cs:4000,0.0933465847884326)
--(axis cs:4005,0.0933069984963307)
--(axis cs:4010,0.0931891356110037)
--(axis cs:4015,0.0931300546190537)
--(axis cs:4020,0.0929901399712447)
--(axis cs:4025,0.0929073773866794)
--(axis cs:4030,0.0928289058037682)
--(axis cs:4035,0.0926748292795391)
--(axis cs:4040,0.0924838368692437)
--(axis cs:4045,0.0923315521512696)
--(axis cs:4050,0.0921555360354541)
--(axis cs:4055,0.0920106386031784)
--(axis cs:4060,0.0919271063064653)
--(axis cs:4065,0.0917999433912477)
--(axis cs:4070,0.0917015993129021)
--(axis cs:4075,0.0915247538144699)
--(axis cs:4080,0.0913303586042699)
--(axis cs:4085,0.0911534022553999)
--(axis cs:4090,0.0910196622787985)
--(axis cs:4095,0.0909098637387761)
--(axis cs:4100,0.0907577585812651)
--(axis cs:4105,0.0906255180028676)
--(axis cs:4110,0.0905506945786898)
--(axis cs:4115,0.0904389813800349)
--(axis cs:4120,0.090258496551018)
--(axis cs:4125,0.090077779748316)
--(axis cs:4130,0.0899561021098061)
--(axis cs:4135,0.0898127217598857)
--(axis cs:4140,0.0896266025388961)
--(axis cs:4145,0.0895328509901216)
--(axis cs:4150,0.0893416422303719)
--(axis cs:4155,0.0891645172278049)
--(axis cs:4160,0.0889979060516018)
--(axis cs:4165,0.088804344620818)
--(axis cs:4170,0.0886929510478873)
--(axis cs:4175,0.0886382719776077)
--(axis cs:4180,0.0884254710776581)
--(axis cs:4185,0.0882102618709028)
--(axis cs:4190,0.08803426243218)
--(axis cs:4195,0.0878832479953755)
--(axis cs:4200,0.0878399283398057)
--(axis cs:4205,0.0877260093302557)
--(axis cs:4210,0.0875149934380375)
--(axis cs:4215,0.0873420901196322)
--(axis cs:4220,0.0871955037775676)
--(axis cs:4225,0.0870733849764556)
--(axis cs:4230,0.0868945601801562)
--(axis cs:4235,0.086820882086403)
--(axis cs:4240,0.0867677699431246)
--(axis cs:4245,0.0866051361156968)
--(axis cs:4250,0.0864495197673604)
--(axis cs:4255,0.0862662603918034)
--(axis cs:4260,0.0860947355396749)
--(axis cs:4265,0.0859433826882083)
--(axis cs:4270,0.085724835777291)
--(axis cs:4275,0.0856120276432268)
--(axis cs:4280,0.0854436926874449)
--(axis cs:4285,0.0853334493904683)
--(axis cs:4290,0.0852084377361648)
--(axis cs:4295,0.0849924761139791)
--(axis cs:4300,0.0848502283896029)
--(axis cs:4305,0.0847733668333475)
--(axis cs:4310,0.0846694275264095)
--(axis cs:4315,0.0845352213011042)
--(axis cs:4320,0.084394886451345)
--(axis cs:4325,0.0842935810250927)
--(axis cs:4330,0.0841521910845048)
--(axis cs:4335,0.0839793154395687)
--(axis cs:4340,0.0838041348711672)
--(axis cs:4345,0.0835586537103554)
--(axis cs:4350,0.0832998644062376)
--(axis cs:4355,0.0830780206569712)
--(axis cs:4360,0.0828933306701842)
--(axis cs:4365,0.0827080484674856)
--(axis cs:4370,0.0824689466480195)
--(axis cs:4375,0.0823218871757284)
--(axis cs:4380,0.0821431083904605)
--(axis cs:4385,0.0819743151900895)
--(axis cs:4390,0.0818677784302582)
--(axis cs:4395,0.081818918193897)
--(axis cs:4400,0.081655589330125)
--(axis cs:4405,0.0815313086586412)
--(axis cs:4410,0.081344261747931)
--(axis cs:4415,0.0812622819716618)
--(axis cs:4420,0.0811634041247964)
--(axis cs:4425,0.0810339829988948)
--(axis cs:4430,0.0808361405620073)
--(axis cs:4435,0.0807449446019039)
--(axis cs:4440,0.0806717938052928)
--(axis cs:4445,0.0806501367595429)
--(axis cs:4450,0.0805466619810702)
--(axis cs:4455,0.0802619940929504)
--(axis cs:4460,0.0800634345149334)
--(axis cs:4465,0.0799666633527409)
--(axis cs:4470,0.0798773321660084)
--(axis cs:4475,0.079814765160433)
--(axis cs:4480,0.0797860095545812)
--(axis cs:4485,0.0796268819037072)
--(axis cs:4490,0.0794676294653594)
--(axis cs:4495,0.0792462953537593)
--(axis cs:4500,0.0791543206760157)
--(axis cs:4505,0.0790344736391884)
--(axis cs:4510,0.0789914649040586)
--(axis cs:4515,0.0788937592491656)
--(axis cs:4520,0.0788068865103835)
--(axis cs:4525,0.0787389346515386)
--(axis cs:4530,0.078597263262822)
--(axis cs:4535,0.0784961351017058)
--(axis cs:4540,0.0783597011184962)
--(axis cs:4545,0.0782112171750651)
--(axis cs:4550,0.0781510456470366)
--(axis cs:4555,0.0779812595887118)
--(axis cs:4560,0.0778132906067212)
--(axis cs:4565,0.0777224609726691)
--(axis cs:4570,0.0775667986745921)
--(axis cs:4575,0.0774169674753892)
--(axis cs:4580,0.0772952566327285)
--(axis cs:4585,0.0772001183637458)
--(axis cs:4590,0.0770830793380244)
--(axis cs:4595,0.0769772708287083)
--(axis cs:4600,0.0768468856622627)
--(axis cs:4605,0.0767062697761441)
--(axis cs:4610,0.0766452087844094)
--(axis cs:4615,0.0764844515851998)
--(axis cs:4620,0.0763085530130299)
--(axis cs:4625,0.0761716548998619)
--(axis cs:4630,0.0759674373030845)
--(axis cs:4635,0.0758043250475054)
--(axis cs:4640,0.0756398670991502)
--(axis cs:4645,0.0755210986884322)
--(axis cs:4650,0.0754488284158969)
--(axis cs:4655,0.0753063101019211)
--(axis cs:4660,0.0751171862584885)
--(axis cs:4665,0.0749441593373185)
--(axis cs:4670,0.0748346419314948)
--(axis cs:4675,0.0747865527186362)
--(axis cs:4680,0.0746846329115433)
--(axis cs:4685,0.0744655691154326)
--(axis cs:4690,0.0744029724175302)
--(axis cs:4695,0.0743199908996886)
--(axis cs:4700,0.0742232618839097)
--(axis cs:4705,0.074126832758311)
--(axis cs:4710,0.0739769267517215)
--(axis cs:4715,0.0739162978816859)
--(axis cs:4720,0.0738509094394611)
--(axis cs:4725,0.0738050243650646)
--(axis cs:4730,0.0736811568346423)
--(axis cs:4735,0.0735770052067895)
--(axis cs:4740,0.0734991885455629)
--(axis cs:4745,0.0733865947202982)
--(axis cs:4750,0.073198196595736)
--(axis cs:4755,0.0730340611006365)
--(axis cs:4760,0.0729302483706413)
--(axis cs:4765,0.0728437481446425)
--(axis cs:4770,0.0726889093595932)
--(axis cs:4775,0.0725695616713777)
--(axis cs:4780,0.0724492785013316)
--(axis cs:4785,0.0723876836837268)
--(axis cs:4790,0.0722342435191847)
--(axis cs:4795,0.0722030259376148)
--(axis cs:4800,0.0721102746941328)
--(axis cs:4805,0.0719358524182415)
--(axis cs:4810,0.0717598458197864)
--(axis cs:4815,0.0715844504414145)
--(axis cs:4820,0.0715154936370688)
--(axis cs:4825,0.0714196321764605)
--(axis cs:4830,0.0713946270949686)
--(axis cs:4835,0.0712311813107567)
--(axis cs:4840,0.0710460141285971)
--(axis cs:4845,0.0709223984176128)
--(axis cs:4850,0.0708089017085398)
--(axis cs:4855,0.0707101215359736)
--(axis cs:4860,0.0705926825683333)
--(axis cs:4865,0.0704777888337801)
--(axis cs:4870,0.0703348377462038)
--(axis cs:4875,0.0702128059510344)
--(axis cs:4880,0.0700608755995642)
--(axis cs:4885,0.0700040392333946)
--(axis cs:4890,0.069895091712603)
--(axis cs:4895,0.0697884184080543)
--(axis cs:4900,0.0697876599530425)
--(axis cs:4905,0.0697207411120273)
--(axis cs:4910,0.0695557012034019)
--(axis cs:4915,0.0694669244990509)
--(axis cs:4920,0.0692585123514424)
--(axis cs:4925,0.0690643680438257)
--(axis cs:4930,0.0688895754962353)
--(axis cs:4935,0.0687241932866994)
--(axis cs:4940,0.0685985564934973)
--(axis cs:4945,0.0685987235485427)
--(axis cs:4950,0.0684622356714605)
--(axis cs:4955,0.0683827259223967)
--(axis cs:4960,0.0682748655074716)
--(axis cs:4965,0.0681709270864086)
--(axis cs:4970,0.0681235490574807)
--(axis cs:4975,0.0680387760103248)
--(axis cs:4980,0.0679868696780455)
--(axis cs:4985,0.0678669301640127)
--(axis cs:4990,0.0678651226959473)
--(axis cs:4995,0.0678006373093242)
--(axis cs:4995,0.0611317047431355)
--(axis cs:4995,0.0611317047431355)
--(axis cs:4990,0.0611725870170348)
--(axis cs:4985,0.0611509791243937)
--(axis cs:4980,0.0612627058176744)
--(axis cs:4975,0.0613666802942254)
--(axis cs:4970,0.0614699084029227)
--(axis cs:4965,0.061542754253809)
--(axis cs:4960,0.0616882585293173)
--(axis cs:4955,0.0618296348173112)
--(axis cs:4950,0.0619348200736644)
--(axis cs:4945,0.0620783207238801)
--(axis cs:4940,0.0621306212198969)
--(axis cs:4935,0.0622276057483729)
--(axis cs:4930,0.0623642600626559)
--(axis cs:4925,0.0624845310107015)
--(axis cs:4920,0.0625988072419871)
--(axis cs:4915,0.0627751231684524)
--(axis cs:4910,0.0628494461106697)
--(axis cs:4905,0.0630026808192395)
--(axis cs:4900,0.0630899657507691)
--(axis cs:4895,0.0631409499686775)
--(axis cs:4890,0.0632144088147789)
--(axis cs:4885,0.0633368931358376)
--(axis cs:4880,0.0634152407000649)
--(axis cs:4875,0.0635536179896242)
--(axis cs:4870,0.0636844155077329)
--(axis cs:4865,0.0638067030628492)
--(axis cs:4860,0.0639114768821978)
--(axis cs:4855,0.0640266381266545)
--(axis cs:4850,0.0641004799194967)
--(axis cs:4845,0.0642030697172672)
--(axis cs:4840,0.0643060633555338)
--(axis cs:4835,0.0644920731314583)
--(axis cs:4830,0.0646474421017324)
--(axis cs:4825,0.0647219430407866)
--(axis cs:4820,0.0648363739195032)
--(axis cs:4815,0.0648767109336312)
--(axis cs:4810,0.0650703223082272)
--(axis cs:4805,0.0652353049418353)
--(axis cs:4800,0.0653948119662523)
--(axis cs:4795,0.0655008816713711)
--(axis cs:4790,0.0655370995928072)
--(axis cs:4785,0.0656703730284237)
--(axis cs:4780,0.0657078803502919)
--(axis cs:4775,0.0658083795794234)
--(axis cs:4770,0.065939017109256)
--(axis cs:4765,0.0660143480973084)
--(axis cs:4760,0.0661019758076729)
--(axis cs:4755,0.0662360778783217)
--(axis cs:4750,0.066359221750669)
--(axis cs:4745,0.0665255736633001)
--(axis cs:4740,0.0666459010807494)
--(axis cs:4735,0.0667554500706534)
--(axis cs:4730,0.0668725047502119)
--(axis cs:4725,0.0669922665561467)
--(axis cs:4720,0.0670728146158291)
--(axis cs:4715,0.0671654236625799)
--(axis cs:4710,0.0672372520488614)
--(axis cs:4705,0.0673780382524694)
--(axis cs:4700,0.0674696841924834)
--(axis cs:4695,0.0675054945682222)
--(axis cs:4690,0.0675456027215155)
--(axis cs:4685,0.0676114021770631)
--(axis cs:4680,0.0678077962256866)
--(axis cs:4675,0.067875966378692)
--(axis cs:4670,0.0678962894697579)
--(axis cs:4665,0.0680259737288589)
--(axis cs:4660,0.0681588186519805)
--(axis cs:4655,0.0683335744891816)
--(axis cs:4650,0.0685172152948117)
--(axis cs:4645,0.0685945822445664)
--(axis cs:4640,0.068687137333528)
--(axis cs:4635,0.0687788557376737)
--(axis cs:4630,0.0689294348597344)
--(axis cs:4625,0.0690973070065712)
--(axis cs:4620,0.0692323634298412)
--(axis cs:4615,0.0693834496208168)
--(axis cs:4610,0.0695393943106453)
--(axis cs:4605,0.0695923572427844)
--(axis cs:4600,0.0696828099678109)
--(axis cs:4595,0.0698370641598857)
--(axis cs:4590,0.069967737913181)
--(axis cs:4585,0.0700368974796455)
--(axis cs:4580,0.0701513309298325)
--(axis cs:4575,0.0702808603406203)
--(axis cs:4570,0.0703732941274556)
--(axis cs:4565,0.0705497048026299)
--(axis cs:4560,0.0707011937987964)
--(axis cs:4555,0.0708901957230634)
--(axis cs:4550,0.0710579587551241)
--(axis cs:4545,0.0711575393576039)
--(axis cs:4540,0.0713301219129293)
--(axis cs:4535,0.0715039624114931)
--(axis cs:4530,0.0716102271813613)
--(axis cs:4525,0.0717295816982538)
--(axis cs:4520,0.0718279830651169)
--(axis cs:4515,0.071941533328578)
--(axis cs:4510,0.0720432574241274)
--(axis cs:4505,0.0720787788813727)
--(axis cs:4500,0.07219187144549)
--(axis cs:4495,0.0722869077712407)
--(axis cs:4490,0.0724832055241883)
--(axis cs:4485,0.0726313957509406)
--(axis cs:4480,0.0727987879469828)
--(axis cs:4475,0.072865495020994)
--(axis cs:4470,0.072946667715736)
--(axis cs:4465,0.0730311803896297)
--(axis cs:4460,0.0731221899653142)
--(axis cs:4455,0.0733135445423035)
--(axis cs:4450,0.0735656789460538)
--(axis cs:4445,0.0736562635395293)
--(axis cs:4440,0.0736407557857717)
--(axis cs:4435,0.0736950251761571)
--(axis cs:4430,0.0738068965187575)
--(axis cs:4425,0.074028866045905)
--(axis cs:4420,0.0741726983608604)
--(axis cs:4415,0.0742839001839473)
--(axis cs:4410,0.0743013204511657)
--(axis cs:4405,0.0744908299369399)
--(axis cs:4400,0.0746405952096699)
--(axis cs:4395,0.074780855451504)
--(axis cs:4390,0.0747893794676911)
--(axis cs:4385,0.0748828947307937)
--(axis cs:4380,0.0750358867419857)
--(axis cs:4375,0.0752238045528635)
--(axis cs:4370,0.0753819306369842)
--(axis cs:4365,0.0755985473348216)
--(axis cs:4360,0.0757656249038514)
--(axis cs:4355,0.0759725722423513)
--(axis cs:4350,0.0761620856574678)
--(axis cs:4345,0.076406568171511)
--(axis cs:4340,0.0766231040700254)
--(axis cs:4335,0.0768133664928806)
--(axis cs:4330,0.0769665830911391)
--(axis cs:4325,0.0771044044332813)
--(axis cs:4320,0.077179956478495)
--(axis cs:4315,0.0773222289457066)
--(axis cs:4310,0.0774494114990879)
--(axis cs:4305,0.0775672777646597)
--(axis cs:4300,0.0777012080346524)
--(axis cs:4295,0.0778221539176065)
--(axis cs:4290,0.078029862348903)
--(axis cs:4285,0.0781568927497294)
--(axis cs:4280,0.0783088028398226)
--(axis cs:4275,0.0784842059631117)
--(axis cs:4270,0.0785909014701761)
--(axis cs:4265,0.0788102319758694)
--(axis cs:4260,0.0789829181067943)
--(axis cs:4255,0.0791449761327785)
--(axis cs:4250,0.0792906330684855)
--(axis cs:4245,0.0794357304976912)
--(axis cs:4240,0.0796161471501523)
--(axis cs:4235,0.0796648831323317)
--(axis cs:4230,0.0797460455079388)
--(axis cs:4225,0.0799493510960847)
--(axis cs:4220,0.0801022238072713)
--(axis cs:4215,0.0802496070964017)
--(axis cs:4210,0.0804201352507747)
--(axis cs:4205,0.0806339629082849)
--(axis cs:4200,0.0807949378978347)
--(axis cs:4195,0.0808893655300151)
--(axis cs:4190,0.0810426571234841)
--(axis cs:4185,0.0812035228714525)
--(axis cs:4180,0.0814240949051605)
--(axis cs:4175,0.0816319282749252)
--(axis cs:4170,0.0816911198253731)
--(axis cs:4165,0.0817998936508952)
--(axis cs:4160,0.0819770328178746)
--(axis cs:4155,0.0821238197644588)
--(axis cs:4150,0.0823088761869864)
--(axis cs:4145,0.0825006894971677)
--(axis cs:4140,0.0825855923806901)
--(axis cs:4135,0.082720751731783)
--(axis cs:4130,0.0828619694939688)
--(axis cs:4125,0.0829980797983454)
--(axis cs:4120,0.0831692199425885)
--(axis cs:4115,0.0833514589409338)
--(axis cs:4110,0.0834573613466794)
--(axis cs:4105,0.0835490673395397)
--(axis cs:4100,0.0836427178744233)
--(axis cs:4095,0.0837830354883663)
--(axis cs:4090,0.0838917008460489)
--(axis cs:4085,0.0840199669138353)
--(axis cs:4080,0.0841933709584895)
--(axis cs:4075,0.0843806667272933)
--(axis cs:4070,0.0845486047734016)
--(axis cs:4065,0.0846873136125365)
--(axis cs:4060,0.0848441928172987)
--(axis cs:4055,0.0849245439682327)
--(axis cs:4050,0.0850355466805339)
--(axis cs:4045,0.0852183526720336)
--(axis cs:4040,0.0853802390298804)
--(axis cs:4035,0.0855567333349017)
--(axis cs:4030,0.0857303254775123)
--(axis cs:4025,0.0858264163488247)
--(axis cs:4020,0.085935772885811)
--(axis cs:4015,0.0860144101121627)
--(axis cs:4010,0.0860420600772439)
--(axis cs:4005,0.0861671202132335)
--(axis cs:4000,0.0862210552777142)
--(axis cs:3995,0.0863955993869064)
--(axis cs:3990,0.0865644461127317)
--(axis cs:3985,0.0866935372888919)
--(axis cs:3980,0.086879971811309)
--(axis cs:3975,0.0870495875499912)
--(axis cs:3970,0.087214870240237)
--(axis cs:3965,0.0873767473126465)
--(axis cs:3960,0.0874288006002446)
--(axis cs:3955,0.0876530771322661)
--(axis cs:3950,0.0877618234749228)
--(axis cs:3945,0.0878814844448725)
--(axis cs:3940,0.0880161656910522)
--(axis cs:3935,0.0880806107752474)
--(axis cs:3930,0.0882543649535445)
--(axis cs:3925,0.08842066503823)
--(axis cs:3920,0.0885404866311539)
--(axis cs:3915,0.088767212714364)
--(axis cs:3910,0.0888954617834284)
--(axis cs:3905,0.089094938542827)
--(axis cs:3900,0.0891766157088092)
--(axis cs:3895,0.0892828947663113)
--(axis cs:3890,0.0894295796124621)
--(axis cs:3885,0.0895816661549353)
--(axis cs:3880,0.0896923651840714)
--(axis cs:3875,0.0898635920749698)
--(axis cs:3870,0.0899709001079906)
--(axis cs:3865,0.090141650713476)
--(axis cs:3860,0.0903373239001954)
--(axis cs:3855,0.0904444735429319)
--(axis cs:3850,0.0905435005292598)
--(axis cs:3845,0.0907181802927735)
--(axis cs:3840,0.0908739966769313)
--(axis cs:3835,0.09105259298808)
--(axis cs:3830,0.0911347466764229)
--(axis cs:3825,0.0912575918235623)
--(axis cs:3820,0.0914780749544731)
--(axis cs:3815,0.091633929163765)
--(axis cs:3810,0.0917898856067402)
--(axis cs:3805,0.0919287048700778)
--(axis cs:3800,0.0920585305401579)
--(axis cs:3795,0.0921764924904558)
--(axis cs:3790,0.0923555891850785)
--(axis cs:3785,0.0924933680788804)
--(axis cs:3780,0.0925705129872559)
--(axis cs:3775,0.0927364655828461)
--(axis cs:3770,0.0928610152895761)
--(axis cs:3765,0.0930164344104845)
--(axis cs:3760,0.0931552617322628)
--(axis cs:3755,0.0933537307652189)
--(axis cs:3750,0.0935131532884085)
--(axis cs:3745,0.0936557889307883)
--(axis cs:3740,0.0937967922511608)
--(axis cs:3735,0.0939237424020941)
--(axis cs:3730,0.0940729715453537)
--(axis cs:3725,0.0941484021289291)
--(axis cs:3720,0.094158327764503)
--(axis cs:3715,0.0942346431904298)
--(axis cs:3710,0.0943504391018053)
--(axis cs:3705,0.0944755504143586)
--(axis cs:3700,0.0945898399618552)
--(axis cs:3695,0.0946359933887417)
--(axis cs:3690,0.094795938973296)
--(axis cs:3685,0.0949993518496284)
--(axis cs:3680,0.0951721887969667)
--(axis cs:3675,0.0952793236963377)
--(axis cs:3670,0.0954610622201235)
--(axis cs:3665,0.0955615964346755)
--(axis cs:3660,0.0956303598648443)
--(axis cs:3655,0.0957316482157407)
--(axis cs:3650,0.0959513778549627)
--(axis cs:3645,0.0961829650998034)
--(axis cs:3640,0.0963149504768609)
--(axis cs:3635,0.0964603311157887)
--(axis cs:3630,0.0966109713681937)
--(axis cs:3625,0.0967897853794848)
--(axis cs:3620,0.0969173596772132)
--(axis cs:3615,0.0971314323143966)
--(axis cs:3610,0.0972356502525199)
--(axis cs:3605,0.0973217807734011)
--(axis cs:3600,0.0974530629629644)
--(axis cs:3595,0.0975952380619663)
--(axis cs:3590,0.0978131823346858)
--(axis cs:3585,0.0980734827794938)
--(axis cs:3580,0.098250095607757)
--(axis cs:3575,0.0983968036375924)
--(axis cs:3570,0.098550148968167)
--(axis cs:3565,0.098732277046255)
--(axis cs:3560,0.0989132205262466)
--(axis cs:3555,0.0991067954290424)
--(axis cs:3550,0.0992214303500297)
--(axis cs:3545,0.0993774648603104)
--(axis cs:3540,0.0995062244551706)
--(axis cs:3535,0.0997271782376709)
--(axis cs:3530,0.0998688535863392)
--(axis cs:3525,0.099942743035533)
--(axis cs:3520,0.10003636165861)
--(axis cs:3515,0.100139510260254)
--(axis cs:3510,0.100278642088551)
--(axis cs:3505,0.100392833082264)
--(axis cs:3500,0.10053642735707)
--(axis cs:3495,0.100702655946133)
--(axis cs:3490,0.100849437844132)
--(axis cs:3485,0.100985653283224)
--(axis cs:3480,0.101129173752013)
--(axis cs:3475,0.101283821016906)
--(axis cs:3470,0.101396637561638)
--(axis cs:3465,0.10147788379194)
--(axis cs:3460,0.10162555942503)
--(axis cs:3455,0.10176154936128)
--(axis cs:3450,0.10194987688289)
--(axis cs:3445,0.102113183378259)
--(axis cs:3440,0.102338459662414)
--(axis cs:3435,0.102454590668186)
--(axis cs:3430,0.102604269117091)
--(axis cs:3425,0.102702228951587)
--(axis cs:3420,0.1026637203716)
--(axis cs:3415,0.102810540986417)
--(axis cs:3410,0.10296311551396)
--(axis cs:3405,0.103101887149004)
--(axis cs:3400,0.103274871816938)
--(axis cs:3395,0.103470857184778)
--(axis cs:3390,0.103595796587596)
--(axis cs:3385,0.103677104180946)
--(axis cs:3380,0.103803149395297)
--(axis cs:3375,0.103943535021876)
--(axis cs:3370,0.104038894511292)
--(axis cs:3365,0.104220031624074)
--(axis cs:3360,0.104410801155984)
--(axis cs:3355,0.104597458119243)
--(axis cs:3350,0.104691778397566)
--(axis cs:3345,0.104727912610866)
--(axis cs:3340,0.10486778255479)
--(axis cs:3335,0.1048537886242)
--(axis cs:3330,0.104961187973617)
--(axis cs:3325,0.105158309053297)
--(axis cs:3320,0.105417887659309)
--(axis cs:3315,0.105590164337642)
--(axis cs:3310,0.105706746442536)
--(axis cs:3305,0.105810905708831)
--(axis cs:3300,0.105977085324037)
--(axis cs:3295,0.106134886194081)
--(axis cs:3290,0.106279037183623)
--(axis cs:3285,0.106412480811148)
--(axis cs:3280,0.106526697841334)
--(axis cs:3275,0.106634441647912)
--(axis cs:3270,0.106783252137635)
--(axis cs:3265,0.106914866558401)
--(axis cs:3260,0.107086214894903)
--(axis cs:3255,0.107245122275546)
--(axis cs:3250,0.107429140881481)
--(axis cs:3245,0.10750600363904)
--(axis cs:3240,0.107684827664143)
--(axis cs:3235,0.107866924667924)
--(axis cs:3230,0.107908955369753)
--(axis cs:3225,0.108016927873781)
--(axis cs:3220,0.108135656255449)
--(axis cs:3215,0.108263199910978)
--(axis cs:3210,0.108311161653809)
--(axis cs:3205,0.108375231687159)
--(axis cs:3200,0.108494715125212)
--(axis cs:3195,0.108614557443925)
--(axis cs:3190,0.108759252649365)
--(axis cs:3185,0.108882635700605)
--(axis cs:3180,0.109030205110508)
--(axis cs:3175,0.109169261898408)
--(axis cs:3170,0.109273199195043)
--(axis cs:3165,0.109368438757478)
--(axis cs:3160,0.109492867703185)
--(axis cs:3155,0.109664080326393)
--(axis cs:3150,0.109792942765733)
--(axis cs:3145,0.109936650595366)
--(axis cs:3140,0.110047955197127)
--(axis cs:3135,0.110174203890938)
--(axis cs:3130,0.110257036600113)
--(axis cs:3125,0.110426786375519)
--(axis cs:3120,0.110515549140935)
--(axis cs:3115,0.110525659692364)
--(axis cs:3110,0.110584948405621)
--(axis cs:3105,0.110750980130677)
--(axis cs:3100,0.110952479451199)
--(axis cs:3095,0.111144214798314)
--(axis cs:3090,0.111311559805128)
--(axis cs:3085,0.111464157399251)
--(axis cs:3080,0.111595988171039)
--(axis cs:3075,0.11174472124044)
--(axis cs:3070,0.111789594818138)
--(axis cs:3065,0.11195877571145)
--(axis cs:3060,0.112140579874358)
--(axis cs:3055,0.112251066997166)
--(axis cs:3050,0.112361569074422)
--(axis cs:3045,0.112558417325522)
--(axis cs:3040,0.112661688523414)
--(axis cs:3035,0.112779038320766)
--(axis cs:3030,0.112987640134905)
--(axis cs:3025,0.113134758373419)
--(axis cs:3020,0.113260592263735)
--(axis cs:3015,0.113356417325325)
--(axis cs:3010,0.113467545695944)
--(axis cs:3005,0.113609313394303)
--(axis cs:3000,0.113722481564147)
--(axis cs:2995,0.113887172981083)
--(axis cs:2990,0.114066121554453)
--(axis cs:2985,0.114147121951535)
--(axis cs:2980,0.114249378365856)
--(axis cs:2975,0.114397281616316)
--(axis cs:2970,0.114532854087978)
--(axis cs:2965,0.114669368643818)
--(axis cs:2960,0.114709821292146)
--(axis cs:2955,0.114826691329941)
--(axis cs:2950,0.114896451255199)
--(axis cs:2945,0.114971546107315)
--(axis cs:2940,0.115068787530427)
--(axis cs:2935,0.115233093508684)
--(axis cs:2930,0.11539119412713)
--(axis cs:2925,0.115686858318891)
--(axis cs:2920,0.1158690164641)
--(axis cs:2915,0.116008426196445)
--(axis cs:2910,0.116069754970421)
--(axis cs:2905,0.116178399839174)
--(axis cs:2900,0.116324418992942)
--(axis cs:2895,0.116403286725582)
--(axis cs:2890,0.116509998676645)
--(axis cs:2885,0.116643542929787)
--(axis cs:2880,0.116783293975095)
--(axis cs:2875,0.116909289687197)
--(axis cs:2870,0.117013792455977)
--(axis cs:2865,0.117074091710387)
--(axis cs:2860,0.117266885913133)
--(axis cs:2855,0.117426741726564)
--(axis cs:2850,0.117468298731284)
--(axis cs:2845,0.117627406954782)
--(axis cs:2840,0.117744666789103)
--(axis cs:2835,0.11785030314263)
--(axis cs:2830,0.11785678375418)
--(axis cs:2825,0.117976822146141)
--(axis cs:2820,0.118104236196962)
--(axis cs:2815,0.118245021762473)
--(axis cs:2810,0.118397266616474)
--(axis cs:2805,0.118557146312181)
--(axis cs:2800,0.118705579722458)
--(axis cs:2795,0.118835735675413)
--(axis cs:2790,0.118954791402681)
--(axis cs:2785,0.119035171250052)
--(axis cs:2780,0.11915997121221)
--(axis cs:2775,0.119169156582752)
--(axis cs:2770,0.119178305700723)
--(axis cs:2765,0.119267394259225)
--(axis cs:2760,0.119346634805762)
--(axis cs:2755,0.119463541253863)
--(axis cs:2750,0.119518604764707)
--(axis cs:2745,0.119659001044523)
--(axis cs:2740,0.119767598539707)
--(axis cs:2735,0.119879958706094)
--(axis cs:2730,0.119960761949329)
--(axis cs:2725,0.120036911303819)
--(axis cs:2720,0.120054465651438)
--(axis cs:2715,0.120113771823429)
--(axis cs:2710,0.120180272816395)
--(axis cs:2705,0.120398981053387)
--(axis cs:2700,0.120521599896237)
--(axis cs:2695,0.120571752562099)
--(axis cs:2690,0.120574141490211)
--(axis cs:2685,0.120667277225432)
--(axis cs:2680,0.12072972278294)
--(axis cs:2675,0.120852756517166)
--(axis cs:2670,0.121004288516521)
--(axis cs:2665,0.121205548565607)
--(axis cs:2660,0.121324631850782)
--(axis cs:2655,0.121441106463407)
--(axis cs:2650,0.121494036029612)
--(axis cs:2645,0.121619051761718)
--(axis cs:2640,0.12164825135456)
--(axis cs:2635,0.121662209596875)
--(axis cs:2630,0.121713507973715)
--(axis cs:2625,0.121821261893061)
--(axis cs:2620,0.121859938352315)
--(axis cs:2615,0.121986417280999)
--(axis cs:2610,0.122107012652165)
--(axis cs:2605,0.122193105395156)
--(axis cs:2600,0.122364390452915)
--(axis cs:2595,0.122496632329796)
--(axis cs:2590,0.122586777637806)
--(axis cs:2585,0.122768427458822)
--(axis cs:2580,0.122881516992268)
--(axis cs:2575,0.123011484538007)
--(axis cs:2570,0.123125430215048)
--(axis cs:2565,0.123194215497271)
--(axis cs:2560,0.123351117468994)
--(axis cs:2555,0.123432123139163)
--(axis cs:2550,0.123490996148896)
--(axis cs:2545,0.123602606868017)
--(axis cs:2540,0.123695605383464)
--(axis cs:2535,0.123812228210596)
--(axis cs:2530,0.123910724775182)
--(axis cs:2525,0.123966608768054)
--(axis cs:2520,0.124137388704516)
--(axis cs:2515,0.124293923178267)
--(axis cs:2510,0.124422767555771)
--(axis cs:2505,0.124606565031985)
--(axis cs:2500,0.12478004348288)
--(axis cs:2495,0.1249159492197)
--(axis cs:2490,0.125062935073885)
--(axis cs:2485,0.125124013789186)
--(axis cs:2480,0.125256427251145)
--(axis cs:2475,0.125440288547619)
--(axis cs:2470,0.125560385542555)
--(axis cs:2465,0.125642979761593)
--(axis cs:2460,0.125683722156495)
--(axis cs:2455,0.125702610061564)
--(axis cs:2450,0.125773425128393)
--(axis cs:2445,0.125871267994084)
--(axis cs:2440,0.126031481416806)
--(axis cs:2435,0.126075066323725)
--(axis cs:2430,0.126171431148358)
--(axis cs:2425,0.126210769908539)
--(axis cs:2420,0.126257243829802)
--(axis cs:2415,0.126322453128597)
--(axis cs:2410,0.126415360694948)
--(axis cs:2405,0.126462416822076)
--(axis cs:2400,0.126554377729946)
--(axis cs:2395,0.126704069416079)
--(axis cs:2390,0.126842244586945)
--(axis cs:2385,0.126917898170583)
--(axis cs:2380,0.127005283420549)
--(axis cs:2375,0.127136914808215)
--(axis cs:2370,0.127300929582907)
--(axis cs:2365,0.12742039970007)
--(axis cs:2360,0.127508275198519)
--(axis cs:2355,0.127594050738728)
--(axis cs:2350,0.127648503782423)
--(axis cs:2345,0.127733200990661)
--(axis cs:2340,0.127849553525517)
--(axis cs:2335,0.127906241391963)
--(axis cs:2330,0.127926078438981)
--(axis cs:2325,0.128009202811681)
--(axis cs:2320,0.128080833977051)
--(axis cs:2315,0.128219900310873)
--(axis cs:2310,0.128356537072303)
--(axis cs:2305,0.128493289699442)
--(axis cs:2300,0.128570582229489)
--(axis cs:2295,0.128616704222654)
--(axis cs:2290,0.128763472340546)
--(axis cs:2285,0.128936749629703)
--(axis cs:2280,0.129071010201048)
--(axis cs:2275,0.129159751892331)
--(axis cs:2270,0.129322841096152)
--(axis cs:2265,0.129471214887029)
--(axis cs:2260,0.129543918264943)
--(axis cs:2255,0.129634034310551)
--(axis cs:2250,0.129802774856778)
--(axis cs:2245,0.129938569381051)
--(axis cs:2240,0.130005990779636)
--(axis cs:2235,0.130032544355954)
--(axis cs:2230,0.130136564098781)
--(axis cs:2225,0.130249758578943)
--(axis cs:2220,0.130401203469838)
--(axis cs:2215,0.130470969769835)
--(axis cs:2210,0.130586271335728)
--(axis cs:2205,0.130647075170228)
--(axis cs:2200,0.130748306376029)
--(axis cs:2195,0.130959732199613)
--(axis cs:2190,0.130962526824153)
--(axis cs:2185,0.13107831766269)
--(axis cs:2180,0.131172966014592)
--(axis cs:2175,0.131198028916291)
--(axis cs:2170,0.131205097619556)
--(axis cs:2165,0.131339926655663)
--(axis cs:2160,0.131426934853631)
--(axis cs:2155,0.131602162944557)
--(axis cs:2150,0.131749169303004)
--(axis cs:2145,0.131882417496364)
--(axis cs:2140,0.131951232083199)
--(axis cs:2135,0.132008259314586)
--(axis cs:2130,0.132032794981629)
--(axis cs:2125,0.132034778574138)
--(axis cs:2120,0.132113667191984)
--(axis cs:2115,0.132250268494186)
--(axis cs:2110,0.132305705771543)
--(axis cs:2105,0.132443498894639)
--(axis cs:2100,0.132576155734407)
--(axis cs:2095,0.132588859057997)
--(axis cs:2090,0.132589265630378)
--(axis cs:2085,0.132708645413867)
--(axis cs:2080,0.132779149577321)
--(axis cs:2075,0.132859677796566)
--(axis cs:2070,0.13297829360322)
--(axis cs:2065,0.133039226674179)
--(axis cs:2060,0.133057025067249)
--(axis cs:2055,0.133206422422119)
--(axis cs:2050,0.133361130750236)
--(axis cs:2045,0.133496707696278)
--(axis cs:2040,0.133652017355916)
--(axis cs:2035,0.133779935608364)
--(axis cs:2030,0.133901653784545)
--(axis cs:2025,0.133925016074498)
--(axis cs:2020,0.133938070572086)
--(axis cs:2015,0.134040025479033)
--(axis cs:2010,0.13415965454248)
--(axis cs:2005,0.134293814553061)
--(axis cs:2000,0.134376720878232)
--(axis cs:1995,0.134432081712492)
--(axis cs:1990,0.134560648187919)
--(axis cs:1985,0.134703724234303)
--(axis cs:1980,0.134773340943616)
--(axis cs:1975,0.134888226609095)
--(axis cs:1970,0.134992915633363)
--(axis cs:1965,0.13507281180497)
--(axis cs:1960,0.135163014080394)
--(axis cs:1955,0.135271246355085)
--(axis cs:1950,0.135323357872889)
--(axis cs:1945,0.13539843725644)
--(axis cs:1940,0.135528134747604)
--(axis cs:1935,0.135579165395187)
--(axis cs:1930,0.135685541604464)
--(axis cs:1925,0.1358428106207)
--(axis cs:1920,0.135883408078046)
--(axis cs:1915,0.135965103488203)
--(axis cs:1910,0.136076072517661)
--(axis cs:1905,0.136183630264387)
--(axis cs:1900,0.136269946267627)
--(axis cs:1895,0.136347003539537)
--(axis cs:1890,0.136409474227386)
--(axis cs:1885,0.136394183410589)
--(axis cs:1880,0.136449218994297)
--(axis cs:1875,0.136476660947816)
--(axis cs:1870,0.136551232467826)
--(axis cs:1865,0.136607765243422)
--(axis cs:1860,0.136667126009045)
--(axis cs:1855,0.136676486783898)
--(axis cs:1850,0.136720661935268)
--(axis cs:1845,0.136930413960582)
--(axis cs:1840,0.136980789685264)
--(axis cs:1835,0.1370771101929)
--(axis cs:1830,0.137163498451313)
--(axis cs:1825,0.137256572253799)
--(axis cs:1820,0.137368550484612)
--(axis cs:1815,0.137438124797055)
--(axis cs:1810,0.137497733699617)
--(axis cs:1805,0.137582318270703)
--(axis cs:1800,0.13759897267514)
--(axis cs:1795,0.137648288301572)
--(axis cs:1790,0.137727894630723)
--(axis cs:1785,0.137777275622606)
--(axis cs:1780,0.137835590223143)
--(axis cs:1775,0.137926535565682)
--(axis cs:1770,0.138019532265126)
--(axis cs:1765,0.138115605336366)
--(axis cs:1760,0.138211493969971)
--(axis cs:1755,0.138252896512042)
--(axis cs:1750,0.138332773629742)
--(axis cs:1745,0.138397235612339)
--(axis cs:1740,0.138402580484565)
--(axis cs:1735,0.138449099856232)
--(axis cs:1730,0.138510981741291)
--(axis cs:1725,0.138568421284828)
--(axis cs:1720,0.13859868218108)
--(axis cs:1715,0.138608896020158)
--(axis cs:1710,0.138661933622882)
--(axis cs:1705,0.138755584042127)
--(axis cs:1700,0.138881854835512)
--(axis cs:1695,0.139020350246985)
--(axis cs:1690,0.139170278987414)
--(axis cs:1685,0.13929450510271)
--(axis cs:1680,0.139352871853885)
--(axis cs:1675,0.139420733174431)
--(axis cs:1670,0.139522167141742)
--(axis cs:1665,0.139657890783555)
--(axis cs:1660,0.139732170953343)
--(axis cs:1655,0.139800676034367)
--(axis cs:1650,0.139881195857692)
--(axis cs:1645,0.139967878725437)
--(axis cs:1640,0.140090185685545)
--(axis cs:1635,0.140180392904448)
--(axis cs:1630,0.140255814479425)
--(axis cs:1625,0.140316108522389)
--(axis cs:1620,0.140435630265875)
--(axis cs:1615,0.140534586168003)
--(axis cs:1610,0.140618122551081)
--(axis cs:1605,0.140638451484509)
--(axis cs:1600,0.140714759603557)
--(axis cs:1595,0.140771787266401)
--(axis cs:1590,0.140841739947529)
--(axis cs:1585,0.140900602860314)
--(axis cs:1580,0.141020531643618)
--(axis cs:1575,0.14108312808619)
--(axis cs:1570,0.141181165089495)
--(axis cs:1565,0.141259128175899)
--(axis cs:1560,0.141328893290608)
--(axis cs:1555,0.141393474317725)
--(axis cs:1550,0.141441026157612)
--(axis cs:1545,0.141468888706828)
--(axis cs:1540,0.141560513339478)
--(axis cs:1535,0.141657647334037)
--(axis cs:1530,0.141737557443084)
--(axis cs:1525,0.141876438684698)
--(axis cs:1520,0.141915187472516)
--(axis cs:1515,0.14193209956267)
--(axis cs:1510,0.141964665854724)
--(axis cs:1505,0.142060910788299)
--(axis cs:1500,0.142138927122951)
--(axis cs:1495,0.142207999314265)
--(axis cs:1490,0.142231396305646)
--(axis cs:1485,0.142256714831265)
--(axis cs:1480,0.142295903301848)
--(axis cs:1475,0.142347205948235)
--(axis cs:1470,0.142438787132325)
--(axis cs:1465,0.142480245067814)
--(axis cs:1460,0.142552474876632)
--(axis cs:1455,0.142539000402994)
--(axis cs:1450,0.142621277616726)
--(axis cs:1445,0.142698402841194)
--(axis cs:1440,0.142768052645245)
--(axis cs:1435,0.142844534359974)
--(axis cs:1430,0.14288539425371)
--(axis cs:1425,0.143008158054122)
--(axis cs:1420,0.143092223608207)
--(axis cs:1415,0.143119548722799)
--(axis cs:1410,0.143155764482707)
--(axis cs:1405,0.143199606092902)
--(axis cs:1400,0.143229823770938)
--(axis cs:1395,0.143286231518026)
--(axis cs:1390,0.143315419768873)
--(axis cs:1385,0.143339773760894)
--(axis cs:1380,0.143377031372351)
--(axis cs:1375,0.14345404731135)
--(axis cs:1370,0.143510914942884)
--(axis cs:1365,0.143532405123065)
--(axis cs:1360,0.143595105948225)
--(axis cs:1355,0.143686427935371)
--(axis cs:1350,0.143759291109704)
--(axis cs:1345,0.143798541133914)
--(axis cs:1340,0.143758080154078)
--(axis cs:1335,0.143759658750115)
--(axis cs:1330,0.143802810236491)
--(axis cs:1325,0.14384839228814)
--(axis cs:1320,0.143915128398818)
--(axis cs:1315,0.143989994665166)
--(axis cs:1310,0.144093926458514)
--(axis cs:1305,0.14419716608076)
--(axis cs:1300,0.144292770450153)
--(axis cs:1295,0.144423134929899)
--(axis cs:1290,0.144570828907983)
--(axis cs:1285,0.14467609060178)
--(axis cs:1280,0.144771072127775)
--(axis cs:1275,0.144855727017891)
--(axis cs:1270,0.144865171237259)
--(axis cs:1265,0.144936926761194)
--(axis cs:1260,0.145040592485226)
--(axis cs:1255,0.145069662575074)
--(axis cs:1250,0.145120077787301)
--(axis cs:1245,0.145188534212393)
--(axis cs:1240,0.145262168131372)
--(axis cs:1235,0.145293280200789)
--(axis cs:1230,0.145368707083645)
--(axis cs:1225,0.145411157393829)
--(axis cs:1220,0.145480241455501)
--(axis cs:1215,0.145540428023511)
--(axis cs:1210,0.145620798311257)
--(axis cs:1205,0.145675100056147)
--(axis cs:1200,0.145735451837977)
--(axis cs:1195,0.145767562960315)
--(axis cs:1190,0.145833726042832)
--(axis cs:1185,0.145848462054591)
--(axis cs:1180,0.145911261035466)
--(axis cs:1175,0.146002548778402)
--(axis cs:1170,0.145990336133445)
--(axis cs:1165,0.146030270183391)
--(axis cs:1160,0.146133469219567)
--(axis cs:1155,0.146303425412085)
--(axis cs:1150,0.146350519667304)
--(axis cs:1145,0.14638954829769)
--(axis cs:1140,0.146418659548635)
--(axis cs:1135,0.146523373089984)
--(axis cs:1130,0.14658428866782)
--(axis cs:1125,0.146656473281339)
--(axis cs:1120,0.146661123797601)
--(axis cs:1115,0.146693304598678)
--(axis cs:1110,0.146755304708076)
--(axis cs:1105,0.146793015448065)
--(axis cs:1100,0.146864456847004)
--(axis cs:1095,0.146923416542199)
--(axis cs:1090,0.146938225509059)
--(axis cs:1085,0.146975317548894)
--(axis cs:1080,0.147021456961053)
--(axis cs:1075,0.14702073645402)
--(axis cs:1070,0.147066140542309)
--(axis cs:1065,0.147098248945261)
--(axis cs:1060,0.147144069990645)
--(axis cs:1055,0.147195604622889)
--(axis cs:1050,0.14728212895753)
--(axis cs:1045,0.147332503308744)
--(axis cs:1040,0.147375730644948)
--(axis cs:1035,0.147432955735939)
--(axis cs:1030,0.147523314140643)
--(axis cs:1025,0.147557244172096)
--(axis cs:1020,0.147636672144748)
--(axis cs:1015,0.147653091663915)
--(axis cs:1010,0.147699382928555)
--(axis cs:1005,0.147730354727843)
--(axis cs:1000,0.147740140609284)
--(axis cs:995,0.147815651979554)
--(axis cs:990,0.147893966390974)
--(axis cs:985,0.14794786436331)
--(axis cs:980,0.148014669035313)
--(axis cs:975,0.148092754196428)
--(axis cs:970,0.148192400089796)
--(axis cs:965,0.148254187334093)
--(axis cs:960,0.148355906779706)
--(axis cs:955,0.148465001735028)
--(axis cs:950,0.148554905374051)
--(axis cs:945,0.148630090180147)
--(axis cs:940,0.148646760895521)
--(axis cs:935,0.148688462718938)
--(axis cs:930,0.148775967706929)
--(axis cs:925,0.148825389801289)
--(axis cs:920,0.148877044652945)
--(axis cs:915,0.148896816447721)
--(axis cs:910,0.148916115929902)
--(axis cs:905,0.149001813533425)
--(axis cs:900,0.14910121084481)
--(axis cs:895,0.1491227215578)
--(axis cs:890,0.149122172272284)
--(axis cs:885,0.149216295227416)
--(axis cs:880,0.149276193492651)
--(axis cs:875,0.149306844426321)
--(axis cs:870,0.149414841652561)
--(axis cs:865,0.149496083312519)
--(axis cs:860,0.149570603625293)
--(axis cs:855,0.149617200892877)
--(axis cs:850,0.149660801113817)
--(axis cs:845,0.149730688329039)
--(axis cs:840,0.14972545866407)
--(axis cs:835,0.149792246670818)
--(axis cs:830,0.149858556584395)
--(axis cs:825,0.149899280801161)
--(axis cs:820,0.149946321103427)
--(axis cs:815,0.150028003391158)
--(axis cs:810,0.150064855614782)
--(axis cs:805,0.150121119313351)
--(axis cs:800,0.150142871067165)
--(axis cs:795,0.150180966657092)
--(axis cs:790,0.150219534845547)
--(axis cs:785,0.15028390683048)
--(axis cs:780,0.150318924881909)
--(axis cs:775,0.150346566925883)
--(axis cs:770,0.150400035866751)
--(axis cs:765,0.150473082858055)
--(axis cs:760,0.150569027329515)
--(axis cs:755,0.150625634068929)
--(axis cs:750,0.150683459454867)
--(axis cs:745,0.150740844625844)
--(axis cs:740,0.150774745654596)
--(axis cs:735,0.150783586262753)
--(axis cs:730,0.150837003951208)
--(axis cs:725,0.150850390246744)
--(axis cs:720,0.150856667319094)
--(axis cs:715,0.150841634951682)
--(axis cs:710,0.150834874559749)
--(axis cs:705,0.150866879394931)
--(axis cs:700,0.150908110577414)
--(axis cs:695,0.150957558239288)
--(axis cs:690,0.151005257185168)
--(axis cs:685,0.151061475163255)
--(axis cs:680,0.151085120914882)
--(axis cs:675,0.151119109598072)
--(axis cs:670,0.151196401430411)
--(axis cs:665,0.151266536234143)
--(axis cs:660,0.151298698957752)
--(axis cs:655,0.151326019626949)
--(axis cs:650,0.151337260590076)
--(axis cs:645,0.151342125061162)
--(axis cs:640,0.151399133595349)
--(axis cs:635,0.151400146075004)
--(axis cs:630,0.151475864251729)
--(axis cs:625,0.15150818901984)
--(axis cs:620,0.151494116234668)
--(axis cs:615,0.151493486698054)
--(axis cs:610,0.15148857118365)
--(axis cs:605,0.151507269499761)
--(axis cs:600,0.151585006781546)
--(axis cs:595,0.15163664221744)
--(axis cs:590,0.151678122231822)
--(axis cs:585,0.151743291912298)
--(axis cs:580,0.151796303159249)
--(axis cs:575,0.151806197484756)
--(axis cs:570,0.151794439831928)
--(axis cs:565,0.151779340275778)
--(axis cs:560,0.151750056294438)
--(axis cs:555,0.151732291137385)
--(axis cs:550,0.151714734625644)
--(axis cs:545,0.151726803280016)
--(axis cs:540,0.151719648385177)
--(axis cs:535,0.151732699404273)
--(axis cs:530,0.151760861878276)
--(axis cs:525,0.151781703623575)
--(axis cs:520,0.151818103088689)
--(axis cs:515,0.151913324387085)
--(axis cs:510,0.151935333766233)
--(axis cs:505,0.151939901109152)
--(axis cs:500,0.151955388145129)
--(axis cs:495,0.151940784536004)
--(axis cs:490,0.151972331601606)
--(axis cs:485,0.151994251291868)
--(axis cs:480,0.152007889304628)
--(axis cs:475,0.152015162211959)
--(axis cs:470,0.152003283278929)
--(axis cs:465,0.151965717730374)
--(axis cs:460,0.15195698879669)
--(axis cs:455,0.151919642887923)
--(axis cs:450,0.151893913864862)
--(axis cs:445,0.151896880804324)
--(axis cs:440,0.151905956369282)
--(axis cs:435,0.151919475403304)
--(axis cs:430,0.151960542578039)
--(axis cs:425,0.151962620607383)
--(axis cs:420,0.15197017956737)
--(axis cs:415,0.151978353378746)
--(axis cs:410,0.15199800387403)
--(axis cs:405,0.151972504374793)
--(axis cs:400,0.151972536292418)
--(axis cs:395,0.151957973150784)
--(axis cs:390,0.151943432765711)
--(axis cs:385,0.15195042202004)
--(axis cs:380,0.151973632147586)
--(axis cs:375,0.151989967539593)
--(axis cs:370,0.152001640498719)
--(axis cs:365,0.151972424418752)
--(axis cs:360,0.151945645361591)
--(axis cs:355,0.151924616131182)
--(axis cs:350,0.151892389233954)
--(axis cs:345,0.151888520229853)
--(axis cs:340,0.151877525210317)
--(axis cs:335,0.151893507047961)
--(axis cs:330,0.151867910723735)
--(axis cs:325,0.151849248430232)
--(axis cs:320,0.151809501022167)
--(axis cs:315,0.151763326598376)
--(axis cs:310,0.151771217026383)
--(axis cs:305,0.151761866241714)
--(axis cs:300,0.151722885646705)
--(axis cs:295,0.151701561548668)
--(axis cs:290,0.151621625115062)
--(axis cs:285,0.151553443700412)
--(axis cs:280,0.151519894622492)
--(axis cs:275,0.15149057038609)
--(axis cs:270,0.151457143711788)
--(axis cs:265,0.151422083070841)
--(axis cs:260,0.151435117311296)
--(axis cs:255,0.15138430127971)
--(axis cs:250,0.151303105935849)
--(axis cs:245,0.151234562855081)
--(axis cs:240,0.151186069676738)
--(axis cs:235,0.151147684302665)
--(axis cs:230,0.151073847678322)
--(axis cs:225,0.150975761966531)
--(axis cs:220,0.150888790460766)
--(axis cs:215,0.150803920210682)
--(axis cs:210,0.150714477880469)
--(axis cs:205,0.150608501140686)
--(axis cs:200,0.150521024337555)
--(axis cs:195,0.150424686756717)
--(axis cs:190,0.15026461109899)
--(axis cs:185,0.150133366695306)
--(axis cs:180,0.150016417914762)
--(axis cs:175,0.149863405784085)
--(axis cs:170,0.149687590375942)
--(axis cs:165,0.149553632823218)
--(axis cs:160,0.14945184315332)
--(axis cs:155,0.14932659398869)
--(axis cs:150,0.149199267812443)
--(axis cs:145,0.149041190484987)
--(axis cs:140,0.148898214827475)
--(axis cs:135,0.148823670953)
--(axis cs:130,0.148691367275307)
--(axis cs:125,0.148566913810336)
--(axis cs:120,0.148436485378524)
--(axis cs:115,0.148314350439517)
--(axis cs:110,0.148187308591567)
--(axis cs:105,0.147995482209924)
--(axis cs:100,0.147841803260573)
--(axis cs:95,0.147718768953201)
--(axis cs:90,0.147567446370758)
--(axis cs:85,0.147424223269433)
--(axis cs:80,0.147305979427055)
--(axis cs:75,0.147160655381724)
--(axis cs:70,0.147106247078657)
--(axis cs:65,0.147062689234477)
--(axis cs:60,0.146965960764174)
--(axis cs:55,0.146857465069063)
--(axis cs:50,0.146802568828886)
--(axis cs:45,0.146739150536015)
--(axis cs:40,0.146664865020514)
--(axis cs:35,0.146631861148878)
--(axis cs:30,0.146619756823334)
--(axis cs:25,0.146585669021414)
--(axis cs:20,0.146547959449)
--(axis cs:15,0.14658044413812)
--(axis cs:10,0.146611861109087)
--(axis cs:5,0.146657848277943)
--(axis cs:0,0.146697099504103)
--cycle;

\addplot [semithick, color0]
table [row sep=\\] {%
	0 0.146699976921082\\5 0.146707282304764\\10 0.146771475315094\\15 0.146966119289398\\20 0.14724799823761\\25 0.147653643131256\\30 0.148026933670044\\35 0.148350588321686\\40 0.148687627077103\\45 0.149005140304565\\50 0.149391871452332\\55 0.149838135242462\\60 0.150328174591064\\65 0.150832287788391\\70 0.151286784410477\\75 0.15176845407486\\80 0.152276846885681\\85 0.152769378185272\\90 0.153277105093002\\95 0.15378437256813\\100 0.154292881965637\\105 0.154821095943451\\110 0.155352457523346\\115 0.155892239570618\\120 0.15639812541008\\125 0.156949106454849\\130 0.157465714216232\\135 0.157974096298218\\140 0.158431519269943\\145 0.158905961513519\\150 0.159370256900787\\155 0.159843948602676\\160 0.160304607629776\\165 0.160730211019516\\170 0.161162763834\\175 0.16158190369606\\180 0.161985317707062\\185 0.162395503759384\\190 0.162789739847183\\195 0.163175760030746\\200 0.163543175697327\\205 0.163897071838379\\210 0.164249174594879\\215 0.164598560333252\\220 0.164935076713562\\225 0.165249428749084\\230 0.165566314935684\\235 0.165879644393921\\240 0.16618096780777\\245 0.166483652114868\\250 0.166771206855774\\255 0.167048959493637\\260 0.1673137550354\\265 0.167583068609238\\270 0.167837555885315\\275 0.168087019205093\\280 0.168324169158935\\285 0.168548697948456\\290 0.168770000934601\\295 0.168986953020096\\300 0.169202661275864\\305 0.169418662071228\\310 0.169622751951218\\315 0.169817814588547\\320 0.170002808332443\\325 0.170189965009689\\330 0.170376042604446\\335 0.170558387517929\\340 0.17073580121994\\345 0.170905519008636\\350 0.171069565296173\\355 0.171235366344452\\360 0.171395063400269\\365 0.171550407409668\\370 0.171703312635422\\375 0.171848402023315\\380 0.171990742206574\\385 0.172127748966217\\390 0.172264292955399\\395 0.172398991107941\\400 0.172529748678207\\405 0.172656329870224\\410 0.172782311916351\\415 0.172905472517014\\420 0.173025611162186\\425 0.173138638734817\\430 0.173251625061035\\435 0.173362571954727\\440 0.173472002267838\\445 0.173577058315277\\450 0.173682571649551\\455 0.173784218549728\\460 0.173884954214096\\465 0.17398361825943\\470 0.174079689264297\\475 0.174173665046692\\480 0.174266049146652\\485 0.174355384111404\\490 0.17444277381897\\495 0.174527700901031\\500 0.174611320495605\\505 0.174693402528763\\510 0.174774270534515\\515 0.174852999210358\\520 0.174930371761322\\525 0.175005064725876\\530 0.175079236984253\\535 0.175150846719742\\540 0.175221969366074\\545 0.175292008638382\\550 0.175359513521194\\555 0.175425771951675\\560 0.175490436077118\\565 0.17555474281311\\570 0.175617546796799\\575 0.175679018259048\\580 0.175738988399506\\585 0.175797738552093\\590 0.175856388807297\\595 0.175913799285889\\600 0.175969981431961\\605 0.176025071382523\\610 0.176080025911331\\615 0.176133454799652\\620 0.17618562579155\\625 0.17623725104332\\630 0.176288305044174\\635 0.176337528467178\\640 0.176386495828629\\645 0.17643483042717\\650 0.17648199224472\\655 0.176528235673904\\660 0.176573808193207\\665 0.176618645906448\\670 0.176662364721298\\675 0.176704993963242\\680 0.176747523784637\\685 0.17678927230835\\690 0.176830352544785\\695 0.176870480060577\\700 0.176910187005997\\705 0.176949484348297\\710 0.176988230228424\\715 0.177026271343231\\720 0.177063853502273\\725 0.177100619792938\\730 0.177137181758881\\735 0.177173119306564\\740 0.177208411693573\\745 0.177243374347687\\750 0.177277657747269\\755 0.177310923814774\\760 0.177343281269073\\765 0.177375869035721\\770 0.177408195495606\\775 0.17743981218338\\780 0.177470898866653\\785 0.177501339435577\\790 0.177531521081924\\795 0.177561032533646\\800 0.177590488672256\\805 0.177619485378265\\810 0.177647771596909\\815 0.177675936698914\\820 0.177703515052795\\825 0.177730670452118\\830 0.177757514953613\\835 0.177784197330475\\840 0.177810433864593\\845 0.17783610033989\\850 0.177861398220062\\855 0.177886571168899\\860 0.177911414146423\\865 0.177935932636261\\870 0.17795995759964\\875 0.177983748435974\\880 0.17800705742836\\885 0.178030097723007\\890 0.178052047014236\\895 0.178074002981186\\900 0.178096166133881\\905 0.178117902994156\\910 0.178139520168304\\915 0.178160686969757\\920 0.178181682109833\\925 0.1782024538517\\930 0.178222926139832\\935 0.178243194580078\\940 0.178263206005096\\945 0.178282551288605\\950 0.178301941633224\\955 0.178321196079254\\960 0.178339884996414\\965 0.178358433246613\\970 0.178376856088638\\975 0.178394694328308\\980 0.178412600040436\\985 0.178430191516876\\990 0.178447726011276\\995 0.178464940071106\\1000 0.178481949090958\\1005 0.178498602628708\\1010 0.178515213727951\\1015 0.178531632423401\\1020 0.178547904729843\\1025 0.178563906669617\\1030 0.178579740762711\\1035 0.178595017671585\\1040 0.178610420465469\\1045 0.17862561249733\\1050 0.178640604496002\\1055 0.178655441999435\\1060 0.17867009139061\\1065 0.178684571266174\\1070 0.178698904514313\\1075 0.178712979316711\\1080 0.178726927280426\\1085 0.178740600585937\\1090 0.178754116773605\\1095 0.178767593622208\\1100 0.178780835628509\\1105 0.178793888807297\\1110 0.178806804418564\\1115 0.178819536209106\\1120 0.178832168340683\\1125 0.178844608306885\\1130 0.178856863498688\\1135 0.17886893081665\\1140 0.178880975723267\\1145 0.178892910957336\\1150 0.178904663085938\\1155 0.178916324615478\\1160 0.178927868366241\\1165 0.178939311981201\\1170 0.178950628042221\\1175 0.178961816310883\\1180 0.17897286772728\\1185 0.178983688592911\\1190 0.178994372844696\\1195 0.17900476026535\\1200 0.179015266656876\\1205 0.179025676012039\\1210 0.17903577041626\\1215 0.179045851230621\\1220 0.179055856227875\\1225 0.179065733671188\\1230 0.179075546979904\\1235 0.179085249900818\\1240 0.17909487080574\\1245 0.179104357242584\\1250 0.179113772392273\\1255 0.17912308716774\\1260 0.179132297992706\\1265 0.179141382217407\\1270 0.179150381088257\\1275 0.179159034490585\\1280 0.179167741060257\\1285 0.179176342964172\\1290 0.17918482208252\\1295 0.17919327378273\\1300 0.17920165681839\\1305 0.179209941864014\\1310 0.179218128919601\\1315 0.179226263523102\\1320 0.179234311342239\\1325 0.179242237567902\\1330 0.179250102043152\\1335 0.179257839441299\\1340 0.179265513658524\\1345 0.179273128986359\\1350 0.179280656576157\\1355 0.179288101434708\\1360 0.179295464038849\\1365 0.179302646398544\\1370 0.179309816122055\\1375 0.179316927671433\\1380 0.179323912858963\\1385 0.179330865859985\\1390 0.179337754964828\\1395 0.179344573020935\\1400 0.179351316452026\\1405 0.179357935905457\\1410 0.179364528417587\\1415 0.179371005296707\\1420 0.179377463102341\\1425 0.179383854150772\\1430 0.179390181064606\\1435 0.179396427154541\\1440 0.179402621746063\\1445 0.179408712148666\\1450 0.179414765357971\\1455 0.17942075920105\\1460 0.179426688432693\\1465 0.179432553291321\\1470 0.179438340425491\\1475 0.179444071292877\\1480 0.179449733018875\\1485 0.179455352783203\\1490 0.179460903644562\\1495 0.179466407775879\\1500 0.179471858024597\\1505 0.179477200508118\\1510 0.179482534170151\\1515 0.179487795591354\\1520 0.179492981672287\\1525 0.179498108863831\\1530 0.179503217935562\\1535 0.179508273363113\\1540 0.179513289451599\\1545 0.179518257141113\\1550 0.179523167133331\\1555 0.179528027296066\\1560 0.179532835006714\\1565 0.179537586212158\\1570 0.179542282104492\\1575 0.179546939373016\\1580 0.179551551103592\\1585 0.179556114912033\\1590 0.179560625076294\\1595 0.179565086364746\\1600 0.179569507360458\\1605 0.179573884248733\\1610 0.179578210830688\\1615 0.179582491636276\\1620 0.17958672785759\\1625 0.179590920209885\\1630 0.179595048189163\\1635 0.179599148988724\\1640 0.179603207826614\\1645 0.179607228279114\\1650 0.17961120557785\\1655 0.179615139722824\\1660 0.179619035005569\\1665 0.179622888803482\\1670 0.179626700878143\\1675 0.179630448818207\\1680 0.179634183883667\\1685 0.179637884378433\\1690 0.179641544818878\\1695 0.17964516377449\\1700 0.17964874124527\\1705 0.179652270793915\\1710 0.179655773639679\\1715 0.179659245252609\\1720 0.179662663936615\\1725 0.179666060686111\\1730 0.1796694252491\\1735 0.179672753334045\\1740 0.179676048278809\\1745 0.179679309606552\\1750 0.179682537078857\\1755 0.17968573307991\\1760 0.179688895940781\\1765 0.179691890239715\\1770 0.179694914579391\\1775 0.179697965145111\\1780 0.179700989484787\\1785 0.179703984975815\\1790 0.17970693898201\\1795 0.179709869146347\\1800 0.179712772607803\\1805 0.179715649843216\\1810 0.17971849656105\\1815 0.179721318483353\\1820 0.179724108695984\\1825 0.179726816177368\\1830 0.179729526519775\\1835 0.179732230901718\\1840 0.179734913110733\\1845 0.179737571716309\\1850 0.179740201711655\\1855 0.17974279665947\\1860 0.179745367050171\\1865 0.179747916698456\\1870 0.179750443935394\\1875 0.179752938747406\\1880 0.179755414009094\\1885 0.179757860898972\\1890 0.179760283946991\\1895 0.179762682914734\\1900 0.1797650578022\\1905 0.179767397403717\\1910 0.179769722700119\\1915 0.179772025585175\\1920 0.179774304628372\\1925 0.179776564121246\\1930 0.179778795480728\\1935 0.179781004428864\\1940 0.17978319144249\\1945 0.179785355567932\\1950 0.179787502527237\\1955 0.179789625883102\\1960 0.179791728973389\\1965 0.179793811559677\\1970 0.179795875787735\\1975 0.179797916173935\\1980 0.179799931049347\\1985 0.179801932811737\\1990 0.179803911447525\\1995 0.179805868625641\\2000 0.179807808876038\\2005 0.179809728145599\\2010 0.179811630249023\\2015 0.179813513040543\\2020 0.179815378665924\\2025 0.179817216873169\\2030 0.179819044589996\\2035 0.1798208527565\\2040 0.179822645187378\\2045 0.179824415922165\\2050 0.179826173305511\\2055 0.179827909708023\\2060 0.179829629898071\\2065 0.179831331253052\\2070 0.179833018064499\\2075 0.179834684371948\\2080 0.179836340904236\\2085 0.179837977409363\\2090 0.179839598417282\\2095 0.179841203689575\\2100 0.179842790842056\\2105 0.17984436249733\\2110 0.179845914840698\\2115 0.179847452402115\\2120 0.179848976373672\\2125 0.179850481033325\\2130 0.179851972103119\\2135 0.179853451490402\\2140 0.179854916810989\\2145 0.179856366872787\\2150 0.179857805728912\\2155 0.179859225749969\\2160 0.179860634565353\\2165 0.17986203122139\\2170 0.179863407850265\\2175 0.179864773035049\\2180 0.179866127252579\\2185 0.179867466926575\\2190 0.179868792533875\\2195 0.179870102643967\\2200 0.17987140250206\\2205 0.179872688293457\\2210 0.179873962879181\\2215 0.179875221967697\\2220 0.179876470565796\\2225 0.179877704143524\\2230 0.179878926277161\\2235 0.179880134820938\\2240 0.179881330251694\\2245 0.179882515907288\\2250 0.179883688688278\\2255 0.179884852170944\\2260 0.179886002540588\\2265 0.179887142181397\\2270 0.179888270139694\\2275 0.1798893866539\\2280 0.17989049243927\\2285 0.179891587734222\\2290 0.179892670631409\\2295 0.179893744707108\\2300 0.179894808769226\\2305 0.179895857334137\\2310 0.179896898508072\\2315 0.179897928953171\\2320 0.179898946762085\\2325 0.179899955034256\\2330 0.179900955677033\\2335 0.179901942491531\\2340 0.179902918815613\\2345 0.179903887748718\\2350 0.179904847860336\\2355 0.179905796766281\\2360 0.179906734466553\\2365 0.179907665014267\\2370 0.179908584594727\\2375 0.179909496545792\\2380 0.179910399913788\\2385 0.179911291360855\\2390 0.179912175178528\\2395 0.179913051128387\\2400 0.179913918018341\\2405 0.179914773702621\\2410 0.179915620803833\\2415 0.179916459560394\\2420 0.179917288064957\\2425 0.179918110609055\\2430 0.179918922901154\\2435 0.179919729709625\\2440 0.179920527935028\\2445 0.179921317338943\\2450 0.17992210316658\\2455 0.179922878503799\\2460 0.179923648118973\\2465 0.17992440867424\\2470 0.179925159454346\\2475 0.17992590713501\\2480 0.179926642179489\\2485 0.179927373409271\\2490 0.179928095340729\\2495 0.179928810596466\\2500 0.179929520130157\\2505 0.179930221796036\\2510 0.179930914402008\\2515 0.179931603431702\\2520 0.179932282924652\\2525 0.17993295788765\\2530 0.179933627843857\\2535 0.179934289693832\\2540 0.179934942722321\\2545 0.179935589790344\\2550 0.179936233997345\\2555 0.179936867237091\\2560 0.179937497615814\\2565 0.179938120365143\\2570 0.179938735485077\\2575 0.179939346075058\\2580 0.179939950227737\\2585 0.179940548419952\\2590 0.179941141366959\\2595 0.179941728830338\\2600 0.17994231057167\\2605 0.179942885875702\\2610 0.179943456888199\\2615 0.179944019317627\\2620 0.179944579124451\\2625 0.179945133209228\\2630 0.17994567990303\\2635 0.179946222782135\\2640 0.179946760654449\\2645 0.179947292327881\\2650 0.179947817325592\\2655 0.17994833946228\\2660 0.179948855161667\\2665 0.179949365377426\\2670 0.179949871778488\\2675 0.179950371265411\\2680 0.179950866222382\\2685 0.17995135474205\\2690 0.179951839208603\\2695 0.179952318668365\\2700 0.179952795267105\\2705 0.179953264713287\\2710 0.179953729152679\\2715 0.179954189300537\\2720 0.179954645872116\\2725 0.179955097198486\\2730 0.179955544233322\\2735 0.179955986022949\\2740 0.179956424236298\\2745 0.1799568567276\\2750 0.179957285165787\\2755 0.17995771074295\\2760 0.179958133220673\\2765 0.179958547830582\\2770 0.179958961009979\\2775 0.179959367275238\\2780 0.179959775209427\\2785 0.179960175037384\\2790 0.179960572957993\\2795 0.179960965156555\\2800 0.179961353540421\\2805 0.17996173787117\\2810 0.17996212220192\\2815 0.179962498664856\\2820 0.179962871313095\\2825 0.179963242053986\\2830 0.179963607788086\\2835 0.179963969707489\\2840 0.179964327573776\\2845 0.179964681148529\\2850 0.179965035438538\\2855 0.17996538233757\\2860 0.179965726613998\\2865 0.179966068744659\\2870 0.17996640753746\\2875 0.179966741323471\\2880 0.179967074632645\\2885 0.179967403173447\\2890 0.179967729330063\\2895 0.17996805024147\\2900 0.179968368053436\\2905 0.179968683004379\\2910 0.179968996286392\\2915 0.179969305276871\\2920 0.179969610214233\\2925 0.179969913721085\\2930 0.179970211982727\\2935 0.179970510244369\\2940 0.17997080373764\\2945 0.17997109413147\\2950 0.17997138094902\\2955 0.179971666574478\\2960 0.179971948862076\\2965 0.179972229003906\\2970 0.179972504615784\\2975 0.179972776889801\\2980 0.179973048686981\\2985 0.179973318576813\\2990 0.179973583698273\\2995 0.179973844766617\\3000 0.179974106788635\\3005 0.179974364042282\\3010 0.179974617242813\\3015 0.179974871873856\\3020 0.179975120544434\\3025 0.17997536945343\\3030 0.179975613594055\\3035 0.17997585773468\\3040 0.179976097583771\\3045 0.179976335287094\\3050 0.179976571559906\\3055 0.179976804971695\\3060 0.179977034568787\\3065 0.179977262735367\\3070 0.179977487802505\\3075 0.179977713346481\\3080 0.179977934598923\\3085 0.179978153467178\\3090 0.179978371620178\\3095 0.179978587388992\\3100 0.179978802204132\\3105 0.179979011058807\\3110 0.179979221343994\\3115 0.179979428768158\\3120 0.179979633569717\\3125 0.179979835987091\\3130 0.179980036973953\\3135 0.179980236053467\\3140 0.179980434179306\\3145 0.179980628490448\\3150 0.179980821847916\\3155 0.17998101234436\\3160 0.179981200933456\\3165 0.179981389522552\\3170 0.179981575489044\\3175 0.179981758117676\\3180 0.17998194026947\\3185 0.179982120513916\\3190 0.179982297897339\\3195 0.17998247551918\\3200 0.17998265004158\\3205 0.179982823371887\\3210 0.179982993364334\\3215 0.179983163833618\\3220 0.179983332633972\\3225 0.179983497858047\\3230 0.179983663320541\\3235 0.179983824253082\\3240 0.179983985185623\\3245 0.179984145879745\\3250 0.179984305381775\\3255 0.1799844622612\\3260 0.179984616279602\\3265 0.179984768390656\\3270 0.179984920978546\\3275 0.179985070705414\\3280 0.179985219717026\\3285 0.179985366344452\\3290 0.179985513925552\\3295 0.179985658407211\\3300 0.179985801458359\\3305 0.179985944032669\\3310 0.179986082553864\\3315 0.179986222267151\\3320 0.179986359119415\\3325 0.179986496448517\\3330 0.179986631393433\\3335 0.179986765623093\\3340 0.179986895799637\\3345 0.179987027168274\\3350 0.179987157583237\\3355 0.179987284898758\\3360 0.179987413883209\\3365 0.179987538814545\\3370 0.179987662315369\\3375 0.179987784862518\\3380 0.179987907409668\\3385 0.179988028287888\\3390 0.179988149166107\\3395 0.179988265752792\\3400 0.17998838353157\\3405 0.179988499164581\\3410 0.179988615036011\\3415 0.179988727807999\\3420 0.179988840579987\\3425 0.179988952636719\\3430 0.179989061594009\\3435 0.1799891705513\\3440 0.179989280223846\\3445 0.179989385128021\\3450 0.179989490747452\\3455 0.179989596843719\\3460 0.179989698171616\\3465 0.179989802360535\\3470 0.179989903688431\\3475 0.179990003824234\\3480 0.1799901034832\\3485 0.179990205049515\\3490 0.179990300416946\\3495 0.179990395545959\\3500 0.179990494251251\\3505 0.179990588188171\\3510 0.179990682601929\\3515 0.1799907746315\\3520 0.179990867853165\\3525 0.179990956544876\\3530 0.17999104809761\\3535 0.17999113869667\\3540 0.179991224050522\\3545 0.179991314649582\\3550 0.179991396665573\\3555 0.179991484880447\\3560 0.17999156999588\\3565 0.179991653203964\\3570 0.179991735696793\\3575 0.179991818666458\\3580 0.179991902112961\\3585 0.179991982936859\\3590 0.179992062091827\\3595 0.179992141246796\\3600 0.179992219686508\\3605 0.179992298603058\\3610 0.179992374181747\\3615 0.17999245262146\\3620 0.179992526054382\\3625 0.179992600917816\\3630 0.179992676734924\\3635 0.179992747545242\\3640 0.179992821216583\\3645 0.179992891550064\\3650 0.179992963314056\\3655 0.179993032693863\\3660 0.179993102550507\\3665 0.179993169546127\\3670 0.179993238687515\\3675 0.179993306159973\\3680 0.179993374109268\\3685 0.179993438959122\\3690 0.179993504524231\\3695 0.179993569374084\\3700 0.179993632078171\\3705 0.179993695497513\\3710 0.179993759870529\\3715 0.17999382185936\\3720 0.179993881702423\\3725 0.179993943691254\\3730 0.179994003772736\\3735 0.179994063615799\\3740 0.179994121551514\\3745 0.179994179725647\\3750 0.179994238376617\\3755 0.179994295358658\\3760 0.179994353532791\\3765 0.179994408130646\\3770 0.179994463205338\\3775 0.179994519710541\\3780 0.179994574546814\\3785 0.179994626283646\\3790 0.179994680643082\\3795 0.179994735479355\\3800 0.179994785785675\\3805 0.179994838476181\\3810 0.179994888305664\\3815 0.179994940280914\\3820 0.179994990825653\\3825 0.17999504160881\\3830 0.179995090246201\\3835 0.179995138645172\\3840 0.179995189189911\\3845 0.179995235443115\\3850 0.179995284318924\\3855 0.179995329856873\\3860 0.179995374679565\\3865 0.179995423793793\\3870 0.179995467662811\\3875 0.179995511293411\\3880 0.179995558023453\\3885 0.179995602607727\\3890 0.179995645999908\\3895 0.17999568772316\\3900 0.179995732307434\\3905 0.179995775222778\\3910 0.179995817661285\\3915 0.179995857477188\\3920 0.179995898485184\\3925 0.179995940446854\\3930 0.179995981454849\\3935 0.179996020078659\\3940 0.179996061086655\\3945 0.179996099710464\\3950 0.179996138095856\\3955 0.179996176481247\\3960 0.179996214866638\\3965 0.179996253967285\\3970 0.17999628829956\\3975 0.179996327161789\\3980 0.179996364116669\\3985 0.179996397018433\\3990 0.17999643445015\\3995 0.179996469020844\\4000 0.179996506214142\\4005 0.179996540307999\\4010 0.179996573448181\\4015 0.179996607542038\\4020 0.179996642589569\\4025 0.179996675729752\\4030 0.17999670958519\\4035 0.179996741771698\\4040 0.179996773481369\\4045 0.179996807098389\\4050 0.179996839523315\\4055 0.179996868848801\\4060 0.179996900081634\\4065 0.179996932029724\\4070 0.179996963262558\\4075 0.179996993303299\\4080 0.179997023105621\\4085 0.179997052192688\\4090 0.17999708199501\\4095 0.179997111320496\\4100 0.179997138977051\\4105 0.17999716758728\\4110 0.179997197151184\\4115 0.179997226238251\\4120 0.179997252702713\\4125 0.179997279405594\\4130 0.179997307062149\\4135 0.179997334480286\\4140 0.179997361421585\\4145 0.179997387170792\\4150 0.179997413873672\\4155 0.179997438907623\\4160 0.179997463941574\\4165 0.179997488975525\\4170 0.179997515201569\\4175 0.179997540473938\\4180 0.179997566461563\\4185 0.179997589588165\\4190 0.179997612953186\\4195 0.179997636795044\\4200 0.17999766087532\\4205 0.179997684001923\\4210 0.179997707605362\\4215 0.17999772977829\\4220 0.179997754335403\\4225 0.179997776508331\\4230 0.179997797250748\\4235 0.179997818231583\\4240 0.179997841596603\\4245 0.179997863292694\\4250 0.179997884750366\\4255 0.179997905254364\\4260 0.179997926235199\\4265 0.179997947692871\\4270 0.179997968673706\\4275 0.179997989177704\\4280 0.17999800825119\\4285 0.179998027324677\\4290 0.179998047351837\\4295 0.179998067378998\\4300 0.179998085975647\\4305 0.179998105049133\\4310 0.179998124361038\\4315 0.179998142957687\\4320 0.179998160839081\\4325 0.179998179912567\\4330 0.179998198032379\\4335 0.17999821639061\\4340 0.179998235464096\\4345 0.179998252391815\\4350 0.179998269557953\\4355 0.179998286247253\\4360 0.179998302698135\\4365 0.179998320579529\\4370 0.179998336791992\\4375 0.179998353004455\\4380 0.179998369216919\\4385 0.179998384714127\\4390 0.17999840092659\\4395 0.179998418569565\\4400 0.179998433589935\\4405 0.179998449087143\\4410 0.179998464822769\\4415 0.179998479604721\\4420 0.179998495817184\\4425 0.179998509168625\\4430 0.179998523235321\\4435 0.179998540639877\\4440 0.179998553514481\\4445 0.179998567819595\\4450 0.179998580932617\\4455 0.179998594999313\\4460 0.179998610258102\\4465 0.179998624563217\\4470 0.179998638391495\\4475 0.179998651742935\\4480 0.179998664617538\\4485 0.179998679637909\\4490 0.179998689889908\\4495 0.179998705625534\\4500 0.179998715400696\\4505 0.179998730659485\\4510 0.17999874329567\\4515 0.179998753547668\\4520 0.179998769044876\\4525 0.179998777389526\\4530 0.17999879193306\\4535 0.17999880361557\\4540 0.179998814821243\\4545 0.179998826742172\\4550 0.17999883890152\\4555 0.179998849868774\\4560 0.179998862028122\\4565 0.179998871326446\\4570 0.179998884677887\\4575 0.17999889421463\\4580 0.179998906373978\\4585 0.179998916625976\\4590 0.179998927116394\\4595 0.1799989361763\\4600 0.179998948335648\\4605 0.179998957395554\\4610 0.179998970270157\\4615 0.179998978376388\\4620 0.179998989582062\\4625 0.179999000310898\\4630 0.179999009132385\\4635 0.179999018907547\\4640 0.179999029397965\\4645 0.179999038696289\\4650 0.179999047517776\\4655 0.179999057292938\\4660 0.179999066352844\\4665 0.17999907708168\\4670 0.179999084711075\\4675 0.179999095916748\\4680 0.179999102592468\\4685 0.179999111413956\\4690 0.179999121665955\\4695 0.179999130010605\\4700 0.179999139547348\\4705 0.179999147176743\\4710 0.179999154806137\\4715 0.179999163627624\\4720 0.179999172687531\\4725 0.179999180078506\\4730 0.179999190092087\\4735 0.179999197483063\\4740 0.179999204158783\\4745 0.17999921298027\\4750 0.179999220132828\\4755 0.179999227046966\\4760 0.179999235391617\\4765 0.179999242544174\\4770 0.179999250888824\\4775 0.179999256134033\\4780 0.179999263048172\\4785 0.179999272823334\\4790 0.179999278306961\\4795 0.179999286413193\\4800 0.179999292850494\\4805 0.179999300718307\\4810 0.179999307870865\\4815 0.179999314546585\\4820 0.179999321937561\\4825 0.179999327898025\\4830 0.179999334573746\\4835 0.179999341487885\\4840 0.179999346494675\\4845 0.179999354600906\\4850 0.179999361276626\\4855 0.179999366998672\\4860 0.179999373674393\\4865 0.179999380111694\\4870 0.179999386072159\\4875 0.179999391078949\\4880 0.179999398231506\\4885 0.179999403238297\\4890 0.179999409914017\\4895 0.179999414920807\\4900 0.179999420166016\\4905 0.179999426603317\\4910 0.179999432086945\\4915 0.179999437570572\\4920 0.179999443769455\\4925 0.179999449253082\\4930 0.179999454021454\\4935 0.179999459981918\\4940 0.179999465227127\\4945 0.179999469995499\\4950 0.179999475240707\\4955 0.179999480009079\\4960 0.179999486207962\\4965 0.179999490737915\\4970 0.179999495029449\\4975 0.179999499320984\\4980 0.179999505519867\\4985 0.179999510526657\\4990 0.179999514579773\\4995 0.179999519586563\\};
\addplot [semithick, color1]
table [row sep=\\] {%
	0 0.146703584432602\\5 0.146689744949341\\10 0.146691675186157\\15 0.146821272850037\\20 0.147035230636597\\25 0.147268741369247\\30 0.147433837652206\\35 0.147582595348358\\40 0.147704733371735\\45 0.147923316717148\\50 0.148161225557327\\55 0.148383459568024\\60 0.148595469713211\\65 0.148833565950394\\70 0.149114849328995\\75 0.149439024448395\\80 0.149718683242798\\85 0.150011837005615\\90 0.150319650173187\\95 0.150668781757355\\100 0.150969734430313\\105 0.151290447473526\\110 0.151626002311707\\115 0.151961851835251\\120 0.152318475723267\\125 0.15271978354454\\130 0.153119755983353\\135 0.153543709278107\\140 0.153939167976379\\145 0.154382554769516\\150 0.154802147865295\\155 0.155192284107208\\160 0.155613439083099\\165 0.155998729944229\\170 0.156375817537308\\175 0.156781830310822\\180 0.15717029094696\\185 0.157566526412964\\190 0.157942786216736\\195 0.158290493488312\\200 0.158656902074814\\205 0.159009478569031\\210 0.159384349107742\\215 0.159746827840805\\220 0.160090474843979\\225 0.160430328369141\\230 0.160748360395431\\235 0.161065687417984\\240 0.161384667873383\\245 0.161698061943054\\250 0.162019842147827\\255 0.162330113887787\\260 0.162632777452469\\265 0.162930926799774\\270 0.163226789236069\\275 0.163515359401703\\280 0.163783482313156\\285 0.164055923938751\\290 0.164327847719193\\295 0.164581343173981\\300 0.164834790229797\\305 0.165083875179291\\310 0.165325459718704\\315 0.165558485269546\\320 0.165798185348511\\325 0.166022286176682\\330 0.16624533367157\\335 0.166460797071457\\340 0.166665076494217\\345 0.166878673791885\\350 0.167079121589661\\355 0.167277239084244\\360 0.167482197761536\\365 0.167670290470123\\370 0.167855487585068\\375 0.168047725915909\\380 0.168229563236237\\385 0.168398858547211\\390 0.168580498456955\\395 0.168754531860352\\400 0.168914552688599\\405 0.169086078166962\\410 0.169243661642075\\415 0.169396718025208\\420 0.169550778150558\\425 0.169705181360245\\430 0.169857784509659\\435 0.170001754760742\\440 0.170145641088486\\445 0.170277728557587\\450 0.170413817405701\\455 0.170548077106476\\460 0.170676219463348\\465 0.17080237698555\\470 0.170924571037292\\475 0.171044953346252\\480 0.171165128707886\\485 0.171284803152084\\490 0.171398717403412\\495 0.171515067100525\\500 0.171629643678665\\505 0.171736298084259\\510 0.171843657970428\\515 0.171951200246811\\520 0.172056367874146\\525 0.172161969661713\\530 0.172268196105957\\535 0.172371638774872\\540 0.172472623825073\\545 0.172568624258041\\550 0.172663832426071\\555 0.172754222393036\\560 0.17284956240654\\565 0.17294326877594\\570 0.173031113147736\\575 0.173117567777634\\580 0.173203642129898\\585 0.173289776325226\\590 0.173371975660324\\595 0.173451465368271\\600 0.173527678489685\\605 0.173606336355209\\610 0.173686930894852\\615 0.173765442609787\\620 0.17384040760994\\625 0.1739139149189\\630 0.173990244865417\\635 0.174062047958374\\640 0.17413357424736\\645 0.174203628063202\\650 0.1742713534832\\655 0.174337702512741\\660 0.174406991004944\\665 0.174472276449203\\670 0.174540055751801\\675 0.174605705022812\\680 0.174671372413635\\685 0.174736304759979\\690 0.17479931974411\\695 0.174861920595169\\700 0.174921275138855\\705 0.174974300861359\\710 0.175031893491745\\715 0.175087111711502\\720 0.17514120721817\\725 0.175198371171951\\730 0.175245551586151\\735 0.175296995162964\\740 0.175350557088852\\745 0.175402710199356\\750 0.175450601100922\\755 0.175500048398972\\760 0.175549446344376\\765 0.175597027778625\\770 0.175645096302032\\775 0.175691837787628\\780 0.175738026380539\\785 0.175783007860184\\790 0.175827113866806\\795 0.175873183250427\\800 0.17591853094101\\805 0.175961593151093\\810 0.176001403093338\\815 0.176043525934219\\820 0.176085390806198\\825 0.176125729560852\\830 0.176163367033005\\835 0.176204210042953\\840 0.176243702888489\\845 0.176282680988312\\850 0.176322104930878\\855 0.176358828544617\\860 0.176397395610809\\865 0.176434977769852\\870 0.176471992254257\\875 0.176506044626236\\880 0.176540632963181\\885 0.176576246023178\\890 0.176612150192261\\895 0.176646056175232\\900 0.17668027639389\\905 0.1767131524086\\910 0.176744921207428\\915 0.176779184818268\\920 0.176811531543732\\925 0.176844824075699\\930 0.176876528978348\\935 0.176908478021622\\940 0.176937676668167\\945 0.1769678337574\\950 0.176998153924942\\955 0.17702655005455\\960 0.177054696798325\\965 0.177082405567169\\970 0.177111177206039\\975 0.177140266418457\\980 0.177168649196625\\985 0.177195319414139\\990 0.177221789360046\\995 0.177248972177505\\1000 0.177274688482285\\1005 0.177302304029465\\1010 0.177330280542374\\1015 0.177356004714966\\1020 0.177383181333542\\1025 0.177409903049469\\1030 0.177436135530472\\1035 0.177460000038147\\1040 0.177480349063873\\1045 0.177503166913986\\1050 0.17752500796318\\1055 0.177549527645111\\1060 0.177571144342422\\1065 0.177591181755066\\1070 0.177613309383392\\1075 0.177636330604553\\1080 0.177659196138382\\1085 0.177679623365402\\1090 0.177699934959412\\1095 0.177721550941467\\1100 0.177742657661438\\1105 0.177764801263809\\1110 0.177786296844482\\1115 0.1778078353405\\1120 0.177824934244156\\1125 0.17784397315979\\1130 0.177863548994064\\1135 0.177881561040878\\1140 0.177899903059006\\1145 0.17792018699646\\1150 0.177939214706421\\1155 0.17795713019371\\1160 0.177976466655731\\1165 0.177994918107986\\1170 0.178014232635498\\1175 0.178033224582672\\1180 0.178051194190979\\1185 0.178069899320602\\1190 0.178087529182434\\1195 0.178104483127594\\1200 0.178121817111969\\1205 0.178139456510544\\1210 0.178156008481979\\1215 0.178172194480896\\1220 0.178188594341278\\1225 0.178205822944641\\1230 0.178222954034805\\1235 0.178238874673843\\1240 0.178254350185394\\1245 0.178271105766296\\1250 0.178285902738571\\1255 0.178301328897476\\1260 0.17831685757637\\1265 0.178331057310104\\1270 0.178345757961273\\1275 0.178360396623611\\1280 0.178374049663544\\1285 0.17838720703125\\1290 0.178401107549667\\1295 0.178412963628769\\1300 0.178424580335617\\1305 0.178438093662262\\1310 0.178452220201492\\1315 0.178466202020645\\1320 0.178479434490204\\1325 0.178493137359619\\1330 0.178507084846497\\1335 0.178519885540009\\1340 0.178532434463501\\1345 0.178544225931168\\1350 0.178555267810822\\1355 0.178566876173019\\1360 0.178577674865723\\1365 0.178589844226837\\1370 0.178602230072021\\1375 0.178614128112793\\1380 0.178624943256378\\1385 0.178636513471603\\1390 0.178647930383682\\1395 0.178659943580627\\1400 0.178670738458633\\1405 0.178681602239609\\1410 0.178692640304565\\1415 0.178703325748444\\1420 0.178714806079865\\1425 0.1787257335186\\1430 0.178735893011093\\1435 0.178745895624161\\1440 0.178756512403488\\1445 0.178766773223877\\1450 0.178777121543884\\1455 0.17878609585762\\1460 0.178794852972031\\1465 0.178804755687714\\1470 0.178814599514008\\1475 0.178824848175049\\1480 0.178834262609482\\1485 0.178843931913376\\1490 0.178854075193405\\1495 0.178864033460617\\1500 0.178873860836029\\1505 0.178883326053619\\1510 0.178892927408218\\1515 0.178902478456497\\1520 0.178911497831345\\1525 0.178920254707336\\1530 0.178929198026657\\1535 0.178937670469284\\1540 0.17894620847702\\1545 0.178955331087112\\1550 0.178964423179626\\1555 0.178972770929336\\1560 0.178981365203857\\1565 0.178989777088165\\1570 0.17899652671814\\1575 0.17900488615036\\1580 0.179013521194458\\1585 0.179021556615829\\1590 0.179029402494431\\1595 0.179037170171738\\1600 0.179045240402222\\1605 0.179052327871323\\1610 0.179058733463287\\1615 0.179066543579101\\1620 0.179074426174164\\1625 0.179082214832306\\1630 0.179090049266815\\1635 0.179097797393799\\1640 0.179104999303818\\1645 0.179112619161606\\1650 0.179119538784027\\1655 0.179126487255096\\1660 0.179133914470673\\1665 0.179141279935837\\1670 0.179148087024689\\1675 0.179155356645584\\1680 0.179162032365799\\1685 0.17916778254509\\1690 0.179174493551254\\1695 0.17918119931221\\1700 0.179187670469284\\1705 0.179194527387619\\1710 0.179201370239258\\1715 0.179208212137222\\1720 0.179214956283569\\1725 0.179221650123596\\1730 0.17922808766365\\1735 0.179233939647675\\1740 0.179239777326584\\1745 0.179245922803879\\1750 0.179252299308777\\1755 0.179258437395096\\1760 0.179264354944229\\1765 0.179270630121231\\1770 0.179276799917221\\1775 0.179282948255539\\1780 0.179288886547089\\1785 0.179294583082199\\1790 0.179300533533096\\1795 0.179306418895721\\1800 0.179311060667038\\1805 0.179315979719162\\1810 0.179321619749069\\1815 0.179327282190323\\1820 0.179332412719727\\1825 0.17933798623085\\1830 0.179343559265137\\1835 0.179348699808121\\1840 0.179354068517685\\1845 0.179359135150909\\1850 0.179364421606064\\1855 0.179369666099548\\1860 0.179374539136887\\1865 0.179379117965698\\1870 0.179383336782456\\1875 0.179387364625931\\1880 0.179391984224319\\1885 0.179396881818771\\1890 0.179401158094406\\1895 0.179405725717545\\1900 0.179410535573959\\1905 0.179414965629578\\1910 0.179419603586197\\1915 0.179424306869507\\1920 0.179428029775619\\1925 0.179431952238083\\1930 0.179436018228531\\1935 0.179440344810486\\1940 0.17944478726387\\1945 0.17944918680191\\1950 0.179453454017639\\1955 0.179457315206528\\1960 0.179461287975311\\1965 0.179464861631393\\1970 0.17946853852272\\1975 0.179472214221954\\1980 0.179476208209991\\1985 0.179480134487152\\1990 0.179483893156052\\1995 0.179487387895584\\2000 0.179491209745407\\2005 0.179495107650757\\2010 0.179499035835266\\2015 0.179502912759781\\2020 0.179506759166718\\2025 0.179510604143143\\2030 0.179514460086823\\2035 0.179518010377884\\2040 0.179521635532379\\2045 0.179525323629379\\2050 0.179529062271118\\2055 0.17953276014328\\2060 0.179536428213119\\2065 0.179540098667145\\2070 0.179543715238571\\2075 0.179547326087952\\2080 0.179550750255585\\2085 0.179553684949875\\2090 0.17955664396286\\2095 0.179559829711914\\2100 0.179563245296478\\2105 0.179566687822342\\2110 0.179569544553757\\2115 0.179572490692139\\2120 0.179575726270676\\2125 0.179578981876373\\2130 0.179582236766815\\2135 0.179585256099701\\2140 0.179588309049606\\2145 0.179591476917267\\2150 0.179594639062881\\2155 0.179597793102264\\2160 0.179600828409195\\2165 0.179603734970093\\2170 0.179606776714325\\2175 0.179609777212143\\2180 0.17961277961731\\2185 0.179615518093109\\2190 0.179618090629578\\2195 0.179620648622513\\2200 0.179623339176178\\2205 0.179625523805618\\2210 0.179628267049789\\2215 0.179631036520004\\2220 0.179633783102036\\2225 0.179636295795441\\2230 0.179638838529587\\2235 0.179641539096832\\2240 0.17964420747757\\2245 0.179646844863892\\2250 0.179649509906769\\2255 0.179652148246765\\2260 0.179654756546021\\2265 0.179657349348068\\2270 0.179659953594208\\2275 0.179662562847137\\2280 0.179665157794952\\2285 0.179667723417282\\2290 0.179670285224914\\2295 0.17967281627655\\2300 0.179675309181213\\2305 0.179677498817444\\2310 0.179679901123047\\2315 0.179682319879532\\2320 0.179684715747833\\2325 0.179687129974365\\2330 0.179689546823502\\2335 0.179691926717758\\2340 0.179694312095642\\2345 0.179696455478668\\2350 0.179698721647262\\2355 0.179701030254364\\2360 0.179703332185745\\2365 0.179705609321594\\2370 0.179707762241364\\2375 0.179709807157516\\2380 0.179711691379547\\2385 0.179713802814484\\2390 0.179715990781784\\2395 0.179718171596527\\2400 0.17972035241127\\2405 0.179722504138947\\2410 0.179724630832672\\2415 0.179726734876633\\2420 0.179728822469711\\2425 0.179730894327164\\2430 0.179732988357544\\2435 0.17973504114151\\2440 0.179737076997757\\2445 0.179739090681076\\2450 0.179741106271744\\2455 0.179743102073669\\2460 0.179745102882385\\2465 0.179747094869614\\2470 0.179748976945877\\2475 0.17975072312355\\2480 0.179752442359924\\2485 0.179754035711288\\2490 0.179755892515182\\2495 0.179757766962051\\2500 0.179759627819061\\2505 0.179761466741562\\2510 0.179763162612915\\2515 0.179764965772629\\2520 0.179766748905182\\2525 0.179768518924713\\2530 0.179770245790482\\2535 0.179771973371506\\2540 0.179773693084717\\2545 0.179775402069092\\2550 0.179777116298676\\2555 0.179778826951981\\2560 0.179780532121658\\2565 0.179782232046127\\2570 0.179783903598785\\2575 0.179785576343536\\2580 0.179787244319916\\2585 0.179788914442062\\2590 0.179790567398071\\2595 0.179792192459106\\2600 0.179793817281723\\2605 0.179795431613922\\2610 0.179797031641007\\2615 0.179798628330231\\2620 0.179800235509872\\2625 0.179801834821701\\2630 0.179803423881531\\2635 0.179804994821548\\2640 0.179806565761566\\2645 0.179808109998703\\2650 0.179809666633606\\2655 0.179811197280884\\2660 0.179812696456909\\2665 0.179813938140869\\2670 0.179815221786499\\2675 0.179816617012024\\2680 0.179818036317825\\2685 0.179819447994232\\2690 0.179820849895477\\2695 0.179822247505188\\2700 0.179823668003082\\2705 0.179825076580048\\2710 0.179826476335526\\2715 0.179827880382538\\2720 0.179829271316528\\2725 0.179830640077591\\2730 0.179831998109817\\2735 0.179833369255066\\2740 0.179834712982178\\2745 0.179836040973663\\2750 0.17983734369278\\2755 0.179838629484177\\2760 0.179839814186096\\2765 0.179841059684753\\2770 0.179842303037643\\2775 0.179843552350998\\2780 0.179844789028168\\2785 0.179846017122269\\2790 0.17984725022316\\2795 0.17984846830368\\2800 0.179849667310715\\2805 0.179850870370865\\2810 0.179852066278458\\2815 0.179853264331818\\2820 0.179854444742203\\2825 0.179855621099472\\2830 0.179856791257858\\2835 0.179857938051224\\2840 0.179859079360962\\2845 0.179860218286514\\2850 0.17986120223999\\2855 0.179862286806107\\2860 0.179863392591476\\2865 0.179864486694336\\2870 0.179865436315536\\2875 0.179866473674774\\2880 0.179867540836334\\2885 0.179868586301804\\2890 0.179869624614716\\2895 0.179870601892471\\2900 0.179871526002884\\2905 0.179872539043426\\2910 0.179873412132263\\2915 0.179874389410019\\2920 0.179875370264053\\2925 0.179876343727112\\2930 0.179877322435379\\2935 0.179878282546997\\2940 0.179879249334335\\2945 0.179880200862885\\2950 0.179881136894226\\2955 0.179882072687149\\2960 0.179883007287979\\2965 0.179883934259415\\2970 0.179884854316711\\2975 0.179885766267776\\2980 0.179886668920517\\2985 0.17988756942749\\2990 0.179888461112976\\2995 0.179889361143112\\3000 0.179890253305435\\3005 0.179891128540039\\3010 0.17989199757576\\3015 0.179892863750458\\3020 0.179893711090088\\3025 0.179894565343857\\3030 0.179895411968231\\3035 0.179896185159683\\3040 0.17989696097374\\3045 0.17989777469635\\3050 0.179898574590683\\3055 0.179899376630783\\3060 0.179900183916092\\3065 0.179900978088379\\3070 0.179901768684387\\3075 0.179902546644211\\3080 0.179903319358826\\3085 0.179904102087021\\3090 0.179904871702194\\3095 0.179905634880066\\3100 0.179906393289566\\3105 0.179907138347626\\3110 0.179907756328583\\3115 0.179908470392227\\3120 0.179909180164337\\3125 0.179909891366959\\3130 0.17991059088707\\3135 0.179911290645599\\3140 0.179911990880966\\3145 0.179912564754486\\3150 0.179913232088089\\3155 0.179913904428482\\3160 0.179914568662643\\3165 0.179915232896805\\3170 0.179915886163711\\3175 0.179916522979736\\3180 0.17991716003418\\3185 0.179917787790298\\3190 0.179918417692184\\3195 0.179919049024582\\3200 0.179919668674469\\3205 0.179920287847519\\3210 0.179920905590057\\3215 0.179921522855759\\3220 0.179922124862671\\3225 0.179922721862793\\3230 0.179923323154449\\3235 0.179923923015594\\3240 0.179924517154694\\3245 0.179925120353699\\3250 0.179925716638565\\3255 0.179926265954971\\3260 0.179926769733429\\3265 0.179927332162857\\3270 0.179927823781967\\3275 0.179928388118744\\3280 0.179928946256638\\3285 0.179929497718811\\3290 0.179930037736893\\3295 0.179930576086044\\3300 0.179931107997894\\3305 0.179931634664535\\3310 0.179932158946991\\3315 0.179932674407959\\3320 0.179933179855347\\3325 0.179933690309524\\3330 0.179934198141098\\3335 0.179934702634811\\3340 0.179935200452804\\3345 0.179935699224472\\3350 0.179936188220978\\3355 0.179936675310135\\3360 0.179937161445618\\3365 0.179937643289566\\3370 0.179938118457794\\3375 0.179938591003418\\3380 0.179939064741135\\3385 0.179939532756805\\3390 0.179940002918243\\3395 0.179940461874008\\3400 0.179940919399261\\3405 0.17994137096405\\3410 0.17994175863266\\3415 0.179942152023315\\3420 0.179942583560944\\3425 0.179943014860153\\3430 0.179943439006805\\3435 0.179943862915039\\3440 0.179944286584854\\3445 0.179944703578949\\3450 0.179945027828217\\3455 0.179945374488831\\3460 0.17994565486908\\3465 0.179946025133133\\3470 0.179946399927139\\3475 0.179946775436401\\3480 0.179947142362595\\3485 0.179947510957718\\3490 0.179947875499725\\3495 0.179948236942291\\3500 0.179948593139648\\3505 0.179948951244354\\3510 0.179949308872223\\3515 0.179949661970139\\3520 0.179950017213821\\3525 0.179950353860855\\3530 0.179950655460358\\3535 0.17995099401474\\3540 0.179951334238052\\3545 0.179951636075973\\3550 0.179951947212219\\3555 0.179952268123627\\3560 0.179952584266663\\3565 0.179952903270721\\3570 0.179953215837479\\3575 0.179953528404236\\3580 0.179953852891922\\3585 0.179954175710678\\3590 0.179954488754272\\3595 0.179954794645309\\3600 0.179955065488815\\3605 0.179955354452133\\3610 0.179955636024475\\3615 0.179955901861191\\3620 0.179956189155579\\3625 0.179956471920013\\3630 0.17995675444603\\3635 0.179957038402557\\3640 0.179957316398621\\3645 0.179957592964172\\3650 0.179957865715027\\3655 0.179958138465881\\3660 0.17995840549469\\3665 0.17995866894722\\3670 0.179958935499191\\3675 0.17995919919014\\3680 0.179959464550018\\3685 0.179959731817246\\3690 0.179959971904755\\3695 0.179960220813751\\3700 0.179960474967956\\3705 0.179960728645325\\3710 0.179960980415344\\3715 0.179961234807968\\3720 0.179961484193802\\3725 0.179961735010147\\3730 0.179961985588074\\3735 0.179962230682373\\3740 0.17996247792244\\3745 0.179962720155716\\3750 0.179962961435318\\3755 0.179963201761246\\3760 0.179963440418243\\3765 0.179963679075241\\3770 0.179963917255402\\3775 0.179964151382446\\3780 0.179964385271072\\3785 0.179964619874954\\3790 0.179964854955673\\3795 0.179965084552765\\3800 0.179965313196182\\3805 0.179965542793274\\3810 0.179965767145157\\3815 0.179965992689133\\3820 0.179966216802597\\3825 0.179966438055038\\3830 0.179966659545898\\3835 0.179966880321503\\3840 0.179967101097107\\3845 0.17996731710434\\3850 0.179967533349991\\3855 0.179967746973038\\3860 0.179967957496643\\3865 0.179968173265457\\3870 0.179968375921249\\3875 0.179968581199646\\3880 0.179968788385391\\3885 0.179968993425369\\3890 0.179969196081161\\3895 0.179969399213791\\3900 0.179969599723816\\3905 0.179969800949097\\3910 0.17997000169754\\3915 0.179970200777054\\3920 0.179970398187637\\3925 0.179970594882965\\3930 0.179970789432526\\3935 0.179970985889435\\3940 0.179971178531647\\3945 0.17997136926651\\3950 0.179971556901932\\3955 0.179971745729446\\3960 0.179971935749054\\3965 0.179972123622894\\3970 0.179972311973572\\3975 0.179972498178482\\3980 0.179972682952881\\3985 0.179972867012024\\3990 0.179973048210144\\3995 0.179973231315613\\4000 0.179973413228989\\4005 0.179973590135574\\4010 0.179973770141602\\4015 0.179973946332931\\4020 0.17997412276268\\4025 0.179974304437637\\4030 0.179974488019943\\4035 0.179974667072296\\4040 0.179974849939346\\4045 0.179975028276444\\4050 0.179975201368332\\4055 0.179975376844406\\4060 0.179975546598434\\4065 0.179975716590881\\4070 0.179975881576538\\4075 0.17997604727745\\4080 0.179976207733154\\4085 0.179976372718811\\4090 0.179976535081863\\4095 0.179976698637009\\4100 0.179976861000061\\4105 0.179977020740509\\4110 0.179977179288864\\4115 0.179977339029312\\4120 0.179977498531342\\4125 0.179977652072907\\4130 0.179977806329727\\4135 0.179977961301804\\4140 0.179978113889694\\4145 0.179978267908096\\4150 0.179978419780731\\4155 0.179978571176529\\4160 0.179978728055954\\4165 0.179978890419006\\4170 0.17997904586792\\4175 0.179979201316833\\4180 0.17997935295105\\4185 0.179979501485825\\4190 0.179979647159576\\4195 0.179979790210724\\4200 0.179979929208755\\4205 0.179980070590973\\4210 0.179980213403702\\4215 0.179980352878571\\4220 0.179980493307114\\4225 0.17998063158989\\4230 0.17998077082634\\4235 0.179980906963348\\4240 0.179981046438217\\4245 0.179981182336807\\4250 0.179981315135956\\4255 0.179981447935104\\4260 0.179981579065323\\4265 0.179981708049774\\4270 0.179981835126877\\4275 0.179981961727142\\4280 0.179982048749924\\4285 0.179982163906097\\4290 0.179982282161713\\4295 0.179982397794723\\4300 0.179982515335083\\4305 0.179982629060745\\4310 0.179982744693756\\4315 0.179982861995697\\4320 0.179982977390289\\4325 0.179983095884323\\4330 0.17998321223259\\4335 0.179983329296112\\4340 0.179983442544937\\4345 0.179983555793762\\4350 0.179983669042587\\4355 0.179983784198761\\4360 0.179983898639679\\4365 0.17998401093483\\4370 0.179984122991562\\4375 0.179984234333038\\4380 0.179984345436096\\4385 0.179984455823898\\4390 0.1799845662117\\4395 0.179984673976898\\4400 0.179984781503677\\4405 0.179984890460968\\4410 0.179984999895096\\4415 0.179985109090805\\4420 0.179985215187073\\4425 0.179985321521759\\4430 0.179985425472259\\4435 0.179985529184341\\4440 0.17998563337326\\4445 0.179985735893249\\4450 0.17998584151268\\4455 0.179985941886902\\4460 0.179986042022705\\4465 0.179986144781113\\4470 0.17998624587059\\4475 0.179986343860626\\4480 0.179986442089081\\4485 0.179986543893814\\4490 0.179986643314362\\4495 0.179986737966537\\4500 0.179986837625504\\4505 0.179986932992935\\4510 0.179987030506134\\4515 0.179987126350403\\4520 0.179987220525742\\4525 0.17998731470108\\4530 0.179987411022186\\4535 0.179987503051758\\4540 0.179987595319748\\4545 0.179987689018249\\4550 0.179987783908844\\4555 0.179987874031067\\4560 0.179987963438034\\4565 0.179988023757935\\4570 0.179988107919693\\4575 0.179988196372986\\4580 0.179988281488419\\4585 0.179988369703293\\4590 0.179988456010819\\4595 0.179988540649414\\4600 0.179988627672195\\4605 0.179988712310791\\4610 0.179988797187805\\4615 0.179988882064819\\4620 0.179988966226578\\4625 0.179989049911499\\4630 0.179989131450653\\4635 0.179989213466644\\4640 0.179989295244217\\4645 0.179989375829697\\4650 0.179989457845688\\4655 0.1799895362854\\4660 0.179989614486694\\4665 0.179989694356918\\4670 0.179989771842957\\4675 0.179989852428436\\4680 0.179989929676056\\4685 0.17999000620842\\4690 0.179990079879761\\4695 0.179990158557892\\4700 0.179990231752396\\4705 0.17999031162262\\4710 0.179990393638611\\4715 0.179990469455719\\4720 0.179990541696548\\4725 0.179990610122681\\4730 0.179990683317184\\4735 0.179990749835968\\4740 0.179990814447403\\4745 0.179990879774094\\4750 0.17999094748497\\4755 0.179991020917892\\4760 0.179991100072861\\4765 0.179991176128387\\4770 0.17999124622345\\4775 0.179991315364838\\4780 0.179991383314133\\4785 0.179991446971893\\4790 0.179991512060165\\4795 0.179991574525833\\4800 0.17999163889885\\4805 0.179991702795029\\4810 0.179991763830185\\4815 0.17999182677269\\4820 0.179991889715195\\4825 0.179991949319839\\4830 0.179992009878158\\4835 0.179992070674896\\4840 0.179992129802704\\4845 0.179992188692093\\4850 0.179992249250412\\4855 0.179992307186127\\4860 0.179992368459701\\4865 0.179992426633835\\4870 0.179992484331131\\4875 0.179992543458939\\4880 0.179992599010467\\4885 0.179992657661438\\4890 0.179992713928223\\4895 0.179992772340774\\4900 0.179992828369141\\4905 0.179992885112762\\4910 0.179992940187454\\4915 0.17999299454689\\4920 0.179993048667908\\4925 0.179993103027344\\4930 0.17999315738678\\4935 0.179993208408356\\4940 0.179993260383606\\4945 0.179993314743042\\4950 0.179993364810944\\4955 0.179993417024612\\4960 0.179993466854095\\4965 0.179993517637253\\4970 0.179993569612503\\4975 0.179993619441986\\4980 0.179993669986725\\4985 0.179993720054626\\4990 0.179993768692017\\4995 0.179993818998337\\};
\addplot [semithick, color2]
table [row sep=\\] {%
	0 0.14669996547699\\5 0.146724370002747\\10 0.1467820956707\\15 0.146873470306396\\20 0.146956655025482\\25 0.147138956069946\\30 0.147252027750015\\35 0.147330447673798\\40 0.147498562097549\\45 0.147652529001236\\50 0.147796391010284\\55 0.14792592716217\\60 0.148072050094604\\65 0.148230484724045\\70 0.148387444734573\\75 0.148584611415863\\80 0.14881502699852\\85 0.149053003072739\\90 0.149296602487564\\95 0.149544990539551\\100 0.149779324531555\\105 0.150045070409775\\110 0.150322249650955\\115 0.150562058925629\\120 0.150839872121811\\125 0.15106144452095\\130 0.151328366041183\\135 0.151581378698349\\140 0.151862288951874\\145 0.15215823841095\\150 0.152447591304779\\155 0.152712932109833\\160 0.153019665241241\\165 0.153303215742111\\170 0.1535751516819\\175 0.153822324037552\\180 0.154062448263168\\185 0.154303684949875\\190 0.154516932010651\\195 0.154778255462646\\200 0.15505409693718\\205 0.155335498809814\\210 0.155595193386078\\215 0.155815814256668\\220 0.15605862402916\\225 0.156293107271194\\230 0.156524345874786\\235 0.156791909694672\\240 0.157018382787704\\245 0.157260199308395\\250 0.157492290496826\\255 0.157722827672958\\260 0.157965623140335\\265 0.158179285049438\\270 0.15839782834053\\275 0.158639747142792\\280 0.158862307786941\\285 0.159092605352402\\290 0.159307788610458\\295 0.159532100200653\\300 0.159737858533859\\305 0.159925633192062\\310 0.160146300077438\\315 0.160348576545715\\320 0.160555609941482\\325 0.160726416349411\\330 0.160909155368805\\335 0.161098324298859\\340 0.161264323711395\\345 0.161457104921341\\350 0.161644774675369\\355 0.161851519823074\\360 0.16203133392334\\365 0.162194351196289\\370 0.162364762306213\\375 0.162538824558258\\380 0.16272257065773\\385 0.162903508663177\\390 0.163058443069458\\395 0.163237201690674\\400 0.163405163764954\\405 0.16356304526329\\410 0.163717654705048\\415 0.163870940446854\\420 0.164016343832016\\425 0.164181327342987\\430 0.16432644701004\\435 0.164474498987198\\440 0.164618150234222\\445 0.16475652050972\\450 0.164898428440094\\455 0.165040344715118\\460 0.165172831773758\\465 0.165298864603043\\470 0.16543098950386\\475 0.165564991950989\\480 0.165695555448532\\485 0.165838089466095\\490 0.165971396446228\\495 0.166111896038055\\500 0.166245848178864\\505 0.166367742776871\\510 0.166499711751938\\515 0.166623641014099\\520 0.166736307621002\\525 0.166851434230804\\530 0.166961673736572\\535 0.167056929349899\\540 0.167172046899796\\545 0.167286623239517\\550 0.167394314050674\\555 0.16750133562088\\560 0.167595699548721\\565 0.167699745893478\\570 0.167810942649841\\575 0.1679198782444\\580 0.168025402069092\\585 0.168114855527878\\590 0.168214167833328\\595 0.16831856918335\\600 0.168404329061508\\605 0.168503082275391\\610 0.168599380254745\\615 0.168700173139572\\620 0.168793256521225\\625 0.168886414051056\\630 0.168994871854782\\635 0.169081377983093\\640 0.16916578412056\\645 0.169252027750015\\650 0.169339936971664\\655 0.169433329820633\\660 0.169520718812942\\665 0.16959903717041\\670 0.169683985710144\\675 0.169776712179184\\680 0.169865591526032\\685 0.169957537412643\\690 0.170044441461563\\695 0.170126166820526\\700 0.17021027803421\\705 0.170292011260986\\710 0.170368097066879\\715 0.170447063922882\\720 0.17052019739151\\725 0.170594043731689\\730 0.170667565107346\\735 0.170743424415588\\740 0.170813188314438\\745 0.170882077217102\\750 0.170952144145966\\755 0.171026054382324\\760 0.171097629308701\\765 0.171167935371399\\770 0.171246207475662\\775 0.171316589593887\\780 0.171390408039093\\785 0.171459370613098\\790 0.171527254104614\\795 0.171595469474792\\800 0.171656209945679\\805 0.171713788032532\\810 0.171773203611374\\815 0.171838840007782\\820 0.1718908598423\\825 0.171961074829102\\830 0.172018522024155\\835 0.172069913625717\\840 0.172116443157196\\845 0.172179857254028\\850 0.172239966154098\\855 0.172291920185089\\860 0.172341930627823\\865 0.172385085344315\\870 0.172438372850418\\875 0.172489311933517\\880 0.172540369272232\\885 0.172604444980621\\890 0.172663954496384\\895 0.172718628168106\\900 0.172772045135498\\905 0.172821251153946\\910 0.172874111652374\\915 0.172929825544357\\920 0.172983202695847\\925 0.173020826339722\\930 0.173063450574875\\935 0.173118912696838\\940 0.173166963338852\\945 0.173216898918152\\950 0.173268824338913\\955 0.173315386533737\\960 0.173352838754654\\965 0.173385980367661\\970 0.173435075998306\\975 0.173484104633331\\980 0.17352542924881\\985 0.173559688806534\\990 0.173610232114792\\995 0.173654190540314\\1000 0.173697603464127\\1005 0.173737462997437\\1010 0.173783585548401\\1015 0.173831076860428\\1020 0.17387738275528\\1025 0.173919086456299\\1030 0.173961190700531\\1035 0.173998685359955\\1040 0.174041290283203\\1045 0.174077651023865\\1050 0.174117223501205\\1055 0.17416041469574\\1060 0.174201955080032\\1065 0.174235012054443\\1070 0.174274429559708\\1075 0.174309169769287\\1080 0.17434849858284\\1085 0.174384985685348\\1090 0.174418771743774\\1095 0.174458719491959\\1100 0.174493423223495\\1105 0.174530252456665\\1110 0.174565585374832\\1115 0.174604412078857\\1120 0.174641566514969\\1125 0.174678782939911\\1130 0.174715932607651\\1135 0.17475617647171\\1140 0.174794340848923\\1145 0.174830497503281\\1150 0.174863826990128\\1155 0.17489705491066\\1160 0.174925760030746\\1165 0.174958819150925\\1170 0.17499663567543\\1175 0.1750326359272\\1180 0.175062154531479\\1185 0.175092158555984\\1190 0.175124322414398\\1195 0.175162886619568\\1200 0.175196604967117\\1205 0.175231327533722\\1210 0.175267974853516\\1215 0.175296854257584\\1220 0.175326702833176\\1225 0.175357455968857\\1230 0.175389491319656\\1235 0.175406871795654\\1240 0.175433780908585\\1245 0.175458193778992\\1250 0.175483853340149\\1255 0.175510406732559\\1260 0.175535100460052\\1265 0.175567669630051\\1270 0.17560028219223\\1275 0.175628861665726\\1280 0.175656617164612\\1285 0.17568281006813\\1290 0.17570617723465\\1295 0.175736034154892\\1300 0.175756546497345\\1305 0.175776027917862\\1310 0.175797288894653\\1315 0.175820447444916\\1320 0.175844612598419\\1325 0.175872548103333\\1330 0.175891035795212\\1335 0.175918037414551\\1340 0.175942266225815\\1345 0.17596920967102\\1350 0.175995224475861\\1355 0.176015494823456\\1360 0.176039258956909\\1365 0.176062125682831\\1370 0.176089574098587\\1375 0.176115747451782\\1380 0.176136718273163\\1385 0.176163644313812\\1390 0.176187576055527\\1395 0.176213300228119\\1400 0.176232671976089\\1405 0.176255511522293\\1410 0.176279659509659\\1415 0.176302858829498\\1420 0.176322671890259\\1425 0.176344267845154\\1430 0.176365396499634\\1435 0.17638835144043\\1440 0.176406344413757\\1445 0.17642921423912\\1450 0.176453144550323\\1455 0.176476650476456\\1460 0.176498182296753\\1465 0.176518627405167\\1470 0.176538856506348\\1475 0.17656047129631\\1480 0.17658287024498\\1485 0.176600194454193\\1490 0.176618049860001\\1495 0.176636750221252\\1500 0.176653885126114\\1505 0.176673636436462\\1510 0.176693835020065\\1515 0.176711023807526\\1520 0.176729866027832\\1525 0.176746367931366\\1530 0.176761802196503\\1535 0.176781324863434\\1540 0.176798614740372\\1545 0.176817106246948\\1550 0.176835514545441\\1555 0.176846820354462\\1560 0.176865245580673\\1565 0.176886787414551\\1570 0.176908921718597\\1575 0.176929799795151\\1580 0.176950328350067\\1585 0.176970474004745\\1590 0.176989232301712\\1595 0.177003405570984\\1600 0.177018714904785\\1605 0.17703263258934\\1610 0.177049616098404\\1615 0.177063197851181\\1620 0.177077713727951\\1625 0.177097440481186\\1630 0.177114637374878\\1635 0.17713497877121\\1640 0.177153497695923\\1645 0.177169344902039\\1650 0.177184587240219\\1655 0.177196990251541\\1660 0.177213455200195\\1665 0.177230778932571\\1670 0.1772479596138\\1675 0.177265779018402\\1680 0.177281665563583\\1685 0.177298003196716\\1690 0.177312931776047\\1695 0.177328217744827\\1700 0.177345136880875\\1705 0.177360394001007\\1710 0.177376245260239\\1715 0.177386875629425\\1720 0.177396507501602\\1725 0.177409265756607\\1730 0.177419848442078\\1735 0.177432754993439\\1740 0.177445912837982\\1745 0.177462665319443\\1750 0.177477952003479\\1755 0.177487562894821\\1760 0.177496515512466\\1765 0.177509799957275\\1770 0.177524515151977\\1775 0.177537978887558\\1780 0.177550694465637\\1785 0.177562278270721\\1790 0.177574593782425\\1795 0.177585313081741\\1800 0.177596434354782\\1805 0.177607352256775\\1810 0.177618800640106\\1815 0.177629743099213\\1820 0.177641836643219\\1825 0.177652265548706\\1830 0.177667194128037\\1835 0.17767941904068\\1840 0.177693238258362\\1845 0.177706846475601\\1850 0.177720913171768\\1855 0.177734798669815\\1860 0.177748624563217\\1865 0.177761195421219\\1870 0.177773887872696\\1875 0.177785418748856\\1880 0.177798181533813\\1885 0.177811058759689\\1890 0.177821363925934\\1895 0.177834725379944\\1900 0.17784638094902\\1905 0.177860089540482\\1910 0.177871253967285\\1915 0.177880062103271\\1920 0.177891868829727\\1925 0.177903803825378\\1930 0.17791378235817\\1935 0.177923994779587\\1940 0.177936420679092\\1945 0.177946014404297\\1950 0.177955926418304\\1955 0.177965940713882\\1960 0.177977799892426\\1965 0.177988400459289\\1970 0.178000981092453\\1975 0.178014262199402\\1980 0.17802688574791\\1985 0.178036606788635\\1990 0.178044551372528\\1995 0.178051849603653\\2000 0.178062283754349\\2005 0.178070548534393\\2010 0.178080818891525\\2015 0.178092343091965\\2020 0.178103921413422\\2025 0.178114356517792\\2030 0.178121056318283\\2035 0.1781285572052\\2040 0.178133493900299\\2045 0.178143986940384\\2050 0.178155783653259\\2055 0.178166253089905\\2060 0.178176499128342\\2065 0.178185435533524\\2070 0.178195788145065\\2075 0.178206316947937\\2080 0.178212793827057\\2085 0.178222459793091\\2090 0.178231398582458\\2095 0.178237916469574\\2100 0.178245318174362\\2105 0.178249357461929\\2110 0.178257841110229\\2115 0.178266165971756\\2120 0.178274927139282\\2125 0.178281607866287\\2130 0.178289992809296\\2135 0.178297992706299\\2140 0.178307250499725\\2145 0.178314509391785\\2150 0.178321405172348\\2155 0.178326469421387\\2160 0.178331538200378\\2165 0.178338796615601\\2170 0.178348394632339\\2175 0.178354748249054\\2180 0.178362856149673\\2185 0.178371642827988\\2190 0.178379835367203\\2195 0.178388453722\\2200 0.178394414186478\\2205 0.178401906728744\\2210 0.178408057451248\\2215 0.17841620016098\\2220 0.178422790527344\\2225 0.178430477380753\\2230 0.178439243555069\\2235 0.178444460630417\\2240 0.178451226234436\\2245 0.17845964717865\\2250 0.178466368675232\\2255 0.178473870515823\\2260 0.178481048822403\\2265 0.178487125396729\\2270 0.178490550518036\\2275 0.17849635720253\\2280 0.178500667572021\\2285 0.178507261514664\\2290 0.178514305114746\\2295 0.178521061897278\\2300 0.178527643918991\\2305 0.178533167123795\\2310 0.178539164304733\\2315 0.178546731233597\\2320 0.178554857969284\\2325 0.178562083721161\\2330 0.178569087266922\\2335 0.178576251983643\\2340 0.178584181308746\\2345 0.178591870784759\\2350 0.178597056865692\\2355 0.178602448225021\\2360 0.178610100269318\\2365 0.178616819620132\\2370 0.178624161958694\\2375 0.1786299431324\\2380 0.178635442495346\\2385 0.178640471696854\\2390 0.178645127058029\\2395 0.178651536464691\\2400 0.178658849954605\\2405 0.178664503335953\\2410 0.178670776605606\\2415 0.178676814556122\\2420 0.178681756258011\\2425 0.178688104391098\\2430 0.178694510221481\\2435 0.178700333595276\\2440 0.178707412004471\\2445 0.17871408200264\\2450 0.178719552755356\\2455 0.178725505828857\\2460 0.178731330633163\\2465 0.178736266374588\\2470 0.178741884231567\\2475 0.178747840166092\\2480 0.178752592086792\\2485 0.178757363319397\\2490 0.178761738061905\\2495 0.178766379833221\\2500 0.178770844221115\\2505 0.178775192737579\\2510 0.178779960155487\\2515 0.178784404754639\\2520 0.17878805398941\\2525 0.178793480873108\\2530 0.178797773361206\\2535 0.178802223920822\\2540 0.178808236837387\\2545 0.178814213514328\\2550 0.178817031145096\\2555 0.178821204662323\\2560 0.178826407194138\\2565 0.178830750465393\\2570 0.178835265159607\\2575 0.178840099334717\\2580 0.17884451341629\\2585 0.178849900245666\\2590 0.178855207681656\\2595 0.178860185861587\\2600 0.1788647377491\\2605 0.178868948459625\\2610 0.178873316764831\\2615 0.178877416849136\\2620 0.178882047891617\\2625 0.178887082338333\\2630 0.178891749382019\\2635 0.178895813465118\\2640 0.178899792909622\\2645 0.178903946876526\\2650 0.178907308340073\\2655 0.178910701751709\\2660 0.17891473698616\\2665 0.178918606042862\\2670 0.178922490358353\\2675 0.178926608085632\\2680 0.178926761388779\\2685 0.178929817438126\\2690 0.178934900522232\\2695 0.178939384698868\\2700 0.178943521499634\\2705 0.178948620319366\\2710 0.178953033685684\\2715 0.178957656860352\\2720 0.178961488962173\\2725 0.178963743686676\\2730 0.178965138912201\\2735 0.178968935489655\\2740 0.178972484111786\\2745 0.178976302146912\\2750 0.178981031417847\\2755 0.178985981225967\\2760 0.178990825891495\\2765 0.178995323419571\\2770 0.178998240709305\\2775 0.179003005027771\\2780 0.179007284641266\\2785 0.179010089874268\\2790 0.179013534545898\\2795 0.179015867948532\\2800 0.179019210100174\\2805 0.179023754358292\\2810 0.179028340578079\\2815 0.179031000375748\\2820 0.179033501625061\\2825 0.17903690290451\\2830 0.179041261196136\\2835 0.179044731378555\\2840 0.179048321485519\\2845 0.179051863193512\\2850 0.179055567502975\\2855 0.179058066368103\\2860 0.179061173677444\\2865 0.179064366579056\\2870 0.179068182945251\\2875 0.179071927309036\\2880 0.179075208902359\\2885 0.179078739643097\\2890 0.17908155798912\\2895 0.179084554195404\\2900 0.179086936235428\\2905 0.179090509414673\\2910 0.179093242645264\\2915 0.179096589565277\\2920 0.179099442958832\\2925 0.179103283405304\\2930 0.179106720685959\\2935 0.179109774827957\\2940 0.179112914800644\\2945 0.179116492271423\\2950 0.179120258808136\\2955 0.179123990058899\\2960 0.179126685857773\\2965 0.17912951374054\\2970 0.179132770776749\\2975 0.179136316537857\\2980 0.179139558315277\\2985 0.179142357349396\\2990 0.179144870281219\\2995 0.179146728515625\\3000 0.179150192022324\\3005 0.179153395414352\\3010 0.179156826972961\\3015 0.179160692930222\\3020 0.179164571762085\\3025 0.179167919874191\\3030 0.179171760559082\\3035 0.179174840927124\\3040 0.179178143262863\\3045 0.17918177819252\\3050 0.179185158252716\\3055 0.179189069271088\\3060 0.179192823171616\\3065 0.179196333885193\\3070 0.179199223279953\\3075 0.179202710866928\\3080 0.179206695318222\\3085 0.179210574150085\\3090 0.179214394330978\\3095 0.179216925621033\\3100 0.179219581842423\\3105 0.179222810268402\\3110 0.179226339578629\\3115 0.179229976654053\\3120 0.179232674360275\\3125 0.179235541820526\\3130 0.179238490343094\\3135 0.179241836071014\\3140 0.179245356798172\\3145 0.179248945951462\\3150 0.179251409053802\\3155 0.179254966974258\\3160 0.179258480072022\\3165 0.179261292457581\\3170 0.179264356851578\\3175 0.17926752281189\\3180 0.179270752429962\\3185 0.179274074554443\\3190 0.179277581453323\\3195 0.179281228542328\\3200 0.179284785270691\\3205 0.17928773522377\\3210 0.179289704084396\\3215 0.179292997360229\\3220 0.179296454191208\\3225 0.179300051450729\\3230 0.179303636312485\\3235 0.179307101726532\\3240 0.179310599565506\\3245 0.179313683986664\\3250 0.179316884994507\\3255 0.179320358753204\\3260 0.179323736190796\\3265 0.179327130556106\\3270 0.179330551385879\\3275 0.179332809925079\\3280 0.179335922241211\\3285 0.17933912062645\\3290 0.179342172622681\\3295 0.179345532178879\\3300 0.179348857402802\\3305 0.179352290630341\\3310 0.179354575872421\\3315 0.179357627630234\\3320 0.179360960483551\\3325 0.179362963676453\\3330 0.179364636421204\\3335 0.179367714166641\\3340 0.179370908260345\\3345 0.179373600006104\\3350 0.179376183986664\\3355 0.179378619432449\\3360 0.179380650281906\\3365 0.179382485151291\\3370 0.179385402202606\\3375 0.179388439416885\\3380 0.179391445398331\\3385 0.179393587112427\\3390 0.179396115541458\\3395 0.179398826599121\\3400 0.179401846647263\\3405 0.179403933048248\\3410 0.179406774520874\\3415 0.179409335613251\\3420 0.179412037372589\\3425 0.179414572954178\\3430 0.179416741371155\\3435 0.179418778419495\\3440 0.179421177625656\\3445 0.179422772884369\\3450 0.179424567699432\\3455 0.179426823139191\\3460 0.179429312705994\\3465 0.17943207359314\\3470 0.179434874534607\\3475 0.179437217712402\\3480 0.179439654588699\\3485 0.179442095041275\\3490 0.179444466114044\\3495 0.179446330070496\\3500 0.179448447465897\\3505 0.179450540065765\\3510 0.179452346324921\\3515 0.17945429110527\\3520 0.179456481695175\\3525 0.179457881689072\\3530 0.179459527730942\\3535 0.179461169481277\\3540 0.179462853908539\\3545 0.179463443994522\\3550 0.179464339971542\\3555 0.179465496063232\\3560 0.179467403888702\\3565 0.179469563245773\\3570 0.179471691131592\\3575 0.179473860263825\\3580 0.17947607421875\\3585 0.179478168964386\\3590 0.179480062246323\\3595 0.179481459617615\\3600 0.179483522415161\\3605 0.179484269142151\\3610 0.179486104726791\\3615 0.179488173961639\\3620 0.179489876270294\\3625 0.179491341114044\\3630 0.179492855787277\\3635 0.179494833707809\\3640 0.179496488809586\\3645 0.179498521089554\\3650 0.179500516176224\\3655 0.179502600669861\\3660 0.179504324436188\\3665 0.179505079746246\\3670 0.179506928920746\\3675 0.17950899887085\\3680 0.179511102199554\\3685 0.179512726545334\\3690 0.179514761924744\\3695 0.179516882419586\\3700 0.17951891541481\\3705 0.179521016836166\\3710 0.179523187398911\\3715 0.179525266885757\\3720 0.17952611374855\\3725 0.179527023077011\\3730 0.179528789758682\\3735 0.17953050494194\\3740 0.179532078981399\\3745 0.179533971309662\\3750 0.179535938501358\\3755 0.179537272691727\\3760 0.179539034128189\\3765 0.179540960550308\\3770 0.179542934894562\\3775 0.17954483962059\\3780 0.179546728372574\\3785 0.179548621177673\\3790 0.179549104213715\\3795 0.179550661087036\\3800 0.179551394224167\\3805 0.179552906036377\\3810 0.179553613901138\\3815 0.179555076599121\\3820 0.179555760860443\\3825 0.179557379245758\\3830 0.179559153795242\\3835 0.179560973644257\\3840 0.179562829256058\\3845 0.179564652681351\\3850 0.179566492080688\\3855 0.179568304538727\\3860 0.179570012331009\\3865 0.179571401596069\\3870 0.179573041439056\\3875 0.179574544429779\\3880 0.179575819015503\\3885 0.179577496767044\\3890 0.179579201459885\\3895 0.17958091211319\\3900 0.179582650184631\\3905 0.179584250450134\\3910 0.179585735559463\\3915 0.179587483167648\\3920 0.179589200019836\\3925 0.179590950965881\\3930 0.179592369556427\\3935 0.179594115972519\\3940 0.17959566950798\\3945 0.179597368717194\\3950 0.179598079442978\\3955 0.179599634885788\\3960 0.179601294517517\\3965 0.179602249622345\\3970 0.179603435754776\\3975 0.179604016542435\\3980 0.179605151176453\\3985 0.179606518983841\\3990 0.179607854366302\\3995 0.179608573436737\\4000 0.179610041618347\\4005 0.179611614942551\\4010 0.179612854719162\\4015 0.179613866329193\\4020 0.179615414142609\\4025 0.179616612434387\\4030 0.179617516040802\\4035 0.179618698358536\\4040 0.179619649887085\\4045 0.179621105194092\\4050 0.179622671842575\\4055 0.179624210119247\\4060 0.179625774383545\\4065 0.179626950740814\\4070 0.179628385305405\\4075 0.179629110336304\\4080 0.179630254268646\\4085 0.179631004571915\\4090 0.179632462024689\\4095 0.179633938789368\\4100 0.179635458230972\\4105 0.179636601686478\\4110 0.179638050079346\\4115 0.179639536619186\\4120 0.17964098072052\\4125 0.179642480611801\\4130 0.179643942832947\\4135 0.179645457744598\\4140 0.179646969079971\\4145 0.179648394584656\\4150 0.179649844884872\\4155 0.179651299715042\\4160 0.179652747869491\\4165 0.179654190301895\\4170 0.1796556661129\\4175 0.179656951904297\\4180 0.179657697439194\\4185 0.179658962011337\\4190 0.179660425901413\\4195 0.17966167807579\\4200 0.179662812948227\\4205 0.179663908004761\\4210 0.179665243625641\\4215 0.179666702747345\\4220 0.179668150663376\\4225 0.17966962480545\\4230 0.179670684337616\\4235 0.179671602487564\\4240 0.179672664880753\\4245 0.179673907279968\\4250 0.17967479634285\\4255 0.179675804853439\\4260 0.17967719912529\\4265 0.179678586006165\\4270 0.179680008411407\\4275 0.179681403160095\\4280 0.179682839632034\\4285 0.17968429017067\\4290 0.179685749053955\\4295 0.179687168598175\\4300 0.179688544511795\\4305 0.179689957380295\\4310 0.179691434383392\\4315 0.179692866563797\\4320 0.179693503856659\\4325 0.179694720029831\\4330 0.179696058750153\\4335 0.179697415113449\\4340 0.179698315143585\\4345 0.179699503660202\\4350 0.179700328826904\\4355 0.179701459169388\\4360 0.179702741861343\\4365 0.179703906774521\\4370 0.179704897403717\\4375 0.179706209182739\\4380 0.179707519292831\\4385 0.179708850383759\\4390 0.179709500074387\\4395 0.179710585832596\\4400 0.179711258411408\\4405 0.179712125778198\\4410 0.179713347196579\\4415 0.179714074373245\\4420 0.179715242147446\\4425 0.179716460704803\\4430 0.179717681646347\\4435 0.179718775510788\\4440 0.179719324588776\\4445 0.17972044467926\\4450 0.17972163271904\\4455 0.179722820043564\\4460 0.179724067211151\\4465 0.179725239038467\\4470 0.179726413965225\\4475 0.17972757267952\\4480 0.179728729486465\\4485 0.179729884624481\\4490 0.179731071472168\\4495 0.179731603860855\\4500 0.179732288599014\\4505 0.17973340511322\\4510 0.179734514474869\\4515 0.17973562002182\\4520 0.179736238718033\\4525 0.179737190246582\\4530 0.179738048553467\\4535 0.179739016294479\\4540 0.179740093708038\\4545 0.17974122095108\\4550 0.179741739273071\\4555 0.179742693662643\\4560 0.179743764400482\\4565 0.17974485039711\\4570 0.179745666742325\\4575 0.17974670958519\\4580 0.179747799634934\\4585 0.179748861551285\\4590 0.179749486207962\\4595 0.179750493764877\\4600 0.179751507520676\\4605 0.179752509832382\\4610 0.179753538370132\\4615 0.179754579782486\\4620 0.179755291223526\\4625 0.179756244897842\\4630 0.179757230758667\\4635 0.179757885694504\\4640 0.179758866548538\\4645 0.179759892225266\\4650 0.179760895252228\\4655 0.179761811494827\\4660 0.179762604236603\\4665 0.179763592004776\\4670 0.179764613389969\\4675 0.179765635967255\\4680 0.179766671180725\\4685 0.179767720937729\\4690 0.179768810033798\\4695 0.179769854784012\\4700 0.179770846843719\\4705 0.179771855354309\\4710 0.179772869825363\\4715 0.179773928403854\\4720 0.179774985074997\\4725 0.179776021242142\\4730 0.179777020931244\\4735 0.179778012990952\\4740 0.179778893470764\\4745 0.179779675245285\\4750 0.179780683040619\\4755 0.17978169465065\\4760 0.179782255649567\\4765 0.179783109426498\\4770 0.17978405714035\\4775 0.179785012483597\\4780 0.17978598856926\\4785 0.179786969661713\\4790 0.179787959575653\\4795 0.179788799762726\\4800 0.179789555549622\\4805 0.179790478229523\\4810 0.179790825128555\\4815 0.179791640996933\\4820 0.179792545557022\\4825 0.179793450832367\\4830 0.179794385433197\\4835 0.179795306205749\\4840 0.179796253919601\\4845 0.179797109603882\\4850 0.179798049688339\\4855 0.179798979043961\\4860 0.179799951553345\\4865 0.179800882577896\\4870 0.179801814317703\\4875 0.179802362442017\\4880 0.179803240060806\\4885 0.179804125785828\\4890 0.179804714441299\\4895 0.179805350780487\\4900 0.179805910587311\\4905 0.179806380271912\\4910 0.17980685210228\\4915 0.179807471990585\\4920 0.179808303833008\\4925 0.179809151887894\\4930 0.179810007333755\\4935 0.179810875654221\\4940 0.179811730623245\\4945 0.179812582015991\\4950 0.179813445329666\\4955 0.179814110517502\\4960 0.179814831972122\\4965 0.179815627336502\\4970 0.179816468000412\\4975 0.179817091941833\\4980 0.179817545175552\\4985 0.179818330049515\\4990 0.179818697214127\\4995 0.179819469928741\\};
\addplot [semithick, color3]
table [row sep=\\] {%
	0 0.146699969291687\\5 0.146657301187515\\10 0.146633825302124\\15 0.146664891958237\\20 0.146737820386887\\25 0.146841692686081\\30 0.146945387125015\\35 0.147102071523666\\40 0.147260013341904\\45 0.147363326072693\\50 0.147473546743393\\55 0.147616291046143\\60 0.147761743307114\\65 0.147974067211151\\70 0.148202260971069\\75 0.148427113294601\\80 0.148644135475159\\85 0.148875548362732\\90 0.14911595249176\\95 0.149279670000076\\100 0.149474337816238\\105 0.149633269309998\\110 0.149821248054504\\115 0.150008136510849\\120 0.150232091426849\\125 0.150443101882935\\130 0.15067977643013\\135 0.150883815526962\\140 0.151068739175796\\145 0.151262062072754\\150 0.151468117952347\\155 0.151639669418335\\160 0.151828152894974\\165 0.152032603025436\\170 0.152209617853165\\175 0.152362609863281\\180 0.152524997711182\\185 0.15271577334404\\190 0.152894565820694\\195 0.1530697016716\\200 0.153211364746094\\205 0.153321063041687\\210 0.153433530092239\\215 0.153540209531784\\220 0.153674418449402\\225 0.153810633182526\\230 0.153935765504837\\235 0.154059896707535\\240 0.154192708730698\\245 0.154325118303299\\250 0.15446481180191\\255 0.154609080076218\\260 0.154736142873764\\265 0.154866671800613\\270 0.155022573232651\\275 0.155156672477722\\280 0.155260473489761\\285 0.155377503871918\\290 0.155512438058853\\295 0.155607770442963\\300 0.155732738018036\\305 0.155837296009064\\310 0.155929063796997\\315 0.15604674911499\\320 0.15616481423378\\325 0.156281999588013\\330 0.156387679338455\\335 0.156522763252258\\340 0.156662742614746\\345 0.156795384645462\\350 0.156914514541626\\355 0.157007048606873\\360 0.157107381820679\\365 0.157236804962158\\370 0.157341457366943\\375 0.157419054746628\\380 0.157502163410187\\385 0.157569536685944\\390 0.157626486301422\\395 0.157720367908478\\400 0.157794023990631\\405 0.157874455451965\\410 0.157961891412735\\415 0.158057196855545\\420 0.15814835190773\\425 0.158237619638443\\430 0.158367963790894\\435 0.158451784849167\\440 0.158540253162384\\445 0.158614352226257\\450 0.158706122398376\\455 0.158767142057419\\460 0.15885276889801\\465 0.158942763090134\\470 0.159002569913864\\475 0.159078083753586\\480 0.159177743673325\\485 0.15926075387001\\490 0.159307433605194\\495 0.159357627391815\\500 0.159427268743515\\505 0.159492357730865\\510 0.159563284635544\\515 0.159647386789322\\520 0.15972395825386\\525 0.159831264257431\\530 0.159931667804718\\535 0.160037105321884\\540 0.160135143995285\\545 0.160221865177155\\550 0.160320670127869\\555 0.160371866464615\\560 0.160445346355438\\565 0.160515671014786\\570 0.160579688072205\\575 0.160657557249069\\580 0.160730028629303\\585 0.16081144452095\\590 0.160890499830246\\595 0.160957550764084\\600 0.161002591609955\\605 0.161057266235352\\610 0.161143583536148\\615 0.161215350866318\\620 0.161283765316009\\625 0.161341647863388\\630 0.161415339708328\\635 0.161494395017624\\640 0.161535765647888\\645 0.161588845729828\\650 0.16166030049324\\655 0.161727391004562\\660 0.161809024095535\\665 0.161886885404587\\670 0.161942664861679\\675 0.162004618883133\\680 0.162084189891815\\685 0.162131172180176\\690 0.162196909427643\\695 0.162282564401627\\700 0.162320841789246\\705 0.162384499788284\\710 0.162457536220551\\715 0.16252942609787\\720 0.162601787567139\\725 0.162658807754517\\730 0.162692358493805\\735 0.162744347572327\\740 0.162819653511047\\745 0.162880029916763\\750 0.162953219652176\\755 0.163014510631561\\760 0.163042751312256\\765 0.163100940704346\\770 0.16315856552124\\775 0.163199850082398\\780 0.163232056379318\\785 0.163249132633209\\790 0.163286537408829\\795 0.163336238861084\\800 0.163379789352417\\805 0.163439073324203\\810 0.163469034433365\\815 0.163541887044907\\820 0.16360434794426\\825 0.163667403936386\\830 0.163730896472931\\835 0.16374867105484\\840 0.163792811393738\\845 0.163842980146408\\850 0.163871076345444\\855 0.163925631523132\\860 0.163980770111084\\865 0.163999976873398\\870 0.164047059059143\\875 0.164084460258484\\880 0.164147479534149\\885 0.164222188472748\\890 0.164270397424698\\895 0.164299980401993\\900 0.164348411560059\\905 0.164408957004547\\910 0.16447984790802\\915 0.164536791324615\\920 0.164569567918777\\925 0.164607088088989\\930 0.164684160709381\\935 0.164747513055801\\940 0.164789170980453\\945 0.164830904483795\\950 0.164859558343887\\955 0.164888431549072\\960 0.164937352657318\\965 0.165012920856476\\970 0.165045151233673\\975 0.165098839282989\\980 0.165126585960388\\985 0.165169376850128\\990 0.165212856292725\\995 0.165267740488052\\1000 0.165330840110779\\1005 0.165369303703308\\1010 0.16541968870163\\1015 0.165463495731354\\1020 0.165500050544739\\1025 0.165524013996124\\1030 0.165583379030228\\1035 0.165651287794113\\1040 0.165713710308075\\1045 0.165777874708176\\1050 0.165838461875915\\1055 0.165899152994156\\1060 0.165949796438217\\1065 0.16601997590065\\1070 0.166075663089752\\1075 0.166108086824417\\1080 0.166144873380661\\1085 0.166177039146423\\1090 0.166192796230316\\1095 0.166234498977661\\1100 0.166281052589417\\1105 0.166331557273865\\1110 0.166369757175446\\1115 0.166437453746796\\1120 0.166488858222961\\1125 0.166534061193466\\1130 0.166562585830688\\1135 0.166576776266098\\1140 0.166619433164597\\1145 0.166671432971954\\1150 0.166702543258667\\1155 0.166745646238327\\1160 0.166788820505142\\1165 0.166801323652267\\1170 0.166824231147766\\1175 0.166859506607056\\1180 0.166893741607666\\1185 0.16692657995224\\1190 0.166930760860443\\1195 0.16697431397438\\1200 0.167017678499222\\1205 0.167028705358505\\1210 0.167083693265915\\1215 0.167113188028336\\1220 0.167157350063324\\1225 0.167196990251541\\1230 0.167221844911575\\1235 0.167261081695557\\1240 0.167314197540283\\1245 0.167365962505341\\1250 0.167398914575577\\1255 0.167446037769318\\1260 0.167490853786468\\1265 0.167541064739227\\1270 0.167587138414383\\1275 0.167636561632156\\1280 0.167669744968414\\1285 0.167710650205612\\1290 0.167745906352997\\1295 0.167748186349869\\1300 0.167800269842148\\1305 0.167829510211945\\1310 0.167873098373413\\1315 0.16791207408905\\1320 0.167954734802246\\1325 0.167987410783768\\1330 0.168002259731293\\1335 0.168024800539017\\1340 0.168064251661301\\1345 0.168113699197769\\1350 0.168134099245071\\1355 0.168165517091751\\1360 0.168208103179932\\1365 0.168248815774918\\1370 0.168294697523117\\1375 0.168327250003815\\1380 0.168370701551437\\1385 0.168420628547668\\1390 0.168472991466522\\1395 0.168484556674957\\1400 0.168505856990814\\1405 0.168534080266953\\1410 0.168561016798019\\1415 0.168591174840927\\1420 0.16862281537056\\1425 0.168663005113602\\1430 0.168698791742325\\1435 0.168733340978622\\1440 0.168766818284988\\1445 0.168797451019287\\1450 0.168826976776123\\1455 0.168861850261688\\1460 0.168900550842285\\1465 0.168936386823654\\1470 0.168979619264603\\1475 0.169018100261688\\1480 0.169038448810577\\1485 0.169057251930237\\1490 0.169093374729156\\1495 0.169122423887253\\1500 0.169149857282639\\1505 0.169171016693115\\1510 0.169198104381561\\1515 0.169234532117844\\1520 0.169281066656113\\1525 0.169304364442825\\1530 0.169321942806244\\1535 0.169358140230179\\1540 0.169377955198288\\1545 0.16939794421196\\1550 0.16942874956131\\1555 0.169458743333816\\1560 0.169496042251587\\1565 0.169530039072037\\1570 0.169557097673416\\1575 0.169594420194626\\1580 0.169614614009857\\1585 0.16963930273056\\1590 0.169673777341843\\1595 0.169706588029861\\1600 0.169733755350113\\1605 0.169761918783188\\1610 0.169783641815186\\1615 0.169801124334335\\1620 0.169825793027878\\1625 0.169856601715088\\1630 0.169888105392456\\1635 0.169917900562286\\1640 0.169939512252808\\1645 0.169963539600372\\1650 0.170005205631256\\1655 0.170046647071838\\1660 0.170077305793762\\1665 0.170108431100845\\1670 0.170140657663345\\1675 0.170169438123703\\1680 0.170208075046539\\1685 0.17023295545578\\1690 0.170258332967758\\1695 0.170279090166092\\1700 0.170300845384598\\1705 0.170327013969421\\1710 0.170364618301392\\1715 0.170392400503159\\1720 0.170407565832138\\1725 0.170427607774735\\1730 0.170467097997665\\1735 0.170505618333816\\1740 0.17054013967514\\1745 0.170574657201767\\1750 0.170601806402206\\1755 0.170616681337357\\1760 0.170627429008484\\1765 0.170647306680679\\1770 0.170663699626923\\1775 0.170681015491486\\1780 0.170710728645325\\1785 0.170750000476837\\1790 0.170776172876358\\1795 0.170804949045181\\1800 0.170839356422424\\1805 0.170864578008652\\1810 0.170894918680191\\1815 0.170923958063126\\1820 0.170954844713211\\1825 0.170983259916306\\1830 0.171004997730255\\1835 0.17102951669693\\1840 0.171039538383484\\1845 0.171070889949799\\1850 0.171088875055313\\1855 0.1711103951931\\1860 0.171134530305862\\1865 0.171161709547043\\1870 0.171179819345474\\1875 0.171199938297272\\1880 0.171219253778458\\1885 0.171243522167206\\1890 0.171263527393341\\1895 0.171288494110107\\1900 0.171295403242111\\1905 0.171308047771454\\1910 0.17133722615242\\1915 0.171347687005997\\1920 0.171364611148834\\1925 0.171383188962936\\1930 0.171402838945389\\1935 0.17143040060997\\1940 0.17145091676712\\1945 0.17147314119339\\1950 0.171493401765823\\1955 0.171505281209946\\1960 0.17153727388382\\1965 0.171574664592743\\1970 0.171599821329117\\1975 0.171620588779449\\1980 0.171624920845032\\1985 0.171643531560898\\1990 0.171667128324509\\1995 0.171670148134232\\2000 0.171681930541992\\2005 0.171695624351501\\2010 0.1717064204216\\2015 0.171733777284622\\2020 0.171739995241165\\2025 0.171760790348053\\2030 0.171776236057281\\2035 0.17179182767868\\2040 0.171811364412308\\2045 0.171841478824615\\2050 0.171863997936249\\2055 0.171885460138321\\2060 0.171906152486801\\2065 0.171925721645355\\2070 0.171941811084747\\2075 0.171970921278\\2080 0.1720006711483\\2085 0.172028380155563\\2090 0.172043626785278\\2095 0.172075959920883\\2100 0.172103591442108\\2105 0.172111882448196\\2110 0.172122435569763\\2115 0.172148204088211\\2120 0.172168637037277\\2125 0.172189723730087\\2130 0.172217238426209\\2135 0.172240710496902\\2140 0.172275553941727\\2145 0.172293908119202\\2150 0.172318365573883\\2155 0.172343149662018\\2160 0.172363442897797\\2165 0.172366976261139\\2170 0.172386237382889\\2175 0.172401009082794\\2180 0.172416238069534\\2185 0.1724386677742\\2190 0.172453108787537\\2195 0.172476189136505\\2200 0.172501481294632\\2205 0.172516829490662\\2210 0.172533281326294\\2215 0.172550575971603\\2220 0.172563144207001\\2225 0.172577853441238\\2230 0.172608392000198\\2235 0.172634836912155\\2240 0.17264945602417\\2245 0.172664489984512\\2250 0.172681585788727\\2255 0.172691273927689\\2260 0.172712282657623\\2265 0.172742678880692\\2270 0.172777301073074\\2275 0.172793226242065\\2280 0.172816769123077\\2285 0.17282469201088\\2290 0.172829036712646\\2295 0.17283559513092\\2300 0.172852182626724\\2305 0.172864667415619\\2310 0.172883111953735\\2315 0.17289008808136\\2320 0.172902230739593\\2325 0.172912025213242\\2330 0.172924611568451\\2335 0.172931923627853\\2340 0.172947203636169\\2345 0.172967794656754\\2350 0.172986534357071\\2355 0.173006396532059\\2360 0.173021638393402\\2365 0.17304532122612\\2370 0.173065407037735\\2375 0.173082987308502\\2380 0.173102291107178\\2385 0.173113173961639\\2390 0.173115759849548\\2395 0.17313721203804\\2400 0.173148964166641\\2405 0.173147322893143\\2410 0.1731534075737\\2415 0.173173390388489\\2420 0.173186284542084\\2425 0.173201378107071\\2430 0.173224118232727\\2435 0.173239029407501\\2440 0.173242528676987\\2445 0.173255399227142\\2450 0.173276735067368\\2455 0.173299748659134\\2460 0.173326677083969\\2465 0.173341318845749\\2470 0.173353135108948\\2475 0.173371694326401\\2480 0.173396602630615\\2485 0.173420973777771\\2490 0.173437614679336\\2495 0.173448557853699\\2500 0.173451181173325\\2505 0.173459412574768\\2510 0.173474879741669\\2515 0.173497307777405\\2520 0.173508768081665\\2525 0.173522012233734\\2530 0.173526887655258\\2535 0.173550729036331\\2540 0.173580173015595\\2545 0.173592555522919\\2550 0.173603323698044\\2555 0.173618191242218\\2560 0.173625788450241\\2565 0.173639748096466\\2570 0.173661310195923\\2575 0.173664870023727\\2580 0.173680106163025\\2585 0.173700776576996\\2590 0.173712234973907\\2595 0.173726659536362\\2600 0.173733726263046\\2605 0.173739679336548\\2610 0.173748161792755\\2615 0.173772010803223\\2620 0.173790144920349\\2625 0.173807341337204\\2630 0.173829020738602\\2635 0.173852259397507\\2640 0.173870468378067\\2645 0.173889590263367\\2650 0.173907594680786\\2655 0.173926741600037\\2660 0.173940297365189\\2665 0.173954697370529\\2670 0.173966026544571\\2675 0.173983772039413\\2680 0.173988385438919\\2685 0.173997663736343\\2690 0.174012588500977\\2695 0.17402325963974\\2700 0.174035305023193\\2705 0.174063636541367\\2710 0.174082517623901\\2715 0.174088341236114\\2720 0.17410032749176\\2725 0.174119338989258\\2730 0.174121367931366\\2735 0.174128465414047\\2740 0.174143956184387\\2745 0.174154858350754\\2750 0.17417249917984\\2755 0.174189670562744\\2760 0.174203203201294\\2765 0.174215492963791\\2770 0.174226816892624\\2775 0.174241056680679\\2780 0.174257520198822\\2785 0.174275373935699\\2790 0.174286187410355\\2795 0.174303465366364\\2800 0.174309136390686\\2805 0.174311141967773\\2810 0.174330504417419\\2815 0.174342274904251\\2820 0.1743566198349\\2825 0.174361537456512\\2830 0.174373416185379\\2835 0.174378066062927\\2840 0.174393557548523\\2845 0.174404251337051\\2850 0.174411916494369\\2855 0.174426260232925\\2860 0.174434066772461\\2865 0.174452189207077\\2870 0.174472345113754\\2875 0.174485728025436\\2880 0.174502004146576\\2885 0.174517890930176\\2890 0.174524366378784\\2895 0.174525105476379\\2900 0.174528452396393\\2905 0.174530685186386\\2910 0.174539465427399\\2915 0.174552979946137\\2920 0.174562348127365\\2925 0.174578765869141\\2930 0.17459183716774\\2935 0.174606885194778\\2940 0.174620076656342\\2945 0.174626300573349\\2950 0.174638377666473\\2955 0.174648974895477\\2960 0.174662337779999\\2965 0.174670524597168\\2970 0.174681623458862\\2975 0.174690186262131\\2980 0.174697594642639\\2985 0.174707028627396\\2990 0.174725990056992\\2995 0.174736979007721\\3000 0.174755729675293\\3005 0.174767553091049\\3010 0.17477925658226\\3015 0.174790021896362\\3020 0.174797343969345\\3025 0.174807560682297\\3030 0.174817183017731\\3035 0.174825885772705\\3040 0.174839201450348\\3045 0.174848003149033\\3050 0.174862610578537\\3055 0.174879491329193\\3060 0.174890964031219\\3065 0.174904586791992\\3070 0.174918728113174\\3075 0.17493185710907\\3080 0.174931561470032\\3085 0.17493763756752\\3090 0.174947438001633\\3095 0.174958571910858\\3100 0.174974226713181\\3105 0.174983155727386\\3110 0.174997713327408\\3115 0.17500727725029\\3120 0.175014362096786\\3125 0.175024101734161\\3130 0.175034084558487\\3135 0.175048907279968\\3140 0.17505961561203\\3145 0.175065663099289\\3150 0.175070691585541\\3155 0.175079288482666\\3160 0.175083104133606\\3165 0.175083771944046\\3170 0.175090294599533\\3175 0.17510079908371\\3180 0.175109237194061\\3185 0.175107447385788\\3190 0.175110251188278\\3195 0.175112673997879\\3200 0.175113362073898\\3205 0.175118207454681\\3210 0.17512694478035\\3215 0.175135348320007\\3220 0.175148245096207\\3225 0.175160856246948\\3230 0.175175584077835\\3235 0.175192487955093\\3240 0.175202419042587\\3245 0.17521399974823\\3250 0.175220503091812\\3255 0.17522479724884\\3260 0.175229803562164\\3265 0.175238316774368\\3270 0.175245182514191\\3275 0.175254576921463\\3280 0.17526215004921\\3285 0.175263100147247\\3290 0.175272048950195\\3295 0.175273905754089\\3300 0.175285911083221\\3305 0.175305003643036\\3310 0.175320203304291\\3315 0.175329488992691\\3320 0.175342147350311\\3325 0.175346744298935\\3330 0.175352626800537\\3335 0.175357246160507\\3340 0.175364953041077\\3345 0.17537970495224\\3350 0.175389290094376\\3355 0.175395198106766\\3360 0.175405684947968\\3365 0.175409161329269\\3370 0.175409651994705\\3375 0.175410049915314\\3380 0.175414372682571\\3385 0.175422657489777\\3390 0.175428096294403\\3395 0.175433523893356\\3400 0.175447191238403\\3405 0.175459045171738\\3410 0.175463619947433\\3415 0.175464689254761\\3420 0.175471056938171\\3425 0.175473823785782\\3430 0.175483659267426\\3435 0.175497544050217\\3440 0.175505895137787\\3445 0.175516486167908\\3450 0.175519220590591\\3455 0.175522277832031\\3460 0.175532242536545\\3465 0.175534623384476\\3470 0.175547569274902\\3475 0.175561061620712\\3480 0.175568554162979\\3485 0.175576699495316\\3490 0.175589526414871\\3495 0.175602278709412\\3500 0.175614023208618\\3505 0.175607380390167\\3510 0.175612955570221\\3515 0.175616998910904\\3520 0.175616839647293\\3525 0.175624057531357\\3530 0.175631141185761\\3535 0.175642339706421\\3540 0.175650785684586\\3545 0.17566205739975\\3550 0.175670434236526\\3555 0.175674555063248\\3560 0.175687385082245\\3565 0.175695418834686\\3570 0.175699199914932\\3575 0.175702559947967\\3580 0.175699620723724\\3585 0.175702641963959\\3590 0.175705043554306\\3595 0.175705221176147\\3600 0.17570835351944\\3605 0.175711725234985\\3610 0.175724284172058\\3615 0.175733328342438\\3620 0.1757353246212\\3625 0.17574201464653\\3630 0.175746963977814\\3635 0.175752822160721\\3640 0.175757640600204\\3645 0.175767376184463\\3650 0.175781312465668\\3655 0.175795058727264\\3660 0.17580205821991\\3665 0.175807330131531\\3670 0.175806708812714\\3675 0.175814715147018\\3680 0.175826540231705\\3685 0.175838537454605\\3690 0.175839250802994\\3695 0.175847002983093\\3700 0.175850285768509\\3705 0.175857909440994\\3710 0.175871405601501\\3715 0.175880737543106\\3720 0.175883924007416\\3725 0.175885062217712\\3730 0.175888971567154\\3735 0.175898587703705\\3740 0.175906994104385\\3745 0.17591584277153\\3750 0.17592397236824\\3755 0.175933544158936\\3760 0.175947274923325\\3765 0.175957034826279\\3770 0.17596341753006\\3775 0.175975019931793\\3780 0.175983748912811\\3785 0.175997853279114\\3790 0.17600549697876\\3795 0.176017325639725\\3800 0.1760321393013\\3805 0.176040724515915\\3810 0.176045081138611\\3815 0.176048910856247\\3820 0.176052085399628\\3825 0.176060153961182\\3830 0.176063368797302\\3835 0.176068047046661\\3840 0.176073442459106\\3845 0.17608208489418\\3850 0.176089946746826\\3855 0.176098004817963\\3860 0.176105298757553\\3865 0.176115052223206\\3870 0.176121148347855\\3875 0.176126782417297\\3880 0.176136069774628\\3885 0.176140377759933\\3890 0.17614581489563\\3895 0.176154873847961\\3900 0.176160266399384\\3905 0.176169685840607\\3910 0.176174606084824\\3915 0.176175887346268\\3920 0.176179620504379\\3925 0.176191746711731\\3930 0.176200182437897\\3935 0.176207512617111\\3940 0.176211769342422\\3945 0.176218590259552\\3950 0.176227474212646\\3955 0.176237986326218\\3960 0.176250383138657\\3965 0.176251310348511\\3970 0.176255280971527\\3975 0.176259999752045\\3980 0.176265951633453\\3985 0.176270274400711\\3990 0.176273355484009\\3995 0.176279197216034\\4000 0.176285532236099\\4005 0.176298223972321\\4010 0.176302471160889\\4015 0.176303829431534\\4020 0.176302027463913\\4025 0.176303062438965\\4030 0.17630827498436\\4035 0.176319088697433\\4040 0.176325636386871\\4045 0.176331889629364\\4050 0.176334349632263\\4055 0.176336829423904\\4060 0.176342779159546\\4065 0.176353795051575\\4070 0.176354963779449\\4075 0.176361765623093\\4080 0.17637308216095\\4085 0.176383321285248\\4090 0.176394291877747\\4095 0.176396822929382\\4100 0.176399908304214\\4105 0.176406836271286\\4110 0.176415731668472\\4115 0.176423011302948\\4120 0.176428926706314\\4125 0.176435880184174\\4130 0.176441658735275\\4135 0.176446311712265\\4140 0.176452889442444\\4145 0.176460638284683\\4150 0.176466095209122\\4155 0.176470109701157\\4160 0.176477017402649\\4165 0.176486427783966\\4170 0.176489108324051\\4175 0.176490941762924\\4180 0.176500573396683\\4185 0.176508330821991\\4190 0.176508649349213\\4195 0.176510933637619\\4200 0.176518089294433\\4205 0.176520691394806\\4210 0.176528744459152\\4215 0.176531727075577\\4220 0.176540020227432\\4225 0.17654528260231\\4230 0.176555287122726\\4235 0.17656774020195\\4240 0.176574238300323\\4245 0.176583968639374\\4250 0.176593141794205\\4255 0.176599673271179\\4260 0.176602618217468\\4265 0.176608520269394\\4270 0.176612275362015\\4275 0.176621505498886\\4280 0.176624611377716\\4285 0.176632357120514\\4290 0.176638183355331\\4295 0.176647216796875\\4300 0.176653812646866\\4305 0.176660232543945\\4310 0.176663611650467\\4315 0.176662748336792\\4320 0.17666935801506\\4325 0.17667816567421\\4330 0.17669045996666\\4335 0.17669908618927\\4340 0.176696973800659\\4345 0.176698105573654\\4350 0.176706446409225\\4355 0.176712605714798\\4360 0.176714970111847\\4365 0.176717925548553\\4370 0.176726544618607\\4375 0.176731043577194\\4380 0.176738487482071\\4385 0.176743755578995\\4390 0.176752620458603\\4395 0.17676244187355\\4400 0.176763027906418\\4405 0.176767573833466\\4410 0.176770910024643\\4415 0.176778991222382\\4420 0.176786246776581\\4425 0.176792507648468\\4430 0.17680003619194\\4435 0.176805653095245\\4440 0.176813815832138\\4445 0.176823467493057\\4450 0.17682625246048\\4455 0.176837213754654\\4460 0.176848727226257\\4465 0.176856957435608\\4470 0.176864661931992\\4475 0.176871545314789\\4480 0.176877555608749\\4485 0.176887343883514\\4490 0.176896145105362\\4495 0.176907510042191\\4500 0.176910358667374\\4505 0.176914617776871\\4510 0.176920215845108\\4515 0.176925091505051\\4520 0.176929929971695\\4525 0.176937657356262\\4530 0.17694526553154\\4535 0.176947274208069\\4540 0.176957316398621\\4545 0.17696138048172\\4550 0.176967319965362\\4555 0.176977123022079\\4560 0.176985160827637\\4565 0.176993521928787\\4570 0.17699755358696\\4575 0.177001338720322\\4580 0.177003041982651\\4585 0.17700895524025\\4590 0.177019795417786\\4595 0.17702420592308\\4600 0.177031172037125\\4605 0.177036413908005\\4610 0.177043646097183\\4615 0.177052173137665\\4620 0.177060131788254\\4625 0.177066541910172\\4630 0.17707649731636\\4635 0.177081818580627\\4640 0.177082131385803\\4645 0.177090163946152\\4650 0.177096594333649\\4655 0.177102125167847\\4660 0.17710289645195\\4665 0.177103139400482\\4670 0.177111722946167\\4675 0.17712272143364\\4680 0.177131963014603\\4685 0.177141163349152\\4690 0.177151922464371\\4695 0.177155960321426\\4700 0.177160549640656\\4705 0.177166190385818\\4710 0.177173640012741\\4715 0.177174857616425\\4720 0.177176125526428\\4725 0.177180267333984\\4730 0.177184845685959\\4735 0.177195330142975\\4740 0.177204591989517\\4745 0.177207054376602\\4750 0.177210382223129\\4755 0.177215507984161\\4760 0.177224987745285\\4765 0.177235508441925\\4770 0.177239618301392\\4775 0.177248479127884\\4780 0.177255078792572\\4785 0.177261076211929\\4790 0.17726678609848\\4795 0.177274627923966\\4800 0.17727550649643\\4805 0.177275842905045\\4810 0.177279224872589\\4815 0.177286940097809\\4820 0.177294384717941\\4825 0.177300456523895\\4830 0.177300553560257\\4835 0.17730875992775\\4840 0.177314184427261\\4845 0.177323038339615\\4850 0.177328840732574\\4855 0.177329378128052\\4860 0.177337630987167\\4865 0.177347139596939\\4870 0.177356417179108\\4875 0.177359269380569\\4880 0.177366636991501\\4885 0.177367770433426\\4890 0.17737123632431\\4895 0.177372320175171\\4900 0.17737109208107\\4905 0.177375084400177\\4910 0.177380006313324\\4915 0.177384587287903\\4920 0.177387552022934\\4925 0.177390696048737\\4930 0.177392434358597\\4935 0.177396185159683\\4940 0.177399236440659\\4945 0.177403225421905\\4950 0.177402234792709\\4955 0.177403655767441\\4960 0.177408994913101\\4965 0.177413619279861\\4970 0.1774176633358\\4975 0.177423282384872\\4980 0.177424532651901\\4985 0.17743261051178\\4990 0.17743617606163\\4995 0.177442963838577\\};
\addplot [semithick, color4]
table [row sep=\\] {%
	0 0.14670117688179\\5 0.146691370248795\\10 0.146708338975906\\15 0.14674799990654\\20 0.14678107213974\\25 0.146878484964371\\30 0.146965565443039\\35 0.14701894402504\\40 0.147097613573074\\45 0.147208554029465\\50 0.147314948320389\\55 0.147404769659042\\60 0.147531150341034\\65 0.147654597997665\\70 0.147718248128891\\75 0.147798629045486\\80 0.147961991548538\\85 0.148085352182388\\90 0.148234501123428\\95 0.148398632764816\\100 0.148532254457474\\105 0.148685005664825\\110 0.148868587493897\\115 0.14899400138855\\120 0.149123952865601\\125 0.14926562666893\\130 0.149407001495361\\135 0.149554311275482\\140 0.149648146152496\\145 0.149798545122147\\150 0.149956919193268\\155 0.15008739066124\\160 0.150203555822372\\165 0.150296871423721\\170 0.15042668223381\\175 0.150599065303802\\180 0.150752439498901\\185 0.150869433164597\\190 0.15099724149704\\195 0.151146328687668\\200 0.151229944944382\\205 0.151308811903\\210 0.151413577079773\\215 0.15150489115715\\220 0.151592131853104\\225 0.151681924819946\\230 0.151785715818405\\235 0.151866928815842\\240 0.151913162708282\\245 0.151957468271256\\250 0.152021281003952\\255 0.152099985122681\\260 0.152142697811127\\265 0.152137934684753\\270 0.152169988393784\\275 0.152203882932663\\280 0.152231113433838\\285 0.152259517669678\\290 0.15231960439682\\295 0.152404135942459\\300 0.152441972732544\\305 0.152477991104126\\310 0.152492377281189\\315 0.152485411405563\\320 0.152523648023605\\325 0.152558640480041\\330 0.152579477310181\\335 0.152603459835052\\340 0.152585262537003\\345 0.152587805509567\\350 0.152585842370987\\355 0.152617149829864\\360 0.152636670827866\\365 0.15266561460495\\370 0.152693606376648\\375 0.1526778819561\\380 0.152658185482025\\385 0.152639577627182\\390 0.152635422468185\\395 0.152654011487961\\400 0.152656314373016\\405 0.152646674156189\\410 0.152669922590256\\415 0.152643955469131\\420 0.152634324550629\\425 0.152637128591537\\430 0.152638063192368\\435 0.152601126909256\\440 0.152580439090729\\445 0.152581084489822\\450 0.152586249113083\\455 0.152605535507202\\460 0.152637225389481\\465 0.152654036283493\\470 0.152694260835648\\475 0.152699167966843\\480 0.152690102577209\\485 0.152680124044418\\490 0.152669452905655\\495 0.152637549161911\\500 0.152655986785889\\505 0.152639983415604\\510 0.15264052939415\\515 0.15262965965271\\520 0.152554222583771\\525 0.152516265392303\\530 0.152500206947327\\535 0.152460560798645\\540 0.152447618484497\\545 0.152450352668762\\550 0.152441712379456\\555 0.152469444513321\\560 0.152487281560898\\565 0.152507752895355\\570 0.152519272565842\\575 0.152533442735672\\580 0.152531187772751\\585 0.152484964609146\\590 0.152422393083572\\595 0.152384930372238\\600 0.152343156576157\\605 0.152265281438827\\610 0.152250711202621\\615 0.152256638288498\\620 0.152254757881165\\625 0.15227268409729\\630 0.152239789009094\\635 0.152170332193375\\640 0.152173433303833\\645 0.152118732213974\\650 0.152123018741608\\655 0.152114977836609\\660 0.152094798803329\\665 0.152074426651001\\670 0.151998570919037\\675 0.151921787023544\\680 0.151890049695969\\685 0.151867415428162\\690 0.151814113378525\\695 0.151771800994873\\700 0.151723491668701\\705 0.151683925151825\\710 0.151656533956528\\715 0.151655761957169\\720 0.15167502784729\\725 0.151676872253418\\730 0.151655353784561\\735 0.151597231864929\\740 0.151593912124634\\745 0.151572440862656\\750 0.151515115976334\\755 0.151466823339462\\760 0.151420578241348\\765 0.151325872898102\\770 0.151250246047974\\775 0.151204456806183\\780 0.151170545816422\\785 0.151130010128021\\790 0.15107828950882\\795 0.15104824757576\\800 0.150999140739441\\805 0.150965305328369\\810 0.150909295797348\\815 0.150872885704041\\820 0.150802869558334\\825 0.150773683309555\\830 0.150744945764542\\835 0.150686411857605\\840 0.150620406627655\\845 0.150628753185272\\850 0.150559152603149\\855 0.150512636899948\\860 0.15047796869278\\865 0.150411899089813\\870 0.150345101118088\\875 0.150254274129868\\880 0.150230268716812\\885 0.150181629180908\\890 0.15009153842926\\895 0.150092320919037\\900 0.150071872472763\\905 0.149979101896286\\910 0.149908142328262\\915 0.149886195421219\\920 0.149862899303436\\925 0.149819923877716\\930 0.149771534919739\\935 0.149705882549286\\940 0.149658967494965\\945 0.14962924861908\\950 0.149546583890915\\955 0.149466099500656\\960 0.149376733064651\\965 0.149276117324829\\970 0.149218208551407\\975 0.149126200437546\\980 0.149072906017303\\985 0.149027613162994\\990 0.148976889848709\\995 0.148907597780228\\1000 0.148849220991135\\1005 0.148844485521317\\1010 0.148822737455368\\1015 0.148789742946625\\1020 0.148769382476807\\1025 0.148697568416595\\1030 0.14867093539238\\1035 0.148590151786804\\1040 0.148535299539566\\1045 0.148485600233078\\1050 0.148430703639984\\1055 0.148350773334503\\1060 0.148308778047562\\1065 0.148265942335129\\1070 0.148236211061478\\1075 0.148197308301926\\1080 0.148213735342026\\1085 0.148173614740372\\1090 0.148139556884766\\1095 0.148115513563156\\1100 0.148064352989197\\1105 0.147991823196411\\1110 0.14795729136467\\1115 0.147887673616409\\1120 0.147856813669205\\1125 0.147848513841629\\1130 0.147782183408737\\1135 0.147714555025101\\1140 0.147613837957382\\1145 0.14758603477478\\1150 0.147547045230865\\1155 0.147504279851913\\1160 0.147359560489655\\1165 0.147274813652039\\1170 0.147230674028397\\1175 0.147230836629867\\1180 0.147132117271423\\1185 0.147074441671372\\1190 0.147062837123871\\1195 0.146997569799423\\1200 0.14696889257431\\1205 0.146904258966446\\1210 0.146854028463364\\1215 0.146774000167847\\1220 0.146722904443741\\1225 0.146657380819321\\1230 0.146628666162491\\1235 0.14656248998642\\1240 0.146535447120666\\1245 0.14646328496933\\1250 0.146392343997955\\1255 0.146344403028488\\1260 0.146315218687057\\1265 0.146213436841965\\1270 0.146140205860138\\1275 0.14613311123848\\1280 0.146058157920837\\1285 0.145980540275574\\1290 0.145893712043762\\1295 0.145763475894928\\1300 0.145644118309021\\1305 0.145552714347839\\1310 0.145448912143707\\1315 0.145351442337036\\1320 0.145287261724472\\1325 0.145227718114853\\1330 0.145172081708908\\1335 0.145128956317902\\1340 0.145115332126617\\1345 0.145148659229279\\1350 0.145126089572906\\1355 0.14505834197998\\1360 0.144977711200714\\1365 0.144916050672531\\1370 0.144897325277328\\1375 0.144851244211197\\1380 0.1447830991745\\1385 0.144748066902161\\1390 0.144725094556808\\1395 0.144690711736679\\1400 0.144631663799286\\1405 0.144609137296677\\1410 0.144583718061447\\1415 0.144554825544357\\1420 0.144505217075348\\1425 0.144409009695053\\1430 0.144286455392837\\1435 0.14424747133255\\1440 0.144164785146713\\1445 0.144100911855698\\1450 0.144034914493561\\1455 0.143958535194397\\1460 0.143977038621902\\1465 0.143899805545807\\1470 0.143878720283508\\1475 0.143811207771301\\1480 0.143756723880768\\1485 0.143716110467911\\1490 0.14368582201004\\1495 0.143657426118851\\1500 0.143581633090973\\1505 0.143507464885712\\1510 0.143426829814911\\1515 0.143381247997284\\1520 0.143362280130386\\1525 0.143321115732193\\1530 0.143199924468994\\1535 0.143127396345139\\1540 0.143047911167145\\1545 0.142968633890152\\1550 0.142927991867065\\1555 0.142874252080917\\1560 0.142812037944794\\1565 0.142752004623413\\1570 0.14270015335083\\1575 0.142624003887176\\1580 0.142573389053345\\1585 0.142468987226486\\1590 0.14241027879715\\1595 0.142351184844971\\1600 0.142321022748947\\1605 0.142252666950226\\1610 0.142225209474564\\1615 0.142141026735306\\1620 0.142044950723648\\1625 0.14192668557167\\1630 0.141865799665451\\1635 0.141782674789429\\1640 0.141701295614243\\1645 0.141590257406235\\1650 0.141513346195221\\1655 0.141429360389709\\1660 0.141372598171234\\1665 0.14130576634407\\1670 0.141184339761734\\1675 0.14107862496376\\1680 0.141008332967758\\1685 0.140938358545303\\1690 0.140809991836548\\1695 0.140663544416428\\1700 0.140530181646347\\1705 0.140406737327576\\1710 0.140312059879303\\1715 0.140264333724976\\1720 0.140257296085358\\1725 0.140223987817764\\1730 0.140161202669144\\1735 0.140088841915131\\1740 0.140041430234909\\1745 0.140019912004471\\1750 0.139962805747986\\1755 0.13988213634491\\1760 0.139828180074692\\1765 0.139744783401489\\1770 0.139662879228592\\1775 0.139575799226761\\1780 0.13948162984848\\1785 0.139435359477997\\1790 0.139407390594482\\1795 0.139330840587616\\1800 0.139293000459671\\1805 0.139280210733414\\1810 0.139209963321686\\1815 0.139161242008209\\1820 0.1390953373909\\1825 0.138987302541733\\1830 0.138905364990234\\1835 0.138822640657425\\1840 0.138741962194443\\1845 0.138699177980423\\1850 0.138503659248352\\1855 0.138462212324142\\1860 0.138440132379532\\1865 0.13837161397934\\1870 0.138316858291626\\1875 0.13825616312027\\1880 0.138233238935471\\1885 0.13819900894165\\1890 0.138210543870926\\1895 0.138148383378983\\1900 0.138071277856827\\1905 0.137992084980011\\1910 0.137895901203155\\1915 0.137806774616241\\1920 0.137734706163406\\1925 0.137696392059326\\1930 0.137548353433609\\1935 0.137456892490387\\1940 0.137412402153015\\1945 0.137302146434784\\1950 0.137231938362122\\1955 0.137181020498276\\1960 0.137057772636414\\1965 0.136967904806137\\1970 0.136891189336777\\1975 0.136787870407104\\1980 0.13668475985527\\1985 0.136633422374725\\1990 0.13649849486351\\1995 0.136388010978699\\2000 0.136340371370316\\2005 0.136262024402618\\2010 0.136142939567566\\2015 0.136040684938431\\2020 0.135957398176193\\2025 0.135939987421036\\2030 0.135916004419327\\2035 0.135806436061859\\2040 0.135694645404816\\2045 0.135554786920547\\2050 0.135440690279007\\2055 0.135299273014069\\2060 0.135165332794189\\2065 0.135138059854507\\2070 0.135067989826202\\2075 0.134952081203461\\2080 0.134868143081665\\2085 0.134798541307449\\2090 0.134681097269058\\2095 0.134687000274658\\2100 0.134667825460434\\2105 0.134560475349426\\2110 0.134429630756378\\2115 0.134363176107407\\2120 0.134213354587555\\2125 0.13414610004425\\2130 0.134144334554672\\2135 0.134122516155243\\2140 0.134077395200729\\2145 0.134019879102707\\2150 0.133890916824341\\2155 0.133757565736771\\2160 0.133597012281418\\2165 0.133521405220032\\2170 0.13339889216423\\2175 0.133369841575623\\2180 0.133340968608856\\2185 0.133254215240479\\2190 0.133139974355698\\2195 0.13313244342804\\2200 0.132931162595749\\2205 0.132835268259048\\2210 0.132770473718643\\2215 0.132666496515274\\2220 0.132592682123184\\2225 0.132432112693787\\2230 0.13231875038147\\2235 0.132212139368057\\2240 0.132178483009338\\2245 0.132111815929413\\2250 0.131983112573624\\2255 0.131829061508179\\2260 0.131749823093414\\2265 0.131688828706741\\2270 0.131570325374603\\2275 0.131414207220078\\2280 0.13132454419136\\2285 0.131192005395889\\2290 0.131025744915009\\2295 0.130901099205017\\2300 0.130885419368744\\2305 0.130826664209366\\2310 0.130711864948273\\2315 0.130600826978683\\2320 0.130476731538773\\2325 0.130414900064468\\2330 0.13033721113205\\2335 0.130329031705856\\2340 0.130275599479675\\2345 0.130166980743408\\2350 0.130093832731247\\2355 0.130042160511017\\2360 0.129952743291855\\2365 0.129865568637848\\2370 0.129762374639511\\2375 0.129602822542191\\2380 0.129495400190353\\2385 0.12940598988533\\2390 0.129320299625397\\2395 0.129181994915009\\2400 0.129031813621521\\2405 0.128951318979263\\2410 0.12892183470726\\2415 0.128843498706818\\2420 0.128774978160858\\2425 0.128728091239929\\2430 0.128690738201141\\2435 0.128609232664108\\2440 0.128565850496292\\2445 0.128412577152252\\2450 0.128318834781647\\2455 0.128239955186844\\2460 0.128219039916992\\2465 0.128180418252945\\2470 0.128114925146103\\2475 0.128003860235214\\2480 0.127837304115295\\2485 0.127721650600433\\2490 0.127656506538391\\2495 0.127521565914154\\2500 0.127397151470184\\2505 0.127227995276451\\2510 0.12708205974102\\2515 0.126972806692123\\2520 0.126830504059792\\2525 0.12667785346508\\2530 0.126622875928879\\2535 0.126535910606384\\2540 0.12644517326355\\2545 0.126339096307755\\2550 0.126222328782082\\2555 0.126166455507278\\2560 0.12608238017559\\2565 0.125928274035454\\2570 0.12587128674984\\2575 0.125748884081841\\2580 0.125630146503449\\2585 0.12551944231987\\2590 0.12536659860611\\2595 0.125278704404831\\2600 0.125141485452652\\2605 0.124952220797539\\2610 0.124856350064278\\2615 0.124745694756508\\2620 0.124606132507324\\2625 0.124542688369751\\2630 0.124445577263832\\2635 0.124402270793915\\2640 0.12437481546402\\2645 0.124343956947327\\2650 0.12423074233532\\2655 0.124180367469788\\2660 0.12407433950901\\2665 0.123954665541649\\2670 0.123735267043114\\2675 0.123579458236694\\2680 0.123475786089897\\2685 0.123396778464317\\2690 0.123306936740875\\2695 0.123318958163261\\2700 0.123254688024521\\2705 0.123135924816132\\2710 0.122954006075859\\2715 0.122897946238518\\2720 0.122841107845306\\2725 0.122803701639175\\2730 0.122733320474625\\2735 0.122651161432266\\2740 0.122547337055206\\2745 0.122457300901413\\2750 0.122334992527962\\2755 0.122273688912392\\2760 0.12216579413414\\2765 0.122087715268135\\2770 0.121995478868484\\2775 0.121973905563354\\2780 0.121959616422653\\2785 0.121834388852119\\2790 0.121751630663872\\2795 0.121639613866806\\2800 0.121504734039307\\2805 0.121352518796921\\2810 0.121197433829308\\2815 0.121062867760658\\2820 0.120921515226364\\2825 0.120801045298576\\2830 0.120696926474571\\2835 0.12068962085247\\2840 0.120590422272682\\2845 0.120464936256409\\2850 0.120319844841957\\2855 0.120283471703529\\2860 0.120147896051407\\2865 0.119982165455818\\2870 0.119917127609253\\2875 0.11979636323452\\2880 0.119664263606071\\2885 0.119542028069496\\2890 0.119422154426575\\2895 0.119330174326897\\2900 0.119255282044411\\2905 0.119111597537994\\2910 0.119002275824547\\2915 0.118952442765236\\2920 0.118842481374741\\2925 0.118666108012199\\2930 0.118387369990349\\2935 0.118248701095581\\2940 0.118076707005501\\2945 0.117952324151993\\2950 0.117870018005371\\2955 0.117781795144081\\2960 0.117677013039589\\2965 0.117648307085037\\2970 0.117518489122391\\2975 0.117417346477509\\2980 0.117288685560226\\2985 0.117191659331322\\2990 0.1171001329422\\2995 0.116933933019638\\3000 0.116786859035492\\3005 0.116666627049446\\3010 0.116530525326729\\3015 0.11642799949646\\3020 0.116340647816658\\3025 0.116200098514557\\3030 0.116039942383766\\3035 0.115844519257545\\3040 0.115722343921661\\3045 0.115618214130402\\3050 0.115434245467186\\3055 0.115335727334022\\3060 0.115255673766136\\3065 0.11507924759388\\3070 0.114902597665787\\3075 0.11485549223423\\3080 0.114717953920364\\3085 0.114587544322014\\3090 0.114447042822838\\3095 0.114280455350876\\3100 0.114102910399437\\3105 0.113914723515511\\3110 0.113777869224548\\3115 0.113705621957779\\3120 0.113709855079651\\3125 0.113629509210587\\3130 0.113453316450119\\3135 0.113356904268265\\3140 0.113236391663551\\3145 0.11314966917038\\3150 0.113016535401344\\3155 0.112886360645294\\3160 0.112730157494545\\3165 0.112620777487755\\3170 0.112514063954353\\3175 0.11238466656208\\3180 0.11222997033596\\3185 0.112066316962242\\3190 0.111931332349777\\3195 0.111773740410805\\3200 0.111678087711334\\3205 0.111561198234558\\3210 0.111483849287033\\3215 0.111423246264458\\3220 0.111312122225761\\3225 0.11118858230114\\3230 0.111066009283066\\3235 0.111009750962257\\3240 0.110841496348381\\3245 0.110668581604958\\3250 0.110604703903198\\3255 0.110418853521347\\3260 0.110268981814384\\3265 0.110108996033668\\3270 0.109987235426903\\3275 0.10982895386219\\3280 0.109717317581177\\3285 0.109593512892723\\3290 0.109449313282967\\3295 0.109311062932015\\3300 0.109176862716675\\3305 0.109021378278732\\3310 0.108916970610619\\3315 0.108818036317825\\3320 0.108663529157639\\3325 0.108423322081566\\3330 0.108240361452103\\3335 0.108121209859848\\3340 0.10814047896862\\3345 0.108013487815857\\3350 0.107969174861908\\3355 0.107866647005081\\3360 0.107683778762817\\3365 0.107504478573799\\3370 0.107345443964005\\3375 0.107258971452713\\3380 0.107114003181457\\3385 0.106984854221344\\3390 0.106925880670547\\3395 0.106834552764893\\3400 0.106642668604851\\3405 0.106499953746796\\3410 0.106374458670616\\3415 0.106214158415794\\3420 0.106076001644135\\3425 0.106109914183617\\3430 0.106017586350441\\3435 0.105880567550659\\3440 0.105782159686089\\3445 0.105562848448753\\3450 0.105396189808846\\3455 0.105212602376938\\3460 0.105096385002136\\3465 0.104955508351326\\3470 0.104881549715996\\3475 0.104752102971077\\3480 0.104611322045326\\3485 0.104461160778999\\3490 0.104334263920784\\3495 0.104198337078094\\3500 0.104032134056091\\3505 0.103876896500587\\3510 0.103771632313728\\3515 0.103639363288879\\3520 0.103523930072784\\3525 0.103442847728729\\3530 0.10337649166584\\3535 0.103209038257599\\3540 0.103006014108658\\3545 0.102882879137993\\3550 0.102723851680756\\3555 0.10258859360218\\3560 0.102390529513359\\3565 0.102214953660965\\3570 0.102025170445442\\3575 0.101873569130897\\3580 0.101710330963135\\3585 0.101528290748596\\3590 0.101268412947655\\3595 0.101053857326508\\3600 0.100920894384384\\3605 0.100768797755241\\3610 0.100687579274178\\3615 0.10057569205761\\3620 0.10036870265007\\3625 0.100251334667206\\3630 0.100081796765327\\3635 0.0999362627267838\\3640 0.0998083970546722\\3645 0.0996847491264343\\3650 0.0994693686962128\\3655 0.0992578403949737\\3660 0.0991616216897965\\3665 0.0990931214094162\\3670 0.0990087305307388\\3675 0.0988487828969956\\3680 0.0987551126480102\\3685 0.0985851440429688\\3690 0.0983855457305908\\3695 0.0982056525945664\\3700 0.0981528511047363\\3705 0.098024166226387\\3710 0.0979183354377746\\3715 0.0977986205816269\\3720 0.0977097988128662\\3725 0.0976777404546738\\3730 0.0976194679737091\\3735 0.0974753386974334\\3740 0.0973508808612823\\3745 0.0972134997844696\\3750 0.0970859208106994\\3755 0.0969200841188431\\3760 0.0967181729078293\\3765 0.0965902549028397\\3770 0.0964335762262344\\3775 0.0963151539564133\\3780 0.0961544597148895\\3785 0.0960853332281113\\3790 0.0959706993103027\\3795 0.0958051525354385\\3800 0.0956830319166183\\3805 0.0955516384840012\\3810 0.095404190659523\\3815 0.095252053976059\\3820 0.0950896579027176\\3825 0.0948594666719437\\3830 0.0947323588132858\\3835 0.0946461095809937\\3840 0.0944713282585144\\3845 0.0943448805809021\\3850 0.0941756987571716\\3855 0.094077973484993\\3860 0.0939803142547607\\3865 0.0937902952432632\\3870 0.0936122750043869\\3875 0.0935246094465256\\3880 0.0933607020378113\\3885 0.0932560381889343\\3890 0.0931241014003753\\3895 0.0929995690584182\\3900 0.0928881636857987\\3905 0.0927977845668793\\3910 0.0925822348594665\\3915 0.0924389139413833\\3920 0.0922016959190368\\3925 0.0920676162242889\\3930 0.091913792014122\\3935 0.0917581024169921\\3940 0.0917011682987213\\3945 0.0915517225265503\\3950 0.0914240062236786\\3955 0.0912872178554535\\3960 0.0910646940469741\\3965 0.0910117624998093\\3970 0.0908557089567185\\3975 0.0906893438100815\\3980 0.0905106248855591\\3985 0.0903080987930298\\3990 0.0901501370668411\\3995 0.0899772896766663\\4000 0.0897838200330734\\4005 0.0897370593547821\\4010 0.0896155978441238\\4015 0.0895722323656082\\4020 0.0894629564285278\\4025 0.0893668968677521\\4030 0.0892796156406402\\4035 0.0891157813072204\\4040 0.088932037949562\\4045 0.0887749524116516\\4050 0.088595541357994\\4055 0.0884675912857056\\4060 0.088385649561882\\4065 0.0882436285018921\\4070 0.0881251020431519\\4075 0.0879527102708816\\4080 0.0877618647813797\\4085 0.0875866845846176\\4090 0.0874556815624237\\4095 0.0873464496135712\\4100 0.0872002382278442\\4105 0.0870872926712036\\4110 0.0870040279626846\\4115 0.0868952201604843\\4120 0.0867138582468033\\4125 0.0865379297733307\\4130 0.0864090358018875\\4135 0.0862667367458343\\4140 0.0861060974597931\\4145 0.0860167702436447\\4150 0.0858252592086792\\4155 0.0856441684961319\\4160 0.0854874694347382\\4165 0.0853021191358566\\4170 0.0851920354366302\\4175 0.0851351001262665\\4180 0.0849247829914093\\4185 0.0847068923711777\\4190 0.084538459777832\\4195 0.0843863067626953\\4200 0.0843174331188202\\4205 0.0841799861192703\\4210 0.0839675643444061\\4215 0.083795848608017\\4220 0.0836488637924194\\4225 0.0835113680362701\\4230 0.0833203028440475\\4235 0.0832428826093674\\4240 0.0831919585466385\\4245 0.083020433306694\\4250 0.0828700764179229\\4255 0.0827056182622909\\4260 0.0825388268232346\\4265 0.0823768073320389\\4270 0.0821578686237335\\4275 0.0820481168031692\\4280 0.0818762477636337\\4285 0.0817451710700988\\4290 0.0816191500425339\\4295 0.0814073150157928\\4300 0.0812757182121277\\4305 0.0811703222990036\\4310 0.0810594195127487\\4315 0.0809287251234054\\4320 0.08078742146492\\4325 0.080698992729187\\4330 0.0805593870878219\\4335 0.0803963409662247\\4340 0.0802136194705963\\4345 0.0799826109409332\\4350 0.0797309750318527\\4355 0.0795252964496612\\4360 0.0793294777870178\\4365 0.0791532979011536\\4370 0.0789254386425018\\4375 0.0787728458642959\\4380 0.0785894975662231\\4385 0.0784286049604416\\4390 0.0783285789489746\\4395 0.0782998868227005\\4400 0.0781480922698974\\4405 0.0780110692977905\\4410 0.0778227910995483\\4415 0.0777730910778046\\4420 0.0776680512428284\\4425 0.0775314245223999\\4430 0.0773215185403824\\4435 0.0772199848890305\\4440 0.0771562747955322\\4445 0.0771532001495361\\4450 0.077056170463562\\4455 0.0767877693176269\\4460 0.0765928122401238\\4465 0.0764989218711853\\4470 0.0764119999408722\\4475 0.0763401300907135\\4480 0.076292398750782\\4485 0.0761291388273239\\4490 0.0759754174947739\\4495 0.0757666015625\\4500 0.0756730960607529\\4505 0.0755566262602806\\4510 0.075517361164093\\4515 0.0754176462888718\\4520 0.0753174347877502\\4525 0.0752342581748962\\4530 0.0751037452220917\\4535 0.0750000487565994\\4540 0.0748449115157127\\4545 0.0746843782663345\\4550 0.0746045022010803\\4555 0.0744357276558876\\4560 0.0742572422027588\\4565 0.0741360828876495\\4570 0.0739700464010238\\4575 0.0738489139080048\\4580 0.0737232937812805\\4585 0.0736185079216957\\4590 0.0735254086256027\\4595 0.073407167494297\\4600 0.0732648478150368\\4605 0.0731493135094642\\4610 0.0730923015475273\\4615 0.0729339506030083\\4620 0.0727704582214355\\4625 0.0726344809532166\\4630 0.0724484360814095\\4635 0.0722915903925896\\4640 0.0721635022163391\\4645 0.0720578404664993\\4650 0.0719830218553543\\4655 0.0718199422955513\\4660 0.0716380024552345\\4665 0.0714850665330887\\4670 0.0713654657006264\\4675 0.0713312595486641\\4680 0.0712462145686149\\4685 0.0710384856462479\\4690 0.0709742875695228\\4695 0.0709127427339554\\4700 0.0708464730381966\\4705 0.0707524355053902\\4710 0.0706070894002914\\4715 0.0705408607721329\\4720 0.0704618620276451\\4725 0.0703986454606056\\4730 0.0702768307924271\\4735 0.0701662276387215\\4740 0.0700725448131561\\4745 0.0699560841917991\\4750 0.0697787091732025\\4755 0.0696350694894791\\4760 0.0695161120891571\\4765 0.0694290481209755\\4770 0.0693139632344246\\4775 0.0691889706254006\\4780 0.0690785794258118\\4785 0.0690290283560753\\4790 0.0688856715559959\\4795 0.068851953804493\\4800 0.0687525433301926\\4805 0.0685855786800384\\4810 0.0684150840640068\\4815 0.0682305806875229\\4820 0.068175933778286\\4825 0.0680707876086235\\4830 0.0680210345983505\\4835 0.0678616272211075\\4840 0.0676760387420654\\4845 0.06756273406744\\4850 0.0674546908140183\\4855 0.0673683798313141\\4860 0.0672520797252655\\4865 0.0671422459483147\\4870 0.0670096266269684\\4875 0.0668832119703293\\4880 0.0667380581498146\\4885 0.0666704661846161\\4890 0.0665547502636909\\4895 0.0664646841883659\\4900 0.0664388128519058\\4905 0.0663617109656334\\4910 0.0662025736570358\\4915 0.0661210238337517\\4920 0.0659286597967148\\4925 0.0657744495272636\\4930 0.0656269177794456\\4935 0.0654758995175362\\4940 0.0653645888566971\\4945 0.0653385221362114\\4950 0.0651985278725624\\4955 0.065106180369854\\4960 0.0649815620183944\\4965 0.0648568406701088\\4970 0.0647967287302017\\4975 0.0647027281522751\\4980 0.06462478774786\\4985 0.0645089546442032\\4990 0.0645188548564911\\4995 0.0644661710262298\\};

\path [fill=ace, fill opacity=0.5]
(axis cs:0,0.146627946306112)
--(axis cs:0,0.146711628030893)
--(axis cs:5,0.146934684590424)
--(axis cs:10,0.147289939732516)
--(axis cs:15,0.147581988205015)
--(axis cs:20,0.147986637609582)
--(axis cs:25,0.148318302704896)
--(axis cs:30,0.148736573969304)
--(axis cs:35,0.149119229858705)
--(axis cs:40,0.149464283589223)
--(axis cs:45,0.149804962815035)
--(axis cs:50,0.150130174627812)
--(axis cs:55,0.15052474089369)
--(axis cs:60,0.150889820385238)
--(axis cs:65,0.151242654749755)
--(axis cs:70,0.151494232272954)
--(axis cs:75,0.151798647560295)
--(axis cs:80,0.152072882289218)
--(axis cs:85,0.152365735190395)
--(axis cs:90,0.152691177117552)
--(axis cs:95,0.1529634457582)
--(axis cs:100,0.15331805770444)
--(axis cs:105,0.153638154629968)
--(axis cs:110,0.153924732026296)
--(axis cs:115,0.15420376317779)
--(axis cs:120,0.154571854679727)
--(axis cs:125,0.154791537187949)
--(axis cs:130,0.154980869309369)
--(axis cs:135,0.155274870766228)
--(axis cs:140,0.155494004318106)
--(axis cs:145,0.155685754877452)
--(axis cs:150,0.156031429955191)
--(axis cs:155,0.15636325248779)
--(axis cs:160,0.156535195038737)
--(axis cs:165,0.156823573748516)
--(axis cs:170,0.157002638843179)
--(axis cs:175,0.157164671736856)
--(axis cs:180,0.157479789339283)
--(axis cs:185,0.157850570272199)
--(axis cs:190,0.158030973966676)
--(axis cs:195,0.158218387979132)
--(axis cs:200,0.158599941449304)
--(axis cs:205,0.15883119228706)
--(axis cs:210,0.158955837823373)
--(axis cs:215,0.159253419379268)
--(axis cs:220,0.159499887780081)
--(axis cs:225,0.159821866183457)
--(axis cs:230,0.160078051920386)
--(axis cs:235,0.160348558272809)
--(axis cs:240,0.160561527783141)
--(axis cs:245,0.160672465499192)
--(axis cs:250,0.160830916647032)
--(axis cs:255,0.161036660338665)
--(axis cs:260,0.161117391919294)
--(axis cs:265,0.161205036565254)
--(axis cs:270,0.16150582800365)
--(axis cs:275,0.161830159030689)
--(axis cs:280,0.161925245195452)
--(axis cs:285,0.162097953624862)
--(axis cs:290,0.162314761047123)
--(axis cs:295,0.162424235395245)
--(axis cs:300,0.162587647070021)
--(axis cs:305,0.162692678337462)
--(axis cs:310,0.162836054083882)
--(axis cs:315,0.162967995907345)
--(axis cs:320,0.163048865165459)
--(axis cs:325,0.163212773075944)
--(axis cs:330,0.16330095006864)
--(axis cs:335,0.163367370826236)
--(axis cs:340,0.163526048271133)
--(axis cs:345,0.16360254220946)
--(axis cs:350,0.163759161507078)
--(axis cs:355,0.163946124284189)
--(axis cs:360,0.164213427497131)
--(axis cs:365,0.164407559306284)
--(axis cs:370,0.164507212216428)
--(axis cs:375,0.164632077459265)
--(axis cs:380,0.164731796624493)
--(axis cs:385,0.164771955886627)
--(axis cs:390,0.1648200276618)
--(axis cs:395,0.165079579936414)
--(axis cs:400,0.165211604519279)
--(axis cs:405,0.165306763632225)
--(axis cs:410,0.165415667060099)
--(axis cs:415,0.165641731739479)
--(axis cs:420,0.165846112826363)
--(axis cs:425,0.165944912164895)
--(axis cs:430,0.166064098330246)
--(axis cs:435,0.166186999632638)
--(axis cs:440,0.166373152189582)
--(axis cs:445,0.166462722128954)
--(axis cs:450,0.166582025457422)
--(axis cs:455,0.166709928545127)
--(axis cs:460,0.166770269816843)
--(axis cs:465,0.166837815205666)
--(axis cs:470,0.166947959252461)
--(axis cs:475,0.167028833713596)
--(axis cs:480,0.167147655940407)
--(axis cs:485,0.167209417912376)
--(axis cs:490,0.167269308286398)
--(axis cs:495,0.16732462071328)
--(axis cs:500,0.167422083934452)
--(axis cs:505,0.167541595830012)
--(axis cs:510,0.167726330558242)
--(axis cs:515,0.167851886102164)
--(axis cs:520,0.167961724991211)
--(axis cs:525,0.168164139416782)
--(axis cs:530,0.168235297922053)
--(axis cs:535,0.16841452980655)
--(axis cs:540,0.168486887642412)
--(axis cs:545,0.168545564634631)
--(axis cs:550,0.168726002108654)
--(axis cs:555,0.168849187440241)
--(axis cs:560,0.168984446181025)
--(axis cs:565,0.169109166872652)
--(axis cs:570,0.169153922157104)
--(axis cs:575,0.169250189678029)
--(axis cs:580,0.169299165648447)
--(axis cs:585,0.169318947571249)
--(axis cs:590,0.169354641197605)
--(axis cs:595,0.169445909507044)
--(axis cs:600,0.169490962255903)
--(axis cs:605,0.169589016297206)
--(axis cs:610,0.169674246141334)
--(axis cs:615,0.169754816581112)
--(axis cs:620,0.169818269201972)
--(axis cs:625,0.169946376040412)
--(axis cs:630,0.170052376948547)
--(axis cs:635,0.170083651563903)
--(axis cs:640,0.170219193957202)
--(axis cs:645,0.170358789949827)
--(axis cs:650,0.170400811905745)
--(axis cs:655,0.170497783158733)
--(axis cs:660,0.170655678411458)
--(axis cs:665,0.17074296309232)
--(axis cs:670,0.17082254889925)
--(axis cs:675,0.170911650111422)
--(axis cs:680,0.170995229157556)
--(axis cs:685,0.17104216173383)
--(axis cs:690,0.171139344398219)
--(axis cs:695,0.171216493497199)
--(axis cs:700,0.171344343056753)
--(axis cs:705,0.171397916070306)
--(axis cs:710,0.171455016961172)
--(axis cs:715,0.171586538853945)
--(axis cs:720,0.171609644443442)
--(axis cs:725,0.171630797129361)
--(axis cs:730,0.171708320609833)
--(axis cs:735,0.171757253467217)
--(axis cs:740,0.171861530703301)
--(axis cs:745,0.171943178002245)
--(axis cs:750,0.171968602545687)
--(axis cs:755,0.172071989889159)
--(axis cs:760,0.172146488110705)
--(axis cs:765,0.172234834226229)
--(axis cs:770,0.172270631883044)
--(axis cs:775,0.172365660468156)
--(axis cs:780,0.172433598562047)
--(axis cs:785,0.172457197465489)
--(axis cs:790,0.172534251475387)
--(axis cs:795,0.172627176838124)
--(axis cs:800,0.172673821399055)
--(axis cs:805,0.172718966251695)
--(axis cs:810,0.172749618195854)
--(axis cs:815,0.172790675705626)
--(axis cs:820,0.172828280733023)
--(axis cs:825,0.172883801138227)
--(axis cs:830,0.172977054498815)
--(axis cs:835,0.172999792581451)
--(axis cs:840,0.173072145733475)
--(axis cs:845,0.173106045970571)
--(axis cs:850,0.173125873425022)
--(axis cs:855,0.173181725370076)
--(axis cs:860,0.173192234898378)
--(axis cs:865,0.173256376806466)
--(axis cs:870,0.173300448361909)
--(axis cs:875,0.173415645150459)
--(axis cs:880,0.173531550568513)
--(axis cs:885,0.173586617248657)
--(axis cs:890,0.173609862494041)
--(axis cs:895,0.173630433322082)
--(axis cs:900,0.173710993836578)
--(axis cs:905,0.173757671990983)
--(axis cs:910,0.1737948624671)
--(axis cs:915,0.17386237685473)
--(axis cs:920,0.173912233483812)
--(axis cs:925,0.173967576651388)
--(axis cs:930,0.174052845884411)
--(axis cs:935,0.174148095269477)
--(axis cs:940,0.174183018456672)
--(axis cs:945,0.174209728420018)
--(axis cs:950,0.17424123316125)
--(axis cs:955,0.174255449321801)
--(axis cs:960,0.174266940226564)
--(axis cs:965,0.174307504932195)
--(axis cs:970,0.174318731280439)
--(axis cs:975,0.174330934289839)
--(axis cs:980,0.174354951572776)
--(axis cs:985,0.174414214847118)
--(axis cs:990,0.174472365567885)
--(axis cs:995,0.174527305738414)
--(axis cs:1000,0.174551427194919)
--(axis cs:1005,0.174614161658851)
--(axis cs:1010,0.174648237433525)
--(axis cs:1015,0.174695221703263)
--(axis cs:1020,0.174764935648267)
--(axis cs:1025,0.174813084141445)
--(axis cs:1030,0.174834925682543)
--(axis cs:1035,0.174843798609894)
--(axis cs:1040,0.174877525179801)
--(axis cs:1045,0.174901491039153)
--(axis cs:1050,0.174911692878842)
--(axis cs:1055,0.174949787305135)
--(axis cs:1060,0.174988677776639)
--(axis cs:1065,0.175048083426526)
--(axis cs:1070,0.175100213106367)
--(axis cs:1075,0.17514416719039)
--(axis cs:1080,0.175159205905024)
--(axis cs:1085,0.175186025951118)
--(axis cs:1090,0.175246344111643)
--(axis cs:1095,0.175311921949946)
--(axis cs:1100,0.175346448232321)
--(axis cs:1105,0.175365263942062)
--(axis cs:1110,0.175389909681634)
--(axis cs:1115,0.175438960816442)
--(axis cs:1120,0.175491936265634)
--(axis cs:1125,0.175568909818565)
--(axis cs:1130,0.175632930722612)
--(axis cs:1135,0.175689167967726)
--(axis cs:1140,0.175711800311985)
--(axis cs:1145,0.175729637053898)
--(axis cs:1150,0.175748849198593)
--(axis cs:1155,0.175778801327855)
--(axis cs:1160,0.175793721337254)
--(axis cs:1165,0.175805089566971)
--(axis cs:1170,0.17585153693926)
--(axis cs:1175,0.175873921425862)
--(axis cs:1180,0.175913099779586)
--(axis cs:1185,0.175977500157714)
--(axis cs:1190,0.176014888217003)
--(axis cs:1195,0.176071457552917)
--(axis cs:1200,0.176114611478811)
--(axis cs:1205,0.176128696121874)
--(axis cs:1210,0.176149550826624)
--(axis cs:1215,0.176170020384406)
--(axis cs:1220,0.176191867866757)
--(axis cs:1225,0.17623645543102)
--(axis cs:1230,0.176253723335164)
--(axis cs:1235,0.176310454178926)
--(axis cs:1240,0.176327010421975)
--(axis cs:1245,0.176373433557271)
--(axis cs:1250,0.176407361932189)
--(axis cs:1255,0.176429174512519)
--(axis cs:1260,0.176442801813792)
--(axis cs:1265,0.176441713820338)
--(axis cs:1270,0.176475103058)
--(axis cs:1275,0.176519378357824)
--(axis cs:1280,0.176585911106377)
--(axis cs:1285,0.176605103743602)
--(axis cs:1290,0.176608673905857)
--(axis cs:1295,0.17663032221814)
--(axis cs:1300,0.176633717856677)
--(axis cs:1305,0.176649465502762)
--(axis cs:1310,0.176670624028879)
--(axis cs:1315,0.176713863883126)
--(axis cs:1320,0.17673358458746)
--(axis cs:1325,0.176763259216945)
--(axis cs:1330,0.176776372623947)
--(axis cs:1335,0.176791878664047)
--(axis cs:1340,0.176819096576175)
--(axis cs:1345,0.176840664459931)
--(axis cs:1350,0.17685498855177)
--(axis cs:1355,0.176873701186516)
--(axis cs:1360,0.176900641455759)
--(axis cs:1365,0.176922912783243)
--(axis cs:1370,0.176937571128841)
--(axis cs:1375,0.176959930985431)
--(axis cs:1380,0.176984734426721)
--(axis cs:1385,0.177005147058974)
--(axis cs:1390,0.177022396127015)
--(axis cs:1395,0.177063385199685)
--(axis cs:1400,0.177121748863986)
--(axis cs:1405,0.177151057505129)
--(axis cs:1410,0.177159951776149)
--(axis cs:1415,0.177187935274774)
--(axis cs:1420,0.177203308180538)
--(axis cs:1425,0.177237405053207)
--(axis cs:1430,0.177246673774097)
--(axis cs:1435,0.177250443330008)
--(axis cs:1440,0.177275889158727)
--(axis cs:1445,0.177307778206129)
--(axis cs:1450,0.177329608973281)
--(axis cs:1455,0.177345419203562)
--(axis cs:1460,0.177354146632103)
--(axis cs:1465,0.177376386952646)
--(axis cs:1470,0.17740117778742)
--(axis cs:1475,0.177408534030781)
--(axis cs:1480,0.177428671604564)
--(axis cs:1485,0.177442195459911)
--(axis cs:1490,0.177463695029704)
--(axis cs:1495,0.177474208918111)
--(axis cs:1500,0.177501774156146)
--(axis cs:1505,0.177507973126035)
--(axis cs:1510,0.17752470618102)
--(axis cs:1515,0.177528057978276)
--(axis cs:1520,0.177532893311103)
--(axis cs:1525,0.177533038104356)
--(axis cs:1530,0.177549196702841)
--(axis cs:1535,0.177573449849895)
--(axis cs:1540,0.177604652442883)
--(axis cs:1545,0.177637913163182)
--(axis cs:1550,0.17766802236122)
--(axis cs:1555,0.177674503010065)
--(axis cs:1560,0.177700657632876)
--(axis cs:1565,0.177707967537375)
--(axis cs:1570,0.177709693211425)
--(axis cs:1575,0.177725508497988)
--(axis cs:1580,0.1777289750107)
--(axis cs:1585,0.177746888104527)
--(axis cs:1590,0.177771981049121)
--(axis cs:1595,0.177792354144529)
--(axis cs:1600,0.177816677581223)
--(axis cs:1605,0.177829860906934)
--(axis cs:1610,0.17784097006362)
--(axis cs:1615,0.177848516947146)
--(axis cs:1620,0.177857096074623)
--(axis cs:1625,0.177868057458504)
--(axis cs:1630,0.177885756370746)
--(axis cs:1635,0.177895690661657)
--(axis cs:1640,0.177898649269759)
--(axis cs:1645,0.177913213852671)
--(axis cs:1650,0.177926965223763)
--(axis cs:1655,0.177941580498383)
--(axis cs:1660,0.177954817892606)
--(axis cs:1665,0.177970264434863)
--(axis cs:1670,0.177975445762963)
--(axis cs:1675,0.177982790565246)
--(axis cs:1680,0.177998296111275)
--(axis cs:1685,0.178002210873425)
--(axis cs:1690,0.178037800126226)
--(axis cs:1695,0.17806269362452)
--(axis cs:1700,0.178069633008417)
--(axis cs:1705,0.178080036648881)
--(axis cs:1710,0.178087439965102)
--(axis cs:1715,0.178102574978427)
--(axis cs:1720,0.178116217385917)
--(axis cs:1725,0.178129170187893)
--(axis cs:1730,0.178135441124783)
--(axis cs:1735,0.178154441277172)
--(axis cs:1740,0.17816935270614)
--(axis cs:1745,0.178187122785126)
--(axis cs:1750,0.178202869927156)
--(axis cs:1755,0.178213484573902)
--(axis cs:1760,0.178233692393152)
--(axis cs:1765,0.178244686832265)
--(axis cs:1770,0.178261016109916)
--(axis cs:1775,0.178284044300359)
--(axis cs:1780,0.178304868856816)
--(axis cs:1785,0.17831319962258)
--(axis cs:1790,0.178325417232024)
--(axis cs:1795,0.178327950831673)
--(axis cs:1800,0.178339893277964)
--(axis cs:1805,0.178362624751611)
--(axis cs:1810,0.17838727675284)
--(axis cs:1815,0.178396925768033)
--(axis cs:1820,0.178417783881658)
--(axis cs:1825,0.178430335875868)
--(axis cs:1830,0.17843527195493)
--(axis cs:1835,0.178444476073286)
--(axis cs:1840,0.178448143108784)
--(axis cs:1845,0.178458319136686)
--(axis cs:1850,0.17846016398372)
--(axis cs:1855,0.178472170982018)
--(axis cs:1860,0.178474743497671)
--(axis cs:1865,0.178481124309455)
--(axis cs:1870,0.178496034778722)
--(axis cs:1875,0.178505436532894)
--(axis cs:1880,0.178506811538422)
--(axis cs:1885,0.178533562939559)
--(axis cs:1890,0.178552137496843)
--(axis cs:1895,0.178565790853459)
--(axis cs:1900,0.178572140682506)
--(axis cs:1905,0.178587644178127)
--(axis cs:1910,0.178599537358042)
--(axis cs:1915,0.178612757295204)
--(axis cs:1920,0.178623101510438)
--(axis cs:1925,0.178623121856587)
--(axis cs:1930,0.178630068621288)
--(axis cs:1935,0.178640110152151)
--(axis cs:1940,0.178643214889887)
--(axis cs:1945,0.178650588685009)
--(axis cs:1950,0.178657681266807)
--(axis cs:1955,0.178668871126133)
--(axis cs:1960,0.178674205004971)
--(axis cs:1965,0.178683673671979)
--(axis cs:1970,0.178686191600844)
--(axis cs:1975,0.178686866626283)
--(axis cs:1980,0.178690919264395)
--(axis cs:1985,0.178701903016394)
--(axis cs:1990,0.178714329283394)
--(axis cs:1995,0.178725846636516)
--(axis cs:2000,0.178727518610868)
--(axis cs:2005,0.178736226136804)
--(axis cs:2010,0.178742483308093)
--(axis cs:2015,0.178754389572257)
--(axis cs:2020,0.178768938065047)
--(axis cs:2025,0.178787819689498)
--(axis cs:2030,0.178806412659309)
--(axis cs:2035,0.178809117801008)
--(axis cs:2040,0.178809659180189)
--(axis cs:2045,0.178815640672167)
--(axis cs:2050,0.178825717342859)
--(axis cs:2055,0.178828441161213)
--(axis cs:2060,0.178835945368896)
--(axis cs:2065,0.178846541911417)
--(axis cs:2070,0.178855848203458)
--(axis cs:2075,0.178864304922138)
--(axis cs:2080,0.178867845833173)
--(axis cs:2085,0.178874642740473)
--(axis cs:2090,0.178887320832823)
--(axis cs:2095,0.178902329389179)
--(axis cs:2100,0.178922265133747)
--(axis cs:2105,0.178931366985835)
--(axis cs:2110,0.178951429044264)
--(axis cs:2115,0.178963747387843)
--(axis cs:2120,0.178981138738847)
--(axis cs:2125,0.178987335549408)
--(axis cs:2130,0.178989248756696)
--(axis cs:2135,0.178993256033497)
--(axis cs:2140,0.179014249206609)
--(axis cs:2145,0.179019758101118)
--(axis cs:2150,0.179018611454249)
--(axis cs:2155,0.17901813919564)
--(axis cs:2160,0.179024341445517)
--(axis cs:2165,0.179026422600211)
--(axis cs:2170,0.179027496358803)
--(axis cs:2175,0.179028125520993)
--(axis cs:2180,0.179028598896631)
--(axis cs:2185,0.179028270481559)
--(axis cs:2190,0.179042893362688)
--(axis cs:2195,0.179054905320451)
--(axis cs:2200,0.179057088299985)
--(axis cs:2205,0.179061667015309)
--(axis cs:2210,0.179065963678628)
--(axis cs:2215,0.179071215560498)
--(axis cs:2220,0.179082973705131)
--(axis cs:2225,0.179089859592948)
--(axis cs:2230,0.17909584252236)
--(axis cs:2235,0.179104011917032)
--(axis cs:2240,0.179104649286603)
--(axis cs:2245,0.179104308337627)
--(axis cs:2250,0.179114539800981)
--(axis cs:2255,0.179129712458071)
--(axis cs:2260,0.179135315726122)
--(axis cs:2265,0.1791380260067)
--(axis cs:2270,0.179141988200538)
--(axis cs:2275,0.179149847028098)
--(axis cs:2280,0.179149115684356)
--(axis cs:2285,0.179154603900209)
--(axis cs:2290,0.179157578297997)
--(axis cs:2295,0.179167839784386)
--(axis cs:2300,0.17917259750516)
--(axis cs:2305,0.179175479662412)
--(axis cs:2310,0.179180089551989)
--(axis cs:2315,0.179185529941018)
--(axis cs:2320,0.179196910019051)
--(axis cs:2325,0.179203416582249)
--(axis cs:2330,0.179210405804954)
--(axis cs:2335,0.17922851333509)
--(axis cs:2340,0.179239825157553)
--(axis cs:2345,0.179254257352227)
--(axis cs:2350,0.179269559282763)
--(axis cs:2355,0.179278321308653)
--(axis cs:2360,0.179282226605402)
--(axis cs:2365,0.179285860176313)
--(axis cs:2370,0.179291529746344)
--(axis cs:2375,0.179293735059807)
--(axis cs:2380,0.179297753731395)
--(axis cs:2385,0.179297436396454)
--(axis cs:2390,0.179301057736016)
--(axis cs:2395,0.179306279342824)
--(axis cs:2400,0.179309892642317)
--(axis cs:2405,0.179315083673625)
--(axis cs:2410,0.17932696450117)
--(axis cs:2415,0.17933336935843)
--(axis cs:2420,0.179334827054379)
--(axis cs:2425,0.179342169255908)
--(axis cs:2430,0.179344490685955)
--(axis cs:2435,0.179352054520369)
--(axis cs:2440,0.179354073374965)
--(axis cs:2445,0.179358184645918)
--(axis cs:2450,0.179363227977035)
--(axis cs:2455,0.179367658117181)
--(axis cs:2460,0.179373433310315)
--(axis cs:2465,0.179382123570706)
--(axis cs:2470,0.179392078874898)
--(axis cs:2475,0.179394780504549)
--(axis cs:2480,0.179395665576568)
--(axis cs:2485,0.179395681955025)
--(axis cs:2490,0.179401602043978)
--(axis cs:2495,0.17940729310714)
--(axis cs:2500,0.17941097606333)
--(axis cs:2505,0.179414763132578)
--(axis cs:2510,0.179418721096712)
--(axis cs:2515,0.179423304795704)
--(axis cs:2520,0.179424488550212)
--(axis cs:2525,0.179428401741805)
--(axis cs:2530,0.179431015384829)
--(axis cs:2535,0.179434257986424)
--(axis cs:2540,0.17943439467698)
--(axis cs:2545,0.179437533895278)
--(axis cs:2550,0.179445702810099)
--(axis cs:2555,0.179449849341903)
--(axis cs:2560,0.179450964135284)
--(axis cs:2565,0.179451218908116)
--(axis cs:2570,0.17945115998694)
--(axis cs:2575,0.179457023130395)
--(axis cs:2580,0.179462168094837)
--(axis cs:2585,0.179471247744002)
--(axis cs:2590,0.17947584686175)
--(axis cs:2595,0.179476172117856)
--(axis cs:2600,0.179476625963938)
--(axis cs:2605,0.179480574043332)
--(axis cs:2610,0.179480688916115)
--(axis cs:2615,0.179481222434642)
--(axis cs:2620,0.179481754695149)
--(axis cs:2625,0.179484666504505)
--(axis cs:2630,0.17949306771512)
--(axis cs:2635,0.179494784939746)
--(axis cs:2640,0.17949491778363)
--(axis cs:2645,0.179494950768367)
--(axis cs:2650,0.179500059647498)
--(axis cs:2655,0.179501104592666)
--(axis cs:2660,0.179506726646293)
--(axis cs:2665,0.179514505680386)
--(axis cs:2670,0.179523534555247)
--(axis cs:2675,0.179526144436315)
--(axis cs:2680,0.179529296186399)
--(axis cs:2685,0.179531406634368)
--(axis cs:2690,0.179531834134656)
--(axis cs:2695,0.179531946479298)
--(axis cs:2700,0.179532188684038)
--(axis cs:2705,0.179533926516825)
--(axis cs:2710,0.179534132599949)
--(axis cs:2715,0.179539787325773)
--(axis cs:2720,0.179546712689925)
--(axis cs:2725,0.179549405993291)
--(axis cs:2730,0.179553315447132)
--(axis cs:2735,0.179553856298054)
--(axis cs:2740,0.179554307412376)
--(axis cs:2745,0.179557034369728)
--(axis cs:2750,0.179560414486338)
--(axis cs:2755,0.179563687302486)
--(axis cs:2760,0.179568048253682)
--(axis cs:2765,0.179573668019093)
--(axis cs:2770,0.179581410296511)
--(axis cs:2775,0.179582249410582)
--(axis cs:2780,0.17958386818929)
--(axis cs:2785,0.179587696436435)
--(axis cs:2790,0.179588803609087)
--(axis cs:2795,0.179592356441051)
--(axis cs:2800,0.179595071046032)
--(axis cs:2805,0.17959797009578)
--(axis cs:2810,0.179601324884689)
--(axis cs:2815,0.179609553775086)
--(axis cs:2820,0.179612740029938)
--(axis cs:2825,0.179612667726195)
--(axis cs:2830,0.179615673022005)
--(axis cs:2835,0.1796157943643)
--(axis cs:2840,0.179614766781495)
--(axis cs:2845,0.179614967987751)
--(axis cs:2850,0.179614928918654)
--(axis cs:2855,0.179619360520438)
--(axis cs:2860,0.179620791691178)
--(axis cs:2865,0.17962448715495)
--(axis cs:2870,0.179629602418878)
--(axis cs:2875,0.179629873497553)
--(axis cs:2880,0.179629827311782)
--(axis cs:2885,0.179632480011801)
--(axis cs:2890,0.179633745116112)
--(axis cs:2895,0.179639964869342)
--(axis cs:2900,0.179643121603095)
--(axis cs:2905,0.179646428468363)
--(axis cs:2910,0.179647132006791)
--(axis cs:2915,0.179649973752211)
--(axis cs:2920,0.179652158600622)
--(axis cs:2925,0.179657018122033)
--(axis cs:2930,0.179662307204124)
--(axis cs:2935,0.17966318374624)
--(axis cs:2940,0.179665106969274)
--(axis cs:2945,0.179668412995863)
--(axis cs:2950,0.179670872648598)
--(axis cs:2955,0.179677648264267)
--(axis cs:2960,0.179681708448378)
--(axis cs:2965,0.179681532210993)
--(axis cs:2970,0.17968275110533)
--(axis cs:2975,0.179685221912927)
--(axis cs:2980,0.179685171977302)
--(axis cs:2985,0.179685124114172)
--(axis cs:2990,0.179685199629525)
--(axis cs:2995,0.179685026291212)
--(axis cs:3000,0.179689249822093)
--(axis cs:3005,0.179691933289127)
--(axis cs:3010,0.179692125090493)
--(axis cs:3015,0.179691916828074)
--(axis cs:3020,0.179692204248899)
--(axis cs:3025,0.179695832368393)
--(axis cs:3030,0.179696467520243)
--(axis cs:3035,0.179696729780681)
--(axis cs:3040,0.179699992724189)
--(axis cs:3045,0.179702061082968)
--(axis cs:3050,0.179703103223763)
--(axis cs:3055,0.179705445153051)
--(axis cs:3060,0.179709346171687)
--(axis cs:3065,0.179709978184541)
--(axis cs:3070,0.179712304826079)
--(axis cs:3075,0.179712856112088)
--(axis cs:3080,0.179714456691872)
--(axis cs:3085,0.179715633150291)
--(axis cs:3090,0.179717351848657)
--(axis cs:3095,0.179719554081516)
--(axis cs:3100,0.179720969545167)
--(axis cs:3105,0.179724092588628)
--(axis cs:3110,0.179727251622699)
--(axis cs:3115,0.179730005740321)
--(axis cs:3120,0.17973129883148)
--(axis cs:3125,0.179732554722418)
--(axis cs:3130,0.179732077538533)
--(axis cs:3135,0.179731591979954)
--(axis cs:3140,0.179735344532332)
--(axis cs:3145,0.179739628087197)
--(axis cs:3150,0.179744068279396)
--(axis cs:3155,0.179743878863063)
--(axis cs:3160,0.179743925935922)
--(axis cs:3165,0.179747620980354)
--(axis cs:3170,0.179751007757993)
--(axis cs:3175,0.179753400318477)
--(axis cs:3180,0.179755594608085)
--(axis cs:3185,0.179759984636836)
--(axis cs:3190,0.179760551210593)
--(axis cs:3195,0.179762235619913)
--(axis cs:3200,0.179766305412533)
--(axis cs:3205,0.179768428380185)
--(axis cs:3210,0.179769206835211)
--(axis cs:3215,0.179768774399663)
--(axis cs:3220,0.179768585162745)
--(axis cs:3225,0.179768253306121)
--(axis cs:3230,0.17977081485631)
--(axis cs:3235,0.179771232532367)
--(axis cs:3240,0.179772815907117)
--(axis cs:3245,0.179772899809266)
--(axis cs:3250,0.179772534286554)
--(axis cs:3255,0.179774038611818)
--(axis cs:3260,0.179775634974)
--(axis cs:3265,0.179777786372044)
--(axis cs:3270,0.179780354355438)
--(axis cs:3275,0.179780356895681)
--(axis cs:3280,0.179781747259454)
--(axis cs:3285,0.17978304789873)
--(axis cs:3290,0.179784659308736)
--(axis cs:3295,0.179787912847354)
--(axis cs:3300,0.179788312947447)
--(axis cs:3305,0.179790076202634)
--(axis cs:3310,0.17979459545642)
--(axis cs:3315,0.179796774661897)
--(axis cs:3320,0.179797880792251)
--(axis cs:3325,0.17979948113211)
--(axis cs:3330,0.179800865828744)
--(axis cs:3335,0.179801535701084)
--(axis cs:3340,0.179803506835657)
--(axis cs:3345,0.179805111128988)
--(axis cs:3350,0.179805518117932)
--(axis cs:3355,0.179805943977167)
--(axis cs:3360,0.179806562859481)
--(axis cs:3365,0.179808256266453)
--(axis cs:3370,0.179810211706039)
--(axis cs:3375,0.179811090524268)
--(axis cs:3380,0.179812818627524)
--(axis cs:3385,0.179814102313793)
--(axis cs:3390,0.179814491331636)
--(axis cs:3395,0.179815250521235)
--(axis cs:3400,0.179817548720281)
--(axis cs:3405,0.179819172889895)
--(axis cs:3410,0.179821122458724)
--(axis cs:3415,0.179822531440761)
--(axis cs:3420,0.17982292065012)
--(axis cs:3425,0.179826324152942)
--(axis cs:3430,0.179826542527926)
--(axis cs:3435,0.179827785647153)
--(axis cs:3440,0.179827964461088)
--(axis cs:3445,0.17982893403401)
--(axis cs:3450,0.179829119138042)
--(axis cs:3455,0.179829252987918)
--(axis cs:3460,0.179829369896889)
--(axis cs:3465,0.179830545671839)
--(axis cs:3470,0.179830600484332)
--(axis cs:3475,0.179830632281544)
--(axis cs:3480,0.179830749190515)
--(axis cs:3485,0.179830854178558)
--(axis cs:3490,0.179832710680273)
--(axis cs:3495,0.179837218001029)
--(axis cs:3500,0.179837762398186)
--(axis cs:3505,0.179838885265826)
--(axis cs:3510,0.179841163409173)
--(axis cs:3515,0.179843552818559)
--(axis cs:3520,0.179843872383323)
--(axis cs:3525,0.179845188921204)
--(axis cs:3530,0.179848216393615)
--(axis cs:3535,0.179851167560401)
--(axis cs:3540,0.179852253203616)
--(axis cs:3545,0.17985238226134)
--(axis cs:3550,0.179853012405317)
--(axis cs:3555,0.179854589921412)
--(axis cs:3560,0.179855157753189)
--(axis cs:3565,0.179855989702177)
--(axis cs:3570,0.179858464414839)
--(axis cs:3575,0.17985946870825)
--(axis cs:3580,0.17985967786986)
--(axis cs:3585,0.179859475453993)
--(axis cs:3590,0.179859430502037)
--(axis cs:3595,0.179859500146633)
--(axis cs:3600,0.179859417970252)
--(axis cs:3605,0.179861613900912)
--(axis cs:3610,0.17986287541058)
--(axis cs:3615,0.17986383556651)
--(axis cs:3620,0.179863488446341)
--(axis cs:3625,0.179865372372455)
--(axis cs:3630,0.179867174301603)
--(axis cs:3635,0.179867315268154)
--(axis cs:3640,0.179868243423253)
--(axis cs:3645,0.179868966634345)
--(axis cs:3650,0.179869024585835)
--(axis cs:3655,0.179870680324838)
--(axis cs:3660,0.179871619154949)
--(axis cs:3665,0.179872977913027)
--(axis cs:3670,0.179873171595371)
--(axis cs:3675,0.179873708252895)
--(axis cs:3680,0.179875904602894)
--(axis cs:3685,0.179876836723569)
--(axis cs:3690,0.179878031727638)
--(axis cs:3695,0.179879126560022)
--(axis cs:3700,0.179879962067347)
--(axis cs:3705,0.179880453964432)
--(axis cs:3710,0.179881924228473)
--(axis cs:3715,0.179883717998648)
--(axis cs:3720,0.179884910930223)
--(axis cs:3725,0.179885106265722)
--(axis cs:3730,0.179885698562316)
--(axis cs:3735,0.179886495383578)
--(axis cs:3740,0.179886674425335)
--(axis cs:3745,0.179887794980555)
--(axis cs:3750,0.179888205515734)
--(axis cs:3755,0.179889215236357)
--(axis cs:3760,0.179889784098331)
--(axis cs:3765,0.179889889086374)
--(axis cs:3770,0.179889824893196)
--(axis cs:3775,0.179890840268856)
--(axis cs:3780,0.179893500696405)
--(axis cs:3785,0.179894009750115)
--(axis cs:3790,0.179895198691911)
--(axis cs:3795,0.179896112625764)
--(axis cs:3800,0.179897926056501)
--(axis cs:3805,0.179898986587736)
--(axis cs:3810,0.179899271647732)
--(axis cs:3815,0.179900570393928)
--(axis cs:3820,0.179900697139232)
--(axis cs:3825,0.179901773161835)
--(axis cs:3830,0.179901785106968)
--(axis cs:3835,0.179902287679065)
--(axis cs:3840,0.17990304706018)
--(axis cs:3845,0.179904229951805)
--(axis cs:3850,0.179906090850537)
--(axis cs:3855,0.179907464680643)
--(axis cs:3860,0.179908382592172)
--(axis cs:3865,0.179909455679397)
--(axis cs:3870,0.179910025367948)
--(axis cs:3875,0.179911222672336)
--(axis cs:3880,0.179911745120715)
--(axis cs:3885,0.179912391989876)
--(axis cs:3890,0.179913094917447)
--(axis cs:3895,0.179913474302577)
--(axis cs:3900,0.179914298511932)
--(axis cs:3905,0.179914584206989)
--(axis cs:3910,0.179914568739825)
--(axis cs:3915,0.179914471503517)
--(axis cs:3920,0.179915033871775)
--(axis cs:3925,0.179915533724214)
--(axis cs:3930,0.179915359535119)
--(axis cs:3935,0.179915354311525)
--(axis cs:3940,0.179916561452245)
--(axis cs:3945,0.179917730733479)
--(axis cs:3950,0.179918250018656)
--(axis cs:3955,0.179918458533104)
--(axis cs:3960,0.179918483632981)
--(axis cs:3965,0.179918429683372)
--(axis cs:3970,0.179918985366398)
--(axis cs:3975,0.179920133525431)
--(axis cs:3980,0.179920634839508)
--(axis cs:3985,0.179921248449819)
--(axis cs:3990,0.179921745989838)
--(axis cs:3995,0.17992229393323)
--(axis cs:4000,0.17992223267543)
--(axis cs:4005,0.1799223326556)
--(axis cs:4010,0.179923239053438)
--(axis cs:4015,0.17992441021565)
--(axis cs:4020,0.179925581377862)
--(axis cs:4025,0.179926202512084)
--(axis cs:4030,0.179926873630341)
--(axis cs:4035,0.179927291066473)
--(axis cs:4040,0.179927741545735)
--(axis cs:4045,0.179928036226342)
--(axis cs:4050,0.17992794401001)
--(axis cs:4055,0.179927883159448)
--(axis cs:4060,0.179927852213018)
--(axis cs:4065,0.179928114689176)
--(axis cs:4070,0.179928936813934)
--(axis cs:4075,0.179929772740599)
--(axis cs:4080,0.17993081633093)
--(axis cs:4085,0.179931299865423)
--(axis cs:4090,0.179931268715374)
--(axis cs:4095,0.179931214765765)
--(axis cs:4100,0.179931216455227)
--(axis cs:4105,0.17993226904321)
--(axis cs:4110,0.179933805357202)
--(axis cs:4115,0.179934146882846)
--(axis cs:4120,0.179934185365291)
--(axis cs:4125,0.179934632082596)
--(axis cs:4130,0.179934600932547)
--(axis cs:4135,0.179934947681785)
--(axis cs:4140,0.179935609179431)
--(axis cs:4145,0.179936506172379)
--(axis cs:4150,0.179937080054328)
--(axis cs:4155,0.179937703704589)
--(axis cs:4160,0.179937839651165)
--(axis cs:4165,0.179937991699965)
--(axis cs:4170,0.179938155046735)
--(axis cs:4175,0.179938101516466)
--(axis cs:4180,0.179938500346437)
--(axis cs:4185,0.179938472539004)
--(axis cs:4190,0.179938365262746)
--(axis cs:4195,0.179938354599836)
--(axis cs:4200,0.179939046013716)
--(axis cs:4205,0.179939435846034)
--(axis cs:4210,0.179940303557809)
--(axis cs:4215,0.179940559133013)
--(axis cs:4220,0.179940740247265)
--(axis cs:4225,0.179941072355917)
--(axis cs:4230,0.179941246988555)
--(axis cs:4235,0.179941810830554)
--(axis cs:4240,0.179941916657276)
--(axis cs:4245,0.179942291429668)
--(axis cs:4250,0.179942414820253)
--(axis cs:4255,0.17994245058304)
--(axis cs:4260,0.179943372460144)
--(axis cs:4265,0.179943770870775)
--(axis cs:4270,0.179944525016195)
--(axis cs:4275,0.179945167907679)
--(axis cs:4280,0.179945428922199)
--(axis cs:4285,0.179945707919921)
--(axis cs:4290,0.179946418359302)
--(axis cs:4295,0.179946784349762)
--(axis cs:4300,0.179947727768407)
--(axis cs:4305,0.179947718579238)
--(axis cs:4310,0.179948026223073)
--(axis cs:4315,0.179948159234269)
--(axis cs:4320,0.179948519162456)
--(axis cs:4325,0.179948444929326)
--(axis cs:4330,0.179948448068324)
--(axis cs:4335,0.179948469609864)
--(axis cs:4340,0.17994890524492)
--(axis cs:4345,0.179949522413568)
--(axis cs:4350,0.179949551910462)
--(axis cs:4355,0.179950142098255)
--(axis cs:4360,0.179950648839545)
--(axis cs:4365,0.179950921559273)
--(axis cs:4370,0.179951045788538)
--(axis cs:4375,0.179950973017047)
--(axis cs:4380,0.179951125269465)
--(axis cs:4385,0.179951833408528)
--(axis cs:4390,0.179952871978883)
--(axis cs:4395,0.179953970153883)
--(axis cs:4400,0.1799547063161)
--(axis cs:4405,0.179954784119669)
--(axis cs:4410,0.179954741252309)
--(axis cs:4415,0.179954741671649)
--(axis cs:4420,0.179954987410522)
--(axis cs:4425,0.179955981016819)
--(axis cs:4430,0.179956161292391)
--(axis cs:4435,0.179956185134249)
--(axis cs:4440,0.179956698776493)
--(axis cs:4445,0.179956798121601)
--(axis cs:4450,0.179956805861234)
--(axis cs:4455,0.179957144870839)
--(axis cs:4460,0.179957135046609)
--(axis cs:4465,0.17995744771042)
--(axis cs:4470,0.179957748453301)
--(axis cs:4475,0.179957903425378)
--(axis cs:4480,0.179958241189066)
--(axis cs:4485,0.179958509727497)
--(axis cs:4490,0.179958858154095)
--(axis cs:4495,0.179959447083868)
--(axis cs:4500,0.179959592854673)
--(axis cs:4505,0.179959551868292)
--(axis cs:4510,0.179959592866775)
--(axis cs:4515,0.179959992319705)
--(axis cs:4520,0.179960144152784)
--(axis cs:4525,0.179960165694324)
--(axis cs:4530,0.179960703801384)
--(axis cs:4535,0.179960872156027)
--(axis cs:4540,0.1799608591928)
--(axis cs:4545,0.17996082740769)
--(axis cs:4550,0.179961110790328)
--(axis cs:4555,0.179961323066731)
--(axis cs:4560,0.17996167003169)
--(axis cs:4565,0.179962369808161)
--(axis cs:4570,0.179962544860139)
--(axis cs:4575,0.179963373047171)
--(axis cs:4580,0.179963956537629)
--(axis cs:4585,0.179964002759707)
--(axis cs:4590,0.179964008199022)
--(axis cs:4595,0.17996407638198)
--(axis cs:4600,0.179964236374032)
--(axis cs:4605,0.179964126797455)
--(axis cs:4610,0.179964245803126)
--(axis cs:4615,0.179964345771193)
--(axis cs:4620,0.179964623714515)
--(axis cs:4625,0.179964631873488)
--(axis cs:4630,0.179964590887107)
--(axis cs:4635,0.179964765519746)
--(axis cs:4640,0.179964886610013)
--(axis cs:4645,0.17996553618673)
--(axis cs:4650,0.179965799908805)
--(axis cs:4655,0.179965775443988)
--(axis cs:4660,0.179965755160468)
--(axis cs:4665,0.179965677369001)
--(axis cs:4670,0.179965622580713)
--(axis cs:4675,0.179965969749291)
--(axis cs:4680,0.179966402041731)
--(axis cs:4685,0.179966530452292)
--(axis cs:4690,0.179967080276662)
--(axis cs:4695,0.179967215384557)
--(axis cs:4700,0.179967529510006)
--(axis cs:4705,0.179967898639464)
--(axis cs:4710,0.179968144378336)
--(axis cs:4715,0.179968459342465)
--(axis cs:4720,0.179968951443168)
--(axis cs:4725,0.179969243188397)
--(axis cs:4730,0.179969525313015)
--(axis cs:4735,0.179969933344257)
--(axis cs:4740,0.179970378599924)
--(axis cs:4745,0.179970732046497)
--(axis cs:4750,0.179971086954708)
--(axis cs:4755,0.179971340636832)
--(axis cs:4760,0.179971508991476)
--(axis cs:4765,0.179971532833334)
--(axis cs:4770,0.179971611259861)
--(axis cs:4775,0.179972095620931)
--(axis cs:4780,0.179972393644155)
--(axis cs:4785,0.179972451787162)
--(axis cs:4790,0.179972599019605)
--(axis cs:4795,0.179972558452564)
--(axis cs:4800,0.179972542350339)
--(axis cs:4805,0.179972639598749)
--(axis cs:4810,0.179973104095638)
--(axis cs:4815,0.179973141116444)
--(axis cs:4820,0.179973222262629)
--(axis cs:4825,0.179973521747491)
--(axis cs:4830,0.179973647857734)
--(axis cs:4835,0.179973845493551)
--(axis cs:4840,0.17997420312142)
--(axis cs:4845,0.179974505325939)
--(axis cs:4850,0.179974500102345)
--(axis cs:4855,0.179974634790901)
--(axis cs:4860,0.179974955397963)
--(axis cs:4865,0.179974997438745)
--(axis cs:4870,0.179974975274246)
--(axis cs:4875,0.179974872179284)
--(axis cs:4880,0.179974803169749)
--(axis cs:4885,0.179975078812753)
--(axis cs:4890,0.179975208900673)
--(axis cs:4895,0.179975404655512)
--(axis cs:4900,0.179975691800105)
--(axis cs:4905,0.179975813309713)
--(axis cs:4910,0.179975907215506)
--(axis cs:4915,0.179975959919197)
--(axis cs:4920,0.179976081428805)
--(axis cs:4925,0.179976284084597)
--(axis cs:4930,0.179976301025501)
--(axis cs:4935,0.179976570606232)
--(axis cs:4940,0.179977006241288)
--(axis cs:4945,0.179977307607128)
--(axis cs:4950,0.179977389172653)
--(axis cs:4955,0.179977744703822)
--(axis cs:4960,0.179978063010567)
--(axis cs:4965,0.179978212962668)
--(axis cs:4970,0.179978351413179)
--(axis cs:4975,0.179978418338118)
--(axis cs:4980,0.179978622874888)
--(axis cs:4985,0.179978678298237)
--(axis cs:4990,0.179978789144935)
--(axis cs:4995,0.179978888070703)
--(axis cs:4995,0.179978425466894)
--(axis cs:4995,0.179978425466894)
--(axis cs:4990,0.179978095239221)
--(axis cs:4985,0.179977753090618)
--(axis cs:4980,0.179977582016317)
--(axis cs:4975,0.179977476608934)
--(axis cs:4970,0.179977376640867)
--(axis cs:4965,0.179977205147226)
--(axis cs:4960,0.179977104759819)
--(axis cs:4955,0.179977017754979)
--(axis cs:4950,0.179977075262925)
--(axis cs:4945,0.179976894568012)
--(axis cs:4940,0.179976874068771)
--(axis cs:4935,0.179976570606232)
--(axis cs:4930,0.179976267982372)
--(axis cs:4925,0.179976201476774)
--(axis cs:4920,0.179975998820982)
--(axis cs:4915,0.179975893832939)
--(axis cs:4910,0.179975791564554)
--(axis cs:4905,0.17997551592155)
--(axis cs:4900,0.179975410933507)
--(axis cs:4895,0.179975388133947)
--(axis cs:4890,0.179975142814415)
--(axis cs:4885,0.179974748381461)
--(axis cs:4880,0.179974654475667)
--(axis cs:4875,0.179974227838264)
--(axis cs:4870,0.179973504854995)
--(axis cs:4865,0.179973196588202)
--(axis cs:4860,0.179972857159257)
--(axis cs:4855,0.179972784375664)
--(axis cs:4850,0.179972418385204)
--(axis cs:4845,0.179972043612812)
--(axis cs:4840,0.179971857059244)
--(axis cs:4835,0.179971499431376)
--(axis cs:4830,0.179971351360253)
--(axis cs:4825,0.179971274814703)
--(axis cs:4820,0.179971157067052)
--(axis cs:4815,0.179971059399303)
--(axis cs:4810,0.179970774555027)
--(axis cs:4805,0.179970392665961)
--(axis cs:4800,0.179970394546939)
--(axis cs:4795,0.179970294998211)
--(axis cs:4790,0.179969872961443)
--(axis cs:4785,0.179969841379952)
--(axis cs:4780,0.179969601499735)
--(axis cs:4775,0.179969303476511)
--(axis cs:4770,0.179969215632992)
--(axis cs:4765,0.179969186771158)
--(axis cs:4760,0.1799691629293)
--(axis cs:4755,0.179969176311868)
--(axis cs:4750,0.179969203496342)
--(axis cs:4745,0.179968914674389)
--(axis cs:4740,0.179968445576864)
--(axis cs:4735,0.179968115972149)
--(axis cs:4730,0.179967641854649)
--(axis cs:4725,0.179967673639758)
--(axis cs:4720,0.179967679282693)
--(axis cs:4715,0.179967468048588)
--(axis cs:4710,0.179967103519765)
--(axis cs:4705,0.179966824737764)
--(axis cs:4700,0.179966538216129)
--(axis cs:4695,0.179966339741633)
--(axis cs:4690,0.179965890724009)
--(axis cs:4685,0.17996552263685)
--(axis cs:4680,0.179965460312548)
--(axis cs:4675,0.179964879326026)
--(axis cs:4670,0.179964713894659)
--(axis cs:4665,0.179964289557573)
--(axis cs:4660,0.17996372300802)
--(axis cs:4655,0.179963511989636)
--(axis cs:4650,0.179963189501595)
--(axis cs:4645,0.179963107516731)
--(axis cs:4640,0.179963184888858)
--(axis cs:4635,0.179963162927978)
--(axis cs:4630,0.179962872644387)
--(axis cs:4625,0.179962533634782)
--(axis cs:4620,0.179962327217034)
--(axis cs:4615,0.179962247532487)
--(axis cs:4610,0.179962180607549)
--(axis cs:4605,0.179961632041198)
--(axis cs:4600,0.179960783367027)
--(axis cs:4595,0.179960573810281)
--(axis cs:4590,0.179960224760725)
--(axis cs:4585,0.179960087148893)
--(axis cs:4580,0.179959859189604)
--(axis cs:4575,0.179959870475473)
--(axis cs:4570,0.179959339676604)
--(axis cs:4565,0.17995896636585)
--(axis cs:4560,0.179958497891284)
--(axis cs:4555,0.179957903102855)
--(axis cs:4550,0.179957674304887)
--(axis cs:4545,0.179957457008508)
--(axis cs:4540,0.179957174883891)
--(axis cs:4535,0.179956923502084)
--(axis cs:4530,0.179956936884651)
--(axis cs:4525,0.179957010075482)
--(axis cs:4520,0.179956972012377)
--(axis cs:4515,0.17995696887338)
--(axis cs:4510,0.179956784200791)
--(axis cs:4505,0.17995618146911)
--(axis cs:4500,0.179955842459505)
--(axis cs:4495,0.179955630602442)
--(axis cs:4490,0.179955504276478)
--(axis cs:4485,0.179955089763622)
--(axis cs:4480,0.179954523837027)
--(axis cs:4475,0.179953872163611)
--(axis cs:4470,0.179953717191535)
--(axis cs:4465,0.179953350362395)
--(axis cs:4460,0.179952971612326)
--(axis cs:4455,0.179952568397441)
--(axis cs:4450,0.179952609383822)
--(axis cs:4445,0.179952485993236)
--(axis cs:4440,0.1799520727384)
--(axis cs:4435,0.17995182344119)
--(axis cs:4430,0.179951799599332)
--(axis cs:4425,0.179951801060971)
--(axis cs:4420,0.179951864834809)
--(axis cs:4415,0.179951586052808)
--(axis cs:4410,0.179951503025645)
--(axis cs:4405,0.17995106676763)
--(axis cs:4400,0.179950691575898)
--(axis cs:4395,0.179950533668443)
--(axis cs:4390,0.179950558959837)
--(axis cs:4385,0.179950643855876)
--(axis cs:4380,0.179950398320622)
--(axis cs:4375,0.179950312154462)
--(axis cs:4370,0.179949691020239)
--(axis cs:4365,0.17994951722628)
--(axis cs:4360,0.179949062769342)
--(axis cs:4355,0.179948770808392)
--(axis cs:4350,0.179948395400939)
--(axis cs:4345,0.179947721563025)
--(axis cs:4340,0.179947170480635)
--(axis cs:4335,0.179946867018096)
--(axis cs:4330,0.179946828954991)
--(axis cs:4325,0.179946677121913)
--(axis cs:4320,0.179945875712117)
--(axis cs:4315,0.179945532305495)
--(axis cs:4310,0.179945498423686)
--(axis cs:4305,0.179945174258287)
--(axis cs:4300,0.179944175632014)
--(axis cs:4295,0.179943843511261)
--(axis cs:4290,0.179943708822705)
--(axis cs:4285,0.179943477508698)
--(axis cs:4280,0.179942719385602)
--(axis cs:4275,0.179941764465368)
--(axis cs:4270,0.17994128678953)
--(axis cs:4265,0.179941325679212)
--(axis cs:4260,0.179940877703887)
--(axis cs:4255,0.179940583646238)
--(axis cs:4250,0.179940547883452)
--(axis cs:4245,0.179940540143818)
--(axis cs:4240,0.179940545367413)
--(axis cs:4235,0.17994025780348)
--(axis cs:4230,0.179939462659577)
--(axis cs:4225,0.179939172375986)
--(axis cs:4220,0.179939170698627)
--(axis cs:4215,0.179939006105939)
--(axis cs:4210,0.179938188797538)
--(axis cs:4205,0.179937816732701)
--(axis cs:4200,0.179937658202288)
--(axis cs:4195,0.179936966788408)
--(axis cs:4190,0.179936729627849)
--(axis cs:4185,0.179935895174924)
--(axis cs:4180,0.179935295162901)
--(axis cs:4175,0.179934764160414)
--(axis cs:4170,0.179934090741839)
--(axis cs:4165,0.17993321696779)
--(axis cs:4160,0.179932701444569)
--(axis cs:4155,0.17993208637262)
--(axis cs:4150,0.179931660981134)
--(axis cs:4145,0.179930756667892)
--(axis cs:4140,0.179930223149366)
--(axis cs:4135,0.179930288600563)
--(axis cs:4130,0.179930206196359)
--(axis cs:4125,0.179929328660354)
--(axis cs:4120,0.179929179331212)
--(axis cs:4115,0.179929074762509)
--(axis cs:4110,0.179928617585913)
--(axis cs:4105,0.179928782993076)
--(axis cs:4100,0.179928440832371)
--(axis cs:4095,0.179927166982434)
--(axis cs:4090,0.179926576591023)
--(axis cs:4085,0.179925699055018)
--(axis cs:4080,0.179924835524539)
--(axis cs:4075,0.179924865835908)
--(axis cs:4070,0.179924211646454)
--(axis cs:4065,0.179923472129519)
--(axis cs:4060,0.179922697484858)
--(axis cs:4055,0.179922249305914)
--(axis cs:4050,0.179921616250762)
--(axis cs:4045,0.17992061804383)
--(axis cs:4040,0.179920042496624)
--(axis cs:4035,0.179920087664301)
--(axis cs:4030,0.179920099788848)
--(axis cs:4025,0.17992013909787)
--(axis cs:4020,0.179920211869361)
--(axis cs:4015,0.179920345910754)
--(axis cs:4010,0.179920479952147)
--(axis cs:4005,0.179920432675669)
--(axis cs:4000,0.179919424009445)
--(axis cs:3995,0.179917932240171)
--(axis cs:3990,0.179917466904602)
--(axis cs:3985,0.179917118058665)
--(axis cs:3980,0.179916801836517)
--(axis cs:3975,0.179915705746114)
--(axis cs:3970,0.179915697575039)
--(axis cs:3965,0.179915108848885)
--(axis cs:3960,0.179914518457473)
--(axis cs:3955,0.179914245534127)
--(axis cs:3950,0.179913822239339)
--(axis cs:3945,0.179913864687359)
--(axis cs:3940,0.179913901480342)
--(axis cs:3935,0.179913487374724)
--(axis cs:3930,0.179913112602332)
--(axis cs:3925,0.179911436376189)
--(axis cs:3920,0.179910160010213)
--(axis cs:3915,0.179910126332023)
--(axis cs:3910,0.17990918270976)
--(axis cs:3905,0.179908487749646)
--(axis cs:3900,0.179907342933228)
--(axis cs:3895,0.179907130021764)
--(axis cs:3890,0.179906221946567)
--(axis cs:3885,0.179904659897636)
--(axis cs:3880,0.179903864334393)
--(axis cs:3875,0.179901871466763)
--(axis cs:3870,0.179901995887545)
--(axis cs:3865,0.179901921845932)
--(axis cs:3860,0.179901278319387)
--(axis cs:3855,0.179900360407858)
--(axis cs:3850,0.179899350052173)
--(axis cs:3845,0.179899124788338)
--(axis cs:3840,0.179897875810456)
--(axis cs:3835,0.179897347731244)
--(axis cs:3830,0.179896002559353)
--(axis cs:3825,0.179894107155853)
--(axis cs:3820,0.179892882439168)
--(axis cs:3815,0.179892210482232)
--(axis cs:3810,0.179891506512363)
--(axis cs:3805,0.179890957107332)
--(axis cs:3800,0.179890920913104)
--(axis cs:3795,0.17989023094876)
--(axis cs:3790,0.179889630924635)
--(axis cs:3785,0.179889532406104)
--(axis cs:3780,0.179888312925116)
--(axis cs:3775,0.179888064646)
--(axis cs:3770,0.179886636231225)
--(axis cs:3765,0.179885725652091)
--(axis cs:3760,0.179885604142483)
--(axis cs:3755,0.179884754413911)
--(axis cs:3750,0.179883975995192)
--(axis cs:3745,0.179883945455999)
--(axis cs:3740,0.179883766629963)
--(axis cs:3735,0.179882133690519)
--(axis cs:3730,0.179881237739869)
--(axis cs:3725,0.179879505455317)
--(axis cs:3720,0.179879343162947)
--(axis cs:3715,0.179877985015726)
--(axis cs:3710,0.179877430362897)
--(axis cs:3705,0.179874704459945)
--(axis cs:3700,0.179874063868779)
--(axis cs:3695,0.179873492706488)
--(axis cs:3690,0.1798732404739)
--(axis cs:3685,0.179873350673435)
--(axis cs:3680,0.179873376803508)
--(axis cs:3675,0.179873427386296)
--(axis cs:3670,0.179872378560269)
--(axis cs:3665,0.17987066489398)
--(axis cs:3660,0.179870760033589)
--(axis cs:3655,0.179869457729056)
--(axis cs:3650,0.179868991542705)
--(axis cs:3645,0.179867380564142)
--(axis cs:3640,0.179866029533595)
--(axis cs:3635,0.179865431809788)
--(axis cs:3630,0.179864762153169)
--(axis cs:3625,0.179864001082592)
--(axis cs:3620,0.179862034548654)
--(axis cs:3615,0.17985843301488)
--(axis cs:3610,0.179857605031467)
--(axis cs:3605,0.179857698290098)
--(axis cs:3600,0.179857831900049)
--(axis cs:3595,0.179856724523777)
--(axis cs:3590,0.179856555749794)
--(axis cs:3585,0.179855592886308)
--(axis cs:3580,0.179853399675306)
--(axis cs:3575,0.179851439227846)
--(axis cs:3570,0.179849856679674)
--(axis cs:3565,0.179849744550752)
--(axis cs:3560,0.179849408248703)
--(axis cs:3555,0.17984735347611)
--(axis cs:3550,0.179847345508654)
--(axis cs:3545,0.179846104066785)
--(axis cs:3540,0.179844504589811)
--(axis cs:3535,0.17984325373095)
--(axis cs:3530,0.179839922568177)
--(axis cs:3525,0.179838861161956)
--(axis cs:3520,0.179836982890878)
--(axis cs:3515,0.179836646804549)
--(axis cs:3510,0.17983463739115)
--(axis cs:3505,0.179833053153516)
--(axis cs:3500,0.179831946807441)
--(axis cs:3495,0.179830774590829)
--(axis cs:3490,0.179829786363336)
--(axis cs:3485,0.179829962014069)
--(axis cs:3480,0.179829840504461)
--(axis cs:3475,0.179829707073925)
--(axis cs:3470,0.179829047457258)
--(axis cs:3465,0.179827588311773)
--(axis cs:3460,0.179826809054374)
--(axis cs:3455,0.179826675623838)
--(axis cs:3450,0.179826475687703)
--(axis cs:3445,0.179825051466325)
--(axis cs:3440,0.179823767983675)
--(axis cs:3435,0.179823589169741)
--(axis cs:3430,0.179822626917112)
--(axis cs:3425,0.179819781613354)
--(axis cs:3420,0.179818476349239)
--(axis cs:3415,0.179817971488927)
--(axis cs:3410,0.179815637299271)
--(axis cs:3405,0.179815703361326)
--(axis cs:3400,0.179814442666133)
--(axis cs:3395,0.179814523572392)
--(axis cs:3390,0.179812624394835)
--(axis cs:3385,0.179810748436176)
--(axis cs:3380,0.179810208220315)
--(axis cs:3375,0.179809504454065)
--(axis cs:3370,0.179807403040054)
--(axis cs:3365,0.179806306721828)
--(axis cs:3360,0.17980401853853)
--(axis cs:3355,0.179800310123633)
--(axis cs:3350,0.179795836481067)
--(axis cs:3345,0.179795099060831)
--(axis cs:3340,0.179794486061377)
--(axis cs:3335,0.179792630577755)
--(axis cs:3330,0.179791977226981)
--(axis cs:3325,0.179791633388917)
--(axis cs:3320,0.179789454794297)
--(axis cs:3315,0.179788844310881)
--(axis cs:3310,0.179788532042206)
--(axis cs:3305,0.179786590152499)
--(axis cs:3300,0.179784562552279)
--(axis cs:3295,0.179782840727017)
--(axis cs:3290,0.179782577591594)
--(axis cs:3285,0.179781494871656)
--(axis cs:3280,0.179779946408911)
--(axis cs:3275,0.179778010833506)
--(axis cs:3270,0.179775629187958)
--(axis cs:3265,0.179775836827419)
--(axis cs:3260,0.179774924546721)
--(axis cs:3255,0.179773063839506)
--(axis cs:3250,0.17977251776499)
--(axis cs:3245,0.179768802461241)
--(axis cs:3240,0.17976581076372)
--(axis cs:3235,0.179765582157269)
--(axis cs:3230,0.179763198415022)
--(axis cs:3225,0.179759513398439)
--(axis cs:3220,0.179756177467718)
--(axis cs:3215,0.179753723254298)
--(axis cs:3210,0.179749166177332)
--(axis cs:3205,0.179745331232852)
--(axis cs:3200,0.179743472610233)
--(axis cs:3195,0.179743632338155)
--(axis cs:3190,0.179741716626931)
--(axis cs:3185,0.179739910935827)
--(axis cs:3180,0.179736313942178)
--(axis cs:3175,0.179733954436924)
--(axis cs:3170,0.179730851449161)
--(axis cs:3165,0.179729100306419)
--(axis cs:3160,0.179727371328177)
--(axis cs:3155,0.179726035573277)
--(axis cs:3150,0.179721268520226)
--(axis cs:3145,0.179719950903739)
--(axis cs:3140,0.179718178626695)
--(axis cs:3135,0.179716805179622)
--(axis cs:3130,0.179712433398204)
--(axis cs:3125,0.179707342814813)
--(axis cs:3120,0.179705260845644)
--(axis cs:3115,0.179705206871832)
--(axis cs:3110,0.179705195333936)
--(axis cs:3105,0.179702978029048)
--(axis cs:3100,0.179702250612456)
--(axis cs:3095,0.179700042113705)
--(axis cs:3090,0.179697988574927)
--(axis cs:3085,0.179696798566628)
--(axis cs:3080,0.179691656932701)
--(axis cs:3075,0.179687082471286)
--(axis cs:3070,0.179686894659699)
--(axis cs:3065,0.179686980166595)
--(axis cs:3060,0.179686777714421)
--(axis cs:3055,0.179687007086939)
--(axis cs:3050,0.179685474714317)
--(axis cs:3045,0.179684383008829)
--(axis cs:3040,0.179684412888756)
--(axis cs:3035,0.179684635995381)
--(axis cs:3030,0.179684373734944)
--(axis cs:3025,0.179684019449692)
--(axis cs:3020,0.179682390439517)
--(axis cs:3015,0.179677146549307)
--(axis cs:3010,0.179674232236014)
--(axis cs:3005,0.179672421321316)
--(axis cs:3000,0.179669490030812)
--(axis cs:2995,0.179667860385576)
--(axis cs:2990,0.179665076363822)
--(axis cs:2985,0.179663745209558)
--(axis cs:2980,0.179661480053643)
--(axis cs:2975,0.17965774655097)
--(axis cs:2970,0.179652301861742)
--(axis cs:2965,0.179648621254278)
--(axis cs:2960,0.179643593198808)
--(axis cs:2955,0.179642837327621)
--(axis cs:2950,0.17964174513018)
--(axis cs:2945,0.179641796755266)
--(axis cs:2940,0.179641943735682)
--(axis cs:2935,0.179641590061286)
--(axis cs:2930,0.179637590943458)
--(axis cs:2925,0.179635870519324)
--(axis cs:2920,0.17963372053451)
--(axis cs:2915,0.179633700011064)
--(axis cs:2910,0.179633716496322)
--(axis cs:2905,0.179633442518575)
--(axis cs:2900,0.179633423444665)
--(axis cs:2895,0.17963119191853)
--(axis cs:2890,0.179628375607612)
--(axis cs:2885,0.179625408782145)
--(axis cs:2880,0.179624342152329)
--(axis cs:2875,0.179621744887762)
--(axis cs:2870,0.179618797315619)
--(axis cs:2865,0.17961908460332)
--(axis cs:2860,0.179617272597915)
--(axis cs:2855,0.179613363192483)
--(axis cs:2850,0.179613276762193)
--(axis cs:2845,0.179610209777142)
--(axis cs:2840,0.179608885104491)
--(axis cs:2835,0.179600049313221)
--(axis cs:2830,0.179596689744261)
--(axis cs:2825,0.179596261812531)
--(axis cs:2820,0.179591790686004)
--(axis cs:2815,0.179587001839385)
--(axis cs:2810,0.179587017209732)
--(axis cs:2805,0.179584554585311)
--(axis cs:2800,0.179584497244678)
--(axis cs:2795,0.179583385231465)
--(axis cs:2790,0.179581633250044)
--(axis cs:2785,0.179581286069364)
--(axis cs:2780,0.179580894307659)
--(axis cs:2775,0.179576004259157)
--(axis cs:2770,0.179571431271482)
--(axis cs:2765,0.179567753298961)
--(axis cs:2760,0.179563025698039)
--(axis cs:2755,0.179560019515141)
--(axis cs:2750,0.179556878871511)
--(axis cs:2745,0.179552689198234)
--(axis cs:2740,0.179550540495644)
--(axis cs:2735,0.179549990251934)
--(axis cs:2730,0.179548111154278)
--(axis cs:2725,0.179542913018397)
--(axis cs:2720,0.179539443201494)
--(axis cs:2715,0.179537821259584)
--(axis cs:2710,0.179530398726345)
--(axis cs:2705,0.179523881405538)
--(axis cs:2700,0.179514675825545)
--(axis cs:2695,0.179512748421214)
--(axis cs:2690,0.179509761324328)
--(axis cs:2685,0.179507780796967)
--(axis cs:2680,0.179503704282809)
--(axis cs:2675,0.179498702117487)
--(axis cs:2670,0.179493432264516)
--(axis cs:2665,0.179490516368564)
--(axis cs:2660,0.179490832901132)
--(axis cs:2655,0.179487061262742)
--(axis cs:2650,0.17947930856234)
--(axis cs:2645,0.179471936228856)
--(axis cs:2640,0.179460239019501)
--(axis cs:2635,0.179456950556775)
--(axis cs:2630,0.179456522014189)
--(axis cs:2625,0.179457174620983)
--(axis cs:2620,0.179456939305095)
--(axis cs:2615,0.179456291393636)
--(axis cs:2610,0.179455394400688)
--(axis cs:2605,0.179450967399539)
--(axis cs:2600,0.179450802758443)
--(axis cs:2595,0.179449241967532)
--(axis cs:2590,0.179445430661291)
--(axis cs:2585,0.179445523667894)
--(axis cs:2580,0.179446175220288)
--(axis cs:2575,0.179446218027136)
--(axis cs:2570,0.179445906129392)
--(axis cs:2565,0.179441603357509)
--(axis cs:2560,0.179438126879578)
--(axis cs:2555,0.179430634762254)
--(axis cs:2550,0.179415600519368)
--(axis cs:2545,0.179411991556382)
--(axis cs:2540,0.179405713240806)
--(axis cs:2535,0.179396027085902)
--(axis cs:2530,0.179384308921659)
--(axis cs:2525,0.179379233565507)
--(axis cs:2520,0.179376113409016)
--(axis cs:2515,0.179372814894237)
--(axis cs:2510,0.179368445975584)
--(axis cs:2505,0.179363975842947)
--(axis cs:2500,0.179361873973291)
--(axis cs:2495,0.17935690233506)
--(axis cs:2490,0.179353557334074)
--(axis cs:2485,0.179348545931175)
--(axis cs:2480,0.179343424389252)
--(axis cs:2475,0.179342902791654)
--(axis cs:2470,0.17934248113792)
--(axis cs:2465,0.179343066591953)
--(axis cs:2460,0.179341910165027)
--(axis cs:2455,0.17933411934101)
--(axis cs:2450,0.179333852635147)
--(axis cs:2445,0.1793333527343)
--(axis cs:2440,0.179328117996953)
--(axis cs:2435,0.17932338960576)
--(axis cs:2430,0.179323574385151)
--(axis cs:2425,0.179322343378369)
--(axis cs:2420,0.179318503748538)
--(axis cs:2415,0.179317326919188)
--(axis cs:2410,0.179313086386892)
--(axis cs:2405,0.179313332387776)
--(axis cs:2400,0.179308950913134)
--(axis cs:2395,0.179305089790172)
--(axis cs:2390,0.179297472556495)
--(axis cs:2385,0.179286383469726)
--(axis cs:2380,0.179275945266102)
--(axis cs:2375,0.179266970125129)
--(axis cs:2370,0.179253034500788)
--(axis cs:2365,0.179245960597765)
--(axis cs:2360,0.179243252234472)
--(axis cs:2355,0.179236059146364)
--(axis cs:2350,0.17923243532707)
--(axis cs:2345,0.179228830664283)
--(axis cs:2340,0.179220362754435)
--(axis cs:2335,0.179216320420403)
--(axis cs:2330,0.179210025808968)
--(axis cs:2325,0.179202805284358)
--(axis cs:2320,0.179193457012046)
--(axis cs:2315,0.179183415180747)
--(axis cs:2310,0.179173811357435)
--(axis cs:2305,0.17916566585303)
--(axis cs:2300,0.179161908052854)
--(axis cs:2295,0.179155960779427)
--(axis cs:2290,0.179156041792488)
--(axis cs:2285,0.179151398716673)
--(axis cs:2280,0.179146885273133)
--(axis cs:2275,0.179130120279946)
--(axis cs:2270,0.179121683197625)
--(axis cs:2265,0.179113557569503)
--(axis cs:2260,0.179107196023145)
--(axis cs:2255,0.179100568418088)
--(axis cs:2250,0.1790990756165)
--(axis cs:2245,0.179091950207294)
--(axis cs:2240,0.179080081720019)
--(axis cs:2235,0.179069894886099)
--(axis cs:2230,0.179061494189523)
--(axis cs:2225,0.179048737418618)
--(axis cs:2220,0.179043189777535)
--(axis cs:2215,0.179037197658953)
--(axis cs:2210,0.179033449239463)
--(axis cs:2205,0.179020627448802)
--(axis cs:2200,0.179013487890963)
--(axis cs:2195,0.179012428377822)
--(axis cs:2190,0.179012543248488)
--(axis cs:2185,0.179007651568917)
--(axis cs:2180,0.178980620272985)
--(axis cs:2175,0.178972844365787)
--(axis cs:2170,0.178966630914757)
--(axis cs:2165,0.178962566752969)
--(axis cs:2160,0.178959593433786)
--(axis cs:2155,0.178951788592141)
--(axis cs:2150,0.178937738395452)
--(axis cs:2145,0.178917720918047)
--(axis cs:2140,0.178915218948299)
--(axis cs:2135,0.178910582124157)
--(axis cs:2130,0.178909499164294)
--(axis cs:2125,0.178907371176666)
--(axis cs:2120,0.178899703946853)
--(axis cs:2115,0.178900882834478)
--(axis cs:2110,0.178900922621232)
--(axis cs:2105,0.178899348193608)
--(axis cs:2100,0.178881043830029)
--(axis cs:2095,0.178879116590893)
--(axis cs:2090,0.178872071428682)
--(axis cs:2085,0.178869454969183)
--(axis cs:2080,0.178855223357806)
--(axis cs:2075,0.178853483297314)
--(axis cs:2070,0.17884737264081)
--(axis cs:2065,0.178836496800131)
--(axis cs:2060,0.178835053204407)
--(axis cs:2055,0.178820742112102)
--(axis cs:2050,0.178818745242591)
--(axis cs:2045,0.178814087645093)
--(axis cs:2040,0.178799267116045)
--(axis cs:2035,0.178788829319659)
--(axis cs:2030,0.178775500811912)
--(axis cs:2025,0.178766556435837)
--(axis cs:2020,0.178754002570634)
--(axis cs:2015,0.178744113159066)
--(axis cs:2010,0.178734156439526)
--(axis cs:2005,0.178716416780829)
--(axis cs:2000,0.178706205792513)
--(axis cs:1995,0.178695480000752)
--(axis cs:1990,0.178695362527214)
--(axis cs:1985,0.178694699614221)
--(axis cs:1980,0.178685632363718)
--(axis cs:1975,0.178669932022551)
--(axis cs:1970,0.178658864932969)
--(axis cs:1965,0.1786483175237)
--(axis cs:1960,0.178647093117435)
--(axis cs:1955,0.178642139234584)
--(axis cs:1950,0.178624671180703)
--(axis cs:1945,0.178613894289997)
--(axis cs:1940,0.178608965686437)
--(axis cs:1935,0.178600590569589)
--(axis cs:1930,0.178596315064777)
--(axis cs:1925,0.178573078037364)
--(axis cs:1920,0.178552141390411)
--(axis cs:1915,0.178542887598442)
--(axis cs:1910,0.178542422309164)
--(axis cs:1905,0.178541631620671)
--(axis cs:1900,0.178541327964497)
--(axis cs:1895,0.17853905896191)
--(axis cs:1890,0.178531683799848)
--(axis cs:1885,0.178507128436173)
--(axis cs:1880,0.178496650776183)
--(axis cs:1875,0.178485544569096)
--(axis cs:1870,0.178483478389613)
--(axis cs:1865,0.17847659740075)
--(axis cs:1860,0.178471951353251)
--(axis cs:1855,0.178444959965095)
--(axis cs:1850,0.178440420714003)
--(axis cs:1845,0.178419889977389)
--(axis cs:1840,0.17841387738377)
--(axis cs:1835,0.178394680077532)
--(axis cs:1830,0.178392761969173)
--(axis cs:1825,0.17838954413283)
--(axis cs:1820,0.178386062477595)
--(axis cs:1815,0.178378107705935)
--(axis cs:1810,0.178371234313597)
--(axis cs:1805,0.178351373566107)
--(axis cs:1800,0.178333681169668)
--(axis cs:1795,0.178323605660179)
--(axis cs:1790,0.178314182568085)
--(axis cs:1785,0.178308804886392)
--(axis cs:1780,0.178290528138729)
--(axis cs:1775,0.178273718322474)
--(axis cs:1770,0.178259743949441)
--(axis cs:1765,0.178234493026897)
--(axis cs:1760,0.178223779454382)
--(axis cs:1755,0.178206495952069)
--(axis cs:1750,0.17819583174063)
--(axis cs:1745,0.178162786520446)
--(axis cs:1740,0.17814909726792)
--(axis cs:1735,0.178132632811878)
--(axis cs:1730,0.178107883155003)
--(axis cs:1725,0.178093054047642)
--(axis cs:1720,0.178081604708046)
--(axis cs:1715,0.17806371625845)
--(axis cs:1710,0.178062161971239)
--(axis cs:1705,0.178054676047195)
--(axis cs:1700,0.178043049810949)
--(axis cs:1695,0.178024561853385)
--(axis cs:1690,0.178009019560664)
--(axis cs:1685,0.178001979571521)
--(axis cs:1680,0.177990564019035)
--(axis cs:1675,0.177977173233277)
--(axis cs:1670,0.177966243251472)
--(axis cs:1665,0.177952041149091)
--(axis cs:1660,0.177924500821535)
--(axis cs:1655,0.177916352069214)
--(axis cs:1650,0.177901224626091)
--(axis cs:1645,0.177899335738393)
--(axis cs:1640,0.177890487616838)
--(axis cs:1635,0.17787769867779)
--(axis cs:1630,0.177869763496197)
--(axis cs:1625,0.177860771448509)
--(axis cs:1620,0.17785096657415)
--(axis cs:1615,0.177839876168851)
--(axis cs:1610,0.177824630236215)
--(axis cs:1605,0.17780529334035)
--(axis cs:1600,0.177789532650558)
--(axis cs:1595,0.177786819420382)
--(axis cs:1590,0.177764992427289)
--(axis cs:1585,0.177738610800655)
--(axis cs:1580,0.177727603720837)
--(axis cs:1575,0.177705368710721)
--(axis cs:1570,0.177691238623749)
--(axis cs:1565,0.177668001872568)
--(axis cs:1560,0.177638619157742)
--(axis cs:1555,0.17763686688587)
--(axis cs:1550,0.177626074108659)
--(axis cs:1545,0.177606902186397)
--(axis cs:1540,0.177584182224323)
--(axis cs:1535,0.17756269431133)
--(axis cs:1530,0.177545248048898)
--(axis cs:1525,0.177521853005111)
--(axis cs:1520,0.177483791221063)
--(axis cs:1515,0.177476097657558)
--(axis cs:1510,0.177446047011882)
--(axis cs:1505,0.177425860949892)
--(axis cs:1500,0.177396630918928)
--(axis cs:1495,0.177363101396067)
--(axis cs:1490,0.17734890319875)
--(axis cs:1485,0.177321968034199)
--(axis cs:1480,0.177318158858846)
--(axis cs:1475,0.177315253276958)
--(axis cs:1470,0.177309103107813)
--(axis cs:1465,0.177291813063375)
--(axis cs:1460,0.177265690175148)
--(axis cs:1455,0.177236509049612)
--(axis cs:1450,0.177225258771165)
--(axis cs:1445,0.177204138431291)
--(axis cs:1440,0.177177304982661)
--(axis cs:1435,0.177145399222177)
--(axis cs:1430,0.177122811604169)
--(axis cs:1425,0.177106223830154)
--(axis cs:1420,0.177097834512028)
--(axis cs:1415,0.177088161546057)
--(axis cs:1410,0.177071858793615)
--(axis cs:1405,0.177062716699125)
--(axis cs:1400,0.177025923789212)
--(axis cs:1395,0.177012416172843)
--(axis cs:1390,0.177011789282531)
--(axis cs:1385,0.177002156655778)
--(axis cs:1380,0.176979546655432)
--(axis cs:1375,0.176941443354626)
--(axis cs:1370,0.176889774242406)
--(axis cs:1365,0.176875512414359)
--(axis cs:1360,0.176845128998648)
--(axis cs:1355,0.176816982655189)
--(axis cs:1350,0.176805010818805)
--(axis cs:1345,0.176794932769073)
--(axis cs:1340,0.176773728359738)
--(axis cs:1335,0.176752606904954)
--(axis cs:1330,0.17671704368541)
--(axis cs:1325,0.176690233901341)
--(axis cs:1320,0.176669745261783)
--(axis cs:1315,0.17663900467385)
--(axis cs:1310,0.176617788065237)
--(axis cs:1305,0.176570079384781)
--(axis cs:1300,0.176530358948438)
--(axis cs:1295,0.176473780393401)
--(axis cs:1290,0.17644322695779)
--(axis cs:1285,0.17639483379073)
--(axis cs:1280,0.176363910842628)
--(axis cs:1275,0.176333609885279)
--(axis cs:1270,0.176295249305587)
--(axis cs:1265,0.176280430306554)
--(axis cs:1260,0.176204180856039)
--(axis cs:1255,0.17617378416668)
--(axis cs:1250,0.176152037672609)
--(axis cs:1245,0.176138496908427)
--(axis cs:1240,0.176132336826102)
--(axis cs:1235,0.176103009413604)
--(axis cs:1230,0.176096702385051)
--(axis cs:1225,0.176069719800913)
--(axis cs:1220,0.176062057933567)
--(axis cs:1215,0.176025886254693)
--(axis cs:1210,0.17596758231394)
--(axis cs:1205,0.175915683589277)
--(axis cs:1200,0.175904638914103)
--(axis cs:1195,0.175897617650025)
--(axis cs:1190,0.175846731732338)
--(axis cs:1185,0.175805262846589)
--(axis cs:1180,0.175759895310899)
--(axis cs:1175,0.175727953402477)
--(axis cs:1170,0.175696300318125)
--(axis cs:1165,0.17569191684935)
--(axis cs:1160,0.175676236491268)
--(axis cs:1155,0.175643043631404)
--(axis cs:1150,0.175624441817032)
--(axis cs:1145,0.175572748276302)
--(axis cs:1140,0.175546799446163)
--(axis cs:1135,0.175529007920336)
--(axis cs:1130,0.175525557074171)
--(axis cs:1125,0.175520567720498)
--(axis cs:1120,0.175483493746115)
--(axis cs:1115,0.175406793330134)
--(axis cs:1110,0.175368762078925)
--(axis cs:1105,0.175315385338486)
--(axis cs:1100,0.175273142050119)
--(axis cs:1095,0.175228108052648)
--(axis cs:1090,0.175213565327444)
--(axis cs:1085,0.17517472520092)
--(axis cs:1080,0.175111673363623)
--(axis cs:1075,0.175085036510629)
--(axis cs:1070,0.175029021684435)
--(axis cs:1065,0.175002830861042)
--(axis cs:1060,0.174984035216982)
--(axis cs:1055,0.174911870314341)
--(axis cs:1050,0.174861582973361)
--(axis cs:1045,0.174816173679475)
--(axis cs:1040,0.174793612153115)
--(axis cs:1035,0.174779166249115)
--(axis cs:1030,0.174722116439344)
--(axis cs:1025,0.174676318629551)
--(axis cs:1020,0.174590154016192)
--(axis cs:1015,0.174574382979659)
--(axis cs:1010,0.174566554818062)
--(axis cs:1005,0.174556237053307)
--(axis cs:1000,0.174538242986355)
--(axis cs:995,0.174499433858906)
--(axis cs:990,0.174447979738511)
--(axis cs:985,0.174405243637531)
--(axis cs:980,0.174350292491555)
--(axis cs:975,0.174313322301958)
--(axis cs:970,0.174272322205432)
--(axis cs:965,0.174198313911646)
--(axis cs:960,0.174151140580168)
--(axis cs:955,0.174109762165015)
--(axis cs:950,0.174068450638493)
--(axis cs:945,0.174018606960537)
--(axis cs:940,0.173977820624138)
--(axis cs:935,0.173903047423089)
--(axis cs:930,0.173896337102802)
--(axis cs:925,0.173885976643748)
--(axis cs:920,0.173851483690718)
--(axis cs:915,0.173821172072577)
--(axis cs:910,0.173778274816225)
--(axis cs:905,0.173700309118636)
--(axis cs:900,0.173638959814851)
--(axis cs:895,0.173629541157593)
--(axis cs:890,0.173600032163094)
--(axis cs:885,0.173506917220948)
--(axis cs:880,0.173424309092589)
--(axis cs:875,0.173316267939293)
--(axis cs:870,0.173295458849395)
--(axis cs:865,0.17324436562899)
--(axis cs:860,0.173164693450163)
--(axis cs:855,0.173050378931377)
--(axis cs:850,0.173019887588009)
--(axis cs:845,0.17298210119282)
--(axis cs:840,0.17292857333696)
--(axis cs:835,0.172838789934265)
--(axis cs:830,0.172762488939143)
--(axis cs:825,0.172709019506152)
--(axis cs:820,0.172634267999734)
--(axis cs:815,0.17253668969278)
--(axis cs:810,0.172515937185921)
--(axis cs:805,0.172477602714216)
--(axis cs:800,0.172376978447594)
--(axis cs:795,0.17230959932307)
--(axis cs:790,0.172245454525895)
--(axis cs:785,0.172164270124843)
--(axis cs:780,0.172103051618769)
--(axis cs:775,0.17202792664427)
--(axis cs:770,0.171968650724988)
--(axis cs:765,0.171888410059355)
--(axis cs:760,0.17177514942439)
--(axis cs:755,0.171704963331208)
--(axis cs:750,0.171678698651365)
--(axis cs:745,0.171610615428084)
--(axis cs:740,0.171576236325507)
--(axis cs:735,0.171516088188514)
--(axis cs:730,0.171405662067627)
--(axis cs:725,0.17131136919907)
--(axis cs:720,0.17121362253959)
--(axis cs:715,0.17108428328961)
--(axis cs:710,0.171070047984049)
--(axis cs:705,0.17100832105509)
--(axis cs:700,0.17095937407963)
--(axis cs:695,0.170888358702355)
--(axis cs:690,0.170828738983433)
--(axis cs:685,0.170787746160304)
--(axis cs:680,0.170750230875861)
--(axis cs:675,0.170670600483671)
--(axis cs:670,0.170613551106854)
--(axis cs:665,0.170565571053035)
--(axis cs:660,0.170490099290874)
--(axis cs:655,0.170264069105671)
--(axis cs:650,0.170204816584703)
--(axis cs:645,0.170174871892519)
--(axis cs:640,0.170146680810101)
--(axis cs:635,0.170062520482759)
--(axis cs:630,0.169904657639313)
--(axis cs:625,0.169830592915581)
--(axis cs:620,0.169740105679772)
--(axis cs:615,0.169707201431888)
--(axis cs:610,0.169657774141411)
--(axis cs:605,0.169522764823094)
--(axis cs:600,0.169489128362231)
--(axis cs:595,0.169443844311467)
--(axis cs:590,0.169352245570736)
--(axis cs:585,0.169278981906442)
--(axis cs:580,0.169090052205099)
--(axis cs:575,0.16902604161088)
--(axis cs:570,0.168982130928224)
--(axis cs:565,0.16887738584265)
--(axis cs:560,0.168820932256017)
--(axis cs:555,0.168692893438971)
--(axis cs:550,0.168578315842549)
--(axis cs:545,0.168544903772046)
--(axis cs:540,0.168397968581648)
--(axis cs:535,0.16822036837918)
--(axis cs:530,0.168050388570867)
--(axis cs:525,0.167883867594632)
--(axis cs:520,0.167780665164581)
--(axis cs:515,0.167664828947579)
--(axis cs:510,0.167577405174791)
--(axis cs:505,0.167501464949559)
--(axis cs:500,0.167334552685115)
--(axis cs:495,0.167187756071999)
--(axis cs:490,0.167136805338175)
--(axis cs:485,0.167089669612038)
--(axis cs:480,0.167039720558769)
--(axis cs:475,0.166998087081845)
--(axis cs:470,0.166888465098278)
--(axis cs:465,0.166819294531731)
--(axis cs:460,0.166723761612448)
--(axis cs:455,0.166497642961373)
--(axis cs:450,0.166443739961584)
--(axis cs:445,0.166313895874891)
--(axis cs:440,0.166155117101342)
--(axis cs:435,0.166039395974356)
--(axis cs:430,0.165828880814804)
--(axis cs:425,0.165718946725638)
--(axis cs:420,0.165641542813285)
--(axis cs:415,0.165477722167534)
--(axis cs:410,0.165402235028066)
--(axis cs:405,0.165269656198097)
--(axis cs:400,0.165143205241768)
--(axis cs:395,0.164955701244921)
--(axis cs:390,0.164811634706975)
--(axis cs:385,0.164576274475312)
--(axis cs:380,0.164344481585193)
--(axis cs:375,0.164279870744775)
--(axis cs:370,0.164204190199801)
--(axis cs:365,0.164055005638937)
--(axis cs:360,0.163982621239441)
--(axis cs:355,0.163844434053976)
--(axis cs:350,0.163694165671877)
--(axis cs:345,0.163534308147595)
--(axis cs:340,0.163388357551621)
--(axis cs:335,0.16325826241351)
--(axis cs:330,0.163089507084681)
--(axis cs:325,0.162987187632674)
--(axis cs:320,0.162811086807502)
--(axis cs:315,0.162634392474613)
--(axis cs:310,0.1625074236421)
--(axis cs:305,0.162346601123445)
--(axis cs:300,0.162148900400072)
--(axis cs:295,0.161985571333118)
--(axis cs:290,0.16187099182153)
--(axis cs:285,0.161733735732896)
--(axis cs:280,0.161471711725171)
--(axis cs:275,0.161228195823895)
--(axis cs:270,0.161165335078473)
--(axis cs:265,0.161088543013145)
--(axis cs:260,0.160912210608324)
--(axis cs:255,0.160594163273548)
--(axis cs:250,0.160424040075227)
--(axis cs:245,0.160132094685287)
--(axis cs:240,0.159884176677003)
--(axis cs:235,0.159718227539569)
--(axis cs:230,0.15954701579049)
--(axis cs:225,0.159278108448806)
--(axis cs:220,0.159088798209299)
--(axis cs:215,0.158968042393651)
--(axis cs:210,0.158814297579306)
--(axis cs:205,0.158568416801838)
--(axis cs:200,0.15818422584043)
--(axis cs:195,0.158007391077417)
--(axis cs:190,0.157847155038756)
--(axis cs:185,0.157578080106982)
--(axis cs:180,0.157281134046337)
--(axis cs:175,0.1569190952004)
--(axis cs:170,0.15668636653173)
--(axis cs:165,0.156459702809407)
--(axis cs:160,0.156290246321736)
--(axis cs:155,0.155964752349246)
--(axis cs:150,0.155720543673807)
--(axis cs:145,0.155413082975025)
--(axis cs:140,0.155244809558999)
--(axis cs:135,0.155082378016884)
--(axis cs:130,0.154920284731921)
--(axis cs:125,0.154653152562723)
--(axis cs:120,0.154346335322715)
--(axis cs:115,0.154125830957495)
--(axis cs:110,0.15390731829719)
--(axis cs:105,0.153609341021277)
--(axis cs:100,0.153296579670438)
--(axis cs:95,0.1529363173491)
--(axis cs:90,0.152643033278261)
--(axis cs:85,0.152289769036289)
--(axis cs:80,0.152044630413724)
--(axis cs:75,0.151767867885414)
--(axis cs:70,0.151452168369441)
--(axis cs:65,0.15110982137024)
--(axis cs:60,0.150824874114731)
--(axis cs:55,0.150460058968218)
--(axis cs:50,0.149948503503291)
--(axis cs:45,0.149583970366728)
--(axis cs:40,0.149097587462565)
--(axis cs:35,0.148676435405424)
--(axis cs:30,0.14810426064831)
--(axis cs:25,0.14749404184619)
--(axis cs:20,0.146855951291938)
--(axis cs:15,0.146910518775881)
--(axis cs:10,0.14647709527496)
--(axis cs:5,0.146450701876555)
--(axis cs:0,0.146627946306112)
--cycle;

\addplot [dashed, semithick, ace]
table [row sep=\\] {%
	0 0.146669787168503\\5 0.14669269323349\\10 0.146883517503738\\15 0.147246253490448\\20 0.14742129445076\\25 0.147906172275543\\30 0.148420417308807\\35 0.148897832632065\\40 0.149280935525894\\45 0.149694466590881\\50 0.150039339065552\\55 0.150492399930954\\60 0.150857347249985\\65 0.151176238059998\\70 0.151473200321197\\75 0.151783257722855\\80 0.152058756351471\\85 0.152327752113342\\90 0.152667105197906\\95 0.15294988155365\\100 0.153307318687439\\105 0.153623747825623\\110 0.153916025161743\\115 0.154164797067642\\120 0.154459095001221\\125 0.154722344875336\\130 0.154950577020645\\135 0.155178624391556\\140 0.155369406938553\\145 0.155549418926239\\150 0.155875986814499\\155 0.156164002418518\\160 0.156412720680237\\165 0.156641638278961\\170 0.156844502687454\\175 0.157041883468628\\180 0.15738046169281\\185 0.15771432518959\\190 0.157939064502716\\195 0.158112889528275\\200 0.158392083644867\\205 0.158699804544449\\210 0.15888506770134\\215 0.159110730886459\\220 0.15929434299469\\225 0.159549987316132\\230 0.159812533855438\\235 0.160033392906189\\240 0.160222852230072\\245 0.160402280092239\\250 0.16062747836113\\255 0.160815411806107\\260 0.161014801263809\\265 0.1611467897892\\270 0.161335581541061\\275 0.161529177427292\\280 0.161698478460312\\285 0.161915844678879\\290 0.162092876434326\\295 0.162204903364181\\300 0.162368273735046\\305 0.162519639730453\\310 0.162671738862991\\315 0.162801194190979\\320 0.162929975986481\\325 0.163099980354309\\330 0.16319522857666\\335 0.163312816619873\\340 0.163457202911377\\345 0.163568425178528\\350 0.163726663589478\\355 0.163895279169083\\360 0.164098024368286\\365 0.16423128247261\\370 0.164355701208115\\375 0.16445597410202\\380 0.164538139104843\\385 0.164674115180969\\390 0.164815831184387\\395 0.165017640590668\\400 0.165177404880524\\405 0.165288209915161\\410 0.165408951044083\\415 0.165559726953506\\420 0.165743827819824\\425 0.165831929445267\\430 0.165946489572525\\435 0.166113197803497\\440 0.166264134645462\\445 0.166388309001923\\450 0.166512882709503\\455 0.16660378575325\\460 0.166747015714645\\465 0.166828554868698\\470 0.166918212175369\\475 0.16701346039772\\480 0.167093688249588\\485 0.167149543762207\\490 0.167203056812286\\495 0.167256188392639\\500 0.167378318309784\\505 0.167521530389786\\510 0.167651867866516\\515 0.167758357524872\\520 0.167871195077896\\525 0.168024003505707\\530 0.16814284324646\\535 0.168317449092865\\540 0.16844242811203\\545 0.168545234203339\\550 0.168652158975601\\555 0.168771040439606\\560 0.168902689218521\\565 0.168993276357651\\570 0.169068026542664\\575 0.169138115644455\\580 0.169194608926773\\585 0.169298964738846\\590 0.16935344338417\\595 0.169444876909256\\600 0.169490045309067\\605 0.16955589056015\\610 0.169666010141373\\615 0.1697310090065\\620 0.169779187440872\\625 0.169888484477997\\630 0.16997851729393\\635 0.170073086023331\\640 0.170182937383652\\645 0.170266830921173\\650 0.170302814245224\\655 0.170380926132202\\660 0.170572888851166\\665 0.170654267072678\\670 0.170718050003052\\675 0.170791125297546\\680 0.170872730016708\\685 0.170914953947067\\690 0.170984041690826\\695 0.171052426099777\\700 0.171151858568191\\705 0.171203118562698\\710 0.17126253247261\\715 0.171335411071777\\720 0.171411633491516\\725 0.171471083164215\\730 0.17155699133873\\735 0.171636670827866\\740 0.171718883514404\\745 0.171776896715164\\750 0.171823650598526\\755 0.171888476610184\\760 0.171960818767548\\765 0.172061622142792\\770 0.172119641304016\\775 0.172196793556213\\780 0.172268325090408\\785 0.172310733795166\\790 0.172389853000641\\795 0.172468388080597\\800 0.172525399923325\\805 0.172598284482956\\810 0.172632777690887\\815 0.172663682699203\\820 0.172731274366379\\825 0.172796410322189\\830 0.172869771718979\\835 0.172919291257858\\840 0.173000359535217\\845 0.173044073581696\\850 0.173072880506515\\855 0.173116052150726\\860 0.173178464174271\\865 0.173250371217728\\870 0.173297953605652\\875 0.173365956544876\\880 0.173477929830551\\885 0.173546767234802\\890 0.173604947328567\\895 0.173629987239838\\900 0.173674976825714\\905 0.17372899055481\\910 0.173786568641663\\915 0.173841774463654\\920 0.173881858587265\\925 0.173926776647568\\930 0.173974591493607\\935 0.174025571346283\\940 0.174080419540405\\945 0.174114167690277\\950 0.174154841899872\\955 0.174182605743408\\960 0.174209040403366\\965 0.174252909421921\\970 0.174295526742935\\975 0.174322128295898\\980 0.174352622032166\\985 0.174409729242325\\990 0.174460172653198\\995 0.17451336979866\\1000 0.174544835090637\\1005 0.174585199356079\\1010 0.174607396125793\\1015 0.174634802341461\\1020 0.17467754483223\\1025 0.174744701385498\\1030 0.174778521060944\\1035 0.174811482429504\\1040 0.174835568666458\\1045 0.174858832359314\\1050 0.174886637926102\\1055 0.174930828809738\\1060 0.174986356496811\\1065 0.175025457143784\\1070 0.175064617395401\\1075 0.17511460185051\\1080 0.175135439634323\\1085 0.175180375576019\\1090 0.175229954719543\\1095 0.175270015001297\\1100 0.17530979514122\\1105 0.175340324640274\\1110 0.17537933588028\\1115 0.175422877073288\\1120 0.175487715005875\\1125 0.175544738769531\\1130 0.175579243898392\\1135 0.175609087944031\\1140 0.175629299879074\\1145 0.1756511926651\\1150 0.175686645507812\\1155 0.175710922479629\\1160 0.175734978914261\\1165 0.17574850320816\\1170 0.175773918628693\\1175 0.175800937414169\\1180 0.175836497545242\\1185 0.175891381502151\\1190 0.17593080997467\\1195 0.175984537601471\\1200 0.176009625196457\\1205 0.176022189855576\\1210 0.176058566570282\\1215 0.17609795331955\\1220 0.176126962900162\\1225 0.176153087615967\\1230 0.176175212860107\\1235 0.176206731796265\\1240 0.176229673624039\\1245 0.176255965232849\\1250 0.176279699802399\\1255 0.1763014793396\\1260 0.176323491334915\\1265 0.176361072063446\\1270 0.176385176181793\\1275 0.176426494121551\\1280 0.176474910974503\\1285 0.176499968767166\\1290 0.176525950431824\\1295 0.176552051305771\\1300 0.176582038402557\\1305 0.176609772443771\\1310 0.176644206047058\\1315 0.176676434278488\\1320 0.176701664924622\\1325 0.176726746559143\\1330 0.176746708154678\\1335 0.1767722427845\\1340 0.176796412467957\\1345 0.176817798614502\\1350 0.176829999685287\\1355 0.176845341920853\\1360 0.176872885227203\\1365 0.176899212598801\\1370 0.176913672685623\\1375 0.176950687170029\\1380 0.176982140541077\\1385 0.177003651857376\\1390 0.177017092704773\\1395 0.177037900686264\\1400 0.177073836326599\\1405 0.177106887102127\\1410 0.177115905284882\\1415 0.177138048410416\\1420 0.177150571346283\\1425 0.177171814441681\\1430 0.177184742689133\\1435 0.177197921276092\\1440 0.177226597070694\\1445 0.17725595831871\\1450 0.177277433872223\\1455 0.177290964126587\\1460 0.177309918403625\\1465 0.177334100008011\\1470 0.177355140447617\\1475 0.17736189365387\\1480 0.177373415231705\\1485 0.177382081747055\\1490 0.177406299114227\\1495 0.177418655157089\\1500 0.177449202537537\\1505 0.177466917037964\\1510 0.177485376596451\\1515 0.177502077817917\\1520 0.177508342266083\\1525 0.177527445554733\\1530 0.17754722237587\\1535 0.177568072080612\\1540 0.177594417333603\\1545 0.177622407674789\\1550 0.17764704823494\\1555 0.177655684947967\\1560 0.177669638395309\\1565 0.177687984704971\\1570 0.177700465917587\\1575 0.177715438604355\\1580 0.177728289365768\\1585 0.177742749452591\\1590 0.177768486738205\\1595 0.177789586782455\\1600 0.17780310511589\\1605 0.177817577123642\\1610 0.177832800149918\\1615 0.177844196557999\\1620 0.177854031324387\\1625 0.177864414453506\\1630 0.177877759933472\\1635 0.177886694669723\\1640 0.177894568443298\\1645 0.177906274795532\\1650 0.177914094924927\\1655 0.177928966283798\\1660 0.177939659357071\\1665 0.177961152791977\\1670 0.177970844507217\\1675 0.177979981899261\\1680 0.177994430065155\\1685 0.178002095222473\\1690 0.178023409843445\\1695 0.178043627738953\\1700 0.178056341409683\\1705 0.178067356348038\\1710 0.17807480096817\\1715 0.178083145618439\\1720 0.178098911046982\\1725 0.178111112117767\\1730 0.178121662139893\\1735 0.178143537044525\\1740 0.17815922498703\\1745 0.178174954652786\\1750 0.178199350833893\\1755 0.178209990262985\\1760 0.178228735923767\\1765 0.178239589929581\\1770 0.178260380029678\\1775 0.178278881311417\\1780 0.178297698497772\\1785 0.178311002254486\\1790 0.178319799900055\\1795 0.178325778245926\\1800 0.178336787223816\\1805 0.178356999158859\\1810 0.178379255533218\\1815 0.178387516736984\\1820 0.178401923179626\\1825 0.178409940004349\\1830 0.178414016962051\\1835 0.178419578075409\\1840 0.178431010246277\\1845 0.178439104557037\\1850 0.178450292348862\\1855 0.178458565473556\\1860 0.178473347425461\\1865 0.178478860855103\\1870 0.178489756584167\\1875 0.178495490550995\\1880 0.178501731157303\\1885 0.178520345687866\\1890 0.178541910648346\\1895 0.178552424907684\\1900 0.178556734323502\\1905 0.178564637899399\\1910 0.178570979833603\\1915 0.178577822446823\\1920 0.178587621450424\\1925 0.178598099946976\\1930 0.178613191843033\\1935 0.17862035036087\\1940 0.178626090288162\\1945 0.178632241487503\\1950 0.178641176223755\\1955 0.178655505180359\\1960 0.178660649061203\\1965 0.178665995597839\\1970 0.178672528266907\\1975 0.178678399324417\\1980 0.178688275814056\\1985 0.178698301315308\\1990 0.178704845905304\\1995 0.178710663318634\\2000 0.178716862201691\\2005 0.178726321458817\\2010 0.17873831987381\\2015 0.178749251365662\\2020 0.178761470317841\\2025 0.178777188062668\\2030 0.178790956735611\\2035 0.178798973560333\\2040 0.178804463148117\\2045 0.17881486415863\\2050 0.178822231292725\\2055 0.178824591636658\\2060 0.178835499286652\\2065 0.178841519355774\\2070 0.178851610422134\\2075 0.178858894109726\\2080 0.178861534595489\\2085 0.178872048854828\\2090 0.178879696130753\\2095 0.178890722990036\\2100 0.178901654481888\\2105 0.178915357589722\\2110 0.178926175832748\\2115 0.17893231511116\\2120 0.17894042134285\\2125 0.178947353363037\\2130 0.178949373960495\\2135 0.178951919078827\\2140 0.178964734077454\\2145 0.178968739509582\\2150 0.17897817492485\\2155 0.17898496389389\\2160 0.178991967439651\\2165 0.17899449467659\\2170 0.17899706363678\\2175 0.17900048494339\\2180 0.179004609584808\\2185 0.179017961025238\\2190 0.179027718305588\\2195 0.179033666849136\\2200 0.179035288095474\\2205 0.179041147232056\\2210 0.179049706459045\\2215 0.179054206609726\\2220 0.179063081741333\\2225 0.179069298505783\\2230 0.179078668355942\\2235 0.179086953401566\\2240 0.179092365503311\\2245 0.179098129272461\\2250 0.17910680770874\\2255 0.17911514043808\\2260 0.179121255874634\\2265 0.179125791788101\\2270 0.179131835699081\\2275 0.179139983654022\\2280 0.179148000478744\\2285 0.179153001308441\\2290 0.179156810045242\\2295 0.179161900281906\\2300 0.179167252779007\\2305 0.179170572757721\\2310 0.179176950454712\\2315 0.179184472560883\\2320 0.179195183515549\\2325 0.179203110933304\\2330 0.179210215806961\\2335 0.179222416877747\\2340 0.179230093955994\\2345 0.179241544008255\\2350 0.179250997304916\\2355 0.179257190227509\\2360 0.179262739419937\\2365 0.179265910387039\\2370 0.179272282123566\\2375 0.179280352592468\\2380 0.179286849498749\\2385 0.17929190993309\\2390 0.179299265146255\\2395 0.179305684566498\\2400 0.179309421777725\\2405 0.179314208030701\\2410 0.179320025444031\\2415 0.179325348138809\\2420 0.179326665401459\\2425 0.179332256317139\\2430 0.179334032535553\\2435 0.179337722063065\\2440 0.179341095685959\\2445 0.179345768690109\\2450 0.179348540306091\\2455 0.179350888729095\\2460 0.179357671737671\\2465 0.179362595081329\\2470 0.179367280006409\\2475 0.179368841648102\\2480 0.17936954498291\\2485 0.1793721139431\\2490 0.179377579689026\\2495 0.1793820977211\\2500 0.179386425018311\\2505 0.179389369487762\\2510 0.179393583536148\\2515 0.179398059844971\\2520 0.179400300979614\\2525 0.179403817653656\\2530 0.179407662153244\\2535 0.179415142536163\\2540 0.179420053958893\\2545 0.17942476272583\\2550 0.179430651664734\\2555 0.179440242052078\\2560 0.179444545507431\\2565 0.179446411132812\\2570 0.179448533058166\\2575 0.179451620578766\\2580 0.179454171657562\\2585 0.179458385705948\\2590 0.17946063876152\\2595 0.179462707042694\\2600 0.179463714361191\\2605 0.179465770721435\\2610 0.179468041658401\\2615 0.179468756914139\\2620 0.179469347000122\\2625 0.179470920562744\\2630 0.179474794864655\\2635 0.17947586774826\\2640 0.179477578401566\\2645 0.179483443498611\\2650 0.179489684104919\\2655 0.179494082927704\\2660 0.179498779773712\\2665 0.179502511024475\\2670 0.179508483409882\\2675 0.179512423276901\\2680 0.179516500234604\\2685 0.179519593715668\\2690 0.179520797729492\\2695 0.179522347450256\\2700 0.179523432254791\\2705 0.179528903961182\\2710 0.179532265663147\\2715 0.179538804292679\\2720 0.179543077945709\\2725 0.179546159505844\\2730 0.179550713300705\\2735 0.179551923274994\\2740 0.17955242395401\\2745 0.179554861783981\\2750 0.179558646678925\\2755 0.179561853408813\\2760 0.179565536975861\\2765 0.179570710659027\\2770 0.179576420783997\\2775 0.179579126834869\\2780 0.179582381248474\\2785 0.179584491252899\\2790 0.179585218429565\\2795 0.179587870836258\\2800 0.179589784145355\\2805 0.179591262340546\\2810 0.179594171047211\\2815 0.179598277807236\\2820 0.179602265357971\\2825 0.179604464769363\\2830 0.179606181383133\\2835 0.17960792183876\\2840 0.179611825942993\\2845 0.179612588882446\\2850 0.179614102840424\\2855 0.179616361856461\\2860 0.179619032144546\\2865 0.179621785879135\\2870 0.179624199867248\\2875 0.179625809192657\\2880 0.179627084732056\\2885 0.179628944396973\\2890 0.179631060361862\\2895 0.179635578393936\\2900 0.17963827252388\\2905 0.179639935493469\\2910 0.179640424251556\\2915 0.179641836881638\\2920 0.179642939567566\\2925 0.179646444320679\\2930 0.179649949073791\\2935 0.179652386903763\\2940 0.179653525352478\\2945 0.179655104875565\\2950 0.179656308889389\\2955 0.179660242795944\\2960 0.179662650823593\\2965 0.179665076732635\\2970 0.179667526483536\\2975 0.179671484231949\\2980 0.179673326015472\\2985 0.179674434661865\\2990 0.179675137996674\\2995 0.179676443338394\\3000 0.179679369926453\\3005 0.179682177305222\\3010 0.179683178663254\\3015 0.17968453168869\\3020 0.179687297344208\\3025 0.179689925909042\\3030 0.179690420627594\\3035 0.179690682888031\\3040 0.179692202806473\\3045 0.179693222045898\\3050 0.17969428896904\\3055 0.179696226119995\\3060 0.179698061943054\\3065 0.179698479175568\\3070 0.179699599742889\\3075 0.179699969291687\\3080 0.179703056812286\\3085 0.179706215858459\\3090 0.179707670211792\\3095 0.17970979809761\\3100 0.179711610078812\\3105 0.179713535308838\\3110 0.179716223478317\\3115 0.179717606306076\\3120 0.179718279838562\\3125 0.179719948768616\\3130 0.179722255468369\\3135 0.179724198579788\\3140 0.179726761579514\\3145 0.179729789495468\\3150 0.179732668399811\\3155 0.17973495721817\\3160 0.17973564863205\\3165 0.179738360643387\\3170 0.179740929603577\\3175 0.179743677377701\\3180 0.179745954275131\\3185 0.179749947786331\\3190 0.179751133918762\\3195 0.179752933979034\\3200 0.179754889011383\\3205 0.179756879806518\\3210 0.179759186506271\\3215 0.179761248826981\\3220 0.179762381315231\\3225 0.17976388335228\\3230 0.179767006635666\\3235 0.179768407344818\\3240 0.179769313335419\\3245 0.179770851135254\\3250 0.179772526025772\\3255 0.179773551225662\\3260 0.179775279760361\\3265 0.179776811599731\\3270 0.179777991771698\\3275 0.179779183864593\\3280 0.179780846834183\\3285 0.179782271385193\\3290 0.179783618450165\\3295 0.179785376787186\\3300 0.179786437749863\\3305 0.179788333177566\\3310 0.179791563749313\\3315 0.179792809486389\\3320 0.179793667793274\\3325 0.179795557260513\\3330 0.179796421527863\\3335 0.17979708313942\\3340 0.179798996448517\\3345 0.17980010509491\\3350 0.179800677299499\\3355 0.1798031270504\\3360 0.179805290699005\\3365 0.179807281494141\\3370 0.179808807373047\\3375 0.179810297489166\\3380 0.17981151342392\\3385 0.179812425374985\\3390 0.179813557863235\\3395 0.179814887046814\\3400 0.179815995693207\\3405 0.17981743812561\\3410 0.179818379878998\\3415 0.179820251464844\\3420 0.17982069849968\\3425 0.179823052883148\\3430 0.179824584722519\\3435 0.179825687408447\\3440 0.179825866222382\\3445 0.179826992750168\\3450 0.179827797412872\\3455 0.179827964305878\\3460 0.179828089475632\\3465 0.179829066991806\\3470 0.179829823970795\\3475 0.179830169677734\\3480 0.179830294847488\\3485 0.179830408096313\\3490 0.179831248521805\\3495 0.179833996295929\\3500 0.179834854602814\\3505 0.179835969209671\\3510 0.179837900400162\\3515 0.179840099811554\\3520 0.1798404276371\\3525 0.17984202504158\\3530 0.179844069480896\\3535 0.179847210645676\\3540 0.179848378896713\\3545 0.179849243164062\\3550 0.179850178956985\\3555 0.179850971698761\\3560 0.179852283000946\\3565 0.179852867126465\\3570 0.179854160547256\\3575 0.179855453968048\\3580 0.179856538772583\\3585 0.179857534170151\\3590 0.179857993125915\\3595 0.179858112335205\\3600 0.17985862493515\\3605 0.179859656095505\\3610 0.179860240221024\\3615 0.179861134290695\\3620 0.179862761497498\\3625 0.179864686727524\\3630 0.179865968227386\\3635 0.179866373538971\\3640 0.179867136478424\\3645 0.179868173599243\\3650 0.17986900806427\\3655 0.179870069026947\\3660 0.179871189594269\\3665 0.179871821403503\\3670 0.17987277507782\\3675 0.179873567819595\\3680 0.179874640703201\\3685 0.179875093698502\\3690 0.179875636100769\\3695 0.179876309633255\\3700 0.179877012968063\\3705 0.179877579212189\\3710 0.179879677295685\\3715 0.179880851507187\\3720 0.179882127046585\\3725 0.179882305860519\\3730 0.179883468151092\\3735 0.179884314537048\\3740 0.179885220527649\\3745 0.179885870218277\\3750 0.179886090755463\\3755 0.179886984825134\\3760 0.179887694120407\\3765 0.179887807369232\\3770 0.17988823056221\\3775 0.179889452457428\\3780 0.17989090681076\\3785 0.17989177107811\\3790 0.179892414808273\\3795 0.179893171787262\\3800 0.179894423484802\\3805 0.179894971847534\\3810 0.179895389080048\\3815 0.17989639043808\\3820 0.1798967897892\\3825 0.179897940158844\\3830 0.17989889383316\\3835 0.179899817705154\\3840 0.179900461435318\\3845 0.179901677370071\\3850 0.179902720451355\\3855 0.17990391254425\\3860 0.17990483045578\\3865 0.179905688762665\\3870 0.179906010627747\\3875 0.17990654706955\\3880 0.179907804727554\\3885 0.179908525943756\\3890 0.179909658432007\\3895 0.17991030216217\\3900 0.17991082072258\\3905 0.179911535978317\\3910 0.179911875724792\\3915 0.17991229891777\\3920 0.179912596940994\\3925 0.179913485050201\\3930 0.179914236068726\\3935 0.179914420843124\\3940 0.179915231466293\\3945 0.179915797710419\\3950 0.179916036128998\\3955 0.179916352033615\\3960 0.179916501045227\\3965 0.179916769266128\\3970 0.179917341470718\\3975 0.179917919635773\\3980 0.179918718338013\\3985 0.179919183254242\\3990 0.17991960644722\\3995 0.1799201130867\\4000 0.179920828342438\\4005 0.179921382665634\\4010 0.179921859502792\\4015 0.179922378063202\\4020 0.179922896623611\\4025 0.179923170804977\\4030 0.179923486709595\\4035 0.179923689365387\\4040 0.179923892021179\\4045 0.179924327135086\\4050 0.179924780130386\\4055 0.179925066232681\\4060 0.179925274848938\\4065 0.179925793409348\\4070 0.179926574230194\\4075 0.179927319288254\\4080 0.179927825927734\\4085 0.17992849946022\\4090 0.179928922653198\\4095 0.1799291908741\\4100 0.179929828643799\\4105 0.179930526018143\\4110 0.179931211471558\\4115 0.179931610822678\\4120 0.179931682348251\\4125 0.179931980371475\\4130 0.179932403564453\\4135 0.179932618141174\\4140 0.179932916164398\\4145 0.179933631420135\\4150 0.179934370517731\\4155 0.179934895038605\\4160 0.179935270547867\\4165 0.179935604333878\\4170 0.179936122894287\\4175 0.17993643283844\\4180 0.179936897754669\\4185 0.179937183856964\\4190 0.179937547445297\\4195 0.179937660694122\\4200 0.179938352108002\\4205 0.179938626289368\\4210 0.179939246177673\\4215 0.179939782619476\\4220 0.179939955472946\\4225 0.179940122365951\\4230 0.179940354824066\\4235 0.179941034317017\\4240 0.179941231012344\\4245 0.179941415786743\\4250 0.179941481351852\\4255 0.179941517114639\\4260 0.179942125082016\\4265 0.179942548274994\\4270 0.179942905902862\\4275 0.179943466186523\\4280 0.1799440741539\\4285 0.17994459271431\\4290 0.179945063591003\\4295 0.179945313930511\\4300 0.179945951700211\\4305 0.179946446418762\\4310 0.179946762323379\\4315 0.179946845769882\\4320 0.179947197437286\\4325 0.179947561025619\\4330 0.179947638511658\\4335 0.17994766831398\\4340 0.179948037862778\\4345 0.179948621988296\\4350 0.179948973655701\\4355 0.179949456453323\\4360 0.179949855804443\\4365 0.179950219392776\\4370 0.179950368404388\\4375 0.179950642585754\\4380 0.179950761795044\\4385 0.179951238632202\\4390 0.17995171546936\\4395 0.179952251911163\\4400 0.179952698945999\\4405 0.179952925443649\\4410 0.179953122138977\\4415 0.179953163862228\\4420 0.179953426122665\\4425 0.179953891038895\\4430 0.179953980445862\\4435 0.17995400428772\\4440 0.179954385757446\\4445 0.179954642057419\\4450 0.179954707622528\\4455 0.17995485663414\\4460 0.179955053329468\\4465 0.179955399036407\\4470 0.179955732822418\\4475 0.179955887794495\\4480 0.179956382513046\\4485 0.17995679974556\\4490 0.179957181215286\\4495 0.179957538843155\\4500 0.179957717657089\\4505 0.179957866668701\\4510 0.179958188533783\\4515 0.179958480596542\\4520 0.179958558082581\\4525 0.179958587884903\\4530 0.179958820343018\\4535 0.179958897829056\\4540 0.179959017038345\\4545 0.179959142208099\\4550 0.179959392547607\\4555 0.179959613084793\\4560 0.179960083961487\\4565 0.179960668087006\\4570 0.179960942268372\\4575 0.179961621761322\\4580 0.179961907863617\\4585 0.1799620449543\\4590 0.179962116479874\\4595 0.17996232509613\\4600 0.179962509870529\\4605 0.179962879419327\\4610 0.179963213205337\\4615 0.17996329665184\\4620 0.179963475465775\\4625 0.179963582754135\\4630 0.179963731765747\\4635 0.179963964223862\\4640 0.179964035749435\\4645 0.17996432185173\\4650 0.1799644947052\\4655 0.179964643716812\\4660 0.179964739084244\\4665 0.179964983463287\\4670 0.179965168237686\\4675 0.179965424537659\\4680 0.179965931177139\\4685 0.179966026544571\\4690 0.179966485500336\\4695 0.179966777563095\\4700 0.179967033863068\\4705 0.179967361688614\\4710 0.179967623949051\\4715 0.179967963695526\\4720 0.17996831536293\\4725 0.179968458414078\\4730 0.179968583583832\\4735 0.179969024658203\\4740 0.179969412088394\\4745 0.179969823360443\\4750 0.179970145225525\\4755 0.17997025847435\\4760 0.179970335960388\\4765 0.179970359802246\\4770 0.179970413446426\\4775 0.179970699548721\\4780 0.179970997571945\\4785 0.179971146583557\\4790 0.179971235990524\\4795 0.179971426725388\\4800 0.179971468448639\\4805 0.179971516132355\\4810 0.179971939325333\\4815 0.179972100257873\\4820 0.179972189664841\\4825 0.179972398281097\\4830 0.179972499608993\\4835 0.179972672462463\\4840 0.179973030090332\\4845 0.179973274469376\\4850 0.179973459243774\\4855 0.179973709583282\\4860 0.17997390627861\\4865 0.179974097013473\\4870 0.179974240064621\\4875 0.179974550008774\\4880 0.179974728822708\\4885 0.179974913597107\\4890 0.179975175857544\\4895 0.17997539639473\\4900 0.179975551366806\\4905 0.179975664615631\\4910 0.17997584939003\\4915 0.179975926876068\\4920 0.179976040124893\\4925 0.179976242780685\\4930 0.179976284503937\\4935 0.179976570606232\\4940 0.179976940155029\\4945 0.17997710108757\\4950 0.179977232217789\\4955 0.179977381229401\\4960 0.179977583885193\\4965 0.179977709054947\\4970 0.179977864027023\\4975 0.179977947473526\\4980 0.179978102445602\\4985 0.179978215694427\\4990 0.179978442192078\\4995 0.179978656768799\\};

\path [fill=offpac, fill opacity=0.5]
(axis cs:0,0.146629103384252)
--(axis cs:0,0.146669428624873)
--(axis cs:5,0.14637712851963)
--(axis cs:10,0.146225406977194)
--(axis cs:15,0.146221062240394)
--(axis cs:20,0.14628235754247)
--(axis cs:25,0.146420774863913)
--(axis cs:30,0.146584973055123)
--(axis cs:35,0.146803554131438)
--(axis cs:40,0.147037296446473)
--(axis cs:45,0.147268195113876)
--(axis cs:50,0.147494485350833)
--(axis cs:55,0.147722839365212)
--(axis cs:60,0.147948929949542)
--(axis cs:65,0.148151802209137)
--(axis cs:70,0.148340749537623)
--(axis cs:75,0.148551552518326)
--(axis cs:80,0.148767861985816)
--(axis cs:85,0.148991357702771)
--(axis cs:90,0.149213828650211)
--(axis cs:95,0.149405671884013)
--(axis cs:100,0.149612033071359)
--(axis cs:105,0.149797864728825)
--(axis cs:110,0.149957897909061)
--(axis cs:115,0.150094666724533)
--(axis cs:120,0.15020854314197)
--(axis cs:125,0.150325106545176)
--(axis cs:130,0.150424886063635)
--(axis cs:135,0.150536128267738)
--(axis cs:140,0.150654104264012)
--(axis cs:145,0.150773877325224)
--(axis cs:150,0.150889245726457)
--(axis cs:155,0.151002290647666)
--(axis cs:160,0.151113934567167)
--(axis cs:165,0.151201179888983)
--(axis cs:170,0.151295706875776)
--(axis cs:175,0.151399846050091)
--(axis cs:180,0.151503423581191)
--(axis cs:185,0.151605508516576)
--(axis cs:190,0.151684770538352)
--(axis cs:195,0.151775032753101)
--(axis cs:200,0.151850304896936)
--(axis cs:205,0.151936669814164)
--(axis cs:210,0.151963808731305)
--(axis cs:215,0.152011690494276)
--(axis cs:220,0.152069798193796)
--(axis cs:225,0.152074090931321)
--(axis cs:230,0.152100652103636)
--(axis cs:235,0.152145562268185)
--(axis cs:240,0.152174022989654)
--(axis cs:245,0.152217965530323)
--(axis cs:250,0.152253398452816)
--(axis cs:255,0.152261395660495)
--(axis cs:260,0.152300356012914)
--(axis cs:265,0.15231204186239)
--(axis cs:270,0.152320423406637)
--(axis cs:275,0.152337920292321)
--(axis cs:280,0.152342412850348)
--(axis cs:285,0.152341023190448)
--(axis cs:290,0.15233585005812)
--(axis cs:295,0.152333961131096)
--(axis cs:300,0.152302491073985)
--(axis cs:305,0.152319108461129)
--(axis cs:310,0.152302434594547)
--(axis cs:315,0.152252968802487)
--(axis cs:320,0.152266064643502)
--(axis cs:325,0.15226982644964)
--(axis cs:330,0.152253344578658)
--(axis cs:335,0.152225796322152)
--(axis cs:340,0.152173958612374)
--(axis cs:345,0.152162829705351)
--(axis cs:350,0.152133001104793)
--(axis cs:355,0.152128744636576)
--(axis cs:360,0.15211647977647)
--(axis cs:365,0.152114608780677)
--(axis cs:370,0.15208664183439)
--(axis cs:375,0.152059931411629)
--(axis cs:380,0.152017967968279)
--(axis cs:385,0.151979975386779)
--(axis cs:390,0.151917742507047)
--(axis cs:395,0.15192201768142)
--(axis cs:400,0.151925045123996)
--(axis cs:405,0.151850979530739)
--(axis cs:410,0.151787498074809)
--(axis cs:415,0.151774675158081)
--(axis cs:420,0.151793975155933)
--(axis cs:425,0.151753608719919)
--(axis cs:430,0.151704811608706)
--(axis cs:435,0.1516577295977)
--(axis cs:440,0.15162447003913)
--(axis cs:445,0.151585368823941)
--(axis cs:450,0.151545683243315)
--(axis cs:455,0.1515276345924)
--(axis cs:460,0.151476661903197)
--(axis cs:465,0.151432406222023)
--(axis cs:470,0.151370992745496)
--(axis cs:475,0.151312593521453)
--(axis cs:480,0.151281181259275)
--(axis cs:485,0.151239724722495)
--(axis cs:490,0.151156770638082)
--(axis cs:495,0.151096210401584)
--(axis cs:500,0.150999873939221)
--(axis cs:505,0.150960538010938)
--(axis cs:510,0.150957685467425)
--(axis cs:515,0.150930324408289)
--(axis cs:520,0.150823814422263)
--(axis cs:525,0.150681705030449)
--(axis cs:530,0.150603501298924)
--(axis cs:535,0.150488178665631)
--(axis cs:540,0.150420762029593)
--(axis cs:545,0.150351851263813)
--(axis cs:550,0.150284012385539)
--(axis cs:555,0.150244781509334)
--(axis cs:560,0.150197158953995)
--(axis cs:565,0.150134265299409)
--(axis cs:570,0.15005250007707)
--(axis cs:575,0.149975043621658)
--(axis cs:580,0.149916371790344)
--(axis cs:585,0.149828762081307)
--(axis cs:590,0.149763127139434)
--(axis cs:595,0.14966017205953)
--(axis cs:600,0.149588757332186)
--(axis cs:605,0.149550990604061)
--(axis cs:610,0.149543384636679)
--(axis cs:615,0.149507806362694)
--(axis cs:620,0.149454363758736)
--(axis cs:625,0.149410354767246)
--(axis cs:630,0.149309842488834)
--(axis cs:635,0.149230820813202)
--(axis cs:640,0.1490954297189)
--(axis cs:645,0.149013321982638)
--(axis cs:650,0.148923202765075)
--(axis cs:655,0.148799246520758)
--(axis cs:660,0.148676154708345)
--(axis cs:665,0.148635888486425)
--(axis cs:670,0.148571185905739)
--(axis cs:675,0.148480281245996)
--(axis cs:680,0.148410212011636)
--(axis cs:685,0.148359429098924)
--(axis cs:690,0.148247264591767)
--(axis cs:695,0.148141388025766)
--(axis cs:700,0.148071465122254)
--(axis cs:705,0.147982947860513)
--(axis cs:710,0.147861306037516)
--(axis cs:715,0.147778856151484)
--(axis cs:720,0.147688260798016)
--(axis cs:725,0.147548242800377)
--(axis cs:730,0.147381818633018)
--(axis cs:735,0.147315244241844)
--(axis cs:740,0.147251496543119)
--(axis cs:745,0.147137866573793)
--(axis cs:750,0.147048839161045)
--(axis cs:755,0.146996232253353)
--(axis cs:760,0.14695112964606)
--(axis cs:765,0.146871387375104)
--(axis cs:770,0.146768809426599)
--(axis cs:775,0.146673515041608)
--(axis cs:780,0.146602039181019)
--(axis cs:785,0.146504747936457)
--(axis cs:790,0.146390705988465)
--(axis cs:795,0.146261923031775)
--(axis cs:800,0.146197527325752)
--(axis cs:805,0.14609045457133)
--(axis cs:810,0.146079905701412)
--(axis cs:815,0.146026264364259)
--(axis cs:820,0.145918713137377)
--(axis cs:825,0.145853746088306)
--(axis cs:830,0.14581571883879)
--(axis cs:835,0.145728335785732)
--(axis cs:840,0.145673414967017)
--(axis cs:845,0.14556657372345)
--(axis cs:850,0.145456126347343)
--(axis cs:855,0.145401895367837)
--(axis cs:860,0.145299944100633)
--(axis cs:865,0.145201137743766)
--(axis cs:870,0.145109622951542)
--(axis cs:875,0.144952767754462)
--(axis cs:880,0.144791041885929)
--(axis cs:885,0.144635320736527)
--(axis cs:890,0.144590905016316)
--(axis cs:895,0.144489312307791)
--(axis cs:900,0.144348714076515)
--(axis cs:905,0.144236467268207)
--(axis cs:910,0.144140706778397)
--(axis cs:915,0.14402576972374)
--(axis cs:920,0.143996733954306)
--(axis cs:925,0.143864614888989)
--(axis cs:930,0.143735804091288)
--(axis cs:935,0.143597466284832)
--(axis cs:940,0.143427941656064)
--(axis cs:945,0.143320133427451)
--(axis cs:950,0.143263183016786)
--(axis cs:955,0.143179142749643)
--(axis cs:960,0.14306212042368)
--(axis cs:965,0.142995140396077)
--(axis cs:970,0.142881923234549)
--(axis cs:975,0.142744602652167)
--(axis cs:980,0.142563960607356)
--(axis cs:985,0.142414044529351)
--(axis cs:990,0.142283259119058)
--(axis cs:995,0.142162961127398)
--(axis cs:1000,0.142007861838975)
--(axis cs:1005,0.141874495721318)
--(axis cs:1010,0.141786320592459)
--(axis cs:1015,0.141634780414487)
--(axis cs:1020,0.141463166346662)
--(axis cs:1025,0.141333517233816)
--(axis cs:1030,0.141174551655394)
--(axis cs:1035,0.141069810493196)
--(axis cs:1040,0.140982144366654)
--(axis cs:1045,0.140874011339928)
--(axis cs:1050,0.140793384007203)
--(axis cs:1055,0.14071950452763)
--(axis cs:1060,0.140685651957741)
--(axis cs:1065,0.140526440256458)
--(axis cs:1070,0.140376055201974)
--(axis cs:1075,0.140256507944317)
--(axis cs:1080,0.140188261971221)
--(axis cs:1085,0.14007218692245)
--(axis cs:1090,0.139920143969749)
--(axis cs:1095,0.139864023983123)
--(axis cs:1100,0.139770262939664)
--(axis cs:1105,0.139661764921427)
--(axis cs:1110,0.139513230783357)
--(axis cs:1115,0.139399637278403)
--(axis cs:1120,0.139278781282548)
--(axis cs:1125,0.139128473804345)
--(axis cs:1130,0.138972158720114)
--(axis cs:1135,0.138834547663324)
--(axis cs:1140,0.138654693634453)
--(axis cs:1145,0.138486012295488)
--(axis cs:1150,0.138367106146082)
--(axis cs:1155,0.138215400571418)
--(axis cs:1160,0.138086809786932)
--(axis cs:1165,0.138012353418551)
--(axis cs:1170,0.137862176163104)
--(axis cs:1175,0.137739257767725)
--(axis cs:1180,0.137579998813053)
--(axis cs:1185,0.137427866691181)
--(axis cs:1190,0.137279553599733)
--(axis cs:1195,0.137120497188214)
--(axis cs:1200,0.136974030370922)
--(axis cs:1205,0.136808132367183)
--(axis cs:1210,0.136675744031533)
--(axis cs:1215,0.136525157597968)
--(axis cs:1220,0.136377155001122)
--(axis cs:1225,0.136249740841233)
--(axis cs:1230,0.136082670081809)
--(axis cs:1235,0.13589647119304)
--(axis cs:1240,0.135706263631752)
--(axis cs:1245,0.13560139140933)
--(axis cs:1250,0.135478477091783)
--(axis cs:1255,0.13538931582593)
--(axis cs:1260,0.135326508597361)
--(axis cs:1265,0.135211536000805)
--(axis cs:1270,0.135062030959677)
--(axis cs:1275,0.134910350218405)
--(axis cs:1280,0.134723313921084)
--(axis cs:1285,0.13456237042399)
--(axis cs:1290,0.134357317033547)
--(axis cs:1295,0.13423703160772)
--(axis cs:1300,0.13409955059972)
--(axis cs:1305,0.133993526581196)
--(axis cs:1310,0.133874952149069)
--(axis cs:1315,0.133676869681544)
--(axis cs:1320,0.133488220336862)
--(axis cs:1325,0.133289909567157)
--(axis cs:1330,0.133226579564786)
--(axis cs:1335,0.133112885940501)
--(axis cs:1340,0.132930142198033)
--(axis cs:1345,0.132840548244437)
--(axis cs:1350,0.132726867858176)
--(axis cs:1355,0.132598836900655)
--(axis cs:1360,0.132401070120205)
--(axis cs:1365,0.13224703031659)
--(axis cs:1370,0.132107621041321)
--(axis cs:1375,0.131884307016137)
--(axis cs:1380,0.131721419235239)
--(axis cs:1385,0.131587952280888)
--(axis cs:1390,0.131512727071534)
--(axis cs:1395,0.131337746904669)
--(axis cs:1400,0.131213435799363)
--(axis cs:1405,0.131092281784335)
--(axis cs:1410,0.131010199074859)
--(axis cs:1415,0.130875869998706)
--(axis cs:1420,0.130709794506687)
--(axis cs:1425,0.130634383924335)
--(axis cs:1430,0.130516758207365)
--(axis cs:1435,0.130405426258186)
--(axis cs:1440,0.13025219593913)
--(axis cs:1445,0.130099089864821)
--(axis cs:1450,0.130015854505054)
--(axis cs:1455,0.129826116947626)
--(axis cs:1460,0.129631027444199)
--(axis cs:1465,0.129462155359717)
--(axis cs:1470,0.129290261963478)
--(axis cs:1475,0.129117252004843)
--(axis cs:1480,0.128977684637658)
--(axis cs:1485,0.128838208972915)
--(axis cs:1490,0.1286411238619)
--(axis cs:1495,0.128599731846904)
--(axis cs:1500,0.128526356774161)
--(axis cs:1505,0.128366383510154)
--(axis cs:1510,0.128258772494745)
--(axis cs:1515,0.128065258343634)
--(axis cs:1520,0.127851027530765)
--(axis cs:1525,0.127679141245537)
--(axis cs:1530,0.127502491891021)
--(axis cs:1535,0.127365177917714)
--(axis cs:1540,0.127169202889329)
--(axis cs:1545,0.127028576503553)
--(axis cs:1550,0.126769616615794)
--(axis cs:1555,0.126648242499501)
--(axis cs:1560,0.126509566789876)
--(axis cs:1565,0.126356596828445)
--(axis cs:1570,0.126240244138096)
--(axis cs:1575,0.126177870211178)
--(axis cs:1580,0.126050628105244)
--(axis cs:1585,0.125956056633359)
--(axis cs:1590,0.125858753332512)
--(axis cs:1595,0.125756627516267)
--(axis cs:1600,0.125464849171586)
--(axis cs:1605,0.125362015231998)
--(axis cs:1610,0.125166351762789)
--(axis cs:1615,0.124994549112825)
--(axis cs:1620,0.124816644877537)
--(axis cs:1625,0.124675086520114)
--(axis cs:1630,0.124474963056307)
--(axis cs:1635,0.12425851298535)
--(axis cs:1640,0.124016948333807)
--(axis cs:1645,0.123885992398186)
--(axis cs:1650,0.123692571311969)
--(axis cs:1655,0.123553777426174)
--(axis cs:1660,0.123357007530375)
--(axis cs:1665,0.123206998486034)
--(axis cs:1670,0.123020721277293)
--(axis cs:1675,0.122816732029094)
--(axis cs:1680,0.122686427431107)
--(axis cs:1685,0.122607436303617)
--(axis cs:1690,0.122505538840524)
--(axis cs:1695,0.1223521951242)
--(axis cs:1700,0.122189506488021)
--(axis cs:1705,0.122092534635404)
--(axis cs:1710,0.121935773959088)
--(axis cs:1715,0.121804028983834)
--(axis cs:1720,0.121697498796646)
--(axis cs:1725,0.121517317257699)
--(axis cs:1730,0.12136570373705)
--(axis cs:1735,0.121147850921949)
--(axis cs:1740,0.121033867107353)
--(axis cs:1745,0.120902301748158)
--(axis cs:1750,0.120682611491879)
--(axis cs:1755,0.120486910487549)
--(axis cs:1760,0.120349825309638)
--(axis cs:1765,0.120220993014503)
--(axis cs:1770,0.119965086651331)
--(axis cs:1775,0.119789485807645)
--(axis cs:1780,0.119591180442368)
--(axis cs:1785,0.119425189408498)
--(axis cs:1790,0.11921087772353)
--(axis cs:1795,0.119031392548633)
--(axis cs:1800,0.118841469619385)
--(axis cs:1805,0.11873617847282)
--(axis cs:1810,0.118547255749757)
--(axis cs:1815,0.118299839001683)
--(axis cs:1820,0.118165286409003)
--(axis cs:1825,0.117983536322329)
--(axis cs:1830,0.117811830280942)
--(axis cs:1835,0.117615205932634)
--(axis cs:1840,0.117510968648065)
--(axis cs:1845,0.117293755323095)
--(axis cs:1850,0.117116917387153)
--(axis cs:1855,0.11695811762377)
--(axis cs:1860,0.116747891498415)
--(axis cs:1865,0.11655267096899)
--(axis cs:1870,0.116326897472036)
--(axis cs:1875,0.116122291452638)
--(axis cs:1880,0.115886014763398)
--(axis cs:1885,0.115788834362342)
--(axis cs:1890,0.11559517907166)
--(axis cs:1895,0.115394124880328)
--(axis cs:1900,0.115139627477953)
--(axis cs:1905,0.114960422106801)
--(axis cs:1910,0.11478864256188)
--(axis cs:1915,0.114587283367917)
--(axis cs:1920,0.1143774547056)
--(axis cs:1925,0.114231697654228)
--(axis cs:1930,0.114105622294563)
--(axis cs:1935,0.113954186082845)
--(axis cs:1940,0.113774880782548)
--(axis cs:1945,0.113631315314508)
--(axis cs:1950,0.11343407306659)
--(axis cs:1955,0.113303959370305)
--(axis cs:1960,0.11311962829693)
--(axis cs:1965,0.112987997228942)
--(axis cs:1970,0.112855810380872)
--(axis cs:1975,0.112764836444017)
--(axis cs:1980,0.112693340687771)
--(axis cs:1985,0.112476052973553)
--(axis cs:1990,0.112327018562093)
--(axis cs:1995,0.11213133041878)
--(axis cs:2000,0.112018220072035)
--(axis cs:2005,0.111839653218578)
--(axis cs:2010,0.111653292518611)
--(axis cs:2015,0.111443676292295)
--(axis cs:2020,0.111234271733756)
--(axis cs:2025,0.110940185304148)
--(axis cs:2030,0.110786257078143)
--(axis cs:2035,0.1106374485513)
--(axis cs:2040,0.110483766140628)
--(axis cs:2045,0.110263980475161)
--(axis cs:2050,0.110081729562691)
--(axis cs:2055,0.10984696363451)
--(axis cs:2060,0.109597052205427)
--(axis cs:2065,0.109426899627079)
--(axis cs:2070,0.109241864796902)
--(axis cs:2075,0.109019437838932)
--(axis cs:2080,0.10888824235623)
--(axis cs:2085,0.108834339039833)
--(axis cs:2090,0.108682801868751)
--(axis cs:2095,0.108445336411317)
--(axis cs:2100,0.108243506731505)
--(axis cs:2105,0.108070935277181)
--(axis cs:2110,0.107925004534482)
--(axis cs:2115,0.107712520168299)
--(axis cs:2120,0.107612489529021)
--(axis cs:2125,0.107495301219877)
--(axis cs:2130,0.107340719710029)
--(axis cs:2135,0.107188410660853)
--(axis cs:2140,0.107096859532033)
--(axis cs:2145,0.106995981333955)
--(axis cs:2150,0.106854121062368)
--(axis cs:2155,0.106672375181034)
--(axis cs:2160,0.106484668354612)
--(axis cs:2165,0.106432323511475)
--(axis cs:2170,0.106230651172185)
--(axis cs:2175,0.106063141321136)
--(axis cs:2180,0.105916637941622)
--(axis cs:2185,0.105710399602195)
--(axis cs:2190,0.105575820059421)
--(axis cs:2195,0.105445807835493)
--(axis cs:2200,0.105345333474376)
--(axis cs:2205,0.105210494692769)
--(axis cs:2210,0.105024541159699)
--(axis cs:2215,0.10487000644858)
--(axis cs:2220,0.104674715303822)
--(axis cs:2225,0.104428050562883)
--(axis cs:2230,0.104216631250344)
--(axis cs:2235,0.10402713037565)
--(axis cs:2240,0.103798119845645)
--(axis cs:2245,0.103628162661254)
--(axis cs:2250,0.103534993455613)
--(axis cs:2255,0.103450390936158)
--(axis cs:2260,0.103314806296677)
--(axis cs:2265,0.103172157438383)
--(axis cs:2270,0.102978736183525)
--(axis cs:2275,0.102758069821196)
--(axis cs:2280,0.102551939523243)
--(axis cs:2285,0.102383082264106)
--(axis cs:2290,0.102185007339945)
--(axis cs:2295,0.102025322547351)
--(axis cs:2300,0.101811134003118)
--(axis cs:2305,0.101580502920102)
--(axis cs:2310,0.101395357730191)
--(axis cs:2315,0.101248885777733)
--(axis cs:2320,0.101165504658942)
--(axis cs:2325,0.10111439678051)
--(axis cs:2330,0.100983159075734)
--(axis cs:2335,0.10088269578779)
--(axis cs:2340,0.100704244759244)
--(axis cs:2345,0.100513553210444)
--(axis cs:2350,0.100327702432518)
--(axis cs:2355,0.100154955490642)
--(axis cs:2360,0.10010311596962)
--(axis cs:2365,0.0999510688763993)
--(axis cs:2370,0.0996981858771739)
--(axis cs:2375,0.0994784134419088)
--(axis cs:2380,0.0992934916014848)
--(axis cs:2385,0.0990399741818426)
--(axis cs:2390,0.0987775686361982)
--(axis cs:2395,0.0985906061412711)
--(axis cs:2400,0.0984049898026473)
--(axis cs:2405,0.0981604974414273)
--(axis cs:2410,0.098071413271275)
--(axis cs:2415,0.0979143850597303)
--(axis cs:2420,0.097801214635292)
--(axis cs:2425,0.0976630833521717)
--(axis cs:2430,0.0974989284004124)
--(axis cs:2435,0.097323934374214)
--(axis cs:2440,0.0971834688191476)
--(axis cs:2445,0.097023706643286)
--(axis cs:2450,0.0969079031929374)
--(axis cs:2455,0.0967688771593816)
--(axis cs:2460,0.0966514783872284)
--(axis cs:2465,0.0964389902632482)
--(axis cs:2470,0.0962252557586931)
--(axis cs:2475,0.096064431693003)
--(axis cs:2480,0.0958217794292083)
--(axis cs:2485,0.0956140853204796)
--(axis cs:2490,0.095384739028979)
--(axis cs:2495,0.0952015171366572)
--(axis cs:2500,0.0950403644525666)
--(axis cs:2505,0.0949058549959944)
--(axis cs:2510,0.0948104545783379)
--(axis cs:2515,0.0946119150922487)
--(axis cs:2520,0.0943601084910934)
--(axis cs:2525,0.0941249930555534)
--(axis cs:2530,0.0939144282681393)
--(axis cs:2535,0.0937129522293787)
--(axis cs:2540,0.0936307464761512)
--(axis cs:2545,0.093584244253495)
--(axis cs:2550,0.0934792894731078)
--(axis cs:2555,0.093360195830714)
--(axis cs:2560,0.0932487496013303)
--(axis cs:2565,0.0931156868532013)
--(axis cs:2570,0.0928941625452036)
--(axis cs:2575,0.0926952360203601)
--(axis cs:2580,0.0924868358610873)
--(axis cs:2585,0.0923118961009065)
--(axis cs:2590,0.0922200755094513)
--(axis cs:2595,0.0921718831689173)
--(axis cs:2600,0.0921022264269436)
--(axis cs:2605,0.0919247340574654)
--(axis cs:2610,0.0917378707645796)
--(axis cs:2615,0.0916399484830244)
--(axis cs:2620,0.0915479396348509)
--(axis cs:2625,0.0914271183106603)
--(axis cs:2630,0.0913691231211837)
--(axis cs:2635,0.0912093765279973)
--(axis cs:2640,0.091046017048423)
--(axis cs:2645,0.0909716491111652)
--(axis cs:2650,0.0908380058577217)
--(axis cs:2655,0.0907616327530499)
--(axis cs:2660,0.0906123664062752)
--(axis cs:2665,0.0904237799450223)
--(axis cs:2670,0.0902908535879551)
--(axis cs:2675,0.0901291613034747)
--(axis cs:2680,0.0899870049998868)
--(axis cs:2685,0.0897603144576589)
--(axis cs:2690,0.0895575223264307)
--(axis cs:2695,0.0894291090366772)
--(axis cs:2700,0.089256347972825)
--(axis cs:2705,0.0890775580245854)
--(axis cs:2710,0.0888646896041859)
--(axis cs:2715,0.0887641164044006)
--(axis cs:2720,0.0886222682253445)
--(axis cs:2725,0.0884212012373536)
--(axis cs:2730,0.0882199867973589)
--(axis cs:2735,0.088070104066049)
--(axis cs:2740,0.0879095308309494)
--(axis cs:2745,0.0878009034855007)
--(axis cs:2750,0.0875995557105063)
--(axis cs:2755,0.0874727218996726)
--(axis cs:2760,0.0873180480603118)
--(axis cs:2765,0.087122862745202)
--(axis cs:2770,0.086981020781456)
--(axis cs:2775,0.0867506847785467)
--(axis cs:2780,0.0865394960624199)
--(axis cs:2785,0.0864063336570407)
--(axis cs:2790,0.0862250997131717)
--(axis cs:2795,0.0861039076645323)
--(axis cs:2800,0.0859701893646854)
--(axis cs:2805,0.0858495720330785)
--(axis cs:2810,0.0857351812985218)
--(axis cs:2815,0.0855811059788311)
--(axis cs:2820,0.0853580927775216)
--(axis cs:2825,0.0851463930274224)
--(axis cs:2830,0.0850492379705444)
--(axis cs:2835,0.0849871599101844)
--(axis cs:2840,0.0849232565188703)
--(axis cs:2845,0.0848795802649518)
--(axis cs:2850,0.084806446577072)
--(axis cs:2855,0.0846606423597809)
--(axis cs:2860,0.0844531769325574)
--(axis cs:2865,0.0842922631112648)
--(axis cs:2870,0.0841334354410832)
--(axis cs:2875,0.0839389524392758)
--(axis cs:2880,0.0837427977333463)
--(axis cs:2885,0.0835635918865641)
--(axis cs:2890,0.0833501288797484)
--(axis cs:2895,0.0832325292978066)
--(axis cs:2900,0.0830726927615906)
--(axis cs:2905,0.0829505407671551)
--(axis cs:2910,0.0828051391309376)
--(axis cs:2915,0.0825636088275971)
--(axis cs:2920,0.0824037164542964)
--(axis cs:2925,0.0821915732658658)
--(axis cs:2930,0.0820255281044217)
--(axis cs:2935,0.0818710024789419)
--(axis cs:2940,0.0816909595753275)
--(axis cs:2945,0.0815348254452424)
--(axis cs:2950,0.0813362065551395)
--(axis cs:2955,0.0811777017964733)
--(axis cs:2960,0.0809855462838549)
--(axis cs:2965,0.0808646804252491)
--(axis cs:2970,0.0807828470671776)
--(axis cs:2975,0.0806536972010083)
--(axis cs:2980,0.0805138116974588)
--(axis cs:2985,0.0803192863203667)
--(axis cs:2990,0.0801443913883855)
--(axis cs:2995,0.0799674516076444)
--(axis cs:3000,0.0798241920534593)
--(axis cs:3005,0.0796136540407181)
--(axis cs:3010,0.0793869398290035)
--(axis cs:3015,0.0792565202112292)
--(axis cs:3020,0.0790576279112091)
--(axis cs:3025,0.0788462673226216)
--(axis cs:3030,0.0786872246823612)
--(axis cs:3035,0.0785535078254155)
--(axis cs:3040,0.0784721857088617)
--(axis cs:3045,0.0784332811527357)
--(axis cs:3050,0.0783019146322609)
--(axis cs:3055,0.0781142792839646)
--(axis cs:3060,0.0779659383009292)
--(axis cs:3065,0.0777318702865622)
--(axis cs:3070,0.0776110284974648)
--(axis cs:3075,0.0774791667742917)
--(axis cs:3080,0.0772829131269239)
--(axis cs:3085,0.0771433535761528)
--(axis cs:3090,0.0769988301670492)
--(axis cs:3095,0.0767766698417889)
--(axis cs:3100,0.0766076499036532)
--(axis cs:3105,0.0764557851910954)
--(axis cs:3110,0.0763502815073353)
--(axis cs:3115,0.0762375011102537)
--(axis cs:3120,0.0761610185327592)
--(axis cs:3125,0.0760878519539284)
--(axis cs:3130,0.075918678598046)
--(axis cs:3135,0.0757829549833318)
--(axis cs:3140,0.0756863126671969)
--(axis cs:3145,0.0755940608498225)
--(axis cs:3150,0.0753695575641465)
--(axis cs:3155,0.0751513284091061)
--(axis cs:3160,0.0750003985701522)
--(axis cs:3165,0.0749626604124112)
--(axis cs:3170,0.0747543086062929)
--(axis cs:3175,0.0745761553246442)
--(axis cs:3180,0.0744184258799313)
--(axis cs:3185,0.0742132490906185)
--(axis cs:3190,0.073968808099391)
--(axis cs:3195,0.0738404288414887)
--(axis cs:3200,0.0736162038173737)
--(axis cs:3205,0.0734165815881769)
--(axis cs:3210,0.0732823859217086)
--(axis cs:3215,0.0731648294964138)
--(axis cs:3220,0.07304928110326)
--(axis cs:3225,0.0729449986339825)
--(axis cs:3230,0.0727656093054107)
--(axis cs:3235,0.0725156814560699)
--(axis cs:3240,0.0723918868512855)
--(axis cs:3245,0.0722438860871764)
--(axis cs:3250,0.0721316072690336)
--(axis cs:3255,0.0720021475621262)
--(axis cs:3260,0.0718704231814078)
--(axis cs:3265,0.0717669885900816)
--(axis cs:3270,0.0716315808508296)
--(axis cs:3275,0.0714605349080814)
--(axis cs:3280,0.0713866409703361)
--(axis cs:3285,0.0712404310018863)
--(axis cs:3290,0.0711244247793748)
--(axis cs:3295,0.0709719216176802)
--(axis cs:3300,0.0708758002255077)
--(axis cs:3305,0.070787611290924)
--(axis cs:3310,0.0705631004031172)
--(axis cs:3315,0.0704126620867295)
--(axis cs:3320,0.0702397638525664)
--(axis cs:3325,0.0700710566753196)
--(axis cs:3330,0.0699268998446439)
--(axis cs:3335,0.0697672764397887)
--(axis cs:3340,0.0696718306347401)
--(axis cs:3345,0.0696783393186593)
--(axis cs:3350,0.0695258830728405)
--(axis cs:3355,0.069324800850095)
--(axis cs:3360,0.0692280634327775)
--(axis cs:3365,0.0690492206494987)
--(axis cs:3370,0.0689473391203533)
--(axis cs:3375,0.0688261781325611)
--(axis cs:3380,0.0686977671094937)
--(axis cs:3385,0.0685057400198865)
--(axis cs:3390,0.0682905278237918)
--(axis cs:3395,0.0681324149649524)
--(axis cs:3400,0.0679164166139416)
--(axis cs:3405,0.0677657759281978)
--(axis cs:3410,0.0677181070086317)
--(axis cs:3415,0.067525223611398)
--(axis cs:3420,0.067303851125749)
--(axis cs:3425,0.0670956799536835)
--(axis cs:3430,0.0670414649433785)
--(axis cs:3435,0.0668769131868689)
--(axis cs:3440,0.066743625544808)
--(axis cs:3445,0.066559579052987)
--(axis cs:3450,0.0664221486620153)
--(axis cs:3455,0.0663313226264073)
--(axis cs:3460,0.0662894811985283)
--(axis cs:3465,0.0661086692582843)
--(axis cs:3470,0.0659724901907612)
--(axis cs:3475,0.0657772208543399)
--(axis cs:3480,0.0656647335928269)
--(axis cs:3485,0.0655904455604904)
--(axis cs:3490,0.065479068463364)
--(axis cs:3495,0.0653645751807328)
--(axis cs:3500,0.0652486655718708)
--(axis cs:3505,0.0651175298025831)
--(axis cs:3510,0.0649800727333983)
--(axis cs:3515,0.0648432447887098)
--(axis cs:3520,0.0647292050165873)
--(axis cs:3525,0.0645757439250104)
--(axis cs:3530,0.0644015112183069)
--(axis cs:3535,0.0643184683251827)
--(axis cs:3540,0.0642242558034007)
--(axis cs:3545,0.0641556521657918)
--(axis cs:3550,0.0640173983715439)
--(axis cs:3555,0.0638829924041621)
--(axis cs:3560,0.0638049397515725)
--(axis cs:3565,0.0637162712572459)
--(axis cs:3570,0.0635504322894641)
--(axis cs:3575,0.0633626001976445)
--(axis cs:3580,0.0633060193654536)
--(axis cs:3585,0.0631650985926029)
--(axis cs:3590,0.0630036354520779)
--(axis cs:3595,0.0627899734202541)
--(axis cs:3600,0.0626545589342157)
--(axis cs:3605,0.0625403442800816)
--(axis cs:3610,0.0624447164702617)
--(axis cs:3615,0.0623260003893342)
--(axis cs:3620,0.0621938117396135)
--(axis cs:3625,0.0620291350305038)
--(axis cs:3630,0.0618757523431484)
--(axis cs:3635,0.0617843546894476)
--(axis cs:3640,0.0616742627206571)
--(axis cs:3645,0.0615685704972677)
--(axis cs:3650,0.0614650258847168)
--(axis cs:3655,0.061303996469232)
--(axis cs:3660,0.0611182216552916)
--(axis cs:3665,0.0610149506201773)
--(axis cs:3670,0.0608244058772379)
--(axis cs:3675,0.060682255308827)
--(axis cs:3680,0.0605040156538333)
--(axis cs:3685,0.060378471946255)
--(axis cs:3690,0.0602795128949523)
--(axis cs:3695,0.0601270922123081)
--(axis cs:3700,0.0600182685067085)
--(axis cs:3705,0.0598661769781351)
--(axis cs:3710,0.0597801338754218)
--(axis cs:3715,0.0595559549066517)
--(axis cs:3720,0.0593926125169286)
--(axis cs:3725,0.0592284128804015)
--(axis cs:3730,0.0591366120275548)
--(axis cs:3735,0.0590257002803186)
--(axis cs:3740,0.0589879767953662)
--(axis cs:3745,0.0588062874711717)
--(axis cs:3750,0.058616062157577)
--(axis cs:3755,0.0585156967044356)
--(axis cs:3760,0.0583765446767722)
--(axis cs:3765,0.0581858281402077)
--(axis cs:3770,0.058116640494962)
--(axis cs:3775,0.0580829964463789)
--(axis cs:3780,0.0579852820326808)
--(axis cs:3785,0.057790457282502)
--(axis cs:3790,0.0576359986055684)
--(axis cs:3795,0.0574344161502929)
--(axis cs:3800,0.0573013247762896)
--(axis cs:3805,0.0572064653241944)
--(axis cs:3810,0.057095957750099)
--(axis cs:3815,0.0569305922609677)
--(axis cs:3820,0.0568326090372694)
--(axis cs:3825,0.0567124461690049)
--(axis cs:3830,0.0565741565318392)
--(axis cs:3835,0.0564426114852919)
--(axis cs:3840,0.0562988461106839)
--(axis cs:3845,0.0561474304345817)
--(axis cs:3850,0.0560402292044113)
--(axis cs:3855,0.0559663405142036)
--(axis cs:3860,0.0558500707578345)
--(axis cs:3865,0.0557294608537576)
--(axis cs:3870,0.0556095880200712)
--(axis cs:3875,0.0553978764921847)
--(axis cs:3880,0.0552817601632494)
--(axis cs:3885,0.0551720976976174)
--(axis cs:3890,0.055128699662494)
--(axis cs:3895,0.0550476408024038)
--(axis cs:3900,0.0549931061113387)
--(axis cs:3905,0.0548953744574447)
--(axis cs:3910,0.0547754538525763)
--(axis cs:3915,0.0547175556306125)
--(axis cs:3920,0.0547086228481373)
--(axis cs:3925,0.0546255820000436)
--(axis cs:3930,0.0545504546299945)
--(axis cs:3935,0.0544913839020559)
--(axis cs:3940,0.0543119911253874)
--(axis cs:3945,0.0541528173181193)
--(axis cs:3950,0.0539665665747217)
--(axis cs:3955,0.0537721017996236)
--(axis cs:3960,0.0536280894850792)
--(axis cs:3965,0.0535613048917088)
--(axis cs:3970,0.0534873088365999)
--(axis cs:3975,0.0533812370607424)
--(axis cs:3980,0.0532460269763184)
--(axis cs:3985,0.0531411947157218)
--(axis cs:3990,0.0530047918468704)
--(axis cs:3995,0.0528856955531729)
--(axis cs:4000,0.052837324097252)
--(axis cs:4005,0.052820684981852)
--(axis cs:4010,0.0527421857372682)
--(axis cs:4015,0.0526571518294926)
--(axis cs:4020,0.0525571814854915)
--(axis cs:4025,0.0524541252691563)
--(axis cs:4030,0.0522964137379396)
--(axis cs:4035,0.0521894944467493)
--(axis cs:4040,0.0521016122483858)
--(axis cs:4045,0.0519590891049195)
--(axis cs:4050,0.0518738554024748)
--(axis cs:4055,0.0517681213335719)
--(axis cs:4060,0.0516507449419012)
--(axis cs:4065,0.0515528001587935)
--(axis cs:4070,0.0514596891929364)
--(axis cs:4075,0.0513707673570543)
--(axis cs:4080,0.0512644117488165)
--(axis cs:4085,0.0511539807128052)
--(axis cs:4090,0.0510559978649462)
--(axis cs:4095,0.0510150848436441)
--(axis cs:4100,0.0509911217709671)
--(axis cs:4105,0.0509554037177554)
--(axis cs:4110,0.0508835242723965)
--(axis cs:4115,0.0507718071629387)
--(axis cs:4120,0.0506938781828041)
--(axis cs:4125,0.0506631013752052)
--(axis cs:4130,0.0506170976081596)
--(axis cs:4135,0.050548490551274)
--(axis cs:4140,0.0504394333986156)
--(axis cs:4145,0.0502793444172616)
--(axis cs:4150,0.0501861637512339)
--(axis cs:4155,0.0501007487133424)
--(axis cs:4160,0.0500367023189839)
--(axis cs:4165,0.0499527243935259)
--(axis cs:4170,0.049855813625736)
--(axis cs:4175,0.0497281996285568)
--(axis cs:4180,0.0496918369663741)
--(axis cs:4185,0.0496207938960202)
--(axis cs:4190,0.0495577985715609)
--(axis cs:4195,0.0495103516605095)
--(axis cs:4200,0.0494706061517929)
--(axis cs:4205,0.0493767450901823)
--(axis cs:4210,0.0492897292407144)
--(axis cs:4215,0.0492322529007805)
--(axis cs:4220,0.0491791521522902)
--(axis cs:4225,0.0491047880055052)
--(axis cs:4230,0.0490667058575311)
--(axis cs:4235,0.0490134458892013)
--(axis cs:4240,0.0489127761386534)
--(axis cs:4245,0.0488967740551066)
--(axis cs:4250,0.0488374291890015)
--(axis cs:4255,0.0488205025833848)
--(axis cs:4260,0.0487423385174097)
--(axis cs:4265,0.048631059979505)
--(axis cs:4270,0.0485634097318006)
--(axis cs:4275,0.0485155626604602)
--(axis cs:4280,0.0484958498200867)
--(axis cs:4285,0.0484484096877222)
--(axis cs:4290,0.0483736788966299)
--(axis cs:4295,0.0482873851403325)
--(axis cs:4300,0.0482755429467579)
--(axis cs:4305,0.0481255728148691)
--(axis cs:4310,0.0480920140791511)
--(axis cs:4315,0.0480741577964498)
--(axis cs:4320,0.0480073583834305)
--(axis cs:4325,0.0479071523445271)
--(axis cs:4330,0.0478373568011519)
--(axis cs:4335,0.0478566962150003)
--(axis cs:4340,0.047820579348751)
--(axis cs:4345,0.047769075069584)
--(axis cs:4350,0.0477718989299741)
--(axis cs:4355,0.0477274904078553)
--(axis cs:4360,0.0476771108725858)
--(axis cs:4365,0.0476383879803535)
--(axis cs:4370,0.0476513087371004)
--(axis cs:4375,0.0476365504422823)
--(axis cs:4380,0.0475893048425656)
--(axis cs:4385,0.0475718571182362)
--(axis cs:4390,0.0475801688998648)
--(axis cs:4395,0.0475165936101421)
--(axis cs:4400,0.0474140557598163)
--(axis cs:4405,0.047385444058499)
--(axis cs:4410,0.0473542509164907)
--(axis cs:4415,0.04731840122134)
--(axis cs:4420,0.0472866509597822)
--(axis cs:4425,0.0472656703323136)
--(axis cs:4430,0.0472937311539854)
--(axis cs:4435,0.0472661418081532)
--(axis cs:4440,0.0472645962662306)
--(axis cs:4445,0.0472414558138323)
--(axis cs:4450,0.0471735456923914)
--(axis cs:4455,0.0471553145866057)
--(axis cs:4460,0.0470858553377942)
--(axis cs:4465,0.0470265801562944)
--(axis cs:4470,0.0469793774148525)
--(axis cs:4475,0.0470062506601869)
--(axis cs:4480,0.0470165356183355)
--(axis cs:4485,0.0469424698460676)
--(axis cs:4490,0.0468849969272204)
--(axis cs:4495,0.0468498117869559)
--(axis cs:4500,0.0468415789626929)
--(axis cs:4505,0.046783520661973)
--(axis cs:4510,0.0467931174239396)
--(axis cs:4515,0.0467549314491877)
--(axis cs:4520,0.0467411229893769)
--(axis cs:4525,0.0466531837772357)
--(axis cs:4530,0.0466066109596591)
--(axis cs:4535,0.04657819595644)
--(axis cs:4540,0.0465782919565081)
--(axis cs:4545,0.0465608464166397)
--(axis cs:4550,0.0465028469101219)
--(axis cs:4555,0.0463983526734544)
--(axis cs:4560,0.0463571770193044)
--(axis cs:4565,0.0463376201272268)
--(axis cs:4570,0.0462573496491707)
--(axis cs:4575,0.0461965964573192)
--(axis cs:4580,0.0461905783536389)
--(axis cs:4585,0.0461559081231456)
--(axis cs:4590,0.0461122627582225)
--(axis cs:4595,0.0460751772853235)
--(axis cs:4600,0.0460640228439617)
--(axis cs:4605,0.0460412581700544)
--(axis cs:4610,0.0460009673586801)
--(axis cs:4615,0.0460100707022967)
--(axis cs:4620,0.0460782799970431)
--(axis cs:4625,0.046115169894773)
--(axis cs:4630,0.0460976902524217)
--(axis cs:4635,0.0460493744201448)
--(axis cs:4640,0.0460505563331914)
--(axis cs:4645,0.046067126237932)
--(axis cs:4650,0.0460963180490182)
--(axis cs:4655,0.0461183053744669)
--(axis cs:4660,0.046149323089811)
--(axis cs:4665,0.0461392476801668)
--(axis cs:4670,0.0461343918222282)
--(axis cs:4675,0.0461683785025286)
--(axis cs:4680,0.0461185825040867)
--(axis cs:4685,0.0461075706797677)
--(axis cs:4690,0.0461583929428174)
--(axis cs:4695,0.0462368440765259)
--(axis cs:4700,0.0462310738868162)
--(axis cs:4705,0.0462115681541639)
--(axis cs:4710,0.0462503160113578)
--(axis cs:4715,0.0462203333290521)
--(axis cs:4720,0.0461932405519679)
--(axis cs:4725,0.046216095959845)
--(axis cs:4730,0.0462761986867102)
--(axis cs:4735,0.0462864954638302)
--(axis cs:4740,0.0462894899703613)
--(axis cs:4745,0.0463141121584301)
--(axis cs:4750,0.0463454134597291)
--(axis cs:4755,0.0463435992336248)
--(axis cs:4760,0.0463355805546855)
--(axis cs:4765,0.0463268378758309)
--(axis cs:4770,0.0463211482102506)
--(axis cs:4775,0.0463213857423274)
--(axis cs:4780,0.0463393962538404)
--(axis cs:4785,0.0463699562544464)
--(axis cs:4790,0.0463842584892883)
--(axis cs:4795,0.0463736371991552)
--(axis cs:4800,0.0463680964792919)
--(axis cs:4805,0.0463925300301583)
--(axis cs:4810,0.0463735172924957)
--(axis cs:4815,0.0463688626118037)
--(axis cs:4820,0.0464118203389865)
--(axis cs:4825,0.0463965510185106)
--(axis cs:4830,0.0464040972502585)
--(axis cs:4835,0.0464085626987735)
--(axis cs:4840,0.0464467595555764)
--(axis cs:4845,0.0464547812543356)
--(axis cs:4850,0.0464739054143239)
--(axis cs:4855,0.0465560558910759)
--(axis cs:4860,0.0465933060867141)
--(axis cs:4865,0.0466643940128328)
--(axis cs:4870,0.0466970150789588)
--(axis cs:4875,0.0467117517204648)
--(axis cs:4880,0.0467671726644988)
--(axis cs:4885,0.0468144584951993)
--(axis cs:4890,0.0468537764191861)
--(axis cs:4895,0.046897776065254)
--(axis cs:4900,0.0469443876999077)
--(axis cs:4905,0.0469756772519185)
--(axis cs:4910,0.0469843388583049)
--(axis cs:4915,0.0470312840736458)
--(axis cs:4920,0.0470636915890209)
--(axis cs:4925,0.0470834018197638)
--(axis cs:4930,0.0471055712389497)
--(axis cs:4935,0.0471566808138844)
--(axis cs:4940,0.0472044413319135)
--(axis cs:4945,0.0472823214416949)
--(axis cs:4950,0.0473232613480662)
--(axis cs:4955,0.0473215341060766)
--(axis cs:4960,0.0473470735084426)
--(axis cs:4965,0.0473887678203482)
--(axis cs:4970,0.047430993166272)
--(axis cs:4975,0.0474791476974172)
--(axis cs:4980,0.047537391208621)
--(axis cs:4985,0.0475827452866276)
--(axis cs:4990,0.0476394125415683)
--(axis cs:4995,0.0476761001421244)
--(axis cs:4995,0.0412438568996161)
--(axis cs:4995,0.0412438568996161)
--(axis cs:4990,0.0412327387140393)
--(axis cs:4985,0.0412010387452404)
--(axis cs:4980,0.041182512379674)
--(axis cs:4975,0.0411488693704921)
--(axis cs:4970,0.0411381930443604)
--(axis cs:4965,0.0411256355228525)
--(axis cs:4960,0.0411059040296662)
--(axis cs:4955,0.0411166618377558)
--(axis cs:4950,0.0411487984978582)
--(axis cs:4945,0.0411325361842665)
--(axis cs:4940,0.0410579379567599)
--(axis cs:4935,0.0410291147316936)
--(axis cs:4930,0.0409911377740355)
--(axis cs:4925,0.041004531958999)
--(axis cs:4920,0.0410221339734562)
--(axis cs:4915,0.0410117852889946)
--(axis cs:4910,0.0409900475953237)
--(axis cs:4905,0.0410152822731898)
--(axis cs:4900,0.0410111763221565)
--(axis cs:4895,0.0409988365789415)
--(axis cs:4890,0.0409910275101428)
--(axis cs:4885,0.0409785051288012)
--(axis cs:4880,0.0409730367957597)
--(axis cs:4875,0.0409518598107928)
--(axis cs:4870,0.0409649578014047)
--(axis cs:4865,0.0409537547908782)
--(axis cs:4860,0.0409144518154313)
--(axis cs:4855,0.0409238753442375)
--(axis cs:4850,0.0408594386875819)
--(axis cs:4845,0.0408698081173456)
--(axis cs:4840,0.0409032478592414)
--(axis cs:4835,0.0409043651433667)
--(axis cs:4830,0.0409271797625665)
--(axis cs:4825,0.0409416876976149)
--(axis cs:4820,0.0409733771812695)
--(axis cs:4815,0.0409600500039724)
--(axis cs:4810,0.0410050482573547)
--(axis cs:4805,0.0410491844950645)
--(axis cs:4800,0.0410621964846897)
--(axis cs:4795,0.0411009799244486)
--(axis cs:4790,0.041149652500473)
--(axis cs:4785,0.0411567448382736)
--(axis cs:4780,0.0411439695203143)
--(axis cs:4775,0.0411768298138173)
--(axis cs:4770,0.0412028538649447)
--(axis cs:4765,0.04122075345279)
--(axis cs:4760,0.041257465633669)
--(axis cs:4755,0.0412790133619334)
--(axis cs:4750,0.0412985867128859)
--(axis cs:4745,0.0412850935739155)
--(axis cs:4740,0.0412780985973724)
--(axis cs:4735,0.0413217572999179)
--(axis cs:4730,0.0413443983181802)
--(axis cs:4725,0.0413059286716553)
--(axis cs:4720,0.041309962482433)
--(axis cs:4715,0.04136118579784)
--(axis cs:4710,0.0414303619986291)
--(axis cs:4705,0.0414055021631045)
--(axis cs:4700,0.0414526101046159)
--(axis cs:4695,0.0414757568699005)
--(axis cs:4690,0.041422873102753)
--(axis cs:4685,0.0413888626974982)
--(axis cs:4680,0.041406777126498)
--(axis cs:4675,0.0414937793906523)
--(axis cs:4670,0.0414747991186287)
--(axis cs:4665,0.0415044876094069)
--(axis cs:4660,0.0415398886363776)
--(axis cs:4655,0.0415481491791372)
--(axis cs:4650,0.0415422929100349)
--(axis cs:4645,0.0415178792838422)
--(axis cs:4640,0.0415324247764277)
--(axis cs:4635,0.0415647226982329)
--(axis cs:4630,0.0416265892704741)
--(axis cs:4625,0.041640969026011)
--(axis cs:4620,0.0416239813316541)
--(axis cs:4615,0.0415612793953595)
--(axis cs:4610,0.0415605907687231)
--(axis cs:4605,0.0415976601105471)
--(axis cs:4600,0.0416520748685551)
--(axis cs:4595,0.0416922463444372)
--(axis cs:4590,0.0417508623276082)
--(axis cs:4585,0.0418140408838887)
--(axis cs:4580,0.0418738244650409)
--(axis cs:4575,0.0418927600843144)
--(axis cs:4570,0.0419613377659523)
--(axis cs:4565,0.042046385419343)
--(axis cs:4560,0.0420603923795756)
--(axis cs:4555,0.0420895628424453)
--(axis cs:4550,0.0421991719468804)
--(axis cs:4545,0.0422589651659256)
--(axis cs:4540,0.0422931629976392)
--(axis cs:4535,0.0423215065925407)
--(axis cs:4530,0.0423499110282559)
--(axis cs:4525,0.0423917346406949)
--(axis cs:4520,0.0424979386046325)
--(axis cs:4515,0.0424909945733419)
--(axis cs:4510,0.0425074231425048)
--(axis cs:4505,0.0425107856162558)
--(axis cs:4500,0.0425727710701135)
--(axis cs:4495,0.0426388603503045)
--(axis cs:4490,0.0427002222176007)
--(axis cs:4485,0.0427699831616305)
--(axis cs:4480,0.042841594598263)
--(axis cs:4475,0.042818775017494)
--(axis cs:4470,0.0427964979151188)
--(axis cs:4465,0.0428526989803633)
--(axis cs:4460,0.0429197796853228)
--(axis cs:4455,0.0430109699745516)
--(axis cs:4450,0.0430459783335257)
--(axis cs:4445,0.0431215163264798)
--(axis cs:4440,0.0431678536706362)
--(axis cs:4435,0.043193708026289)
--(axis cs:4430,0.043246125279883)
--(axis cs:4425,0.0432179650932541)
--(axis cs:4420,0.0432241067249255)
--(axis cs:4415,0.0432478256186792)
--(axis cs:4410,0.0432786052141093)
--(axis cs:4405,0.0433063422307161)
--(axis cs:4400,0.0433692041088056)
--(axis cs:4395,0.0434470740210071)
--(axis cs:4390,0.0434896279007486)
--(axis cs:4385,0.043520429349316)
--(axis cs:4380,0.0435608363966006)
--(axis cs:4375,0.0436008596262297)
--(axis cs:4370,0.0436360077044356)
--(axis cs:4365,0.0436421727515343)
--(axis cs:4360,0.0436905337950396)
--(axis cs:4355,0.0437511203461578)
--(axis cs:4350,0.0438133751703295)
--(axis cs:4345,0.0438315541408882)
--(axis cs:4340,0.0439012580526391)
--(axis cs:4335,0.0439537171455954)
--(axis cs:4330,0.0439532822417023)
--(axis cs:4325,0.0440453276140072)
--(axis cs:4320,0.044156188059555)
--(axis cs:4315,0.0442228564400004)
--(axis cs:4310,0.0442417880248452)
--(axis cs:4305,0.0442790096855886)
--(axis cs:4300,0.0443878934660534)
--(axis cs:4295,0.0443987941399485)
--(axis cs:4290,0.0444822919628977)
--(axis cs:4285,0.0445476258881445)
--(axis cs:4280,0.0446118538656738)
--(axis cs:4275,0.044645260207887)
--(axis cs:4270,0.0446987269659686)
--(axis cs:4265,0.0447654631385141)
--(axis cs:4260,0.0448563772647558)
--(axis cs:4255,0.0449566553193328)
--(axis cs:4250,0.04499203286239)
--(axis cs:4245,0.045035945056336)
--(axis cs:4240,0.0450557101703981)
--(axis cs:4235,0.0451492101796006)
--(axis cs:4230,0.0452112780463537)
--(axis cs:4225,0.0452112266419786)
--(axis cs:4220,0.0452994236734011)
--(axis cs:4215,0.0453522486041176)
--(axis cs:4210,0.0453729582993399)
--(axis cs:4205,0.0454531654265566)
--(axis cs:4200,0.045545069035318)
--(axis cs:4195,0.0456036108705803)
--(axis cs:4190,0.0456409860182066)
--(axis cs:4185,0.0456781378218525)
--(axis cs:4180,0.0457385581599686)
--(axis cs:4175,0.0457558216774811)
--(axis cs:4170,0.0458619073596765)
--(axis cs:4165,0.045948347154936)
--(axis cs:4160,0.0460161343375865)
--(axis cs:4155,0.0461060543700774)
--(axis cs:4150,0.046182184728037)
--(axis cs:4145,0.0462600108607535)
--(axis cs:4140,0.046387484726537)
--(axis cs:4135,0.0464693040577958)
--(axis cs:4130,0.046517831333567)
--(axis cs:4125,0.0465700677036217)
--(axis cs:4120,0.0466010367780571)
--(axis cs:4115,0.0466790047000069)
--(axis cs:4110,0.0467712880635715)
--(axis cs:4105,0.0468070256388196)
--(axis cs:4100,0.0468622676113953)
--(axis cs:4095,0.0469082045745765)
--(axis cs:4090,0.0469737490251219)
--(axis cs:4085,0.0470860147667785)
--(axis cs:4080,0.0471645433293085)
--(axis cs:4075,0.0472411178329558)
--(axis cs:4070,0.0473115541408801)
--(axis cs:4065,0.0474029240805558)
--(axis cs:4060,0.0474756825893412)
--(axis cs:4055,0.0475572969002996)
--(axis cs:4050,0.0476619907116838)
--(axis cs:4045,0.0477292352273177)
--(axis cs:4040,0.047863409719502)
--(axis cs:4035,0.0479466845235876)
--(axis cs:4030,0.0480394668992293)
--(axis cs:4025,0.0481750805537884)
--(axis cs:4020,0.0482344518820469)
--(axis cs:4015,0.0483226698524837)
--(axis cs:4010,0.048363729809149)
--(axis cs:4005,0.048432371544332)
--(axis cs:4000,0.0484314463590621)
--(axis cs:3995,0.0484569295879709)
--(axis cs:3990,0.0485578442901383)
--(axis cs:3985,0.0486679279658959)
--(axis cs:3980,0.048746905462532)
--(axis cs:3975,0.0488685189178419)
--(axis cs:3970,0.0489611627095732)
--(axis cs:3965,0.0490351860874859)
--(axis cs:3960,0.049111126842588)
--(axis cs:3955,0.0492253840764598)
--(axis cs:3950,0.049399250256867)
--(axis cs:3945,0.0495347196367604)
--(axis cs:3940,0.049637200206476)
--(axis cs:3935,0.0497635212025812)
--(axis cs:3930,0.0498088092669477)
--(axis cs:3925,0.049896498779032)
--(axis cs:3920,0.0499986710199277)
--(axis cs:3915,0.0500090040083645)
--(axis cs:3910,0.0500306568871316)
--(axis cs:3905,0.0501321892336945)
--(axis cs:3900,0.0502097575818986)
--(axis cs:3895,0.0502453607301508)
--(axis cs:3890,0.0503222956635482)
--(axis cs:3885,0.0503441418262702)
--(axis cs:3880,0.0504047787714582)
--(axis cs:3875,0.0504984774678525)
--(axis cs:3870,0.0506736680338533)
--(axis cs:3865,0.0507748573835471)
--(axis cs:3860,0.050840875821145)
--(axis cs:3855,0.0509230830945764)
--(axis cs:3850,0.0509849857060959)
--(axis cs:3845,0.0510631748291283)
--(axis cs:3840,0.0511646689325748)
--(axis cs:3835,0.0512851174776063)
--(axis cs:3830,0.0514223170189573)
--(axis cs:3825,0.0515031288107772)
--(axis cs:3820,0.0516048504315721)
--(axis cs:3815,0.0517143919843326)
--(axis cs:3810,0.0518289949953386)
--(axis cs:3805,0.0519207072651077)
--(axis cs:3800,0.0519640346254133)
--(axis cs:3795,0.0520821497686295)
--(axis cs:3790,0.0522810897838283)
--(axis cs:3785,0.0524391524453575)
--(axis cs:3780,0.0526251678774832)
--(axis cs:3775,0.0527397503073138)
--(axis cs:3770,0.0527770759595439)
--(axis cs:3765,0.0528499655218636)
--(axis cs:3760,0.0530308521165933)
--(axis cs:3755,0.0531736152767656)
--(axis cs:3750,0.053266590601975)
--(axis cs:3745,0.0534001291357314)
--(axis cs:3740,0.0535218996942731)
--(axis cs:3735,0.0535704800394674)
--(axis cs:3730,0.0536793815198848)
--(axis cs:3725,0.0537400139432146)
--(axis cs:3720,0.0538593809008113)
--(axis cs:3715,0.0540109609630612)
--(axis cs:3710,0.0542195306696374)
--(axis cs:3705,0.0542947257604361)
--(axis cs:3700,0.0544120195696922)
--(axis cs:3695,0.0544986269773358)
--(axis cs:3690,0.0546433762184739)
--(axis cs:3685,0.0547176261191212)
--(axis cs:3680,0.0548428061311398)
--(axis cs:3675,0.0550056508372225)
--(axis cs:3670,0.0550864017323202)
--(axis cs:3665,0.0552308796772928)
--(axis cs:3660,0.0553121864648637)
--(axis cs:3655,0.0554812063916003)
--(axis cs:3650,0.0556364666394302)
--(axis cs:3645,0.0556930577728815)
--(axis cs:3640,0.0557705181059114)
--(axis cs:3635,0.0558715857240275)
--(axis cs:3630,0.0559656710491474)
--(axis cs:3625,0.056076159912352)
--(axis cs:3620,0.0562513239730101)
--(axis cs:3615,0.056388051334146)
--(axis cs:3610,0.0564978236985005)
--(axis cs:3605,0.0565915239631358)
--(axis cs:3600,0.056702567659374)
--(axis cs:3595,0.05679083390797)
--(axis cs:3590,0.0569485177537936)
--(axis cs:3585,0.0570762300044659)
--(axis cs:3580,0.0571810771826269)
--(axis cs:3575,0.0572700394488857)
--(axis cs:3570,0.0574640468708448)
--(axis cs:3565,0.0576140324117299)
--(axis cs:3560,0.0577086694193412)
--(axis cs:3555,0.0577958543127187)
--(axis cs:3550,0.057928027734909)
--(axis cs:3545,0.0580222120281245)
--(axis cs:3540,0.0581293359963353)
--(axis cs:3535,0.0581788693737538)
--(axis cs:3530,0.0582180986144568)
--(axis cs:3525,0.0583785165434725)
--(axis cs:3520,0.0585069003062505)
--(axis cs:3515,0.0586075755380953)
--(axis cs:3510,0.0587255402836839)
--(axis cs:3505,0.0588617382714525)
--(axis cs:3500,0.0589650354378795)
--(axis cs:3495,0.0590706482794647)
--(axis cs:3490,0.0591968075580213)
--(axis cs:3485,0.0593400806960709)
--(axis cs:3480,0.0594251441318206)
--(axis cs:3475,0.0595083216337583)
--(axis cs:3470,0.0596714793450664)
--(axis cs:3465,0.0598168150413755)
--(axis cs:3460,0.059975542032978)
--(axis cs:3455,0.060042981310551)
--(axis cs:3450,0.0601380383201395)
--(axis cs:3445,0.0603054897403097)
--(axis cs:3440,0.0604617516762995)
--(axis cs:3435,0.0605849561721475)
--(axis cs:3430,0.0607326944880791)
--(axis cs:3425,0.060794870302092)
--(axis cs:3420,0.0609806265849748)
--(axis cs:3415,0.0611680831923053)
--(axis cs:3410,0.0613273540499849)
--(axis cs:3405,0.0613817704823628)
--(axis cs:3400,0.0615041516138263)
--(axis cs:3395,0.0617068772036649)
--(axis cs:3390,0.0618263128963849)
--(axis cs:3385,0.0620321417121005)
--(axis cs:3380,0.0621990415147739)
--(axis cs:3375,0.0623043158659664)
--(axis cs:3370,0.0623986843200077)
--(axis cs:3365,0.0624516915399849)
--(axis cs:3360,0.0625935789660568)
--(axis cs:3355,0.062649625300227)
--(axis cs:3350,0.0628375517187245)
--(axis cs:3345,0.0629644318061805)
--(axis cs:3340,0.0629411765531031)
--(axis cs:3335,0.0630214625261995)
--(axis cs:3330,0.0632074567732836)
--(axis cs:3325,0.063389760423298)
--(axis cs:3320,0.0635420872006715)
--(axis cs:3315,0.0636872363707976)
--(axis cs:3310,0.0638133104388246)
--(axis cs:3305,0.0640444012432176)
--(axis cs:3300,0.0641381050612812)
--(axis cs:3295,0.0642082117250627)
--(axis cs:3290,0.0643552992701934)
--(axis cs:3285,0.0644338265149747)
--(axis cs:3280,0.064599536950959)
--(axis cs:3275,0.0647015810234295)
--(axis cs:3270,0.0648724049117665)
--(axis cs:3265,0.064997035548369)
--(axis cs:3260,0.0651016040011713)
--(axis cs:3255,0.0652303482226333)
--(axis cs:3250,0.0653687424910219)
--(axis cs:3245,0.0654763642809419)
--(axis cs:3240,0.0655897680311454)
--(axis cs:3235,0.0656868594184113)
--(axis cs:3230,0.0659052018708893)
--(axis cs:3225,0.0660773014901859)
--(axis cs:3220,0.0661588468722039)
--(axis cs:3215,0.0662850308379825)
--(axis cs:3210,0.0664403882262787)
--(axis cs:3205,0.0665762871929128)
--(axis cs:3200,0.0667883960876403)
--(axis cs:3195,0.0670005396481582)
--(axis cs:3190,0.0671117006095628)
--(axis cs:3185,0.0673091707196766)
--(axis cs:3180,0.0674612360377552)
--(axis cs:3175,0.0676234227221544)
--(axis cs:3170,0.067775530432556)
--(axis cs:3165,0.0679724443153338)
--(axis cs:3160,0.0679866358698884)
--(axis cs:3155,0.068080944454282)
--(axis cs:3150,0.0682897188020873)
--(axis cs:3145,0.0684767340901723)
--(axis cs:3140,0.0685611869179548)
--(axis cs:3135,0.0686524049715022)
--(axis cs:3130,0.068764095468879)
--(axis cs:3125,0.0689161124702049)
--(axis cs:3120,0.0689814878282485)
--(axis cs:3115,0.069035442624869)
--(axis cs:3110,0.0691490515166896)
--(axis cs:3105,0.069235748851263)
--(axis cs:3100,0.0693945188709516)
--(axis cs:3095,0.0695628479900134)
--(axis cs:3090,0.0697827664935648)
--(axis cs:3085,0.0699362722688026)
--(axis cs:3080,0.0700872203922488)
--(axis cs:3075,0.070278252454262)
--(axis cs:3070,0.0704331139872001)
--(axis cs:3065,0.0705963026355721)
--(axis cs:3060,0.0708132026483201)
--(axis cs:3055,0.0709715500932098)
--(axis cs:3050,0.0711338918805717)
--(axis cs:3045,0.0712360648221864)
--(axis cs:3040,0.0713233585578391)
--(axis cs:3035,0.071443956235368)
--(axis cs:3030,0.0715196575560268)
--(axis cs:3025,0.0716669711074016)
--(axis cs:3020,0.0718660494140396)
--(axis cs:3015,0.0720725610856915)
--(axis cs:3010,0.0722176638191822)
--(axis cs:3005,0.0724187096124649)
--(axis cs:3000,0.0725908163722533)
--(axis cs:2995,0.0727308942919375)
--(axis cs:2990,0.0728907105021785)
--(axis cs:2985,0.0730740056298591)
--(axis cs:2980,0.0732590854268317)
--(axis cs:2975,0.0734135910785251)
--(axis cs:2970,0.0735013258253929)
--(axis cs:2965,0.0736390342554226)
--(axis cs:2960,0.0737485609720808)
--(axis cs:2955,0.0738964617596256)
--(axis cs:2950,0.0740366097690945)
--(axis cs:2945,0.0742258044471068)
--(axis cs:2940,0.0743366111491597)
--(axis cs:2935,0.0745050348802957)
--(axis cs:2930,0.0746325224326876)
--(axis cs:2925,0.0747159415446963)
--(axis cs:2920,0.074907888283939)
--(axis cs:2915,0.0750780635452209)
--(axis cs:2910,0.0753556076818828)
--(axis cs:2905,0.0755641610761066)
--(axis cs:2900,0.0757037807605957)
--(axis cs:2895,0.0758729299154502)
--(axis cs:2890,0.0759845924470795)
--(axis cs:2885,0.0761685457934896)
--(axis cs:2880,0.0763619688739382)
--(axis cs:2875,0.0765547328062382)
--(axis cs:2870,0.0767211196889217)
--(axis cs:2865,0.07688082758507)
--(axis cs:2860,0.0770477753112476)
--(axis cs:2855,0.0772348625916961)
--(axis cs:2850,0.0774079255809785)
--(axis cs:2845,0.0774930257740954)
--(axis cs:2840,0.077526064035863)
--(axis cs:2835,0.0776077089882073)
--(axis cs:2830,0.0777208795507416)
--(axis cs:2825,0.077856777701261)
--(axis cs:2820,0.0780795176102805)
--(axis cs:2815,0.0783075167819415)
--(axis cs:2810,0.0784800408217632)
--(axis cs:2805,0.0786650177534511)
--(axis cs:2800,0.0787768985907895)
--(axis cs:2795,0.0788873058955721)
--(axis cs:2790,0.0790166698390591)
--(axis cs:2785,0.0791721456329678)
--(axis cs:2780,0.0793029729145547)
--(axis cs:2775,0.0794704544140345)
--(axis cs:2770,0.0796231395273818)
--(axis cs:2765,0.0797531228772039)
--(axis cs:2760,0.0799068772193055)
--(axis cs:2755,0.0800273377049722)
--(axis cs:2750,0.0801855738366128)
--(axis cs:2745,0.0803831289546848)
--(axis cs:2740,0.0804808328622879)
--(axis cs:2735,0.0806781046951662)
--(axis cs:2730,0.080881811975453)
--(axis cs:2725,0.081060242644635)
--(axis cs:2720,0.0812318811162388)
--(axis cs:2715,0.0813676000853913)
--(axis cs:2710,0.0814545295082103)
--(axis cs:2705,0.0816803291004298)
--(axis cs:2700,0.0818328141384574)
--(axis cs:2695,0.081998155653722)
--(axis cs:2690,0.0821160618963628)
--(axis cs:2685,0.0823169043133219)
--(axis cs:2680,0.0825456786110294)
--(axis cs:2675,0.0827388260908582)
--(axis cs:2670,0.0829378732759059)
--(axis cs:2665,0.0830411594108279)
--(axis cs:2660,0.0832039954978691)
--(axis cs:2655,0.0833718277686481)
--(axis cs:2650,0.0834881104657493)
--(axis cs:2645,0.083626145183192)
--(axis cs:2640,0.0837573729776695)
--(axis cs:2635,0.0839510267236507)
--(axis cs:2630,0.0841003688374344)
--(axis cs:2625,0.0841795093920527)
--(axis cs:2620,0.0842419523233858)
--(axis cs:2615,0.0842930907053605)
--(axis cs:2610,0.0843784169437028)
--(axis cs:2605,0.0845398076161949)
--(axis cs:2600,0.0847372513505374)
--(axis cs:2595,0.0848128537504857)
--(axis cs:2590,0.0848497639680878)
--(axis cs:2585,0.0849697854367216)
--(axis cs:2580,0.085197851514935)
--(axis cs:2575,0.085415863699641)
--(axis cs:2570,0.085592892041207)
--(axis cs:2565,0.0858621075555969)
--(axis cs:2560,0.08603392995647)
--(axis cs:2555,0.086138142153371)
--(axis cs:2550,0.0862632775892701)
--(axis cs:2545,0.0863621647335503)
--(axis cs:2540,0.0864097844438775)
--(axis cs:2535,0.0864461831122656)
--(axis cs:2530,0.0866505660670352)
--(axis cs:2525,0.0868647399251748)
--(axis cs:2520,0.0870692163742478)
--(axis cs:2515,0.0872722265913297)
--(axis cs:2510,0.0874252045441292)
--(axis cs:2505,0.0875009323994828)
--(axis cs:2500,0.0876523695505003)
--(axis cs:2495,0.0878344459218144)
--(axis cs:2490,0.0880313199882023)
--(axis cs:2485,0.088286941643708)
--(axis cs:2480,0.0885181406147371)
--(axis cs:2475,0.0887693872195031)
--(axis cs:2470,0.0889270395923352)
--(axis cs:2465,0.0891341777760737)
--(axis cs:2460,0.089345106266626)
--(axis cs:2455,0.0894127818238489)
--(axis cs:2450,0.0895587718501687)
--(axis cs:2445,0.089696571619806)
--(axis cs:2440,0.0899199657435354)
--(axis cs:2435,0.0901084408184282)
--(axis cs:2430,0.0902853001628963)
--(axis cs:2425,0.0904630889519816)
--(axis cs:2420,0.0906278472543565)
--(axis cs:2415,0.0907571571079333)
--(axis cs:2410,0.0909564862324328)
--(axis cs:2405,0.0911140279625491)
--(axis cs:2400,0.0913584968211166)
--(axis cs:2395,0.091546250176249)
--(axis cs:2390,0.0917852968594836)
--(axis cs:2385,0.0920470481226923)
--(axis cs:2380,0.0923134231571975)
--(axis cs:2375,0.0925345825164194)
--(axis cs:2370,0.0927423470455708)
--(axis cs:2365,0.0929398467558486)
--(axis cs:2360,0.0930998390379326)
--(axis cs:2355,0.0931508139528704)
--(axis cs:2350,0.0933177283707806)
--(axis cs:2345,0.0934967922485402)
--(axis cs:2340,0.0936900626157107)
--(axis cs:2335,0.0938861936393948)
--(axis cs:2330,0.093986796130183)
--(axis cs:2325,0.0941090147795484)
--(axis cs:2320,0.0941414797656487)
--(axis cs:2315,0.0942233675448683)
--(axis cs:2310,0.0943743478037899)
--(axis cs:2305,0.0945919240189085)
--(axis cs:2300,0.0948010679259741)
--(axis cs:2295,0.0949470731111425)
--(axis cs:2290,0.0950913224158376)
--(axis cs:2285,0.0952772828405693)
--(axis cs:2280,0.0954105748772389)
--(axis cs:2275,0.0955828022281354)
--(axis cs:2270,0.0957898638035054)
--(axis cs:2265,0.0959820612353229)
--(axis cs:2260,0.0961087486006311)
--(axis cs:2255,0.0962232254731437)
--(axis cs:2250,0.0962820517561785)
--(axis cs:2245,0.0963876397221685)
--(axis cs:2240,0.0966029228541685)
--(axis cs:2235,0.0968992960350255)
--(axis cs:2230,0.0971316696834941)
--(axis cs:2225,0.097345921471571)
--(axis cs:2220,0.0975989439254561)
--(axis cs:2215,0.0978235512906779)
--(axis cs:2210,0.0980171208180686)
--(axis cs:2205,0.0982254706068374)
--(axis cs:2200,0.098368085009358)
--(axis cs:2195,0.0985152243166827)
--(axis cs:2190,0.0986696893266411)
--(axis cs:2185,0.0988490958468711)
--(axis cs:2180,0.0990847498929264)
--(axis cs:2175,0.099262631441163)
--(axis cs:2170,0.0994217164196728)
--(axis cs:2165,0.099650104467041)
--(axis cs:2160,0.0996960603193226)
--(axis cs:2155,0.0998808772775388)
--(axis cs:2150,0.100018665459543)
--(axis cs:2145,0.100155212761657)
--(axis cs:2140,0.100228715104427)
--(axis cs:2135,0.100340651848684)
--(axis cs:2130,0.100543310632073)
--(axis cs:2125,0.100721738842073)
--(axis cs:2120,0.100820431403749)
--(axis cs:2115,0.100908180906301)
--(axis cs:2110,0.101138361878635)
--(axis cs:2105,0.10123783108787)
--(axis cs:2100,0.101428169904237)
--(axis cs:2095,0.101620349814574)
--(axis cs:2090,0.101846850965188)
--(axis cs:2085,0.101965266091317)
--(axis cs:2080,0.102024022706102)
--(axis cs:2075,0.102165568064312)
--(axis cs:2070,0.102408071879124)
--(axis cs:2065,0.102599223896634)
--(axis cs:2060,0.102796536099093)
--(axis cs:2055,0.103082404146176)
--(axis cs:2050,0.103294722168037)
--(axis cs:2045,0.103446658763197)
--(axis cs:2040,0.10369108074696)
--(axis cs:2035,0.103889092204925)
--(axis cs:2030,0.10407052178195)
--(axis cs:2025,0.10426931786968)
--(axis cs:2020,0.104570065052514)
--(axis cs:2015,0.104831532657747)
--(axis cs:2010,0.105067535776143)
--(axis cs:2005,0.105297661816288)
--(axis cs:2000,0.105503852004763)
--(axis cs:1995,0.105679617953107)
--(axis cs:1990,0.105913251098856)
--(axis cs:1985,0.106134062792972)
--(axis cs:1980,0.106389758915882)
--(axis cs:1975,0.106508194790724)
--(axis cs:1970,0.106589172147815)
--(axis cs:1965,0.10674584228293)
--(axis cs:1960,0.106904994143408)
--(axis cs:1955,0.107092651366542)
--(axis cs:1950,0.107231060648086)
--(axis cs:1945,0.107445171034597)
--(axis cs:1940,0.107625385626373)
--(axis cs:1935,0.107836099504466)
--(axis cs:1930,0.108005882498604)
--(axis cs:1925,0.1081300786977)
--(axis cs:1920,0.108256926350232)
--(axis cs:1915,0.108472655062869)
--(axis cs:1910,0.108679950081858)
--(axis cs:1905,0.10881598513502)
--(axis cs:1900,0.108990119912794)
--(axis cs:1895,0.109258409366117)
--(axis cs:1890,0.109494584808116)
--(axis cs:1885,0.109760068149255)
--(axis cs:1880,0.109885374721008)
--(axis cs:1875,0.110129500262984)
--(axis cs:1870,0.110339705616343)
--(axis cs:1865,0.110576493965169)
--(axis cs:1860,0.110786092447431)
--(axis cs:1855,0.110983114580667)
--(axis cs:1850,0.111147620662545)
--(axis cs:1845,0.111346097677545)
--(axis cs:1840,0.111571892775428)
--(axis cs:1835,0.111686278175337)
--(axis cs:1830,0.111880649091082)
--(axis cs:1825,0.112050787369992)
--(axis cs:1820,0.11225050057258)
--(axis cs:1815,0.112426678914043)
--(axis cs:1810,0.112696942334121)
--(axis cs:1805,0.112988342210469)
--(axis cs:1800,0.113134738352188)
--(axis cs:1795,0.113343430306363)
--(axis cs:1790,0.113543122224971)
--(axis cs:1785,0.113777403202815)
--(axis cs:1780,0.113985219837631)
--(axis cs:1775,0.114264031057131)
--(axis cs:1770,0.114503235625738)
--(axis cs:1765,0.114814653424095)
--(axis cs:1760,0.114956958366509)
--(axis cs:1755,0.115079086874588)
--(axis cs:1750,0.115274583551685)
--(axis cs:1745,0.115482091228603)
--(axis cs:1740,0.115595321668664)
--(axis cs:1735,0.115720767566363)
--(axis cs:1730,0.115941962803096)
--(axis cs:1725,0.116050653733435)
--(axis cs:1720,0.116221136571701)
--(axis cs:1715,0.116334516767738)
--(axis cs:1710,0.116484053978992)
--(axis cs:1705,0.116676440384051)
--(axis cs:1700,0.116797676129167)
--(axis cs:1695,0.116954021592566)
--(axis cs:1690,0.117099146466025)
--(axis cs:1685,0.117170209522722)
--(axis cs:1680,0.117245835466384)
--(axis cs:1675,0.117403785129415)
--(axis cs:1670,0.117648709455434)
--(axis cs:1665,0.1178366123252)
--(axis cs:1660,0.117992779943304)
--(axis cs:1655,0.118194138080189)
--(axis cs:1650,0.118321268409711)
--(axis cs:1645,0.118545849928932)
--(axis cs:1640,0.118681625493937)
--(axis cs:1635,0.118960365522265)
--(axis cs:1630,0.119194513452788)
--(axis cs:1625,0.119415456749997)
--(axis cs:1620,0.119571759491818)
--(axis cs:1615,0.119790573758574)
--(axis cs:1610,0.119992866071684)
--(axis cs:1605,0.120200711265652)
--(axis cs:1600,0.120346548380904)
--(axis cs:1595,0.120650669141295)
--(axis cs:1590,0.120774904122932)
--(axis cs:1585,0.120878838023776)
--(axis cs:1580,0.120991260608593)
--(axis cs:1575,0.121183625760502)
--(axis cs:1570,0.12128595424905)
--(axis cs:1565,0.121443083881394)
--(axis cs:1560,0.121616556161631)
--(axis cs:1555,0.121784438107341)
--(axis cs:1550,0.121871408450582)
--(axis cs:1545,0.122165921081744)
--(axis cs:1540,0.122339200888748)
--(axis cs:1535,0.122547212791209)
--(axis cs:1530,0.122666973173981)
--(axis cs:1525,0.122826048173256)
--(axis cs:1520,0.123011226611996)
--(axis cs:1515,0.123247065226618)
--(axis cs:1510,0.123455561039496)
--(axis cs:1505,0.123563010734994)
--(axis cs:1500,0.123752087992837)
--(axis cs:1495,0.123870362833882)
--(axis cs:1490,0.123909519105324)
--(axis cs:1485,0.124126479805008)
--(axis cs:1480,0.124274930814155)
--(axis cs:1475,0.124411832677622)
--(axis cs:1470,0.124609112998375)
--(axis cs:1465,0.124809556466608)
--(axis cs:1460,0.124984718100234)
--(axis cs:1455,0.125182596297766)
--(axis cs:1450,0.125386311861523)
--(axis cs:1445,0.12551855873671)
--(axis cs:1440,0.125709413424426)
--(axis cs:1435,0.125847592121026)
--(axis cs:1430,0.125955080743746)
--(axis cs:1425,0.126123011819989)
--(axis cs:1420,0.126238489642483)
--(axis cs:1415,0.126458002319562)
--(axis cs:1410,0.126626935477143)
--(axis cs:1405,0.126712595496854)
--(axis cs:1400,0.126810006469008)
--(axis cs:1395,0.126919919206323)
--(axis cs:1390,0.127123985479583)
--(axis cs:1385,0.127239883278957)
--(axis cs:1380,0.127437069038382)
--(axis cs:1375,0.127630078207252)
--(axis cs:1370,0.127891700419403)
--(axis cs:1365,0.128054567278625)
--(axis cs:1360,0.128228923318515)
--(axis cs:1355,0.128437252042826)
--(axis cs:1350,0.128609020050759)
--(axis cs:1345,0.128756033214608)
--(axis cs:1340,0.128827606405788)
--(axis cs:1335,0.129024821769765)
--(axis cs:1330,0.129169692140841)
--(axis cs:1325,0.129198700223645)
--(axis cs:1320,0.129387043830924)
--(axis cs:1315,0.129600881764226)
--(axis cs:1310,0.129802581477488)
--(axis cs:1305,0.129944309112164)
--(axis cs:1300,0.130126121168469)
--(axis cs:1295,0.13032858595362)
--(axis cs:1290,0.130500705179435)
--(axis cs:1285,0.130719887132926)
--(axis cs:1280,0.13086503256024)
--(axis cs:1275,0.131025330647837)
--(axis cs:1270,0.131158370327402)
--(axis cs:1265,0.131319319178028)
--(axis cs:1260,0.131442167683615)
--(axis cs:1255,0.131543065327177)
--(axis cs:1250,0.131616392998701)
--(axis cs:1245,0.131739737416811)
--(axis cs:1240,0.131846689134666)
--(axis cs:1235,0.132065283605849)
--(axis cs:1230,0.132285544048592)
--(axis cs:1225,0.132488184688247)
--(axis cs:1220,0.132616335217994)
--(axis cs:1215,0.132750481459191)
--(axis cs:1210,0.13290810063018)
--(axis cs:1205,0.133117886824559)
--(axis cs:1200,0.133315809850483)
--(axis cs:1195,0.133488850155231)
--(axis cs:1190,0.13364170008145)
--(axis cs:1185,0.133811034923962)
--(axis cs:1180,0.134005508102993)
--(axis cs:1175,0.134147583052587)
--(axis cs:1170,0.134280388610455)
--(axis cs:1165,0.134437181951322)
--(axis cs:1160,0.134549052086695)
--(axis cs:1155,0.134696550016809)
--(axis cs:1150,0.134919883065954)
--(axis cs:1145,0.135076571151015)
--(axis cs:1140,0.135266569106636)
--(axis cs:1135,0.135441139077551)
--(axis cs:1130,0.135592988679789)
--(axis cs:1125,0.135801235153327)
--(axis cs:1120,0.135981979024763)
--(axis cs:1115,0.136122777405893)
--(axis cs:1110,0.136300152795897)
--(axis cs:1105,0.136454434571981)
--(axis cs:1100,0.136544346587924)
--(axis cs:1095,0.136682172477601)
--(axis cs:1090,0.136708272091652)
--(axis cs:1085,0.136865146184544)
--(axis cs:1080,0.137031581416383)
--(axis cs:1075,0.137138185907153)
--(axis cs:1070,0.137246409931693)
--(axis cs:1065,0.137419385797161)
--(axis cs:1060,0.137599075615653)
--(axis cs:1055,0.137669531174122)
--(axis cs:1050,0.137748622008575)
--(axis cs:1045,0.137804074464058)
--(axis cs:1040,0.137918940056411)
--(axis cs:1035,0.1379981535838)
--(axis cs:1030,0.138151897261995)
--(axis cs:1025,0.13835612281135)
--(axis cs:1020,0.138511406788714)
--(axis cs:1015,0.138720350734804)
--(axis cs:1010,0.138913065050546)
--(axis cs:1005,0.139055267118953)
--(axis cs:1000,0.139196142925582)
--(axis cs:995,0.1393592585305)
--(axis cs:990,0.139497892652487)
--(axis cs:985,0.139661738723365)
--(axis cs:980,0.139825264398747)
--(axis cs:975,0.140003437547113)
--(axis cs:970,0.140160906279001)
--(axis cs:965,0.14030687300114)
--(axis cs:960,0.140413236155146)
--(axis cs:955,0.140524087154532)
--(axis cs:950,0.140645833592406)
--(axis cs:945,0.140726088782479)
--(axis cs:940,0.140831800603915)
--(axis cs:935,0.141026683037677)
--(axis cs:930,0.14115588997762)
--(axis cs:925,0.141271489694751)
--(axis cs:920,0.141389612385873)
--(axis cs:915,0.14143942974678)
--(axis cs:910,0.141575858830582)
--(axis cs:905,0.141648135755322)
--(axis cs:900,0.141764992035393)
--(axis cs:895,0.141960997922464)
--(axis cs:890,0.142096243077862)
--(axis cs:885,0.142143234656692)
--(axis cs:880,0.142322896922512)
--(axis cs:875,0.14249497899923)
--(axis cs:870,0.142671243194545)
--(axis cs:865,0.142764348305887)
--(axis cs:860,0.142864348711715)
--(axis cs:855,0.142950940287375)
--(axis cs:850,0.143011672362526)
--(axis cs:845,0.143114175216064)
--(axis cs:840,0.143233956553979)
--(axis cs:835,0.143323417735234)
--(axis cs:830,0.143430560400865)
--(axis cs:825,0.143498865453442)
--(axis cs:820,0.143596810296308)
--(axis cs:815,0.14371914655493)
--(axis cs:810,0.143817901896702)
--(axis cs:805,0.143838495261586)
--(axis cs:800,0.143971365534661)
--(axis cs:795,0.144052743716271)
--(axis cs:790,0.144192653729857)
--(axis cs:785,0.144300825526983)
--(axis cs:780,0.144380128539775)
--(axis cs:775,0.144455623428088)
--(axis cs:770,0.144546899210638)
--(axis cs:765,0.144629153358234)
--(axis cs:760,0.144686637192014)
--(axis cs:755,0.144743860501011)
--(axis cs:750,0.14480632155215)
--(axis cs:745,0.144891958159941)
--(axis cs:740,0.145033957253268)
--(axis cs:735,0.145141477064003)
--(axis cs:730,0.145220348496498)
--(axis cs:725,0.145365864522316)
--(axis cs:720,0.145518434758625)
--(axis cs:715,0.14564985907755)
--(axis cs:710,0.145749393616109)
--(axis cs:705,0.145865404571738)
--(axis cs:700,0.14595600212857)
--(axis cs:695,0.14605395689916)
--(axis cs:690,0.14620088747351)
--(axis cs:685,0.146350085995833)
--(axis cs:680,0.146402697114646)
--(axis cs:675,0.146465819465827)
--(axis cs:670,0.146581442039207)
--(axis cs:665,0.146653962702235)
--(axis cs:660,0.146709436321776)
--(axis cs:655,0.146840602188349)
--(axis cs:650,0.146949617135438)
--(axis cs:645,0.147055733097776)
--(axis cs:640,0.147156570612979)
--(axis cs:635,0.147290536246277)
--(axis cs:630,0.147380622961453)
--(axis cs:625,0.147477184142666)
--(axis cs:620,0.147496793811149)
--(axis cs:615,0.147581266341622)
--(axis cs:610,0.147638779555521)
--(axis cs:605,0.147663007236821)
--(axis cs:600,0.147717558089872)
--(axis cs:595,0.147836091921336)
--(axis cs:590,0.147968652435914)
--(axis cs:585,0.148037531349022)
--(axis cs:580,0.148139323266571)
--(axis cs:575,0.148229297313095)
--(axis cs:570,0.148331485919176)
--(axis cs:565,0.148428161267669)
--(axis cs:560,0.148505258419663)
--(axis cs:555,0.148556129440374)
--(axis cs:550,0.148616776398488)
--(axis cs:545,0.14870108385963)
--(axis cs:540,0.148774224790628)
--(axis cs:535,0.148844577853686)
--(axis cs:530,0.148962010404568)
--(axis cs:525,0.149065861669533)
--(axis cs:520,0.14921279618107)
--(axis cs:515,0.149313907769446)
--(axis cs:510,0.149355319979962)
--(axis cs:505,0.149393878836291)
--(axis cs:500,0.14946248119765)
--(axis cs:495,0.14956577737994)
--(axis cs:490,0.149623607703593)
--(axis cs:485,0.149718784245859)
--(axis cs:480,0.149754362182497)
--(axis cs:475,0.149784561572694)
--(axis cs:470,0.149879919920824)
--(axis cs:465,0.149956745351159)
--(axis cs:460,0.150026220577425)
--(axis cs:455,0.150089265374793)
--(axis cs:450,0.150106207034548)
--(axis cs:445,0.150152013111178)
--(axis cs:440,0.150203701214074)
--(axis cs:435,0.150253362206804)
--(axis cs:430,0.150332295382109)
--(axis cs:425,0.150397180064108)
--(axis cs:420,0.150428609091656)
--(axis cs:415,0.150410681458893)
--(axis cs:410,0.150429975908956)
--(axis cs:405,0.15052466324575)
--(axis cs:400,0.150594243892727)
--(axis cs:395,0.150635632407844)
--(axis cs:390,0.150656332714968)
--(axis cs:385,0.150725390271028)
--(axis cs:380,0.15077364513368)
--(axis cs:375,0.150831388816947)
--(axis cs:370,0.150834197475302)
--(axis cs:365,0.150860727770989)
--(axis cs:360,0.150857266523274)
--(axis cs:355,0.150894437755544)
--(axis cs:350,0.150917862161198)
--(axis cs:345,0.150958481959231)
--(axis cs:340,0.150981597589561)
--(axis cs:335,0.15101939763613)
--(axis cs:330,0.151048027472581)
--(axis cs:325,0.151084864578955)
--(axis cs:320,0.151090500355124)
--(axis cs:315,0.151085270390476)
--(axis cs:310,0.15113511118182)
--(axis cs:305,0.151156739259971)
--(axis cs:300,0.151151319141011)
--(axis cs:295,0.151184158680916)
--(axis cs:290,0.151168009461838)
--(axis cs:285,0.151181047694257)
--(axis cs:280,0.151177175143274)
--(axis cs:275,0.151193143741187)
--(axis cs:270,0.151195444303476)
--(axis cs:265,0.151177335159399)
--(axis cs:260,0.151166969197658)
--(axis cs:255,0.151136110576535)
--(axis cs:250,0.151125401939335)
--(axis cs:245,0.151081694675518)
--(axis cs:240,0.151045430345154)
--(axis cs:235,0.15103219642551)
--(axis cs:230,0.150997201080111)
--(axis cs:225,0.150963862922286)
--(axis cs:220,0.150954765118734)
--(axis cs:215,0.150915814522051)
--(axis cs:210,0.150858644767535)
--(axis cs:205,0.150803121579116)
--(axis cs:200,0.150716077511206)
--(axis cs:195,0.150638433700452)
--(axis cs:190,0.150553701446512)
--(axis cs:185,0.150480062295649)
--(axis cs:180,0.150377371420793)
--(axis cs:175,0.150271293190174)
--(axis cs:170,0.150170673720385)
--(axis cs:165,0.150049852940302)
--(axis cs:160,0.149945751616762)
--(axis cs:155,0.149813184339364)
--(axis cs:150,0.149683897755751)
--(axis cs:145,0.149537460622622)
--(axis cs:140,0.149397331683407)
--(axis cs:135,0.149258986726311)
--(axis cs:130,0.149107404871882)
--(axis cs:125,0.14898192413262)
--(axis cs:120,0.148851817766538)
--(axis cs:115,0.148713187451034)
--(axis cs:110,0.148539862386807)
--(axis cs:105,0.148314762300594)
--(axis cs:100,0.148033482370535)
--(axis cs:95,0.147872197340536)
--(axis cs:90,0.147702051553036)
--(axis cs:85,0.147490729432544)
--(axis cs:80,0.147277373171197)
--(axis cs:75,0.147076146856826)
--(axis cs:70,0.146864857876623)
--(axis cs:65,0.146703403803589)
--(axis cs:60,0.146542423085431)
--(axis cs:55,0.14637647437075)
--(axis cs:50,0.146235816982999)
--(axis cs:45,0.146091951885483)
--(axis cs:40,0.145947729913085)
--(axis cs:35,0.145746786044191)
--(axis cs:30,0.145576683801414)
--(axis cs:25,0.145531606746957)
--(axis cs:20,0.145532097489879)
--(axis cs:15,0.145663289489953)
--(axis cs:10,0.145861676839335)
--(axis cs:5,0.146179137311364)
--(axis cs:0,0.146629103384252)
--cycle;

\addplot [dotted, semithick, offpac, forget plot]
table [row sep=\\] {%
	0 0.146649266004562\\5 0.146278132915497\\10 0.146043541908264\\15 0.145942175865173\\20 0.145907227516174\\25 0.145976190805435\\30 0.146080828428268\\35 0.146275170087814\\40 0.146492513179779\\45 0.14668007349968\\50 0.146865151166916\\55 0.147049656867981\\60 0.147245676517487\\65 0.147427603006363\\70 0.147602803707123\\75 0.147813849687576\\80 0.148022617578506\\85 0.148241043567657\\90 0.148457940101624\\95 0.148638934612274\\100 0.148822757720947\\105 0.149056313514709\\110 0.149248880147934\\115 0.149403927087784\\120 0.149530180454254\\125 0.149653515338898\\130 0.149766145467758\\135 0.149897557497024\\140 0.150025717973709\\145 0.150155668973923\\150 0.150286571741104\\155 0.150407737493515\\160 0.150529843091965\\165 0.150625516414642\\170 0.15073319029808\\175 0.150835569620132\\180 0.150940397500992\\185 0.151042785406113\\190 0.151119235992432\\195 0.151206733226776\\200 0.151283191204071\\205 0.15136989569664\\210 0.15141122674942\\215 0.151463752508163\\220 0.151512281656265\\225 0.151518976926804\\230 0.151548926591873\\235 0.151588879346848\\240 0.151609726667404\\245 0.151649830102921\\250 0.151689400196075\\255 0.151698753118515\\260 0.151733662605286\\265 0.151744688510895\\270 0.151757933855057\\275 0.151765532016754\\280 0.151759793996811\\285 0.151761035442352\\290 0.151751929759979\\295 0.151759059906006\\300 0.151726905107498\\305 0.15173792386055\\310 0.151718772888184\\315 0.151669119596481\\320 0.151678282499313\\325 0.151677345514297\\330 0.15165068602562\\335 0.151622596979141\\340 0.151577778100967\\345 0.151560655832291\\350 0.151525431632996\\355 0.15151159119606\\360 0.151486873149872\\365 0.151487668275833\\370 0.151460419654846\\375 0.151445660114288\\380 0.15139580655098\\385 0.151352682828903\\390 0.151287037611008\\395 0.151278825044632\\400 0.151259644508362\\405 0.151187821388245\\410 0.151108736991882\\415 0.151092678308487\\420 0.151111292123795\\425 0.151075394392014\\430 0.151018553495407\\435 0.150955545902252\\440 0.150914085626602\\445 0.15086869096756\\450 0.150825945138931\\455 0.150808449983597\\460 0.150751441240311\\465 0.150694575786591\\470 0.15062545633316\\475 0.150548577547073\\480 0.150517771720886\\485 0.150479254484177\\490 0.150390189170837\\495 0.150330993890762\\500 0.150231177568436\\505 0.150177208423615\\510 0.150156502723694\\515 0.150122116088867\\520 0.150018305301666\\525 0.149873783349991\\530 0.149782755851746\\535 0.149666378259659\\540 0.14959749341011\\545 0.149526467561722\\550 0.149450394392014\\555 0.149400455474854\\560 0.149351208686829\\565 0.149281213283539\\570 0.149191992998123\\575 0.149102170467377\\580 0.149027847528458\\585 0.148933146715164\\590 0.148865889787674\\595 0.148748131990433\\600 0.148653157711029\\605 0.148606998920441\\610 0.1485910820961\\615 0.148544536352158\\620 0.148475578784943\\625 0.148443769454956\\630 0.148345232725143\\635 0.148260678529739\\640 0.148126000165939\\645 0.148034527540207\\650 0.147936409950256\\655 0.147819924354553\\660 0.14769279551506\\665 0.14764492559433\\670 0.147576313972473\\675 0.147473050355911\\680 0.147406454563141\\685 0.147354757547379\\690 0.147224076032639\\695 0.147097672462463\\700 0.147013733625412\\705 0.146924176216125\\710 0.146805349826813\\715 0.146714357614517\\720 0.14660334777832\\725 0.146457053661346\\730 0.146301083564758\\735 0.146228360652924\\740 0.146142726898193\\745 0.146014912366867\\750 0.145927580356598\\755 0.145870046377182\\760 0.145818883419037\\765 0.145750270366669\\770 0.145657854318619\\775 0.145564569234848\\780 0.145491083860397\\785 0.14540278673172\\790 0.145291679859161\\795 0.145157333374023\\800 0.145084446430206\\805 0.144964474916458\\810 0.144948903799057\\815 0.144872705459595\\820 0.144757761716843\\825 0.144676305770874\\830 0.144623139619827\\835 0.144525876760483\\840 0.144453685760498\\845 0.144340374469757\\850 0.144233899354935\\855 0.144176417827606\\860 0.144082146406174\\865 0.143982743024826\\870 0.143890433073044\\875 0.143723873376846\\880 0.143556969404221\\885 0.14338927769661\\890 0.143343574047089\\895 0.143225155115128\\900 0.143056853055954\\905 0.142942301511764\\910 0.142858282804489\\915 0.14273259973526\\920 0.14269317317009\\925 0.14256805229187\\930 0.142445847034454\\935 0.142312074661255\\940 0.14212987112999\\945 0.142023111104965\\950 0.141954508304596\\955 0.141851614952087\\960 0.141737678289413\\965 0.141651006698608\\970 0.141521414756775\\975 0.14137402009964\\980 0.141194612503052\\985 0.141037891626358\\990 0.140890575885773\\995 0.140761109828949\\1000 0.140602002382278\\1005 0.140464881420135\\1010 0.140349692821503\\1015 0.140177565574646\\1020 0.139987286567688\\1025 0.139844820022583\\1030 0.139663224458694\\1035 0.139533982038498\\1040 0.139450542211533\\1045 0.139339042901993\\1050 0.139271003007889\\1055 0.139194517850876\\1060 0.139142363786697\\1065 0.13897291302681\\1070 0.138811232566834\\1075 0.138697346925735\\1080 0.138609921693802\\1085 0.138468666553497\\1090 0.138314208030701\\1095 0.138273098230362\\1100 0.138157304763794\\1105 0.138058099746704\\1110 0.137906691789627\\1115 0.137761207342148\\1120 0.137630380153656\\1125 0.137464854478836\\1130 0.137282573699951\\1135 0.137137843370438\\1140 0.136960631370544\\1145 0.136781291723251\\1150 0.136643494606018\\1155 0.136455975294113\\1160 0.136317930936813\\1165 0.136224767684937\\1170 0.13607128238678\\1175 0.135943420410156\\1180 0.135792753458023\\1185 0.135619450807571\\1190 0.135460626840591\\1195 0.135304673671722\\1200 0.135144920110702\\1205 0.134963009595871\\1210 0.134791922330856\\1215 0.13463781952858\\1220 0.134496745109558\\1225 0.13436896276474\\1230 0.134184107065201\\1235 0.133980877399445\\1240 0.133776476383209\\1245 0.133670564413071\\1250 0.133547435045242\\1255 0.133466190576553\\1260 0.133384338140488\\1265 0.133265427589417\\1270 0.133110200643539\\1275 0.132967840433121\\1280 0.132794173240662\\1285 0.132641128778458\\1290 0.132429011106491\\1295 0.13228280878067\\1300 0.132112835884094\\1305 0.13196891784668\\1310 0.131838766813278\\1315 0.131638875722885\\1320 0.131437632083893\\1325 0.131244304895401\\1330 0.131198135852814\\1335 0.131068853855133\\1340 0.13087887430191\\1345 0.130798290729523\\1350 0.130667943954468\\1355 0.130518044471741\\1360 0.13031499671936\\1365 0.130150798797607\\1370 0.129999660730362\\1375 0.129757192611694\\1380 0.12957924413681\\1385 0.129413917779922\\1390 0.129318356275558\\1395 0.129128833055496\\1400 0.129011721134186\\1405 0.128902438640594\\1410 0.128818567276001\\1415 0.128666936159134\\1420 0.128474142074585\\1425 0.128378697872162\\1430 0.128235919475555\\1435 0.128126509189606\\1440 0.127980804681778\\1445 0.127808824300766\\1450 0.127701083183289\\1455 0.127504356622696\\1460 0.127307872772217\\1465 0.127135855913162\\1470 0.126949687480926\\1475 0.126764542341232\\1480 0.126626307725906\\1485 0.126482344388962\\1490 0.126275321483612\\1495 0.126235047340393\\1500 0.126139222383499\\1505 0.125964697122574\\1510 0.12585716676712\\1515 0.125656161785126\\1520 0.125431127071381\\1525 0.125252594709396\\1530 0.125084732532501\\1535 0.124956195354462\\1540 0.124754201889038\\1545 0.124597248792648\\1550 0.124320512533188\\1555 0.124216340303421\\1560 0.124063061475754\\1565 0.123899840354919\\1570 0.123763099193573\\1575 0.12368074798584\\1580 0.123520944356918\\1585 0.123417447328567\\1590 0.123316828727722\\1595 0.123203648328781\\1600 0.122905698776245\\1605 0.122781363248825\\1610 0.122579608917236\\1615 0.122392561435699\\1620 0.122194202184677\\1625 0.122045271635056\\1630 0.121834738254547\\1635 0.121609439253807\\1640 0.121349286913872\\1645 0.121215921163559\\1650 0.12100691986084\\1655 0.120873957753181\\1660 0.120674893736839\\1665 0.120521805405617\\1670 0.120334715366364\\1675 0.120110258579254\\1680 0.119966131448746\\1685 0.11988882291317\\1690 0.119802342653275\\1695 0.119653108358383\\1700 0.119493591308594\\1705 0.119384487509727\\1710 0.11920991396904\\1715 0.119069272875786\\1720 0.118959317684174\\1725 0.118783985495567\\1730 0.118653833270073\\1735 0.118434309244156\\1740 0.118314594388008\\1745 0.11819219648838\\1750 0.117978597521782\\1755 0.117782998681068\\1760 0.117653391838074\\1765 0.117517823219299\\1770 0.117234161138535\\1775 0.117026758432388\\1780 0.116788200139999\\1785 0.116601296305656\\1790 0.116376999974251\\1795 0.116187411427498\\1800 0.115988103985786\\1805 0.115862260341644\\1810 0.115622099041939\\1815 0.115363258957863\\1820 0.115207893490791\\1825 0.115017161846161\\1830 0.114846239686012\\1835 0.114650742053986\\1840 0.114541430711746\\1845 0.11431992650032\\1850 0.114132269024849\\1855 0.113970616102219\\1860 0.113766991972923\\1865 0.113564582467079\\1870 0.113333301544189\\1875 0.113125895857811\\1880 0.112885694742203\\1885 0.112774451255798\\1890 0.112544881939888\\1895 0.112326267123222\\1900 0.112064873695374\\1905 0.111888203620911\\1910 0.111734296321869\\1915 0.111529969215393\\1920 0.111317190527916\\1925 0.111180888175964\\1930 0.111055752396584\\1935 0.110895142793655\\1940 0.11070013320446\\1945 0.110538243174553\\1950 0.110332566857338\\1955 0.110198305368423\\1960 0.110012311220169\\1965 0.109866919755936\\1970 0.109722491264343\\1975 0.109636515617371\\1980 0.109541549801826\\1985 0.109305057883263\\1990 0.109120134830475\\1995 0.108905474185944\\2000 0.108761036038399\\2005 0.108568657517433\\2010 0.108360414147377\\2015 0.108137604475021\\2020 0.107902168393135\\2025 0.107604751586914\\2030 0.107428389430046\\2035 0.107263270378113\\2040 0.107087423443794\\2045 0.106855319619179\\2050 0.106688225865364\\2055 0.106464683890343\\2060 0.10619679415226\\2065 0.106013061761856\\2070 0.105824968338013\\2075 0.105592502951622\\2080 0.105456132531166\\2085 0.105399802565575\\2090 0.105264826416969\\2095 0.105032843112946\\2100 0.104835838317871\\2105 0.104654383182526\\2110 0.104531683206558\\2115 0.1043103505373\\2120 0.104216460466385\\2125 0.104108520030975\\2130 0.103942015171051\\2135 0.103764531254768\\2140 0.10366278731823\\2145 0.103575597047806\\2150 0.103436393260956\\2155 0.103276626229286\\2160 0.103090364336967\\2165 0.103041213989258\\2170 0.102826183795929\\2175 0.102662886381149\\2180 0.102500693917274\\2185 0.102279747724533\\2190 0.102122754693031\\2195 0.101980516076088\\2200 0.101856709241867\\2205 0.101717982649803\\2210 0.101520830988884\\2215 0.101346778869629\\2220 0.101136829614639\\2225 0.100886986017227\\2230 0.100674150466919\\2235 0.100463213205338\\2240 0.100200521349907\\2245 0.100007901191711\\2250 0.099908522605896\\2255 0.0998368082046509\\2260 0.0997117774486542\\2265 0.099577109336853\\2270 0.099384299993515\\2275 0.0991704360246659\\2280 0.0989812572002411\\2285 0.0988301825523376\\2290 0.0986381648778915\\2295 0.0984861978292465\\2300 0.0983061009645462\\2305 0.0980862134695053\\2310 0.0978848527669907\\2315 0.0977361266613006\\2320 0.0976534922122955\\2325 0.0976117057800293\\2330 0.0974849776029586\\2335 0.0973844447135925\\2340 0.0971971536874771\\2345 0.0970051727294922\\2350 0.0968227154016495\\2355 0.096652884721756\\2360 0.0966014775037765\\2365 0.096445457816124\\2370 0.0962202664613724\\2375 0.0960064979791641\\2380 0.0958034573793411\\2385 0.0955435111522674\\2390 0.0952814327478409\\2395 0.0950684281587601\\2400 0.094881743311882\\2405 0.0946372627019882\\2410 0.0945139497518539\\2415 0.0943357710838318\\2420 0.0942145309448242\\2425 0.0940630861520767\\2430 0.0938921142816543\\2435 0.0937161875963211\\2440 0.0935517172813415\\2445 0.093360139131546\\2450 0.093233337521553\\2455 0.0930908294916152\\2460 0.0929982923269272\\2465 0.092786584019661\\2470 0.0925761476755142\\2475 0.092416909456253\\2480 0.0921699600219727\\2485 0.0919505134820938\\2490 0.0917080295085907\\2495 0.0915179815292358\\2500 0.0913463670015335\\2505 0.0912033936977386\\2510 0.0911178295612335\\2515 0.0909420708417892\\2520 0.0907146624326706\\2525 0.0904948664903641\\2530 0.0902824971675873\\2535 0.0900795676708221\\2540 0.0900202654600143\\2545 0.0899732044935226\\2550 0.089871283531189\\2555 0.0897491689920425\\2560 0.0896413397789001\\2565 0.0894888972043991\\2570 0.0892435272932053\\2575 0.0890555498600006\\2580 0.0888423436880112\\2585 0.0886408407688141\\2590 0.0885349197387695\\2595 0.0884923684597015\\2600 0.0884197388887405\\2605 0.0882322708368301\\2610 0.0880581438541412\\2615 0.0879665195941925\\2620 0.0878949459791184\\2625 0.0878033138513565\\2630 0.0877347459793091\\2635 0.087580201625824\\2640 0.0874016950130462\\2645 0.0872988971471786\\2650 0.0871630581617355\\2655 0.087066730260849\\2660 0.0869081809520721\\2665 0.0867324696779251\\2670 0.0866143634319305\\2675 0.0864339936971665\\2680 0.0862663418054581\\2685 0.0860386093854904\\2690 0.0858367921113968\\2695 0.0857136323451996\\2700 0.0855445810556412\\2705 0.0853789435625076\\2710 0.0851596095561981\\2715 0.0850658582448959\\2720 0.0849270746707916\\2725 0.0847407219409943\\2730 0.0845508993864059\\2735 0.0843741043806076\\2740 0.0841951818466186\\2745 0.0840920162200928\\2750 0.0838925647735596\\2755 0.0837500298023224\\2760 0.0836124626398086\\2765 0.083437992811203\\2770 0.0833020801544189\\2775 0.0831105695962906\\2780 0.0829212344884873\\2785 0.0827892396450042\\2790 0.0826208847761154\\2795 0.0824956067800522\\2800 0.0823735439777374\\2805 0.0822572948932648\\2810 0.0821076110601425\\2815 0.0819443113803863\\2820 0.0817188051939011\\2825 0.0815015853643417\\2830 0.081385058760643\\2835 0.0812974344491958\\2840 0.0812246602773666\\2845 0.0811863030195236\\2850 0.0811071860790252\\2855 0.0809477524757385\\2860 0.0807504761219025\\2865 0.0805865453481674\\2870 0.0804272775650025\\2875 0.080246842622757\\2880 0.0800523833036423\\2885 0.0798660688400269\\2890 0.079667360663414\\2895 0.0795527296066284\\2900 0.0793882367610931\\2905 0.0792573509216309\\2910 0.0790803734064102\\2915 0.078820836186409\\2920 0.0786558023691177\\2925 0.0784537574052811\\2930 0.0783290252685547\\2935 0.0781880186796188\\2940 0.0780137853622436\\2945 0.0778803149461746\\2950 0.077686408162117\\2955 0.0775370817780495\\2960 0.0773670536279678\\2965 0.0772518573403358\\2970 0.0771420864462852\\2975 0.0770336441397667\\2980 0.0768864485621452\\2985 0.0766966459751129\\2990 0.076517550945282\\2995 0.076349172949791\\3000 0.0762075042128563\\3005 0.0760161818265915\\3010 0.0758023018240929\\3015 0.0756645406484604\\3020 0.0754618386626243\\3025 0.0752566192150116\\3030 0.075103441119194\\3035 0.0749987320303917\\3040 0.0748977721333504\\3045 0.0748346729874611\\3050 0.0747179032564163\\3055 0.0745429146885872\\3060 0.0743895704746247\\3065 0.0741640864610672\\3070 0.0740220712423325\\3075 0.0738787096142769\\3080 0.0736850667595863\\3085 0.0735398129224777\\3090 0.073390798330307\\3095 0.0731697589159012\\3100 0.0730010843873024\\3105 0.0728457670211792\\3110 0.0727496665120125\\3115 0.0726364718675613\\3120 0.0725712531805039\\3125 0.0725019822120666\\3130 0.0723413870334625\\3135 0.072217679977417\\3140 0.0721237497925758\\3145 0.0720353974699974\\3150 0.0718296381831169\\3155 0.071616136431694\\3160 0.0714935172200203\\3165 0.0714675523638725\\3170 0.0712649195194245\\3175 0.0710997890233993\\3180 0.0709398309588432\\3185 0.0707612099051475\\3190 0.0705402543544769\\3195 0.0704204842448234\\3200 0.070202299952507\\3205 0.0699964343905449\\3210 0.0698613870739937\\3215 0.0697249301671982\\3220 0.0696040639877319\\3225 0.0695111500620842\\3230 0.06933540558815\\3235 0.0691012704372406\\3240 0.0689908274412155\\3245 0.0688601251840591\\3250 0.0687501748800278\\3255 0.0686162478923797\\3260 0.0684860135912895\\3265 0.0683820120692253\\3270 0.0682519928812981\\3275 0.0680810579657554\\3280 0.0679930889606476\\3285 0.0678371287584305\\3290 0.0677398620247841\\3295 0.0675900666713714\\3300 0.0675069526433945\\3305 0.0674160062670708\\3310 0.0671882054209709\\3315 0.0670499492287636\\3320 0.066890925526619\\3325 0.0667304085493088\\3330 0.0665671783089637\\3335 0.0663943694829941\\3340 0.0663065035939216\\3345 0.0663213855624199\\3350 0.0661817173957825\\3355 0.065987213075161\\3360 0.0659108211994171\\3365 0.0657504560947418\\3370 0.0656730117201805\\3375 0.0655652469992638\\3380 0.0654484043121338\\3385 0.0652689408659935\\3390 0.0650584203600883\\3395 0.0649196460843086\\3400 0.064710284113884\\3405 0.0645737732052803\\3410 0.0645227305293083\\3415 0.0643466534018517\\3420 0.0641422388553619\\3425 0.0639452751278877\\3430 0.0638870797157288\\3435 0.0637309346795082\\3440 0.0636026886105538\\3445 0.0634325343966484\\3450 0.0632800934910774\\3455 0.0631871519684791\\3460 0.0631325116157532\\3465 0.0629627421498299\\3470 0.0628219847679138\\3475 0.0626427712440491\\3480 0.0625449388623237\\3485 0.0624652631282806\\3490 0.0623379380106926\\3495 0.0622176117300987\\3500 0.0621068505048752\\3505 0.0619896340370178\\3510 0.0618528065085411\\3515 0.0617254101634025\\3520 0.0616180526614189\\3525 0.0614771302342415\\3530 0.0613098049163818\\3535 0.0612486688494682\\3540 0.061176795899868\\3545 0.0610889320969581\\3550 0.0609727130532264\\3555 0.0608394233584404\\3560 0.0607568045854569\\3565 0.0606651518344879\\3570 0.0605072395801544\\3575 0.0603163198232651\\3580 0.0602435482740402\\3585 0.0601206642985344\\3590 0.0599760766029358\\3595 0.0597904036641121\\3600 0.0596785632967949\\3605 0.0595659341216087\\3610 0.0594712700843811\\3615 0.0593570258617401\\3620 0.0592225678563118\\3625 0.0590526474714279\\3630 0.0589207116961479\\3635 0.0588279702067375\\3640 0.0587223904132843\\3645 0.0586308141350746\\3650 0.0585507462620735\\3655 0.0583926014304161\\3660 0.0582152040600777\\3665 0.058122915148735\\3670 0.0579554038047791\\3675 0.0578439530730248\\3680 0.0576734108924866\\3685 0.0575480490326881\\3690 0.0574614445567131\\3695 0.0573128595948219\\3700 0.0572151440382004\\3705 0.0570804513692856\\3710 0.0569998322725296\\3715 0.0567834579348564\\3720 0.0566259967088699\\3725 0.056484213411808\\3730 0.0564079967737198\\3735 0.056298090159893\\3740 0.0562549382448196\\3745 0.0561032083034515\\3750 0.055941326379776\\3755 0.0558446559906006\\3760 0.0557036983966827\\3765 0.0555178968310356\\3770 0.055446858227253\\3775 0.0554113733768463\\3780 0.055305224955082\\3785 0.0551148048639298\\3790 0.0549585441946983\\3795 0.0547582829594612\\3800 0.0546326797008514\\3805 0.0545635862946511\\3810 0.0544624763727188\\3815 0.0543224921226501\\3820 0.0542187297344207\\3825 0.054107787489891\\3830 0.0539982367753983\\3835 0.0538638644814491\\3840 0.0537317575216293\\3845 0.053605302631855\\3850 0.0535126074552536\\3855 0.05344471180439\\3860 0.0533454732894898\\3865 0.0532521591186523\\3870 0.0531416280269623\\3875 0.0529481769800186\\3880 0.0528432694673538\\3885 0.0527581197619438\\3890 0.0527254976630211\\3895 0.0526465007662773\\3900 0.0526014318466186\\3905 0.0525137818455696\\3910 0.052403055369854\\3915 0.0523632798194885\\3920 0.0523536469340325\\3925 0.0522610403895378\\3930 0.0521796319484711\\3935 0.0521274525523185\\3940 0.0519745956659317\\3945 0.0518437684774399\\3950 0.0516829084157944\\3955 0.0514987429380417\\3960 0.0513696081638336\\3965 0.0512982454895973\\3970 0.0512242357730865\\3975 0.0511248779892922\\3980 0.0509964662194252\\3985 0.0509045613408088\\3990 0.0507813180685043\\3995 0.0506713125705719\\4000 0.0506343852281571\\4005 0.050626528263092\\4010 0.0505529577732086\\4015 0.0504899108409881\\4020 0.0503958166837692\\4025 0.0503146029114723\\4030 0.0501679403185844\\4035 0.0500680894851684\\4040 0.0499825109839439\\4045 0.0498441621661186\\4050 0.0497679230570793\\4055 0.0496627091169357\\4060 0.0495632137656212\\4065 0.0494778621196747\\4070 0.0493856216669083\\4075 0.049305942595005\\4080 0.0492144775390625\\4085 0.0491199977397919\\4090 0.049014873445034\\4095 0.0489616447091103\\4100 0.0489266946911812\\4105 0.0488812146782875\\4110 0.048827406167984\\4115 0.0487254059314728\\4120 0.0486474574804306\\4125 0.0486165845394134\\4130 0.0485674644708633\\4135 0.0485088973045349\\4140 0.0484134590625763\\4145 0.0482696776390076\\4150 0.0481841742396355\\4155 0.0481034015417099\\4160 0.0480264183282852\\4165 0.047950535774231\\4170 0.0478588604927063\\4175 0.0477420106530189\\4180 0.0477151975631714\\4185 0.0476494658589363\\4190 0.0475993922948837\\4195 0.0475569812655449\\4200 0.0475078375935555\\4205 0.0474149552583694\\4210 0.0473313437700272\\4215 0.047292250752449\\4220 0.0472392879128456\\4225 0.0471580073237419\\4230 0.0471389919519424\\4235 0.0470813280344009\\4240 0.0469842431545257\\4245 0.0469663595557213\\4250 0.0469147310256958\\4255 0.0468885789513588\\4260 0.0467993578910828\\4265 0.0466982615590096\\4270 0.0466310683488846\\4275 0.0465804114341736\\4280 0.0465538518428802\\4285 0.0464980177879333\\4290 0.0464279854297638\\4295 0.0463430896401405\\4300 0.0463317182064056\\4305 0.0462022912502289\\4310 0.0461669010519981\\4315 0.0461485071182251\\4320 0.0460817732214928\\4325 0.0459762399792671\\4330 0.0458953195214271\\4335 0.0459052066802978\\4340 0.045860918700695\\4345 0.0458003146052361\\4350 0.0457926370501518\\4355 0.0457393053770065\\4360 0.0456838223338127\\4365 0.0456402803659439\\4370 0.045643658220768\\4375 0.045618705034256\\4380 0.0455750706195831\\4385 0.0455461432337761\\4390 0.0455348984003067\\4395 0.0454818338155746\\4400 0.0453916299343109\\4405 0.0453458931446075\\4410 0.0453164280653\\4415 0.0452831134200096\\4420 0.0452553788423538\\4425 0.0452418177127838\\4430 0.0452699282169342\\4435 0.0452299249172211\\4440 0.0452162249684334\\4445 0.0451814860701561\\4450 0.0451097620129585\\4455 0.0450831422805786\\4460 0.0450028175115585\\4465 0.0449396395683289\\4470 0.0448879376649856\\4475 0.0449125128388405\\4480 0.0449290651082992\\4485 0.044856226503849\\4490 0.0447926095724106\\4495 0.0447443360686302\\4500 0.0447071750164032\\4505 0.0446471531391144\\4510 0.0446502702832222\\4515 0.0446229630112648\\4520 0.0446195307970047\\4525 0.0445224592089653\\4530 0.0444782609939575\\4535 0.0444498512744904\\4540 0.0444357274770737\\4545 0.0444099057912827\\4550 0.0443510094285011\\4555 0.0442439577579498\\4560 0.04420878469944\\4565 0.0441920027732849\\4570 0.0441093437075615\\4575 0.0440446782708168\\4580 0.0440322014093399\\4585 0.0439849745035171\\4590 0.0439315625429153\\4595 0.0438837118148804\\4600 0.0438580488562584\\4605 0.0438194591403007\\4610 0.0437807790637016\\4615 0.0437856750488281\\4620 0.0438511306643486\\4625 0.043878069460392\\4630 0.0438621397614479\\4635 0.0438070485591888\\4640 0.0437914905548096\\4645 0.0437925027608871\\4650 0.0438193054795265\\4655 0.0438332272768021\\4660 0.0438446058630943\\4665 0.0438218676447868\\4670 0.0438045954704284\\4675 0.0438310789465904\\4680 0.0437626798152924\\4685 0.043748216688633\\4690 0.0437906330227852\\4695 0.0438563004732132\\4700 0.0438418419957161\\4705 0.0438085351586342\\4710 0.0438403390049934\\4715 0.043790759563446\\4720 0.0437516015172005\\4725 0.0437610123157501\\4730 0.0438102985024452\\4735 0.0438041263818741\\4740 0.0437837942838669\\4745 0.0437996028661728\\4750 0.0438220000863075\\4755 0.0438113062977791\\4760 0.0437965230941772\\4765 0.0437737956643105\\4770 0.0437620010375976\\4775 0.0437491077780723\\4780 0.0437416828870773\\4785 0.04376335054636\\4790 0.0437669554948807\\4795 0.0437373085618019\\4800 0.0437151464819908\\4805 0.0437208572626114\\4810 0.0436892827749252\\4815 0.043664456307888\\4820 0.043692598760128\\4825 0.0436691193580628\\4830 0.0436656385064125\\4835 0.0436564639210701\\4840 0.0436750037074089\\4845 0.0436622946858406\\4850 0.0436666720509529\\4855 0.0437399656176567\\4860 0.0437538789510727\\4865 0.0438090744018555\\4870 0.0438309864401817\\4875 0.0438318057656288\\4880 0.0438701047301292\\4885 0.0438964818120003\\4890 0.0439224019646645\\4895 0.0439483063220978\\4900 0.0439777820110321\\4905 0.0439954797625542\\4910 0.0439871932268143\\4915 0.0440215346813202\\4920 0.0440429127812385\\4925 0.0440439668893814\\4930 0.0440483545064926\\4935 0.044092897772789\\4940 0.0441311896443367\\4945 0.0442074288129807\\4950 0.0442360299229622\\4955 0.0442190979719162\\4960 0.0442264887690544\\4965 0.0442572016716003\\4970 0.0442845931053162\\4975 0.0443140085339546\\4980 0.0443599517941475\\4985 0.044391892015934\\4990 0.0444360756278038\\4995 0.0444599785208702\\};

\node[] at (axis cs: 4650, 0.09) {\tiny \color{color4} $\lambda\!=\!1$};
\node[] at (axis cs: 4200, 0.167) {\tiny \color{color3} $\lambda\!=\!0.75$};
\node[] at (axis cs: 4500, 0.03) {\tiny \color{offpac} OffPAC};
\addplot [thin, ace]
table [row sep=\\] {%
	500 0.165\\500 0.179\\770 0.179\\770 0.165\\500 0.165\\};
\addplot [thin, ace]
table [row sep=\\] {%
770 0.179\\3330 0.1295\\};
\addplot [thin, ace]
table [row sep=\\] {%
	500 0.165\\530 0.1295\\};
\end{axis}

\begin{axis}[
	width=0.43\columnwidth,
	height=0.4\columnwidth,
	at={(0.05\columnwidth,0.025\columnwidth)},
	axis background/.style={fill=white},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=500, xmax=770,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.165, ymax=0.179,
ytick style={color=black},
xtick={\empty},
ytick={\empty},
]

\path [fill=color0, fill opacity=0.5]
(axis cs:0,0.146699976921082)
--(axis cs:0,0.146699976921082)
--(axis cs:5,0.146743889547172)
--(axis cs:10,0.146876750030168)
--(axis cs:15,0.14716728399181)
--(axis cs:20,0.147570250524972)
--(axis cs:25,0.148083417848707)
--(axis cs:30,0.148552067550907)
--(axis cs:35,0.14897533409267)
--(axis cs:40,0.149402492526829)
--(axis cs:45,0.149800187650929)
--(axis cs:50,0.150259455408015)
--(axis cs:55,0.150755906989717)
--(axis cs:60,0.151283611187909)
--(axis cs:65,0.151810834813789)
--(axis cs:70,0.15229383737125)
--(axis cs:75,0.152794378167615)
--(axis cs:80,0.153325432447126)
--(axis cs:85,0.1538355383668)
--(axis cs:90,0.154361268008447)
--(axis cs:95,0.154880273693783)
--(axis cs:100,0.155394267807387)
--(axis cs:105,0.155922406098312)
--(axis cs:110,0.156457429200193)
--(axis cs:115,0.156989444313509)
--(axis cs:120,0.157490184234978)
--(axis cs:125,0.158026819128385)
--(axis cs:130,0.158532108231953)
--(axis cs:135,0.159030162584444)
--(axis cs:140,0.159487290273073)
--(axis cs:145,0.159942225612983)
--(axis cs:150,0.160395534686874)
--(axis cs:155,0.160849957109849)
--(axis cs:160,0.16129635763779)
--(axis cs:165,0.161710761956504)
--(axis cs:170,0.162125167013753)
--(axis cs:175,0.162522973165898)
--(axis cs:180,0.162908772855816)
--(axis cs:185,0.163293594070857)
--(axis cs:190,0.163663875862024)
--(axis cs:195,0.164028731183811)
--(axis cs:200,0.164377882537358)
--(axis cs:205,0.164712302647678)
--(axis cs:210,0.165044821060359)
--(axis cs:215,0.165373122769795)
--(axis cs:220,0.165687540131535)
--(axis cs:225,0.165989364008143)
--(axis cs:230,0.166287153122874)
--(axis cs:235,0.16658198548882)
--(axis cs:240,0.166865755317796)
--(axis cs:245,0.167147882613646)
--(axis cs:250,0.167420167620293)
--(axis cs:255,0.167680196548788)
--(axis cs:260,0.167934035302973)
--(axis cs:265,0.168187656248316)
--(axis cs:270,0.168427030594628)
--(axis cs:275,0.168660801547268)
--(axis cs:280,0.168882350051543)
--(axis cs:285,0.16909486411568)
--(axis cs:290,0.169303960781174)
--(axis cs:295,0.169508469057195)
--(axis cs:300,0.1697137216843)
--(axis cs:305,0.169917307059844)
--(axis cs:310,0.170109127998708)
--(axis cs:315,0.170292862352969)
--(axis cs:320,0.170471741717794)
--(axis cs:325,0.170649015714366)
--(axis cs:330,0.170823985365402)
--(axis cs:335,0.170995751141573)
--(axis cs:340,0.171164189430803)
--(axis cs:345,0.171323474354375)
--(axis cs:350,0.171477542051889)
--(axis cs:355,0.171635219666362)
--(axis cs:360,0.171787119257942)
--(axis cs:365,0.171933971204917)
--(axis cs:370,0.172078918067921)
--(axis cs:375,0.172218553476923)
--(axis cs:380,0.172354343995557)
--(axis cs:385,0.17248474335241)
--(axis cs:390,0.172615141645102)
--(axis cs:395,0.172743087246097)
--(axis cs:400,0.172867106939332)
--(axis cs:405,0.17298673041933)
--(axis cs:410,0.173105868052889)
--(axis cs:415,0.173222645829594)
--(axis cs:420,0.173336787636998)
--(axis cs:425,0.173443969551986)
--(axis cs:430,0.173551665640805)
--(axis cs:435,0.173657396018296)
--(axis cs:440,0.173761653521061)
--(axis cs:445,0.173862041810167)
--(axis cs:450,0.173962288264714)
--(axis cs:455,0.174058524069474)
--(axis cs:460,0.174154285426691)
--(axis cs:465,0.174248141500313)
--(axis cs:470,0.17433957431816)
--(axis cs:475,0.174429199488207)
--(axis cs:480,0.17451717072213)
--(axis cs:485,0.174602242449563)
--(axis cs:490,0.174685188069072)
--(axis cs:495,0.174766314072146)
--(axis cs:500,0.174846015249357)
--(axis cs:505,0.174924346059489)
--(axis cs:510,0.175001561904049)
--(axis cs:515,0.175076855626562)
--(axis cs:520,0.175150852034577)
--(axis cs:525,0.175221991096685)
--(axis cs:530,0.175293030067866)
--(axis cs:535,0.175361813949186)
--(axis cs:540,0.175429901677948)
--(axis cs:545,0.175496607422568)
--(axis cs:550,0.175560928111167)
--(axis cs:555,0.175624081369482)
--(axis cs:560,0.175685972317808)
--(axis cs:565,0.175747345801544)
--(axis cs:570,0.175807299525179)
--(axis cs:575,0.175866263737619)
--(axis cs:580,0.175923820916846)
--(axis cs:585,0.175980188517597)
--(axis cs:590,0.176036190586319)
--(axis cs:595,0.176090874943822)
--(axis cs:600,0.176144530192423)
--(axis cs:605,0.176197178729262)
--(axis cs:610,0.176249694000566)
--(axis cs:615,0.176300812606697)
--(axis cs:620,0.176350821519174)
--(axis cs:625,0.176400344254049)
--(axis cs:630,0.176449219198079)
--(axis cs:635,0.176496299237491)
--(axis cs:640,0.1765430597317)
--(axis cs:645,0.17658932276614)
--(axis cs:650,0.176634474270068)
--(axis cs:655,0.176678764353272)
--(axis cs:660,0.176722360068614)
--(axis cs:665,0.176765299049428)
--(axis cs:670,0.176807107505528)
--(axis cs:675,0.176848142472352)
--(axis cs:680,0.176888943402798)
--(axis cs:685,0.176928989113553)
--(axis cs:690,0.176968295000948)
--(axis cs:695,0.1770066728276)
--(axis cs:700,0.177044640054716)
--(axis cs:705,0.177082230825137)
--(axis cs:710,0.177119273847439)
--(axis cs:715,0.177155694645861)
--(axis cs:720,0.17719162086277)
--(axis cs:725,0.177226883201176)
--(axis cs:730,0.177261868396574)
--(axis cs:735,0.177296315572054)
--(axis cs:740,0.177330134687205)
--(axis cs:745,0.177363581381678)
--(axis cs:750,0.177396381671739)
--(axis cs:755,0.177428328981144)
--(axis cs:760,0.177459492329354)
--(axis cs:765,0.177490609621803)
--(axis cs:770,0.177521500301038)
--(axis cs:775,0.177551706005791)
--(axis cs:780,0.177581492245502)
--(axis cs:785,0.177610661154162)
--(axis cs:790,0.177639557433684)
--(axis cs:795,0.177667759059383)
--(axis cs:800,0.177695922668757)
--(axis cs:805,0.177723666147382)
--(axis cs:810,0.177750679136386)
--(axis cs:815,0.177777635555053)
--(axis cs:820,0.177804121238955)
--(axis cs:825,0.177830193974616)
--(axis cs:830,0.177855917235114)
--(axis cs:835,0.177881473492397)
--(axis cs:840,0.177906597810086)
--(axis cs:845,0.177931114997794)
--(axis cs:850,0.177955283269301)
--(axis cs:855,0.17797937164345)
--(axis cs:860,0.17800315899042)
--(axis cs:865,0.178026635145858)
--(axis cs:870,0.178049616303167)
--(axis cs:875,0.178072368037533)
--(axis cs:880,0.178094651405395)
--(axis cs:885,0.178116702527743)
--(axis cs:890,0.178137803338456)
--(axis cs:895,0.178158823578071)
--(axis cs:900,0.178180032596881)
--(axis cs:905,0.178200796738878)
--(axis cs:910,0.178221466636729)
--(axis cs:915,0.178241688135468)
--(axis cs:920,0.178261752706472)
--(axis cs:925,0.178281604281683)
--(axis cs:930,0.178301169598924)
--(axis cs:935,0.178320544335993)
--(axis cs:940,0.178339672381949)
--(axis cs:945,0.178358195902447)
--(axis cs:950,0.17837675473911)
--(axis cs:955,0.178395156562404)
--(axis cs:960,0.178413053931245)
--(axis cs:965,0.178430803577262)
--(axis cs:970,0.178448414927827)
--(axis cs:975,0.178465487513272)
--(axis cs:980,0.178482589395433)
--(axis cs:985,0.178499470750971)
--(axis cs:990,0.178516234181982)
--(axis cs:995,0.178532687807637)
--(axis cs:1000,0.178548988240049)
--(axis cs:1005,0.178564893659913)
--(axis cs:1010,0.178580758073414)
--(axis cs:1015,0.178596454744098)
--(axis cs:1020,0.178612003034802)
--(axis cs:1025,0.17862731974545)
--(axis cs:1030,0.178642466297258)
--(axis cs:1035,0.178657129519839)
--(axis cs:1040,0.178671853294692)
--(axis cs:1045,0.178686388039075)
--(axis cs:1050,0.178700707986234)
--(axis cs:1055,0.178714873621207)
--(axis cs:1060,0.178728860363784)
--(axis cs:1065,0.178742688839729)
--(axis cs:1070,0.178756385628535)
--(axis cs:1075,0.17876985405453)
--(axis cs:1080,0.178783197661927)
--(axis cs:1085,0.178796354141403)
--(axis cs:1090,0.178809377308656)
--(axis cs:1095,0.178822267717222)
--(axis cs:1100,0.178834946257847)
--(axis cs:1105,0.178847440666566)
--(axis cs:1110,0.178859780305387)
--(axis cs:1115,0.178871954721289)
--(axis cs:1120,0.178884033375986)
--(axis cs:1125,0.178895915064928)
--(axis cs:1130,0.178907679407233)
--(axis cs:1135,0.178919217502304)
--(axis cs:1140,0.178930730535488)
--(axis cs:1145,0.17894213829333)
--(axis cs:1150,0.178953355605177)
--(axis cs:1155,0.178964495895479)
--(axis cs:1160,0.178975532252089)
--(axis cs:1165,0.178986475037648)
--(axis cs:1170,0.178997295596939)
--(axis cs:1175,0.179007991115766)
--(axis cs:1180,0.179018552203369)
--(axis cs:1185,0.179028898103784)
--(axis cs:1190,0.179039111547709)
--(axis cs:1195,0.179049044647777)
--(axis cs:1200,0.179059086328484)
--(axis cs:1205,0.179069033380768)
--(axis cs:1210,0.179078651849877)
--(axis cs:1215,0.179088271024907)
--(axis cs:1220,0.179097831952561)
--(axis cs:1225,0.179107297169764)
--(axis cs:1230,0.179116666115957)
--(axis cs:1235,0.179125929708252)
--(axis cs:1240,0.179135116554095)
--(axis cs:1245,0.179144178207813)
--(axis cs:1250,0.179153169603008)
--(axis cs:1255,0.179162064177581)
--(axis cs:1260,0.179170858283708)
--(axis cs:1265,0.179179543018871)
--(axis cs:1270,0.179188140493274)
--(axis cs:1275,0.179196418929784)
--(axis cs:1280,0.179204735195522)
--(axis cs:1285,0.179212963221543)
--(axis cs:1290,0.179221082583854)
--(axis cs:1295,0.179229162878278)
--(axis cs:1300,0.179237170119615)
--(axis cs:1305,0.179245082598241)
--(axis cs:1310,0.179252907144015)
--(axis cs:1315,0.179260676274984)
--(axis cs:1320,0.179268362274737)
--(axis cs:1325,0.179275943129499)
--(axis cs:1330,0.179283456162438)
--(axis cs:1335,0.179290856177003)
--(axis cs:1340,0.179298193438446)
--(axis cs:1345,0.179305466274387)
--(axis cs:1350,0.179312653613009)
--(axis cs:1355,0.179319763326974)
--(axis cs:1360,0.179326792629066)
--(axis cs:1365,0.1793336419656)
--(axis cs:1370,0.179340488504343)
--(axis cs:1375,0.17934728169004)
--(axis cs:1380,0.179353968123014)
--(axis cs:1385,0.179360611673065)
--(axis cs:1390,0.179367193780588)
--(axis cs:1395,0.179373707986139)
--(axis cs:1400,0.179380151531878)
--(axis cs:1405,0.179386498032211)
--(axis cs:1410,0.17939279925063)
--(axis cs:1415,0.179398994896404)
--(axis cs:1420,0.179405166224535)
--(axis cs:1425,0.179411271761971)
--(axis cs:1430,0.179417316089356)
--(axis cs:1435,0.179423275934173)
--(axis cs:1440,0.179429192295887)
--(axis cs:1445,0.179435011602709)
--(axis cs:1450,0.179440793440287)
--(axis cs:1455,0.17944652031031)
--(axis cs:1460,0.179452185375268)
--(axis cs:1465,0.179457789142069)
--(axis cs:1470,0.179463318152693)
--(axis cs:1475,0.179468793153401)
--(axis cs:1480,0.179474195544262)
--(axis cs:1485,0.179479565792335)
--(axis cs:1490,0.179484864984871)
--(axis cs:1495,0.179490122872714)
--(axis cs:1500,0.179495330965448)
--(axis cs:1505,0.179500431625388)
--(axis cs:1510,0.179505527588539)
--(axis cs:1515,0.179510558747793)
--(axis cs:1520,0.179515522745041)
--(axis cs:1525,0.179520434041835)
--(axis cs:1530,0.179525314280809)
--(axis cs:1535,0.17953014256271)
--(axis cs:1540,0.179534934293093)
--(axis cs:1545,0.179539679816411)
--(axis cs:1550,0.1795443702305)
--(axis cs:1555,0.179549011473711)
--(axis cs:1560,0.17955360216178)
--(axis cs:1565,0.1795581371723)
--(axis cs:1570,0.179562618431485)
--(axis cs:1575,0.179567064495883)
--(axis cs:1580,0.179571467873891)
--(axis cs:1585,0.179575825928071)
--(axis cs:1590,0.179580134096167)
--(axis cs:1595,0.179584395317428)
--(axis cs:1600,0.179588614696145)
--(axis cs:1605,0.179592793569564)
--(axis cs:1610,0.179596922602261)
--(axis cs:1615,0.179601009606299)
--(axis cs:1620,0.179605053949993)
--(axis cs:1625,0.179609057425585)
--(axis cs:1630,0.17961300235694)
--(axis cs:1635,0.179616919197107)
--(axis cs:1640,0.179620796796605)
--(axis cs:1645,0.179624638056558)
--(axis cs:1650,0.179628438479012)
--(axis cs:1655,0.179632197027192)
--(axis cs:1660,0.17963592003109)
--(axis cs:1665,0.179639602845984)
--(axis cs:1670,0.179643244869902)
--(axis cs:1675,0.179646832081725)
--(axis cs:1680,0.179650401071389)
--(axis cs:1685,0.179653937167874)
--(axis cs:1690,0.179657435692833)
--(axis cs:1695,0.179660894980217)
--(axis cs:1700,0.179664315242496)
--(axis cs:1705,0.17966768929616)
--(axis cs:1710,0.17967103819884)
--(axis cs:1715,0.179674357585078)
--(axis cs:1720,0.179677633571091)
--(axis cs:1725,0.179680882926301)
--(axis cs:1730,0.17968410062357)
--(axis cs:1735,0.179687282629336)
--(axis cs:1740,0.179690433161287)
--(axis cs:1745,0.179693549988021)
--(axis cs:1750,0.179696634447439)
--(axis cs:1755,0.179699688821039)
--(axis cs:1760,0.179702712689497)
--(axis cs:1765,0.179705585712607)
--(axis cs:1770,0.179708484470812)
--(axis cs:1775,0.17971140302376)
--(axis cs:1780,0.179714292887944)
--(axis cs:1785,0.179717156720283)
--(axis cs:1790,0.179719984402344)
--(axis cs:1795,0.17972278883432)
--(axis cs:1800,0.179725565922639)
--(axis cs:1805,0.179728317150701)
--(axis cs:1810,0.179731039097998)
--(axis cs:1815,0.179733736818215)
--(axis cs:1820,0.179736404030074)
--(axis cs:1825,0.179739012268955)
--(axis cs:1830,0.179741615159366)
--(axis cs:1835,0.179744201869099)
--(axis cs:1840,0.179746766724931)
--(axis cs:1845,0.179749308817165)
--(axis cs:1850,0.179751822580495)
--(axis cs:1855,0.179754304636267)
--(axis cs:1860,0.179756763267463)
--(axis cs:1865,0.179759200093803)
--(axis cs:1870,0.179761616803041)
--(axis cs:1875,0.179764002356256)
--(axis cs:1880,0.17976636938645)
--(axis cs:1885,0.179768709475507)
--(axis cs:1890,0.179771025322608)
--(axis cs:1895,0.179773319265549)
--(axis cs:1900,0.179775590333484)
--(axis cs:1905,0.179777828360277)
--(axis cs:1910,0.179780051667707)
--(axis cs:1915,0.179782253131819)
--(axis cs:1920,0.179784431202502)
--(axis cs:1925,0.179786591751846)
--(axis cs:1930,0.179788726533363)
--(axis cs:1935,0.179790839878642)
--(axis cs:1940,0.179792931912416)
--(axis cs:1945,0.179795001795332)
--(axis cs:1950,0.179797055180816)
--(axis cs:1955,0.179799085347685)
--(axis cs:1960,0.179801095399055)
--(axis cs:1965,0.179803085318597)
--(axis cs:1970,0.179805057376767)
--(axis cs:1975,0.179807007062749)
--(axis cs:1980,0.179808930815204)
--(axis cs:1985,0.179810843995172)
--(axis cs:1990,0.179812736336674)
--(axis cs:1995,0.179814608362602)
--(axis cs:2000,0.179816462416325)
--(axis cs:2005,0.179818296639906)
--(axis cs:2010,0.179820114527639)
--(axis cs:2015,0.179821913386562)
--(axis cs:2020,0.179823695215114)
--(axis cs:2025,0.179825452298654)
--(axis cs:2030,0.179827198959197)
--(axis cs:2035,0.179828926786301)
--(axis cs:2040,0.179830639586123)
--(axis cs:2045,0.179832330685064)
--(axis cs:2050,0.17983401005144)
--(axis cs:2055,0.179835668974658)
--(axis cs:2060,0.179837312117523)
--(axis cs:2065,0.17983893755122)
--(axis cs:2070,0.179840548889378)
--(axis cs:2075,0.179842139910852)
--(axis cs:2080,0.179843722719766)
--(axis cs:2085,0.179845284981175)
--(axis cs:2090,0.179846833230655)
--(axis cs:2095,0.179848366756419)
--(axis cs:2100,0.179849882827996)
--(axis cs:2105,0.179851383388872)
--(axis cs:2110,0.17985286788779)
--(axis cs:2115,0.179854337765556)
--(axis cs:2120,0.179855792962973)
--(axis cs:2125,0.179857233383172)
--(axis cs:2130,0.179858657570239)
--(axis cs:2135,0.179860070416802)
--(axis cs:2140,0.17986147091771)
--(axis cs:2145,0.179862855633983)
--(axis cs:2150,0.179864229661506)
--(axis cs:2155,0.179865585837305)
--(axis cs:2160,0.179866930899947)
--(axis cs:2165,0.17986826416047)
--(axis cs:2170,0.179869576917833)
--(axis cs:2175,0.179870880826157)
--(axis cs:2180,0.179872173098541)
--(axis cs:2185,0.179873451841501)
--(axis cs:2190,0.179874717297747)
--(axis cs:2195,0.179875968253752)
--(axis cs:2200,0.179877209209961)
--(axis cs:2205,0.179878437261634)
--(axis cs:2210,0.179879653665314)
--(axis cs:2215,0.179880856084981)
--(axis cs:2220,0.179882049148438)
--(axis cs:2225,0.179883227235243)
--(axis cs:2230,0.179884394189449)
--(axis cs:2235,0.179885548941036)
--(axis cs:2240,0.17988668995802)
--(axis cs:2245,0.17988782284381)
--(axis cs:2250,0.179888941753448)
--(axis cs:2255,0.179890052422292)
--(axis cs:2260,0.179891151803441)
--(axis cs:2265,0.179892239232092)
--(axis cs:2270,0.179893317028297)
--(axis cs:2275,0.179894383407638)
--(axis cs:2280,0.179895439284402)
--(axis cs:2285,0.179896485301393)
--(axis cs:2290,0.179897519111316)
--(axis cs:2295,0.179898544870852)
--(axis cs:2300,0.17989956086005)
--(axis cs:2305,0.179900560523594)
--(axis cs:2310,0.179901553979862)
--(axis cs:2315,0.179902537247647)
--(axis cs:2320,0.179903507844963)
--(axis cs:2325,0.179904469895782)
--(axis cs:2330,0.179905424828849)
--(axis cs:2335,0.179906366468112)
--(axis cs:2340,0.179907297964509)
--(axis cs:2345,0.179908222670827)
--(axis cs:2350,0.179909138588787)
--(axis cs:2355,0.179910044687311)
--(axis cs:2360,0.179910939176432)
--(axis cs:2365,0.179911827268916)
--(axis cs:2370,0.179912704166334)
--(axis cs:2375,0.179913574108752)
--(axis cs:2380,0.179914436559235)
--(axis cs:2385,0.179915288020289)
--(axis cs:2390,0.179916131264447)
--(axis cs:2395,0.179916968461248)
--(axis cs:2400,0.179917796171791)
--(axis cs:2405,0.179918613786723)
--(axis cs:2410,0.179919422645156)
--(axis cs:2415,0.179920223538808)
--(axis cs:2420,0.17992101559752)
--(axis cs:2425,0.179921801158659)
--(axis cs:2430,0.179922577557669)
--(axis cs:2435,0.179923347985348)
--(axis cs:2440,0.17992411035047)
--(axis cs:2445,0.179924864848589)
--(axis cs:2450,0.179925615741015)
--(axis cs:2455,0.179926355841615)
--(axis cs:2460,0.17992709139285)
--(axis cs:2465,0.179927817820764)
--(axis cs:2470,0.179928535539499)
--(axis cs:2475,0.179929250053635)
--(axis cs:2480,0.179929952731426)
--(axis cs:2485,0.179930650433585)
--(axis cs:2490,0.179931340301594)
--(axis cs:2495,0.179932023978248)
--(axis cs:2500,0.179932702010194)
--(axis cs:2505,0.179933371666052)
--(axis cs:2510,0.179934033556763)
--(axis cs:2515,0.179934691996492)
--(axis cs:2520,0.179935341284642)
--(axis cs:2525,0.179935986167138)
--(axis cs:2530,0.179936626194464)
--(axis cs:2535,0.179937258113947)
--(axis cs:2540,0.179937882360703)
--(axis cs:2545,0.179938499755243)
--(axis cs:2550,0.179939115588555)
--(axis cs:2555,0.179939720188612)
--(axis cs:2560,0.17994032235297)
--(axis cs:2565,0.179940917285912)
--(axis cs:2570,0.179941504791582)
--(axis cs:2575,0.179942087804599)
--(axis cs:2580,0.17994266562544)
--(axis cs:2585,0.179943236642066)
--(axis cs:2590,0.179943803192694)
--(axis cs:2595,0.179944364073886)
--(axis cs:2600,0.179944920283494)
--(axis cs:2605,0.179945469378869)
--(axis cs:2610,0.179946014516333)
--(axis cs:2615,0.179946552202526)
--(axis cs:2620,0.179947086815032)
--(axis cs:2625,0.17994761557425)
--(axis cs:2630,0.1799481371422)
--(axis cs:2635,0.17994865517399)
--(axis cs:2640,0.179949168526821)
--(axis cs:2645,0.179949675956891)
--(axis cs:2650,0.179950177023158)
--(axis cs:2655,0.179950675333695)
--(axis cs:2660,0.179951167865404)
--(axis cs:2665,0.179951655225944)
--(axis cs:2670,0.179952138766769)
--(axis cs:2675,0.179952616038917)
--(axis cs:2680,0.179953088285391)
--(axis cs:2685,0.179953555744051)
--(axis cs:2690,0.179954018224765)
--(axis cs:2695,0.179954476443908)
--(axis cs:2700,0.17995493181684)
--(axis cs:2705,0.179955379636492)
--(axis cs:2710,0.179955823116176)
--(axis cs:2715,0.179956262996898)
--(axis cs:2720,0.179956698886562)
--(axis cs:2725,0.179957129902378)
--(axis cs:2730,0.179957557036947)
--(axis cs:2735,0.179957978683488)
--(axis cs:2740,0.179958397243951)
--(axis cs:2745,0.179958810658335)
--(axis cs:2750,0.1799592193066)
--(axis cs:2755,0.179959625929886)
--(axis cs:2760,0.179960029628906)
--(axis cs:2765,0.17996042564833)
--(axis cs:2770,0.179960820852716)
--(axis cs:2775,0.179961208680411)
--(axis cs:2780,0.179961598281158)
--(axis cs:2785,0.179961980098067)
--(axis cs:2790,0.179962360113285)
--(axis cs:2795,0.179962734941108)
--(axis cs:2800,0.179963105773572)
--(axis cs:2805,0.179963472612395)
--(axis cs:2810,0.179963840135467)
--(axis cs:2815,0.179964199829918)
--(axis cs:2820,0.179964555287531)
--(axis cs:2825,0.179964909750878)
--(axis cs:2830,0.179965258745175)
--(axis cs:2835,0.179965604227346)
--(axis cs:2840,0.179965945989747)
--(axis cs:2845,0.179966283173457)
--(axis cs:2850,0.179966621255081)
--(axis cs:2855,0.179966951894725)
--(axis cs:2860,0.179967280767872)
--(axis cs:2865,0.17996760787219)
--(axis cs:2870,0.179967931188964)
--(axis cs:2875,0.179968250900587)
--(axis cs:2880,0.179968568757904)
--(axis cs:2885,0.179968883127434)
--(axis cs:2890,0.179969194301229)
--(axis cs:2895,0.179969500655362)
--(axis cs:2900,0.179969803717563)
--(axis cs:2905,0.179970104879773)
--(axis cs:2910,0.179970403834942)
--(axis cs:2915,0.17997069908717)
--(axis cs:2920,0.179970990084809)
--(axis cs:2925,0.179971280159132)
--(axis cs:2930,0.179971564992312)
--(axis cs:2935,0.1799718501256)
--(axis cs:2940,0.179972130109849)
--(axis cs:2945,0.1799724073213)
--(axis cs:2950,0.179972681485889)
--(axis cs:2955,0.179972953558319)
--(axis cs:2960,0.179973223742783)
--(axis cs:2965,0.179973490487933)
--(axis cs:2970,0.179973753774535)
--(axis cs:2975,0.17997401317075)
--(axis cs:2980,0.179974272628246)
--(axis cs:2985,0.179974530563119)
--(axis cs:2990,0.179974783423658)
--(axis cs:2995,0.179975033089909)
--(axis cs:3000,0.179975283255169)
--(axis cs:3005,0.179975528955438)
--(axis cs:3010,0.17997577077822)
--(axis cs:3015,0.179976013392503)
--(axis cs:3020,0.17997625112441)
--(axis cs:3025,0.179976488599107)
--(axis cs:3030,0.17997672181786)
--(axis cs:3035,0.179976955164011)
--(axis cs:3040,0.179977184234683)
--(axis cs:3045,0.179977410886339)
--(axis cs:3050,0.17997763635573)
--(axis cs:3055,0.179977859671032)
--(axis cs:3060,0.179978078497799)
--(axis cs:3065,0.179978296467347)
--(axis cs:3070,0.17997851123403)
--(axis cs:3075,0.179978727110765)
--(axis cs:3080,0.179978938094351)
--(axis cs:3085,0.179979146890334)
--(axis cs:3090,0.179979355445675)
--(axis cs:3095,0.179979561447466)
--(axis cs:3100,0.17997976672781)
--(axis cs:3105,0.179979965674534)
--(axis cs:3110,0.179980166319203)
--(axis cs:3115,0.179980364443526)
--(axis cs:3120,0.179980559829023)
--(axis cs:3125,0.179980753350495)
--(axis cs:3130,0.17998094480536)
--(axis cs:3135,0.179981134906815)
--(axis cs:3140,0.179981324239342)
--(axis cs:3145,0.179981509461669)
--(axis cs:3150,0.179981694434538)
--(axis cs:3155,0.179981875713968)
--(axis cs:3160,0.179982056435857)
--(axis cs:3165,0.17998223609489)
--(axis cs:3170,0.179982413344317)
--(axis cs:3175,0.179982587614312)
--(axis cs:3180,0.179982761595159)
--(axis cs:3185,0.179982933596002)
--(axis cs:3190,0.179983102169863)
--(axis cs:3195,0.179983272027936)
--(axis cs:3200,0.179983439067085)
--(axis cs:3205,0.179983604067194)
--(axis cs:3210,0.179983766276477)
--(axis cs:3215,0.179983928795074)
--(axis cs:3220,0.179984089974871)
--(axis cs:3225,0.179984248230263)
--(axis cs:3230,0.179984406275147)
--(axis cs:3235,0.179984559332303)
--(axis cs:3240,0.179984713275508)
--(axis cs:3245,0.179984866631281)
--(axis cs:3250,0.179985019058096)
--(axis cs:3255,0.179985168418461)
--(axis cs:3260,0.179985315652663)
--(axis cs:3265,0.179985460847391)
--(axis cs:3270,0.17998560674226)
--(axis cs:3275,0.179985749389396)
--(axis cs:3280,0.179985892349253)
--(axis cs:3285,0.179986031829911)
--(axis cs:3290,0.179986172408478)
--(axis cs:3295,0.179986310692847)
--(axis cs:3300,0.179986447662558)
--(axis cs:3305,0.179986583605034)
--(axis cs:3310,0.179986715224038)
--(axis cs:3315,0.179986848750507)
--(axis cs:3320,0.179986978925251)
--(axis cs:3325,0.179987110717271)
--(axis cs:3330,0.179987238876769)
--(axis cs:3335,0.179987367604809)
--(axis cs:3340,0.179987491956302)
--(axis cs:3345,0.179987616728582)
--(axis cs:3350,0.179987740971919)
--(axis cs:3355,0.179987862796275)
--(axis cs:3360,0.179987985782174)
--(axis cs:3365,0.17998810527627)
--(axis cs:3370,0.179988223016735)
--(axis cs:3375,0.179988339506198)
--(axis cs:3380,0.179988456805129)
--(axis cs:3385,0.179988571893465)
--(axis cs:3390,0.179988687439003)
--(axis cs:3395,0.179988798688136)
--(axis cs:3400,0.17998891091002)
--(axis cs:3405,0.179989021627661)
--(axis cs:3410,0.179989131759458)
--(axis cs:3415,0.179989239717928)
--(axis cs:3420,0.179989347077609)
--(axis cs:3425,0.179989453689307)
--(axis cs:3430,0.179989557944791)
--(axis cs:3435,0.17998966159264)
--(axis cs:3440,0.179989766850027)
--(axis cs:3445,0.179989866625698)
--(axis cs:3450,0.179989967294307)
--(axis cs:3455,0.179990069026239)
--(axis cs:3460,0.179990165513754)
--(axis cs:3465,0.179990265190379)
--(axis cs:3470,0.179990361912748)
--(axis cs:3475,0.17999045714996)
--(axis cs:3480,0.179990552697361)
--(axis cs:3485,0.179990650284959)
--(axis cs:3490,0.179990740622772)
--(axis cs:3495,0.179990831317084)
--(axis cs:3500,0.179990925803627)
--(axis cs:3505,0.179991015023368)
--(axis cs:3510,0.179991105380987)
--(axis cs:3515,0.179991193160654)
--(axis cs:3520,0.179991281710205)
--(axis cs:3525,0.179991366567527)
--(axis cs:3530,0.179991454186355)
--(axis cs:3535,0.179991541016227)
--(axis cs:3540,0.179991621937707)
--(axis cs:3545,0.179991709324381)
--(axis cs:3550,0.179991787142119)
--(axis cs:3555,0.179991871353571)
--(axis cs:3560,0.179991952486086)
--(axis cs:3565,0.179992032402798)
--(axis cs:3570,0.179992110658721)
--(axis cs:3575,0.179992190204232)
--(axis cs:3580,0.17999226942491)
--(axis cs:3585,0.179992347069529)
--(axis cs:3590,0.179992421998246)
--(axis cs:3595,0.179992497535927)
--(axis cs:3600,0.179992572580204)
--(axis cs:3605,0.179992647410662)
--(axis cs:3610,0.179992719959584)
--(axis cs:3615,0.179992794227997)
--(axis cs:3620,0.179992864755425)
--(axis cs:3625,0.179992935958227)
--(axis cs:3630,0.179993008154605)
--(axis cs:3635,0.17999307617772)
--(axis cs:3640,0.179993145671173)
--(axis cs:3645,0.179993213504959)
--(axis cs:3650,0.179993281734383)
--(axis cs:3655,0.17999334790551)
--(axis cs:3660,0.179993414442641)
--(axis cs:3665,0.179993478161235)
--(axis cs:3670,0.179993544911791)
--(axis cs:3675,0.179993608435543)
--(axis cs:3680,0.17999367400627)
--(axis cs:3685,0.179993735738293)
--(axis cs:3690,0.179993798394329)
--(axis cs:3695,0.179993860365291)
--(axis cs:3700,0.179993920109873)
--(axis cs:3705,0.179993980739317)
--(axis cs:3710,0.179994042148922)
--(axis cs:3715,0.179994101336272)
--(axis cs:3720,0.179994158401381)
--(axis cs:3725,0.179994218075605)
--(axis cs:3730,0.179994275334191)
--(axis cs:3735,0.179994332378212)
--(axis cs:3740,0.179994387554278)
--(axis cs:3745,0.179994443230347)
--(axis cs:3750,0.179994499277466)
--(axis cs:3755,0.179994553812552)
--(axis cs:3760,0.179994608855757)
--(axis cs:3765,0.179994661094686)
--(axis cs:3770,0.17999471432652)
--(axis cs:3775,0.179994767839968)
--(axis cs:3780,0.179994820269564)
--(axis cs:3785,0.179994869638062)
--(axis cs:3790,0.179994921633027)
--(axis cs:3795,0.179994974204738)
--(axis cs:3800,0.179995021922706)
--(axis cs:3805,0.179995072600768)
--(axis cs:3810,0.179995119876478)
--(axis cs:3815,0.179995169177957)
--(axis cs:3820,0.179995217804774)
--(axis cs:3825,0.179995266522796)
--(axis cs:3830,0.179995312624457)
--(axis cs:3835,0.179995358910781)
--(axis cs:3840,0.179995406964298)
--(axis cs:3845,0.179995451423928)
--(axis cs:3850,0.179995498014428)
--(axis cs:3855,0.17999554182875)
--(axis cs:3860,0.17999558399677)
--(axis cs:3865,0.179995631449016)
--(axis cs:3870,0.179995672795452)
--(axis cs:3875,0.179995714564268)
--(axis cs:3880,0.179995759181263)
--(axis cs:3885,0.179995801980495)
--(axis cs:3890,0.179995843331706)
--(axis cs:3895,0.17999588300622)
--(axis cs:3900,0.179995925726909)
--(axis cs:3905,0.179995966521665)
--(axis cs:3910,0.179996007292185)
--(axis cs:3915,0.179996045242717)
--(axis cs:3920,0.179996083697285)
--(axis cs:3925,0.17999612411198)
--(axis cs:3930,0.179996163877165)
--(axis cs:3935,0.179996200596041)
--(axis cs:3940,0.179996239596013)
--(axis cs:3945,0.179996276535719)
--(axis cs:3950,0.179996313061219)
--(axis cs:3955,0.179996349137981)
--(axis cs:3960,0.179996386130347)
--(axis cs:3965,0.179996424163921)
--(axis cs:3970,0.179996457087487)
--(axis cs:3975,0.179996493884269)
--(axis cs:3980,0.179996528825316)
--(axis cs:3985,0.179996559921207)
--(axis cs:3990,0.179996596303816)
--(axis cs:3995,0.179996628724136)
--(axis cs:4000,0.17999666466887)
--(axis cs:4005,0.179996697352492)
--(axis cs:4010,0.179996728800038)
--(axis cs:4015,0.179996761072364)
--(axis cs:4020,0.179996794918839)
--(axis cs:4025,0.179996826567507)
--(axis cs:4030,0.17999685852856)
--(axis cs:4035,0.179996889744188)
--(axis cs:4040,0.179996919265333)
--(axis cs:4045,0.179996951644854)
--(axis cs:4050,0.179996982579902)
--(axis cs:4055,0.179997010687848)
--(axis cs:4060,0.179997040285404)
--(axis cs:4065,0.179997070919332)
--(axis cs:4070,0.179997101064071)
--(axis cs:4075,0.179997129445306)
--(axis cs:4080,0.179997157776445)
--(axis cs:4085,0.179997185429272)
--(axis cs:4090,0.17999721361105)
--(axis cs:4095,0.179997242359465)
--(axis cs:4100,0.179997268097491)
--(axis cs:4105,0.179997295263811)
--(axis cs:4110,0.179997323762935)
--(axis cs:4115,0.179997351123865)
--(axis cs:4120,0.17999737674331)
--(axis cs:4125,0.179997402549122)
--(axis cs:4130,0.179997428899923)
--(axis cs:4135,0.179997454628302)
--(axis cs:4140,0.179997480599518)
--(axis cs:4145,0.179997504752881)
--(axis cs:4150,0.179997530133301)
--(axis cs:4155,0.179997554193884)
--(axis cs:4160,0.179997578679976)
--(axis cs:4165,0.179997602194537)
--(axis cs:4170,0.179997627154811)
--(axis cs:4175,0.179997651301677)
--(axis cs:4180,0.179997675701589)
--(axis cs:4185,0.179997698058245)
--(axis cs:4190,0.179997720759625)
--(axis cs:4195,0.1799977435123)
--(axis cs:4200,0.179997766563117)
--(axis cs:4205,0.179997787859668)
--(axis cs:4210,0.179997810683508)
--(axis cs:4215,0.179997832068974)
--(axis cs:4220,0.179997855687876)
--(axis cs:4225,0.179997876608051)
--(axis cs:4230,0.179997896476772)
--(axis cs:4235,0.179997916619995)
--(axis cs:4240,0.179997938526493)
--(axis cs:4245,0.179997959623158)
--(axis cs:4250,0.179997979645631)
--(axis cs:4255,0.179997999532011)
--(axis cs:4260,0.17999801976339)
--(axis cs:4265,0.179998040316387)
--(axis cs:4270,0.179998060178716)
--(axis cs:4275,0.179998079884651)
--(axis cs:4280,0.179998098129571)
--(axis cs:4285,0.179998115305916)
--(axis cs:4290,0.17999813528382)
--(axis cs:4295,0.179998154710532)
--(axis cs:4300,0.179998172403134)
--(axis cs:4305,0.179998190372508)
--(axis cs:4310,0.179998208696555)
--(axis cs:4315,0.179998226086977)
--(axis cs:4320,0.179998243643976)
--(axis cs:4325,0.179998262202671)
--(axis cs:4330,0.179998279225904)
--(axis cs:4335,0.179998296878382)
--(axis cs:4340,0.179998315266886)
--(axis cs:4345,0.179998330973351)
--(axis cs:4350,0.179998347448844)
--(axis cs:4355,0.179998363210823)
--(axis cs:4360,0.179998378626875)
--(axis cs:4365,0.179998396254037)
--(axis cs:4370,0.179998411795208)
--(axis cs:4375,0.179998426898704)
--(axis cs:4380,0.179998442661917)
--(axis cs:4385,0.179998457784283)
--(axis cs:4390,0.179998473072114)
--(axis cs:4395,0.179998489929903)
--(axis cs:4400,0.179998504153845)
--(axis cs:4405,0.179998519198559)
--(axis cs:4410,0.179998534200405)
--(axis cs:4415,0.179998548436058)
--(axis cs:4420,0.179998563497677)
--(axis cs:4425,0.179998576312426)
--(axis cs:4430,0.179998590015935)
--(axis cs:4435,0.179998606707927)
--(axis cs:4440,0.179998618263536)
--(axis cs:4445,0.179998632218306)
--(axis cs:4450,0.179998644580786)
--(axis cs:4455,0.179998657920963)
--(axis cs:4460,0.179998673032013)
--(axis cs:4465,0.1799986859007)
--(axis cs:4470,0.179998699522856)
--(axis cs:4475,0.179998711980297)
--(axis cs:4480,0.179998724024968)
--(axis cs:4485,0.179998739077934)
--(axis cs:4490,0.179998748338898)
--(axis cs:4495,0.179998764020101)
--(axis cs:4500,0.179998773216768)
--(axis cs:4505,0.179998788081713)
--(axis cs:4510,0.179998799900739)
--(axis cs:4515,0.179998809788433)
--(axis cs:4520,0.179998824894646)
--(axis cs:4525,0.179998832765552)
--(axis cs:4530,0.179998846242174)
--(axis cs:4535,0.179998857352923)
--(axis cs:4540,0.179998868079101)
--(axis cs:4545,0.179998879002532)
--(axis cs:4550,0.179998891055261)
--(axis cs:4555,0.179998901194615)
--(axis cs:4560,0.179998913309568)
--(axis cs:4565,0.179998921985088)
--(axis cs:4570,0.179998934878916)
--(axis cs:4575,0.179998943945407)
--(axis cs:4580,0.179998955360837)
--(axis cs:4585,0.17999896557105)
--(axis cs:4590,0.179998975481423)
--(axis cs:4595,0.179998983892958)
--(axis cs:4600,0.179998995649393)
--(axis cs:4605,0.179999003963675)
--(axis cs:4610,0.179999016547009)
--(axis cs:4615,0.179999024396583)
--(axis cs:4620,0.179999034747366)
--(axis cs:4625,0.179999045536357)
--(axis cs:4630,0.179999053449812)
--(axis cs:4635,0.179999062330041)
--(axis cs:4640,0.179999073515133)
--(axis cs:4645,0.179999081852994)
--(axis cs:4650,0.179999090515763)
--(axis cs:4655,0.179999099914425)
--(axis cs:4660,0.179999108528305)
--(axis cs:4665,0.179999118807656)
--(axis cs:4670,0.179999125907204)
--(axis cs:4675,0.179999136586169)
--(axis cs:4680,0.179999143237613)
--(axis cs:4685,0.179999151208695)
--(axis cs:4690,0.179999161466345)
--(axis cs:4695,0.17999916922538)
--(axis cs:4700,0.179999178427697)
--(axis cs:4705,0.179999185824549)
--(axis cs:4710,0.179999192759735)
--(axis cs:4715,0.17999920161751)
--(axis cs:4720,0.1799992098313)
--(axis cs:4725,0.179999216724454)
--(axis cs:4730,0.179999226205733)
--(axis cs:4735,0.179999233697126)
--(axis cs:4740,0.17999923974585)
--(axis cs:4745,0.179999248426724)
--(axis cs:4750,0.179999255341922)
--(axis cs:4755,0.179999261666075)
--(axis cs:4760,0.179999269442461)
--(axis cs:4765,0.179999276583473)
--(axis cs:4770,0.179999284327165)
--(axis cs:4775,0.179999289256371)
--(axis cs:4780,0.17999929644031)
--(axis cs:4785,0.179999305447463)
--(axis cs:4790,0.179999311024732)
--(axis cs:4795,0.179999318108496)
--(axis cs:4800,0.179999324899536)
--(axis cs:4805,0.179999332334971)
--(axis cs:4810,0.179999339458506)
--(axis cs:4815,0.179999345191304)
--(axis cs:4820,0.179999352596457)
--(axis cs:4825,0.179999358430234)
--(axis cs:4830,0.179999364779504)
--(axis cs:4835,0.179999371302676)
--(axis cs:4840,0.179999376153272)
--(axis cs:4845,0.179999383662409)
--(axis cs:4850,0.179999389852267)
--(axis cs:4855,0.17999939547909)
--(axis cs:4860,0.179999401860085)
--(axis cs:4865,0.179999407820678)
--(axis cs:4870,0.179999413783113)
--(axis cs:4875,0.179999418274388)
--(axis cs:4880,0.179999425558314)
--(axis cs:4885,0.1799994304351)
--(axis cs:4890,0.179999436548091)
--(axis cs:4895,0.179999441218156)
--(axis cs:4900,0.179999445944401)
--(axis cs:4905,0.179999452055108)
--(axis cs:4910,0.179999457933009)
--(axis cs:4915,0.179999462928154)
--(axis cs:4920,0.179999468246453)
--(axis cs:4925,0.179999473820821)
--(axis cs:4930,0.179999478276101)
--(axis cs:4935,0.179999483692522)
--(axis cs:4940,0.179999489056791)
--(axis cs:4945,0.179999493698365)
--(axis cs:4950,0.179999498827947)
--(axis cs:4955,0.1799995033394)
--(axis cs:4960,0.179999509093758)
--(axis cs:4965,0.179999513777674)
--(axis cs:4970,0.179999517624379)
--(axis cs:4975,0.179999521867926)
--(axis cs:4980,0.179999527870705)
--(axis cs:4985,0.179999532590067)
--(axis cs:4990,0.179999536332494)
--(axis cs:4995,0.179999541347414)
--(axis cs:4995,0.179999497825712)
--(axis cs:4995,0.179999497825712)
--(axis cs:4990,0.179999492827052)
--(axis cs:4985,0.179999488463247)
--(axis cs:4980,0.179999483169029)
--(axis cs:4975,0.179999476774041)
--(axis cs:4970,0.17999947243452)
--(axis cs:4965,0.179999467698156)
--(axis cs:4960,0.179999463322166)
--(axis cs:4955,0.179999456678758)
--(axis cs:4950,0.179999451653467)
--(axis cs:4945,0.179999446292632)
--(axis cs:4940,0.179999441397463)
--(axis cs:4935,0.179999436271314)
--(axis cs:4930,0.179999429766807)
--(axis cs:4925,0.179999424685343)
--(axis cs:4920,0.179999419292457)
--(axis cs:4915,0.179999412212989)
--(axis cs:4910,0.17999940624088)
--(axis cs:4905,0.179999401151527)
--(axis cs:4900,0.179999394387631)
--(axis cs:4895,0.179999388623458)
--(axis cs:4890,0.179999383279943)
--(axis cs:4885,0.179999376041493)
--(axis cs:4880,0.179999370904699)
--(axis cs:4875,0.17999936388351)
--(axis cs:4870,0.179999358361205)
--(axis cs:4865,0.17999935240271)
--(axis cs:4860,0.1799993454887)
--(axis cs:4855,0.179999338518255)
--(axis cs:4850,0.179999332700986)
--(axis cs:4845,0.179999325539404)
--(axis cs:4840,0.179999316836078)
--(axis cs:4835,0.179999311673093)
--(axis cs:4830,0.179999304367988)
--(axis cs:4825,0.179999297365816)
--(axis cs:4820,0.179999291278665)
--(axis cs:4815,0.179999283901866)
--(axis cs:4810,0.179999276283223)
--(axis cs:4805,0.179999269101644)
--(axis cs:4800,0.179999260801452)
--(axis cs:4795,0.17999925471789)
--(axis cs:4790,0.17999924558919)
--(axis cs:4785,0.179999240199204)
--(axis cs:4780,0.179999229656034)
--(axis cs:4775,0.179999223011695)
--(axis cs:4770,0.179999217450484)
--(axis cs:4765,0.179999208504875)
--(axis cs:4760,0.179999201340772)
--(axis cs:4755,0.179999192427858)
--(axis cs:4750,0.179999184923734)
--(axis cs:4745,0.179999177533817)
--(axis cs:4740,0.179999168571716)
--(axis cs:4735,0.179999161268999)
--(axis cs:4730,0.179999153978441)
--(axis cs:4725,0.179999143432559)
--(axis cs:4720,0.179999135543761)
--(axis cs:4715,0.179999125637739)
--(axis cs:4710,0.179999116852539)
--(axis cs:4705,0.179999108528936)
--(axis cs:4700,0.179999100666999)
--(axis cs:4695,0.17999909079583)
--(axis cs:4690,0.179999081865564)
--(axis cs:4685,0.179999071619216)
--(axis cs:4680,0.179999061947324)
--(axis cs:4675,0.179999055247327)
--(axis cs:4670,0.179999043514945)
--(axis cs:4665,0.179999035355704)
--(axis cs:4660,0.179999024177383)
--(axis cs:4655,0.179999014671451)
--(axis cs:4650,0.17999900451979)
--(axis cs:4645,0.179998995539584)
--(axis cs:4640,0.179998985280796)
--(axis cs:4635,0.179998975485053)
--(axis cs:4630,0.179998964814958)
--(axis cs:4625,0.179998955085439)
--(axis cs:4620,0.179998944416757)
--(axis cs:4615,0.179998932356194)
--(axis cs:4610,0.179998923993305)
--(axis cs:4605,0.179998910827432)
--(axis cs:4600,0.179998901021902)
--(axis cs:4595,0.179998888459642)
--(axis cs:4590,0.179998878751365)
--(axis cs:4585,0.179998867680903)
--(axis cs:4580,0.179998857387118)
--(axis cs:4575,0.179998844483853)
--(axis cs:4570,0.179998834476858)
--(axis cs:4565,0.179998820667805)
--(axis cs:4560,0.179998810746676)
--(axis cs:4555,0.179998798542934)
--(axis cs:4550,0.179998786747779)
--(axis cs:4545,0.179998774481813)
--(axis cs:4540,0.179998761563386)
--(axis cs:4535,0.179998749878217)
--(axis cs:4530,0.179998737623945)
--(axis cs:4525,0.1799987220135)
--(axis cs:4520,0.179998713195106)
--(axis cs:4515,0.179998697306903)
--(axis cs:4510,0.1799986866906)
--(axis cs:4505,0.179998673237257)
--(axis cs:4500,0.179998657584624)
--(axis cs:4495,0.179998647230967)
--(axis cs:4490,0.179998631440918)
--(axis cs:4485,0.179998620197884)
--(axis cs:4480,0.179998605210109)
--(axis cs:4475,0.179998591505573)
--(axis cs:4470,0.179998577260134)
--(axis cs:4465,0.179998563225734)
--(axis cs:4460,0.179998547484192)
--(axis cs:4455,0.179998532077664)
--(axis cs:4450,0.179998517284448)
--(axis cs:4445,0.179998503420885)
--(axis cs:4440,0.179998488765425)
--(axis cs:4435,0.179998474571828)
--(axis cs:4430,0.179998456454707)
--(axis cs:4425,0.179998442024824)
--(axis cs:4420,0.179998428136692)
--(axis cs:4415,0.179998410773384)
--(axis cs:4410,0.179998395445133)
--(axis cs:4405,0.179998378975727)
--(axis cs:4400,0.179998363026025)
--(axis cs:4395,0.179998347209226)
--(axis cs:4390,0.179998328781066)
--(axis cs:4385,0.17999831164397)
--(axis cs:4380,0.179998295771921)
--(axis cs:4375,0.179998279110207)
--(axis cs:4370,0.179998261788776)
--(axis cs:4365,0.17999824490502)
--(axis cs:4360,0.179998226769396)
--(axis cs:4355,0.179998209283684)
--(axis cs:4350,0.179998191667062)
--(axis cs:4345,0.179998173810279)
--(axis cs:4340,0.179998155661306)
--(axis cs:4335,0.179998135902837)
--(axis cs:4330,0.179998116838855)
--(axis cs:4325,0.179998097622463)
--(axis cs:4320,0.179998078034186)
--(axis cs:4315,0.179998059828398)
--(axis cs:4310,0.179998040025521)
--(axis cs:4305,0.179998019725759)
--(axis cs:4300,0.17999799954816)
--(axis cs:4295,0.179997980047464)
--(axis cs:4290,0.179997959419855)
--(axis cs:4285,0.179997939343437)
--(axis cs:4280,0.17999791837281)
--(axis cs:4275,0.179997898470757)
--(axis cs:4270,0.179997877168696)
--(axis cs:4265,0.179997855069355)
--(axis cs:4260,0.179997832707008)
--(axis cs:4255,0.179997810976717)
--(axis cs:4250,0.179997789855101)
--(axis cs:4245,0.17999776696223)
--(axis cs:4240,0.179997744666714)
--(axis cs:4235,0.17999771984317)
--(axis cs:4230,0.179997698024723)
--(axis cs:4225,0.179997676408612)
--(axis cs:4220,0.179997652982931)
--(axis cs:4215,0.179997627487606)
--(axis cs:4210,0.179997604527216)
--(axis cs:4205,0.179997580144177)
--(axis cs:4200,0.179997555187524)
--(axis cs:4195,0.179997530077788)
--(axis cs:4190,0.179997505146747)
--(axis cs:4185,0.179997481118085)
--(axis cs:4180,0.179997457221538)
--(axis cs:4175,0.179997429646199)
--(axis cs:4170,0.179997403248326)
--(axis cs:4165,0.179997375756513)
--(axis cs:4160,0.179997349203172)
--(axis cs:4155,0.179997323621362)
--(axis cs:4150,0.179997297614044)
--(axis cs:4145,0.179997269588702)
--(axis cs:4140,0.179997242243652)
--(axis cs:4135,0.179997214332269)
--(axis cs:4130,0.179997185224375)
--(axis cs:4125,0.179997156262066)
--(axis cs:4120,0.179997128662115)
--(axis cs:4115,0.179997101352637)
--(axis cs:4110,0.179997070539433)
--(axis cs:4105,0.17999703991075)
--(axis cs:4100,0.17999700985661)
--(axis cs:4095,0.179996980281527)
--(axis cs:4090,0.179996950378971)
--(axis cs:4085,0.179996918956104)
--(axis cs:4080,0.179996888434798)
--(axis cs:4075,0.179996857161292)
--(axis cs:4070,0.179996825461045)
--(axis cs:4065,0.179996793140116)
--(axis cs:4060,0.179996759877865)
--(axis cs:4055,0.179996727009753)
--(axis cs:4050,0.179996696466729)
--(axis cs:4045,0.179996662551923)
--(axis cs:4040,0.179996627697405)
--(axis cs:4035,0.179996593799208)
--(axis cs:4030,0.17999656064182)
--(axis cs:4025,0.179996524891996)
--(axis cs:4020,0.179996490260299)
--(axis cs:4015,0.179996454011712)
--(axis cs:4010,0.179996418096325)
--(axis cs:4005,0.179996383263506)
--(axis cs:4000,0.179996347759413)
--(axis cs:3995,0.179996309317551)
--(axis cs:3990,0.179996272596483)
--(axis cs:3985,0.179996234115658)
--(axis cs:3980,0.179996199408021)
--(axis cs:3975,0.179996160439308)
--(axis cs:3970,0.179996119511634)
--(axis cs:3965,0.179996083770649)
--(axis cs:3960,0.179996043602929)
--(axis cs:3955,0.179996003824513)
--(axis cs:3950,0.179995963130493)
--(axis cs:3945,0.17999592288521)
--(axis cs:3940,0.179995882577297)
--(axis cs:3935,0.179995839561277)
--(axis cs:3930,0.179995799032534)
--(axis cs:3925,0.179995756781727)
--(axis cs:3920,0.179995713273083)
--(axis cs:3915,0.17999566971166)
--(axis cs:3910,0.179995628030385)
--(axis cs:3905,0.179995583923892)
--(axis cs:3900,0.179995538887959)
--(axis cs:3895,0.1799954924401)
--(axis cs:3890,0.179995448668111)
--(axis cs:3885,0.179995403234959)
--(axis cs:3880,0.179995356865642)
--(axis cs:3875,0.179995308022554)
--(axis cs:3870,0.179995262530171)
--(axis cs:3865,0.17999521613857)
--(axis cs:3860,0.179995165362361)
--(axis cs:3855,0.179995117884995)
--(axis cs:3850,0.17999507062342)
--(axis cs:3845,0.179995019462303)
--(axis cs:3840,0.179994971415523)
--(axis cs:3835,0.179994918379564)
--(axis cs:3830,0.179994867867944)
--(axis cs:3825,0.179994816694824)
--(axis cs:3820,0.179994763846532)
--(axis cs:3815,0.179994711383872)
--(axis cs:3810,0.17999465673485)
--(axis cs:3805,0.179994604351594)
--(axis cs:3800,0.179994549648644)
--(axis cs:3795,0.179994496753972)
--(axis cs:3790,0.179994439653136)
--(axis cs:3785,0.179994382929229)
--(axis cs:3780,0.179994328824063)
--(axis cs:3775,0.179994271581114)
--(axis cs:3770,0.179994212084155)
--(axis cs:3765,0.179994155166605)
--(axis cs:3760,0.179994098209825)
--(axis cs:3755,0.179994036904764)
--(axis cs:3750,0.179993977475769)
--(axis cs:3745,0.179993916220947)
--(axis cs:3740,0.179993855548749)
--(axis cs:3735,0.179993794853386)
--(axis cs:3730,0.17999373221128)
--(axis cs:3725,0.179993669306902)
--(axis cs:3720,0.179993605003465)
--(axis cs:3715,0.179993542382448)
--(axis cs:3710,0.179993477592137)
--(axis cs:3705,0.179993410255709)
--(axis cs:3700,0.179993344046469)
--(axis cs:3695,0.179993278382878)
--(axis cs:3690,0.179993210654132)
--(axis cs:3685,0.17999314217995)
--(axis cs:3680,0.179993074212267)
--(axis cs:3675,0.179993003884403)
--(axis cs:3670,0.179992932463239)
--(axis cs:3665,0.17999286093102)
--(axis cs:3660,0.179992790658372)
--(axis cs:3655,0.179992717482216)
--(axis cs:3650,0.179992644893729)
--(axis cs:3645,0.179992569595169)
--(axis cs:3640,0.179992496761993)
--(axis cs:3635,0.179992418912764)
--(axis cs:3630,0.179992345315244)
--(axis cs:3625,0.179992265877405)
--(axis cs:3620,0.179992187353339)
--(axis cs:3615,0.179992111014923)
--(axis cs:3610,0.179992028403911)
--(axis cs:3605,0.179991949795453)
--(axis cs:3600,0.179991866792812)
--(axis cs:3595,0.179991784957665)
--(axis cs:3590,0.179991702185409)
--(axis cs:3585,0.17999161880419)
--(axis cs:3580,0.179991534801012)
--(axis cs:3575,0.179991447128684)
--(axis cs:3570,0.179991360734864)
--(axis cs:3565,0.179991274005131)
--(axis cs:3560,0.179991187505675)
--(axis cs:3555,0.179991098407324)
--(axis cs:3550,0.179991006189028)
--(axis cs:3545,0.179990919974783)
--(axis cs:3540,0.179990826163336)
--(axis cs:3535,0.179990736377114)
--(axis cs:3530,0.179990642008866)
--(axis cs:3525,0.179990546522225)
--(axis cs:3520,0.179990453996124)
--(axis cs:3515,0.179990356102347)
--(axis cs:3510,0.17999025982287)
--(axis cs:3505,0.179990161352974)
--(axis cs:3500,0.179990062698875)
--(axis cs:3495,0.179989959774835)
--(axis cs:3490,0.179989860211121)
--(axis cs:3485,0.179989759814071)
--(axis cs:3480,0.179989654269039)
--(axis cs:3475,0.179989550498507)
--(axis cs:3470,0.179989445464114)
--(axis cs:3465,0.17998933953069)
--(axis cs:3460,0.179989230829477)
--(axis cs:3455,0.1799891246612)
--(axis cs:3450,0.179989014200597)
--(axis cs:3445,0.179988903630345)
--(axis cs:3440,0.179988793597665)
--(axis cs:3435,0.17998867950996)
--(axis cs:3430,0.179988565243228)
--(axis cs:3425,0.17998845158413)
--(axis cs:3420,0.179988334082364)
--(axis cs:3415,0.179988215898069)
--(axis cs:3410,0.179988098312564)
--(axis cs:3405,0.179987976701501)
--(axis cs:3400,0.17998785615312)
--(axis cs:3395,0.179987732817449)
--(axis cs:3390,0.179987610893211)
--(axis cs:3385,0.17998748468231)
--(axis cs:3380,0.179987358014207)
--(axis cs:3375,0.179987230218839)
--(axis cs:3370,0.179987101614003)
--(axis cs:3365,0.17998697235282)
--(axis cs:3360,0.179986841984244)
--(axis cs:3355,0.179986707001241)
--(axis cs:3350,0.179986574194555)
--(axis cs:3345,0.179986437607965)
--(axis cs:3340,0.179986299642972)
--(axis cs:3335,0.179986163641376)
--(axis cs:3330,0.179986023910097)
--(axis cs:3325,0.179985882179762)
--(axis cs:3320,0.179985739313579)
--(axis cs:3315,0.179985595783795)
--(axis cs:3310,0.179985449883689)
--(axis cs:3305,0.179985304460304)
--(axis cs:3300,0.17998515525416)
--(axis cs:3295,0.179985006121575)
--(axis cs:3290,0.179984855442627)
--(axis cs:3285,0.179984700858992)
--(axis cs:3280,0.179984547084799)
--(axis cs:3275,0.179984392021431)
--(axis cs:3270,0.179984235214832)
--(axis cs:3265,0.17998407593392)
--(axis cs:3260,0.179983916906542)
--(axis cs:3255,0.179983756103938)
--(axis cs:3250,0.179983591705453)
--(axis cs:3245,0.17998342512821)
--(axis cs:3240,0.179983257095738)
--(axis cs:3235,0.179983089173862)
--(axis cs:3230,0.179982920365935)
--(axis cs:3225,0.179982747485832)
--(axis cs:3220,0.179982575293074)
--(axis cs:3215,0.179982398872162)
--(axis cs:3210,0.179982220452191)
--(axis cs:3205,0.179982042676581)
--(axis cs:3200,0.179981861016075)
--(axis cs:3195,0.179981679010425)
--(axis cs:3190,0.179981493624815)
--(axis cs:3185,0.179981307431831)
--(axis cs:3180,0.179981118943781)
--(axis cs:3175,0.17998092862104)
--(axis cs:3170,0.179980737633771)
--(axis cs:3165,0.179980542950215)
--(axis cs:3160,0.179980345431056)
--(axis cs:3155,0.179980148974753)
--(axis cs:3150,0.179979949261293)
--(axis cs:3145,0.179979747519227)
--(axis cs:3140,0.17997954411927)
--(axis cs:3135,0.179979337200119)
--(axis cs:3130,0.179979129142547)
--(axis cs:3125,0.179978918623687)
--(axis cs:3120,0.179978707310412)
--(axis cs:3115,0.17997849309279)
--(axis cs:3110,0.179978276368785)
--(axis cs:3105,0.179978056443081)
--(axis cs:3100,0.179977837680454)
--(axis cs:3095,0.179977613330518)
--(axis cs:3090,0.179977387794681)
--(axis cs:3085,0.179977160044022)
--(axis cs:3080,0.179976931103495)
--(axis cs:3075,0.179976699582197)
--(axis cs:3070,0.179976464370981)
--(axis cs:3065,0.179976229003387)
--(axis cs:3060,0.179975990639774)
--(axis cs:3055,0.179975750272358)
--(axis cs:3050,0.179975506764082)
--(axis cs:3045,0.179975259687849)
--(axis cs:3040,0.179975010932859)
--(axis cs:3035,0.179974760305349)
--(axis cs:3030,0.179974505370251)
--(axis cs:3025,0.179974250307753)
--(axis cs:3020,0.179973989964458)
--(axis cs:3015,0.179973730355208)
--(axis cs:3010,0.179973463707406)
--(axis cs:3005,0.179973199129127)
--(axis cs:3000,0.179972930322102)
--(axis cs:2995,0.179972656443325)
--(axis cs:2990,0.179972383972887)
--(axis cs:2985,0.179972106590507)
--(axis cs:2980,0.179971824745716)
--(axis cs:2975,0.179971540608853)
--(axis cs:2970,0.179971255457032)
--(axis cs:2965,0.179970967519879)
--(axis cs:2960,0.179970673981369)
--(axis cs:2955,0.179970379590637)
--(axis cs:2950,0.179970080412152)
--(axis cs:2945,0.17996978094164)
--(axis cs:2940,0.179969477365432)
--(axis cs:2935,0.179969170363139)
--(axis cs:2930,0.179968858973142)
--(axis cs:2925,0.179968547283037)
--(axis cs:2920,0.179968230343658)
--(axis cs:2915,0.179967911466571)
--(axis cs:2910,0.179967588737842)
--(axis cs:2905,0.179967261128986)
--(axis cs:2900,0.179966932389309)
--(axis cs:2895,0.179966599827578)
--(axis cs:2890,0.179966264358897)
--(axis cs:2885,0.179965923219459)
--(axis cs:2880,0.179965580507386)
--(axis cs:2875,0.179965231746355)
--(axis cs:2870,0.179964883885957)
--(axis cs:2865,0.179964529617129)
--(axis cs:2860,0.179964172460125)
--(axis cs:2855,0.179963812780416)
--(axis cs:2850,0.179963449621994)
--(axis cs:2845,0.179963079123601)
--(axis cs:2840,0.179962709157805)
--(axis cs:2835,0.179962335187632)
--(axis cs:2830,0.179961956830997)
--(axis cs:2825,0.179961574357093)
--(axis cs:2820,0.179961187338659)
--(axis cs:2815,0.179960797499794)
--(axis cs:2810,0.179960404268372)
--(axis cs:2805,0.179960003129945)
--(axis cs:2800,0.179959601307269)
--(axis cs:2795,0.179959195372002)
--(axis cs:2790,0.179958785802701)
--(axis cs:2785,0.179958369976701)
--(axis cs:2780,0.179957952137696)
--(axis cs:2775,0.179957525870065)
--(axis cs:2770,0.179957101167243)
--(axis cs:2765,0.179956670012833)
--(axis cs:2760,0.17995623681244)
--(axis cs:2755,0.179955795556015)
--(axis cs:2750,0.179955351024973)
--(axis cs:2745,0.179954902796865)
--(axis cs:2740,0.179954451228644)
--(axis cs:2735,0.179953993362411)
--(axis cs:2730,0.179953531429697)
--(axis cs:2725,0.179953064494595)
--(axis cs:2720,0.17995259285767)
--(axis cs:2715,0.179952115604176)
--(axis cs:2710,0.179951635189183)
--(axis cs:2705,0.179951149790083)
--(axis cs:2700,0.17995065871737)
--(axis cs:2695,0.179950160892823)
--(axis cs:2690,0.179949660192441)
--(axis cs:2685,0.179949153740049)
--(axis cs:2680,0.179948644159372)
--(axis cs:2675,0.179948126491906)
--(axis cs:2670,0.179947604790208)
--(axis cs:2665,0.179947075528908)
--(axis cs:2660,0.179946542457929)
--(axis cs:2655,0.179946003590865)
--(axis cs:2650,0.179945457628026)
--(axis cs:2645,0.17994490869887)
--(axis cs:2640,0.179944352782078)
--(axis cs:2635,0.17994379039028)
--(axis cs:2630,0.179943222663861)
--(axis cs:2625,0.179942650844207)
--(axis cs:2620,0.17994207143387)
--(axis cs:2615,0.179941486432727)
--(axis cs:2610,0.179940899260065)
--(axis cs:2605,0.179940302372535)
--(axis cs:2600,0.179939700859847)
--(axis cs:2595,0.179939093586789)
--(axis cs:2590,0.179938479541223)
--(axis cs:2585,0.179937860197839)
--(axis cs:2580,0.179937234830034)
--(axis cs:2575,0.179936604345517)
--(axis cs:2570,0.179935966178572)
--(axis cs:2565,0.179935323444374)
--(axis cs:2560,0.179934672878658)
--(axis cs:2555,0.17993401428557)
--(axis cs:2550,0.179933352406135)
--(axis cs:2545,0.179932679825445)
--(axis cs:2540,0.179932003083938)
--(axis cs:2535,0.179931321273717)
--(axis cs:2530,0.17993062949325)
--(axis cs:2525,0.179929929608161)
--(axis cs:2520,0.179929224564662)
--(axis cs:2515,0.179928514866911)
--(axis cs:2510,0.179927795247253)
--(axis cs:2505,0.179927071926019)
--(axis cs:2500,0.179926338250121)
--(axis cs:2495,0.179925597214685)
--(axis cs:2490,0.179924850379863)
--(axis cs:2485,0.179924096384957)
--(axis cs:2480,0.179923331627552)
--(axis cs:2475,0.179922564216384)
--(axis cs:2470,0.179921783369192)
--(axis cs:2465,0.179920999527716)
--(axis cs:2460,0.179920204845095)
--(axis cs:2455,0.179919401165983)
--(axis cs:2450,0.179918590592146)
--(axis cs:2445,0.179917769829298)
--(axis cs:2440,0.179916945519586)
--(axis cs:2435,0.179916111433903)
--(axis cs:2430,0.179915268244638)
--(axis cs:2425,0.17991442005945)
--(axis cs:2420,0.179913560532393)
--(axis cs:2415,0.17991269558198)
--(axis cs:2410,0.17991181896251)
--(axis cs:2405,0.17991093361852)
--(axis cs:2400,0.179910039864891)
--(axis cs:2395,0.179909133795527)
--(axis cs:2390,0.179908219092609)
--(axis cs:2385,0.179907294701421)
--(axis cs:2380,0.17990636326834)
--(axis cs:2375,0.179905418982831)
--(axis cs:2370,0.179904465023119)
--(axis cs:2365,0.179903502759618)
--(axis cs:2360,0.179902529756673)
--(axis cs:2355,0.179901548845251)
--(axis cs:2350,0.179900557131885)
--(axis cs:2345,0.179899552826609)
--(axis cs:2340,0.179898539666716)
--(axis cs:2335,0.179897518514951)
--(axis cs:2330,0.179896486525216)
--(axis cs:2325,0.17989544017273)
--(axis cs:2320,0.179894385679207)
--(axis cs:2315,0.179893320658694)
--(axis cs:2310,0.179892243036282)
--(axis cs:2305,0.17989115414468)
--(axis cs:2300,0.179890056678402)
--(axis cs:2295,0.179888944543363)
--(axis cs:2290,0.179887822151501)
--(axis cs:2285,0.179886690167052)
--(axis cs:2280,0.179885545594138)
--(axis cs:2275,0.179884389900162)
--(axis cs:2270,0.179883223251092)
--(axis cs:2265,0.179882045130701)
--(axis cs:2260,0.179880853277736)
--(axis cs:2255,0.179879651919596)
--(axis cs:2250,0.179878435623108)
--(axis cs:2245,0.179877208970765)
--(axis cs:2240,0.179875970545367)
--(axis cs:2235,0.17987472070084)
--(axis cs:2230,0.179873458364872)
--(axis cs:2225,0.179872181051805)
--(axis cs:2220,0.179870891983154)
--(axis cs:2215,0.179869587850413)
--(axis cs:2210,0.179868272093047)
--(axis cs:2205,0.17986693932528)
--(axis cs:2200,0.179865595794159)
--(axis cs:2195,0.179864237034181)
--(axis cs:2190,0.179862867770002)
--(axis cs:2185,0.179861482011649)
--(axis cs:2180,0.179860081406616)
--(axis cs:2175,0.179858665243942)
--(axis cs:2170,0.179857238782698)
--(axis cs:2165,0.17985579828231)
--(axis cs:2160,0.17985433823076)
--(axis cs:2155,0.179852865662634)
--(axis cs:2150,0.179851381796319)
--(axis cs:2145,0.179849878111592)
--(axis cs:2140,0.179848362704268)
--(axis cs:2135,0.179846832564003)
--(axis cs:2130,0.179845286635999)
--(axis cs:2125,0.179843728683478)
--(axis cs:2120,0.179842159784372)
--(axis cs:2115,0.179840567038674)
--(axis cs:2110,0.179838961793606)
--(axis cs:2105,0.179837341605788)
--(axis cs:2100,0.179835698856116)
--(axis cs:2095,0.179834040622732)
--(axis cs:2090,0.179832363603909)
--(axis cs:2085,0.17983066983755)
--(axis cs:2080,0.179828959088706)
--(axis cs:2075,0.179827228833044)
--(axis cs:2070,0.17982548723962)
--(axis cs:2065,0.179823724954884)
--(axis cs:2060,0.17982194767862)
--(axis cs:2055,0.179820150441388)
--(axis cs:2050,0.179818336559583)
--(axis cs:2045,0.179816501159266)
--(axis cs:2040,0.179814650788633)
--(axis cs:2035,0.179812778726699)
--(axis cs:2030,0.179810890220796)
--(axis cs:2025,0.179808981447683)
--(axis cs:2020,0.179807062116734)
--(axis cs:2015,0.179805112694523)
--(axis cs:2010,0.179803145970408)
--(axis cs:2005,0.179801159651293)
--(axis cs:2000,0.17979915533575)
--(axis cs:1995,0.179797128888679)
--(axis cs:1990,0.179795086558376)
--(axis cs:1985,0.179793021628303)
--(axis cs:1980,0.17979093128349)
--(axis cs:1975,0.17978882528512)
--(axis cs:1970,0.179786694198703)
--(axis cs:1965,0.179784537800757)
--(axis cs:1960,0.179782362547722)
--(axis cs:1955,0.17978016641852)
--(axis cs:1950,0.179777949873657)
--(axis cs:1945,0.179775709340532)
--(axis cs:1940,0.179773450972563)
--(axis cs:1935,0.179771168979085)
--(axis cs:1930,0.179768864428093)
--(axis cs:1925,0.179766536490647)
--(axis cs:1920,0.179764178054242)
--(axis cs:1915,0.17976179803853)
--(axis cs:1910,0.179759393732531)
--(axis cs:1905,0.179756966447157)
--(axis cs:1900,0.179754525270916)
--(axis cs:1895,0.179752046563919)
--(axis cs:1890,0.179749542571373)
--(axis cs:1885,0.179747012322436)
--(axis cs:1880,0.179744458631739)
--(axis cs:1875,0.179741875138556)
--(axis cs:1870,0.179739271067748)
--(axis cs:1865,0.179736633303109)
--(axis cs:1860,0.179733970832878)
--(axis cs:1855,0.179731288682672)
--(axis cs:1850,0.179728580842815)
--(axis cs:1845,0.179725834615452)
--(axis cs:1840,0.179723059496535)
--(axis cs:1835,0.179720259934337)
--(axis cs:1830,0.179717437880185)
--(axis cs:1825,0.179714620085782)
--(axis cs:1820,0.179711813361894)
--(axis cs:1815,0.17970890014849)
--(axis cs:1810,0.179705954024103)
--(axis cs:1805,0.179702982535731)
--(axis cs:1800,0.179699979292968)
--(axis cs:1795,0.179696949458374)
--(axis cs:1790,0.179693893561676)
--(axis cs:1785,0.179690813231346)
--(axis cs:1780,0.17968768608163)
--(axis cs:1775,0.179684527266462)
--(axis cs:1770,0.179681344687971)
--(axis cs:1765,0.179678194766824)
--(axis cs:1760,0.179675079192065)
--(axis cs:1755,0.179671777338782)
--(axis cs:1750,0.179668439710276)
--(axis cs:1745,0.179665069225084)
--(axis cs:1740,0.17966166339633)
--(axis cs:1735,0.179658224038755)
--(axis cs:1730,0.179654749874629)
--(axis cs:1725,0.179651238445921)
--(axis cs:1720,0.179647694302139)
--(axis cs:1715,0.179644132920141)
--(axis cs:1710,0.179640509080518)
--(axis cs:1705,0.179636852291669)
--(axis cs:1700,0.179633167248044)
--(axis cs:1695,0.179629432568764)
--(axis cs:1690,0.179625653944923)
--(axis cs:1685,0.179621831588992)
--(axis cs:1680,0.179617966695945)
--(axis cs:1675,0.179614065554688)
--(axis cs:1670,0.179610156886384)
--(axis cs:1665,0.17960617476098)
--(axis cs:1660,0.179602149980049)
--(axis cs:1655,0.179598082418456)
--(axis cs:1650,0.179593972676689)
--(axis cs:1645,0.179589818501669)
--(axis cs:1640,0.179585618856623)
--(axis cs:1635,0.17958137878034)
--(axis cs:1630,0.179577094021386)
--(axis cs:1625,0.179572782994184)
--(axis cs:1620,0.179568401765187)
--(axis cs:1615,0.179563973666253)
--(axis cs:1610,0.179559499059116)
--(axis cs:1605,0.179554974927902)
--(axis cs:1600,0.179550400024771)
--(axis cs:1595,0.179545777412064)
--(axis cs:1590,0.179541116056421)
--(axis cs:1585,0.179536403895995)
--(axis cs:1580,0.179531634333293)
--(axis cs:1575,0.179526814250149)
--(axis cs:1570,0.1795219457775)
--(axis cs:1565,0.179517035252017)
--(axis cs:1560,0.179512067851648)
--(axis cs:1555,0.179507043118421)
--(axis cs:1550,0.179501964036162)
--(axis cs:1545,0.179496834465815)
--(axis cs:1540,0.179491644610105)
--(axis cs:1535,0.179486404163517)
--(axis cs:1530,0.179481121590315)
--(axis cs:1525,0.179475783685826)
--(axis cs:1520,0.179470440599533)
--(axis cs:1515,0.179465032434916)
--(axis cs:1510,0.179459540751762)
--(axis cs:1505,0.179453969390847)
--(axis cs:1500,0.179448385083747)
--(axis cs:1495,0.179442692679044)
--(axis cs:1490,0.179436942304252)
--(axis cs:1485,0.179431139774071)
--(axis cs:1480,0.179425270493488)
--(axis cs:1475,0.179419349432353)
--(axis cs:1470,0.179413362698289)
--(axis cs:1465,0.179407317440573)
--(axis cs:1460,0.179401191490119)
--(axis cs:1455,0.179394998091789)
--(axis cs:1450,0.179388737275655)
--(axis cs:1445,0.179382412694624)
--(axis cs:1440,0.179376051196239)
--(axis cs:1435,0.179369578374909)
--(axis cs:1430,0.179363046039856)
--(axis cs:1425,0.179356436539573)
--(axis cs:1420,0.179349759980146)
--(axis cs:1415,0.17934301569701)
--(axis cs:1410,0.179336257584545)
--(axis cs:1405,0.179329373778702)
--(axis cs:1400,0.179322481372175)
--(axis cs:1395,0.179315438055731)
--(axis cs:1390,0.179308316149069)
--(axis cs:1385,0.179301120046906)
--(axis cs:1380,0.179293857594912)
--(axis cs:1375,0.179286573652825)
--(axis cs:1370,0.179279143739767)
--(axis cs:1365,0.179271650831489)
--(axis cs:1360,0.179264135448631)
--(axis cs:1355,0.179256439542441)
--(axis cs:1350,0.179248659539305)
--(axis cs:1345,0.17924079169833)
--(axis cs:1340,0.179232833878601)
--(axis cs:1335,0.179224822705596)
--(axis cs:1330,0.179216747923866)
--(axis cs:1325,0.179208532006304)
--(axis cs:1320,0.179200260409742)
--(axis cs:1315,0.179191850771219)
--(axis cs:1310,0.179183350695188)
--(axis cs:1305,0.179174801129786)
--(axis cs:1300,0.179166143517164)
--(axis cs:1295,0.179157384687183)
--(axis cs:1290,0.179148561581185)
--(axis cs:1285,0.179139722706802)
--(axis cs:1280,0.179130746924992)
--(axis cs:1275,0.179121650051387)
--(axis cs:1270,0.179112621683239)
--(axis cs:1265,0.179103221415944)
--(axis cs:1260,0.179093737701705)
--(axis cs:1255,0.179084110157898)
--(axis cs:1250,0.179074375181538)
--(axis cs:1245,0.179064536277355)
--(axis cs:1240,0.179054625057386)
--(axis cs:1235,0.179044570093384)
--(axis cs:1230,0.179034427843851)
--(axis cs:1225,0.179024170172612)
--(axis cs:1220,0.179013880503188)
--(axis cs:1215,0.179003431436335)
--(axis cs:1210,0.178992888982643)
--(axis cs:1205,0.17898231864331)
--(axis cs:1200,0.178971446985268)
--(axis cs:1195,0.178960475882923)
--(axis cs:1190,0.178949634141683)
--(axis cs:1185,0.178938479082037)
--(axis cs:1180,0.178927183251191)
--(axis cs:1175,0.178915641505999)
--(axis cs:1170,0.178903960487503)
--(axis cs:1165,0.178892148924755)
--(axis cs:1160,0.178880204480394)
--(axis cs:1155,0.178868153335478)
--(axis cs:1150,0.178855970566698)
--(axis cs:1145,0.178843683621342)
--(axis cs:1140,0.178831220911045)
--(axis cs:1135,0.178818644130997)
--(axis cs:1130,0.178806047590143)
--(axis cs:1125,0.178793301548841)
--(axis cs:1120,0.17878030330538)
--(axis cs:1115,0.178767117696924)
--(axis cs:1110,0.17875382853174)
--(axis cs:1105,0.178740336948027)
--(axis cs:1100,0.178726724999172)
--(axis cs:1095,0.178712919527193)
--(axis cs:1090,0.178698856238554)
--(axis cs:1085,0.178684847030472)
--(axis cs:1080,0.178670656898925)
--(axis cs:1075,0.178656104578893)
--(axis cs:1070,0.178641423400091)
--(axis cs:1065,0.178626453692619)
--(axis cs:1060,0.178611322417436)
--(axis cs:1055,0.178596010377663)
--(axis cs:1050,0.17858050100577)
--(axis cs:1045,0.178564836955584)
--(axis cs:1040,0.178548987636246)
--(axis cs:1035,0.178532905823331)
--(axis cs:1030,0.178517015228163)
--(axis cs:1025,0.178500493593783)
--(axis cs:1020,0.178483806424884)
--(axis cs:1015,0.178466810102703)
--(axis cs:1010,0.178449669382488)
--(axis cs:1005,0.178432311597503)
--(axis cs:1000,0.178414909941866)
--(axis cs:995,0.178397192334575)
--(axis cs:990,0.178379217840571)
--(axis cs:985,0.178360912282781)
--(axis cs:980,0.178342610685438)
--(axis cs:975,0.178323901143345)
--(axis cs:970,0.17830529724945)
--(axis cs:965,0.178286062915963)
--(axis cs:960,0.178266716061583)
--(axis cs:955,0.178247235596105)
--(axis cs:950,0.178227128527339)
--(axis cs:945,0.178206906674762)
--(axis cs:940,0.178186739628244)
--(axis cs:935,0.178165844824163)
--(axis cs:930,0.178144682680739)
--(axis cs:925,0.178123303421717)
--(axis cs:920,0.178101611513193)
--(axis cs:915,0.178079685804047)
--(axis cs:910,0.17805757369988)
--(axis cs:905,0.178035009249434)
--(axis cs:900,0.17801229967088)
--(axis cs:895,0.177989182384301)
--(axis cs:890,0.177966290690016)
--(axis cs:885,0.177943492918272)
--(axis cs:880,0.177919463451325)
--(axis cs:875,0.177895128834415)
--(axis cs:870,0.177870298896112)
--(axis cs:865,0.177845230126664)
--(axis cs:860,0.177819669302426)
--(axis cs:855,0.177793770694349)
--(axis cs:850,0.177767513170824)
--(axis cs:845,0.177741085681985)
--(axis cs:840,0.1777142699191)
--(axis cs:835,0.177686921168553)
--(axis cs:830,0.177659112672113)
--(axis cs:825,0.17763114692962)
--(axis cs:820,0.177602908866636)
--(axis cs:815,0.177574237842774)
--(axis cs:810,0.177544864057431)
--(axis cs:805,0.177515304609148)
--(axis cs:800,0.177485054675756)
--(axis cs:795,0.177454306007908)
--(axis cs:790,0.177423484730165)
--(axis cs:785,0.177392017716993)
--(axis cs:780,0.177360305487805)
--(axis cs:775,0.177327918360969)
--(axis cs:770,0.177294890690173)
--(axis cs:765,0.177261128449639)
--(axis cs:760,0.177227070208793)
--(axis cs:755,0.177193518648403)
--(axis cs:750,0.177158933822798)
--(axis cs:745,0.177123167313695)
--(axis cs:740,0.177086688699941)
--(axis cs:735,0.177049923041075)
--(axis cs:730,0.177012495121188)
--(axis cs:725,0.1769743563847)
--(axis cs:720,0.176936086141777)
--(axis cs:715,0.176896848040601)
--(axis cs:710,0.176857186609409)
--(axis cs:705,0.176816737871457)
--(axis cs:700,0.176775733957277)
--(axis cs:695,0.176734287293554)
--(axis cs:690,0.176692410088621)
--(axis cs:685,0.176649555503146)
--(axis cs:680,0.176606104166477)
--(axis cs:675,0.176561845454131)
--(axis cs:670,0.176517621937069)
--(axis cs:665,0.176471992763469)
--(axis cs:660,0.176425256317799)
--(axis cs:655,0.176377706994537)
--(axis cs:650,0.176329510219373)
--(axis cs:645,0.1762803380882)
--(axis cs:640,0.176229931925558)
--(axis cs:635,0.176178757696865)
--(axis cs:630,0.17612739089027)
--(axis cs:625,0.17607415783259)
--(axis cs:620,0.176020430063926)
--(axis cs:615,0.175966096992607)
--(axis cs:610,0.175910357822096)
--(axis cs:605,0.175852964035784)
--(axis cs:600,0.175795432671499)
--(axis cs:595,0.175736723627955)
--(axis cs:590,0.175676587028274)
--(axis cs:585,0.17561528858659)
--(axis cs:580,0.175554155882166)
--(axis cs:575,0.175491772780478)
--(axis cs:570,0.175427794068419)
--(axis cs:565,0.175362139824676)
--(axis cs:560,0.175294899836427)
--(axis cs:555,0.175227462533869)
--(axis cs:550,0.175158098931222)
--(axis cs:545,0.175087409854196)
--(axis cs:540,0.175014037054199)
--(axis cs:535,0.174939879490297)
--(axis cs:530,0.17486544390064)
--(axis cs:525,0.174788138355067)
--(axis cs:520,0.174709891488067)
--(axis cs:515,0.174629142794153)
--(axis cs:510,0.174546979164982)
--(axis cs:505,0.174462458998037)
--(axis cs:500,0.174376625741854)
--(axis cs:495,0.174289087729917)
--(axis cs:490,0.174200359568868)
--(axis cs:485,0.174108525773246)
--(axis cs:480,0.174014927571174)
--(axis cs:475,0.173918130605177)
--(axis cs:470,0.173819804210435)
--(axis cs:465,0.173719095018547)
--(axis cs:460,0.173615623001501)
--(axis cs:455,0.173509913029983)
--(axis cs:450,0.173402855034388)
--(axis cs:445,0.173292074820387)
--(axis cs:440,0.173182351014614)
--(axis cs:435,0.173067747891159)
--(axis cs:430,0.172951584481265)
--(axis cs:425,0.172833307917649)
--(axis cs:420,0.172714434687373)
--(axis cs:415,0.172588299204433)
--(axis cs:410,0.172458755779814)
--(axis cs:405,0.172325929321118)
--(axis cs:400,0.172192390417083)
--(axis cs:395,0.172054894969784)
--(axis cs:390,0.171913444265696)
--(axis cs:385,0.171770754580024)
--(axis cs:380,0.17162714041759)
--(axis cs:375,0.171478250569708)
--(axis cs:370,0.171327707202922)
--(axis cs:365,0.171166843614419)
--(axis cs:360,0.171003007542595)
--(axis cs:355,0.170835513022542)
--(axis cs:350,0.170661588540458)
--(axis cs:345,0.170487563662897)
--(axis cs:340,0.170307413009078)
--(axis cs:335,0.170121023894285)
--(axis cs:330,0.169928099843491)
--(axis cs:325,0.169730914305013)
--(axis cs:320,0.169533874947092)
--(axis cs:315,0.169342766824124)
--(axis cs:310,0.169136375903727)
--(axis cs:305,0.168920017082612)
--(axis cs:300,0.168691600867427)
--(axis cs:295,0.168465436982997)
--(axis cs:290,0.168236041088027)
--(axis cs:285,0.168002531781231)
--(axis cs:280,0.167765988266328)
--(axis cs:275,0.167513236862919)
--(axis cs:270,0.167248081176002)
--(axis cs:265,0.16697848097016)
--(axis cs:260,0.166693474767827)
--(axis cs:255,0.166417722438486)
--(axis cs:250,0.166122246091254)
--(axis cs:245,0.16581942161609)
--(axis cs:240,0.165496180297743)
--(axis cs:235,0.165177303299022)
--(axis cs:230,0.164845476748494)
--(axis cs:225,0.164509493490026)
--(axis cs:220,0.164182613295588)
--(axis cs:215,0.163823997896709)
--(axis cs:210,0.163453528129399)
--(axis cs:205,0.16308184102908)
--(axis cs:200,0.162708468857295)
--(axis cs:195,0.162322788877682)
--(axis cs:190,0.161915603832342)
--(axis cs:185,0.161497413447911)
--(axis cs:180,0.161061862558307)
--(axis cs:175,0.160640834226223)
--(axis cs:170,0.160200360654246)
--(axis cs:165,0.159749660082528)
--(axis cs:160,0.159312857621762)
--(axis cs:155,0.158837940095504)
--(axis cs:150,0.1583449791147)
--(axis cs:145,0.157869697414056)
--(axis cs:140,0.157375748266814)
--(axis cs:135,0.156918030011991)
--(axis cs:130,0.156399320200511)
--(axis cs:125,0.155871393781314)
--(axis cs:120,0.155306066585182)
--(axis cs:115,0.154795034827726)
--(axis cs:110,0.154247485846499)
--(axis cs:105,0.15371978578859)
--(axis cs:100,0.153191496123888)
--(axis cs:95,0.152688471442478)
--(axis cs:90,0.152192942177558)
--(axis cs:85,0.151703218003744)
--(axis cs:80,0.151228261324236)
--(axis cs:75,0.150742529982104)
--(axis cs:70,0.150279731449703)
--(axis cs:65,0.149853740762993)
--(axis cs:60,0.14937273799422)
--(axis cs:55,0.148920363495207)
--(axis cs:50,0.148524287496648)
--(axis cs:45,0.148210092958202)
--(axis cs:40,0.147972761627376)
--(axis cs:35,0.147725842550701)
--(axis cs:30,0.147501799789181)
--(axis cs:25,0.147223868413805)
--(axis cs:20,0.146925745950248)
--(axis cs:15,0.146764954586986)
--(axis cs:10,0.14666620060002)
--(axis cs:5,0.146670675062356)
--(axis cs:0,0.146699976921082)
--cycle;

\path [fill=color1, fill opacity=0.5]
(axis cs:0,0.146698400874743)
--(axis cs:0,0.146708767990461)
--(axis cs:5,0.146738294175793)
--(axis cs:10,0.146806769908786)
--(axis cs:15,0.147023998656076)
--(axis cs:20,0.147312711680673)
--(axis cs:25,0.147614210830075)
--(axis cs:30,0.147829694667221)
--(axis cs:35,0.148017913587745)
--(axis cs:40,0.148198991341323)
--(axis cs:45,0.148466955219166)
--(axis cs:50,0.148752693142857)
--(axis cs:55,0.149010707850723)
--(axis cs:60,0.149256330416361)
--(axis cs:65,0.149525123880742)
--(axis cs:70,0.149842338269422)
--(axis cs:75,0.150191768336777)
--(axis cs:80,0.150509869502187)
--(axis cs:85,0.150832026181853)
--(axis cs:90,0.151165622441991)
--(axis cs:95,0.15153875845286)
--(axis cs:100,0.151856104431755)
--(axis cs:105,0.152192953309761)
--(axis cs:110,0.152551292813898)
--(axis cs:115,0.152903814310849)
--(axis cs:120,0.153270520157431)
--(axis cs:125,0.153673748104636)
--(axis cs:130,0.154069946704628)
--(axis cs:135,0.154489980198914)
--(axis cs:140,0.154886127088643)
--(axis cs:145,0.155319374805672)
--(axis cs:150,0.155725437931263)
--(axis cs:155,0.156105020585748)
--(axis cs:160,0.156515704823453)
--(axis cs:165,0.156894566710459)
--(axis cs:170,0.15726543056387)
--(axis cs:175,0.157664605470329)
--(axis cs:180,0.158041861727918)
--(axis cs:185,0.158421251131068)
--(axis cs:190,0.158789526377329)
--(axis cs:195,0.159125814979426)
--(axis cs:200,0.159476651765032)
--(axis cs:205,0.159821668781843)
--(axis cs:210,0.16018356917273)
--(axis cs:215,0.160529834914415)
--(axis cs:220,0.160859223058387)
--(axis cs:225,0.161185905912158)
--(axis cs:230,0.161497369443701)
--(axis cs:235,0.161805363977057)
--(axis cs:240,0.162113853801008)
--(axis cs:245,0.162410657193999)
--(axis cs:250,0.162717775205429)
--(axis cs:255,0.163014484353403)
--(axis cs:260,0.163304528109295)
--(axis cs:265,0.163590588009085)
--(axis cs:270,0.163872934171009)
--(axis cs:275,0.164148716131853)
--(axis cs:280,0.164402681983757)
--(axis cs:285,0.164661817794513)
--(axis cs:290,0.164922335998536)
--(axis cs:295,0.165167114678247)
--(axis cs:300,0.165412001874163)
--(axis cs:305,0.165648142398546)
--(axis cs:310,0.165876874710154)
--(axis cs:315,0.166100945046186)
--(axis cs:320,0.166331764115212)
--(axis cs:325,0.166547367829472)
--(axis cs:330,0.166760435616797)
--(axis cs:335,0.16696868360252)
--(axis cs:340,0.167165998241745)
--(axis cs:345,0.16737086062685)
--(axis cs:350,0.167561323038998)
--(axis cs:355,0.167751748718318)
--(axis cs:360,0.167949582719325)
--(axis cs:365,0.168130897951294)
--(axis cs:370,0.168309127529304)
--(axis cs:375,0.168492752610293)
--(axis cs:380,0.168666157225927)
--(axis cs:385,0.168828972940872)
--(axis cs:390,0.169003100195871)
--(axis cs:395,0.169167849770498)
--(axis cs:400,0.169320747104835)
--(axis cs:405,0.169485158207401)
--(axis cs:410,0.169636351876209)
--(axis cs:415,0.169783608132501)
--(axis cs:420,0.169930979312634)
--(axis cs:425,0.170078329482966)
--(axis cs:430,0.170223627189815)
--(axis cs:435,0.170359936895087)
--(axis cs:440,0.170495828535205)
--(axis cs:445,0.170621930477177)
--(axis cs:450,0.170754696409118)
--(axis cs:455,0.170882894301638)
--(axis cs:460,0.17100434523241)
--(axis cs:465,0.171126934602184)
--(axis cs:470,0.17124420196068)
--(axis cs:475,0.171359313730711)
--(axis cs:480,0.171474644443367)
--(axis cs:485,0.171587921126158)
--(axis cs:490,0.171697442512032)
--(axis cs:495,0.171808491938339)
--(axis cs:500,0.17191825245155)
--(axis cs:505,0.172019584900684)
--(axis cs:510,0.172123054200926)
--(axis cs:515,0.172225811811518)
--(axis cs:520,0.172326610902488)
--(axis cs:525,0.172427736404686)
--(axis cs:530,0.172528948971416)
--(axis cs:535,0.172627390415473)
--(axis cs:540,0.172724769507961)
--(axis cs:545,0.172818656198657)
--(axis cs:550,0.17291069543415)
--(axis cs:555,0.172997867466959)
--(axis cs:560,0.173089351802184)
--(axis cs:565,0.173179772935785)
--(axis cs:570,0.173265317748446)
--(axis cs:575,0.173349250260598)
--(axis cs:580,0.173431711056116)
--(axis cs:585,0.173514831947295)
--(axis cs:590,0.173593476390278)
--(axis cs:595,0.173670568272422)
--(axis cs:600,0.173744105603289)
--(axis cs:605,0.173820431934546)
--(axis cs:610,0.173898862701798)
--(axis cs:615,0.173974903223324)
--(axis cs:620,0.17404789200854)
--(axis cs:625,0.174118219375499)
--(axis cs:630,0.174191530139322)
--(axis cs:635,0.174261205761684)
--(axis cs:640,0.174330507995405)
--(axis cs:645,0.174397724893359)
--(axis cs:650,0.174463166198729)
--(axis cs:655,0.174526563678696)
--(axis cs:660,0.174593919364068)
--(axis cs:665,0.174657735213177)
--(axis cs:670,0.174723264092107)
--(axis cs:675,0.174787181271194)
--(axis cs:680,0.174850533754323)
--(axis cs:685,0.174913149855272)
--(axis cs:690,0.17497353093558)
--(axis cs:695,0.175033498258256)
--(axis cs:700,0.175090836297175)
--(axis cs:705,0.175142222274443)
--(axis cs:710,0.175198243433597)
--(axis cs:715,0.175251667960587)
--(axis cs:720,0.175304088356365)
--(axis cs:725,0.175359567568935)
--(axis cs:730,0.175405091894774)
--(axis cs:735,0.175455037691336)
--(axis cs:740,0.175507139317543)
--(axis cs:745,0.17555795378561)
--(axis cs:750,0.17560476563886)
--(axis cs:755,0.175652826543084)
--(axis cs:760,0.175700641067539)
--(axis cs:765,0.175747168377982)
--(axis cs:770,0.175794145388352)
--(axis cs:775,0.175839728290218)
--(axis cs:780,0.175884528436712)
--(axis cs:785,0.175928596944542)
--(axis cs:790,0.175971259992506)
--(axis cs:795,0.176015878592105)
--(axis cs:800,0.176059142047794)
--(axis cs:805,0.176100267998634)
--(axis cs:810,0.176138278257504)
--(axis cs:815,0.176178782487613)
--(axis cs:820,0.176218244005947)
--(axis cs:825,0.17625689658048)
--(axis cs:830,0.176292332699332)
--(axis cs:835,0.176332031623707)
--(axis cs:840,0.17637112525712)
--(axis cs:845,0.176409020379035)
--(axis cs:850,0.176447019410833)
--(axis cs:855,0.17648182686258)
--(axis cs:860,0.176519260097347)
--(axis cs:865,0.176555772548813)
--(axis cs:870,0.176591486784532)
--(axis cs:875,0.176624951204359)
--(axis cs:880,0.176658669324327)
--(axis cs:885,0.17669285297776)
--(axis cs:890,0.176728055523905)
--(axis cs:895,0.176761816478244)
--(axis cs:900,0.1767951314029)
--(axis cs:905,0.176826674582447)
--(axis cs:910,0.176856849180988)
--(axis cs:915,0.176889888612526)
--(axis cs:920,0.176921348455979)
--(axis cs:925,0.176953519648674)
--(axis cs:930,0.176983857924215)
--(axis cs:935,0.177014968842025)
--(axis cs:940,0.177043262433029)
--(axis cs:945,0.177071784381224)
--(axis cs:950,0.177100885236005)
--(axis cs:955,0.17712861925364)
--(axis cs:960,0.1771562356025)
--(axis cs:965,0.177183086154142)
--(axis cs:970,0.177210555402197)
--(axis cs:975,0.177239039901601)
--(axis cs:980,0.17726644553589)
--(axis cs:985,0.177292546032181)
--(axis cs:990,0.177318699047332)
--(axis cs:995,0.177345019838083)
--(axis cs:1000,0.177369726930195)
--(axis cs:1005,0.17739628322599)
--(axis cs:1010,0.177423358933861)
--(axis cs:1015,0.177448092213978)
--(axis cs:1020,0.17747432268496)
--(axis cs:1025,0.177500160835762)
--(axis cs:1030,0.177525382199453)
--(axis cs:1035,0.177548695571325)
--(axis cs:1040,0.177568277490552)
--(axis cs:1045,0.177589785510241)
--(axis cs:1050,0.177611301945717)
--(axis cs:1055,0.177635055793706)
--(axis cs:1060,0.177656902136114)
--(axis cs:1065,0.177676747727085)
--(axis cs:1070,0.177698249097846)
--(axis cs:1075,0.177720549335003)
--(axis cs:1080,0.177742589899162)
--(axis cs:1085,0.177762326150362)
--(axis cs:1090,0.177782174577211)
--(axis cs:1095,0.177803037085084)
--(axis cs:1100,0.177823538601737)
--(axis cs:1105,0.177844961180418)
--(axis cs:1110,0.177866121807038)
--(axis cs:1115,0.17788711860912)
--(axis cs:1120,0.177904394273328)
--(axis cs:1125,0.177923067047397)
--(axis cs:1130,0.177942093163919)
--(axis cs:1135,0.177960120404425)
--(axis cs:1140,0.177978181149488)
--(axis cs:1145,0.177997835759532)
--(axis cs:1150,0.178016457008834)
--(axis cs:1155,0.178033906649251)
--(axis cs:1160,0.178052824552455)
--(axis cs:1165,0.17807049919152)
--(axis cs:1170,0.178089116625958)
--(axis cs:1175,0.178107591105349)
--(axis cs:1180,0.178125087667142)
--(axis cs:1185,0.178143161155087)
--(axis cs:1190,0.178160089753689)
--(axis cs:1195,0.178176708970478)
--(axis cs:1200,0.178193612955261)
--(axis cs:1205,0.178210881151994)
--(axis cs:1210,0.178226639733519)
--(axis cs:1215,0.178241991351302)
--(axis cs:1220,0.178257511244817)
--(axis cs:1225,0.17827407594252)
--(axis cs:1230,0.178290614114224)
--(axis cs:1235,0.178306049155243)
--(axis cs:1240,0.178321164395622)
--(axis cs:1245,0.178337351911981)
--(axis cs:1250,0.178351828508059)
--(axis cs:1255,0.178367001709192)
--(axis cs:1260,0.17838237819727)
--(axis cs:1265,0.178396318968146)
--(axis cs:1270,0.178410413335039)
--(axis cs:1275,0.178424636428967)
--(axis cs:1280,0.178438356900173)
--(axis cs:1285,0.178451100882592)
--(axis cs:1290,0.178464564325959)
--(axis cs:1295,0.178476369824953)
--(axis cs:1300,0.178487851454791)
--(axis cs:1305,0.1785009149685)
--(axis cs:1310,0.178514570060145)
--(axis cs:1315,0.178527964546168)
--(axis cs:1320,0.178540884973767)
--(axis cs:1325,0.178554119424773)
--(axis cs:1330,0.17856756353365)
--(axis cs:1335,0.178579723377591)
--(axis cs:1340,0.178591521900611)
--(axis cs:1345,0.178602906606175)
--(axis cs:1350,0.178613356096916)
--(axis cs:1355,0.178624401558636)
--(axis cs:1360,0.178634958408896)
--(axis cs:1365,0.178646678827357)
--(axis cs:1370,0.178658576773482)
--(axis cs:1375,0.178669978166758)
--(axis cs:1380,0.178680392993376)
--(axis cs:1385,0.178691436135328)
--(axis cs:1390,0.178702133481148)
--(axis cs:1395,0.178713643067797)
--(axis cs:1400,0.178723733399684)
--(axis cs:1405,0.178734235970798)
--(axis cs:1410,0.17874505230643)
--(axis cs:1415,0.178755671944631)
--(axis cs:1420,0.178766747514839)
--(axis cs:1425,0.178777223036381)
--(axis cs:1430,0.178787226091913)
--(axis cs:1435,0.178796756741795)
--(axis cs:1440,0.1788068637648)
--(axis cs:1445,0.178816633897283)
--(axis cs:1450,0.178826472648586)
--(axis cs:1455,0.178835496322597)
--(axis cs:1460,0.178844563263384)
--(axis cs:1465,0.178854224265559)
--(axis cs:1470,0.178863952143762)
--(axis cs:1475,0.178873902313217)
--(axis cs:1480,0.178882989551201)
--(axis cs:1485,0.178892526252967)
--(axis cs:1490,0.178902354848224)
--(axis cs:1495,0.178911994239857)
--(axis cs:1500,0.178921525927052)
--(axis cs:1505,0.178930507037073)
--(axis cs:1510,0.178939658477506)
--(axis cs:1515,0.178948811800459)
--(axis cs:1520,0.178957404330759)
--(axis cs:1525,0.178966221789996)
--(axis cs:1530,0.178974931182937)
--(axis cs:1535,0.178983173996366)
--(axis cs:1540,0.178991555552422)
--(axis cs:1545,0.179000374867778)
--(axis cs:1550,0.17900913840461)
--(axis cs:1555,0.179017474552855)
--(axis cs:1560,0.179025889870899)
--(axis cs:1565,0.179034116456435)
--(axis cs:1570,0.179040811727624)
--(axis cs:1575,0.179048949663943)
--(axis cs:1580,0.179057300220671)
--(axis cs:1585,0.179065412465636)
--(axis cs:1590,0.179073285073331)
--(axis cs:1595,0.17908076840075)
--(axis cs:1600,0.179088510417033)
--(axis cs:1605,0.179095412301994)
--(axis cs:1610,0.17910177705723)
--(axis cs:1615,0.179109353482228)
--(axis cs:1620,0.179116981702167)
--(axis cs:1625,0.17912452077226)
--(axis cs:1630,0.179132119973558)
--(axis cs:1635,0.179139628592775)
--(axis cs:1640,0.179146734945151)
--(axis cs:1645,0.179154130641744)
--(axis cs:1650,0.17916090747694)
--(axis cs:1655,0.179167749460401)
--(axis cs:1660,0.179174958175687)
--(axis cs:1665,0.179182106883541)
--(axis cs:1670,0.179188669053069)
--(axis cs:1675,0.17919570601796)
--(axis cs:1680,0.179202265300916)
--(axis cs:1685,0.179207700512946)
--(axis cs:1690,0.179214144687426)
--(axis cs:1695,0.179220618782792)
--(axis cs:1700,0.179226864318636)
--(axis cs:1705,0.179233495751504)
--(axis cs:1710,0.179240112029842)
--(axis cs:1715,0.179246715877176)
--(axis cs:1720,0.179253213411171)
--(axis cs:1725,0.179259652275571)
--(axis cs:1730,0.179265954780778)
--(axis cs:1735,0.179271752117687)
--(axis cs:1740,0.179277419410675)
--(axis cs:1745,0.179283390712911)
--(axis cs:1750,0.179289572121693)
--(axis cs:1755,0.179295552240907)
--(axis cs:1760,0.179301358778445)
--(axis cs:1765,0.179307437291252)
--(axis cs:1770,0.179313413490107)
--(axis cs:1775,0.17931936257091)
--(axis cs:1780,0.179325066337381)
--(axis cs:1785,0.179330485220805)
--(axis cs:1790,0.17933622820985)
--(axis cs:1795,0.179341902159352)
--(axis cs:1800,0.179346453179162)
--(axis cs:1805,0.179351374555835)
--(axis cs:1810,0.179356823123134)
--(axis cs:1815,0.179362280522546)
--(axis cs:1820,0.17936721843344)
--(axis cs:1825,0.179372603998072)
--(axis cs:1830,0.179377972113605)
--(axis cs:1835,0.179382893023588)
--(axis cs:1840,0.179388068287356)
--(axis cs:1845,0.179392780345516)
--(axis cs:1850,0.179397841520285)
--(axis cs:1855,0.179402884668964)
--(axis cs:1860,0.179407795371571)
--(axis cs:1865,0.179412361024746)
--(axis cs:1870,0.179416551709921)
--(axis cs:1875,0.179420804848382)
--(axis cs:1880,0.179425356032555)
--(axis cs:1885,0.179430101437142)
--(axis cs:1890,0.179434256195893)
--(axis cs:1895,0.179438703985584)
--(axis cs:1900,0.179443353796384)
--(axis cs:1905,0.179447557490015)
--(axis cs:1910,0.179452021769099)
--(axis cs:1915,0.179456553991309)
--(axis cs:1920,0.179460143111644)
--(axis cs:1925,0.179464008739404)
--(axis cs:1930,0.179468022993155)
--(axis cs:1935,0.179472229075264)
--(axis cs:1940,0.179476523973634)
--(axis cs:1945,0.179480770633716)
--(axis cs:1950,0.17948482998928)
--(axis cs:1955,0.179488361034917)
--(axis cs:1960,0.179492094539228)
--(axis cs:1965,0.179495466375838)
--(axis cs:1970,0.179498970993017)
--(axis cs:1975,0.179502616927206)
--(axis cs:1980,0.179506481274204)
--(axis cs:1985,0.179510271385671)
--(axis cs:1990,0.179513931019427)
--(axis cs:1995,0.179517421510293)
--(axis cs:2000,0.179521122090023)
--(axis cs:2005,0.179524867975329)
--(axis cs:2010,0.179528644132719)
--(axis cs:2015,0.17953236744285)
--(axis cs:2020,0.179536069836721)
--(axis cs:2025,0.179539786532329)
--(axis cs:2030,0.179543523027399)
--(axis cs:2035,0.179547038393156)
--(axis cs:2040,0.179550597620041)
--(axis cs:2045,0.179554149264681)
--(axis cs:2050,0.179557741949275)
--(axis cs:2055,0.179561297827992)
--(axis cs:2060,0.179564821679142)
--(axis cs:2065,0.179568345305809)
--(axis cs:2070,0.179571832253256)
--(axis cs:2075,0.179575310250593)
--(axis cs:2080,0.179578661003644)
--(axis cs:2085,0.179581648669644)
--(axis cs:2090,0.17958448339091)
--(axis cs:2095,0.179587485243108)
--(axis cs:2100,0.179590758705221)
--(axis cs:2105,0.179594059558899)
--(axis cs:2110,0.179596939128149)
--(axis cs:2115,0.179599784982599)
--(axis cs:2120,0.179602895657594)
--(axis cs:2125,0.179606026084964)
--(axis cs:2130,0.179609149214229)
--(axis cs:2135,0.179611996861204)
--(axis cs:2140,0.179614904307317)
--(axis cs:2145,0.179617947712906)
--(axis cs:2150,0.179620988216363)
--(axis cs:2155,0.179624010584406)
--(axis cs:2160,0.179626876061414)
--(axis cs:2165,0.179629589201754)
--(axis cs:2170,0.179632491366581)
--(axis cs:2175,0.179635357472133)
--(axis cs:2180,0.179638219322298)
--(axis cs:2185,0.179640880220304)
--(axis cs:2190,0.1796432978403)
--(axis cs:2195,0.179645829656148)
--(axis cs:2200,0.179648472475446)
--(axis cs:2205,0.179650575456401)
--(axis cs:2210,0.179653207059682)
--(axis cs:2215,0.179655854031787)
--(axis cs:2220,0.179658482259883)
--(axis cs:2225,0.179660874100446)
--(axis cs:2230,0.17966330260991)
--(axis cs:2235,0.17966588036299)
--(axis cs:2240,0.179668422257213)
--(axis cs:2245,0.179670944205735)
--(axis cs:2250,0.17967348468225)
--(axis cs:2255,0.179676003667805)
--(axis cs:2260,0.179678484823896)
--(axis cs:2265,0.179680953478059)
--(axis cs:2270,0.179683435349659)
--(axis cs:2275,0.179685926222108)
--(axis cs:2280,0.179688410729934)
--(axis cs:2285,0.179690864595152)
--(axis cs:2290,0.179693311258048)
--(axis cs:2295,0.17969572483075)
--(axis cs:2300,0.179698101657509)
--(axis cs:2305,0.179700141992618)
--(axis cs:2310,0.179702423844128)
--(axis cs:2315,0.179704720263852)
--(axis cs:2320,0.179706999143046)
--(axis cs:2325,0.179709295841182)
--(axis cs:2330,0.179711596594803)
--(axis cs:2335,0.179713869973012)
--(axis cs:2340,0.179716143498869)
--(axis cs:2345,0.179718152181458)
--(axis cs:2350,0.179720298226257)
--(axis cs:2355,0.179722487412612)
--(axis cs:2360,0.179724678943552)
--(axis cs:2365,0.179726836123773)
--(axis cs:2370,0.179728871483464)
--(axis cs:2375,0.179730804541641)
--(axis cs:2380,0.179732749199845)
--(axis cs:2385,0.17973481178026)
--(axis cs:2390,0.179736899001324)
--(axis cs:2395,0.17973897246813)
--(axis cs:2400,0.179741048512194)
--(axis cs:2405,0.179743086679879)
--(axis cs:2410,0.179745107171393)
--(axis cs:2415,0.17974711265062)
--(axis cs:2420,0.179749096403314)
--(axis cs:2425,0.179751068928537)
--(axis cs:2430,0.179753056837672)
--(axis cs:2435,0.17975501473093)
--(axis cs:2440,0.179756955967186)
--(axis cs:2445,0.179758873839393)
--(axis cs:2450,0.179760791636009)
--(axis cs:2455,0.179762699469208)
--(axis cs:2460,0.179764608520388)
--(axis cs:2465,0.179766508400268)
--(axis cs:2470,0.179768308358103)
--(axis cs:2475,0.17977000368183)
--(axis cs:2480,0.179771666648193)
--(axis cs:2485,0.179773154143733)
--(axis cs:2490,0.179774918455721)
--(axis cs:2495,0.179776707773489)
--(axis cs:2500,0.179778480480828)
--(axis cs:2505,0.179780233439987)
--(axis cs:2510,0.179781794524861)
--(axis cs:2515,0.179783497682503)
--(axis cs:2520,0.179785187470092)
--(axis cs:2525,0.17978686918642)
--(axis cs:2530,0.179788512232041)
--(axis cs:2535,0.17979015098663)
--(axis cs:2540,0.179791782147673)
--(axis cs:2545,0.179793402334441)
--(axis cs:2550,0.179795028652916)
--(axis cs:2555,0.179796650178954)
--(axis cs:2560,0.179798260734295)
--(axis cs:2565,0.179799865717068)
--(axis cs:2570,0.179801450061296)
--(axis cs:2575,0.179803037521617)
--(axis cs:2580,0.179804615088696)
--(axis cs:2585,0.179806192910097)
--(axis cs:2590,0.17980775704975)
--(axis cs:2595,0.179809291611997)
--(axis cs:2600,0.179810826262165)
--(axis cs:2605,0.179812349137534)
--(axis cs:2610,0.179813864489513)
--(axis cs:2615,0.179815370790443)
--(axis cs:2620,0.179816887479582)
--(axis cs:2625,0.17981839392686)
--(axis cs:2630,0.179819890759151)
--(axis cs:2635,0.179821369701511)
--(axis cs:2640,0.179822847098297)
--(axis cs:2645,0.179824299895037)
--(axis cs:2650,0.179825767008342)
--(axis cs:2655,0.179827213672717)
--(axis cs:2660,0.179828634297082)
--(axis cs:2665,0.179829929502572)
--(axis cs:2670,0.179831156918021)
--(axis cs:2675,0.17983247418366)
--(axis cs:2680,0.179833820131489)
--(axis cs:2685,0.17983515834032)
--(axis cs:2690,0.179836488965085)
--(axis cs:2695,0.179837815167895)
--(axis cs:2700,0.179839159303594)
--(axis cs:2705,0.179840493823392)
--(axis cs:2710,0.179841816122698)
--(axis cs:2715,0.179843146349525)
--(axis cs:2720,0.179844462435817)
--(axis cs:2725,0.179845761193291)
--(axis cs:2730,0.179847047591703)
--(axis cs:2735,0.179848339024811)
--(axis cs:2740,0.179849610033509)
--(axis cs:2745,0.179850864392471)
--(axis cs:2750,0.179852094412588)
--(axis cs:2755,0.179853309521082)
--(axis cs:2760,0.179854400406769)
--(axis cs:2765,0.179855565833863)
--(axis cs:2770,0.179856735527899)
--(axis cs:2775,0.179857909278647)
--(axis cs:2780,0.179859069908121)
--(axis cs:2785,0.179860219662539)
--(axis cs:2790,0.179861378641384)
--(axis cs:2795,0.179862526537415)
--(axis cs:2800,0.17986365346272)
--(axis cs:2805,0.17986478317517)
--(axis cs:2810,0.179865906713134)
--(axis cs:2815,0.179867030567214)
--(axis cs:2820,0.179868136663288)
--(axis cs:2825,0.179869239901401)
--(axis cs:2830,0.179870336259244)
--(axis cs:2835,0.179871409685538)
--(axis cs:2840,0.17987247789274)
--(axis cs:2845,0.179873543273682)
--(axis cs:2850,0.179874457558509)
--(axis cs:2855,0.179875472969498)
--(axis cs:2860,0.179876506355999)
--(axis cs:2865,0.179877526403675)
--(axis cs:2870,0.17987839259625)
--(axis cs:2875,0.179879358157238)
--(axis cs:2880,0.179880348659149)
--(axis cs:2885,0.179881322214596)
--(axis cs:2890,0.179882290127634)
--(axis cs:2895,0.179883202522395)
--(axis cs:2900,0.179884068412572)
--(axis cs:2905,0.179885013086166)
--(axis cs:2910,0.179885815086762)
--(axis cs:2915,0.179886722548826)
--(axis cs:2920,0.179887635650693)
--(axis cs:2925,0.179888540842581)
--(axis cs:2930,0.179889451466228)
--(axis cs:2935,0.179890345843465)
--(axis cs:2940,0.179891242115531)
--(axis cs:2945,0.1798921269558)
--(axis cs:2950,0.17989299998573)
--(axis cs:2955,0.179893870151417)
--(axis cs:2960,0.179894740469993)
--(axis cs:2965,0.179895606212054)
--(axis cs:2970,0.179896461091835)
--(axis cs:2975,0.179897308589623)
--(axis cs:2980,0.179898146813265)
--(axis cs:2985,0.179898982519658)
--(axis cs:2990,0.179899811364943)
--(axis cs:2995,0.179900647531129)
--(axis cs:3000,0.179901476364439)
--(axis cs:3005,0.179902291164264)
--(axis cs:3010,0.179903098361401)
--(axis cs:3015,0.179903904071138)
--(axis cs:3020,0.17990469004505)
--(axis cs:3025,0.179905482860206)
--(axis cs:3030,0.179906268862446)
--(axis cs:3035,0.179906978722854)
--(axis cs:3040,0.179907692989639)
--(axis cs:3045,0.179908447210406)
--(axis cs:3050,0.179909186445551)
--(axis cs:3055,0.179909931853078)
--(axis cs:3060,0.179910679033066)
--(axis cs:3065,0.179911414597253)
--(axis cs:3070,0.179912145222429)
--(axis cs:3075,0.179912866234159)
--(axis cs:3080,0.179913579712355)
--(axis cs:3085,0.179914301542778)
--(axis cs:3090,0.179915012848531)
--(axis cs:3095,0.179915718480906)
--(axis cs:3100,0.179916420942436)
--(axis cs:3105,0.179917112064165)
--(axis cs:3110,0.179917691820028)
--(axis cs:3115,0.179918354676868)
--(axis cs:3120,0.179919013543923)
--(axis cs:3125,0.179919672477439)
--(axis cs:3130,0.179920322143411)
--(axis cs:3135,0.179920971354547)
--(axis cs:3140,0.179921620166924)
--(axis cs:3145,0.179922170786163)
--(axis cs:3150,0.179922794002662)
--(axis cs:3155,0.179923420321081)
--(axis cs:3160,0.179924039165603)
--(axis cs:3165,0.179924658150957)
--(axis cs:3170,0.17992526825757)
--(axis cs:3175,0.17992586191322)
--(axis cs:3180,0.179926454647541)
--(axis cs:3185,0.179927041753583)
--(axis cs:3190,0.17992762890044)
--(axis cs:3195,0.179928217149706)
--(axis cs:3200,0.179928793267022)
--(axis cs:3205,0.179929370913496)
--(axis cs:3210,0.179929945672072)
--(axis cs:3215,0.179930520480671)
--(axis cs:3220,0.179931082776184)
--(axis cs:3225,0.179931638531039)
--(axis cs:3230,0.179932201953164)
--(axis cs:3235,0.179932761534014)
--(axis cs:3240,0.179933318316766)
--(axis cs:3245,0.179933888351196)
--(axis cs:3250,0.179934448116706)
--(axis cs:3255,0.179934966897712)
--(axis cs:3260,0.179935452340279)
--(axis cs:3265,0.179935979067768)
--(axis cs:3270,0.179936429839004)
--(axis cs:3275,0.179936956999672)
--(axis cs:3280,0.179937478417766)
--(axis cs:3285,0.179937992548234)
--(axis cs:3290,0.179938496860589)
--(axis cs:3295,0.179938998396751)
--(axis cs:3300,0.179939494298615)
--(axis cs:3305,0.179939982530038)
--(axis cs:3310,0.179940471311816)
--(axis cs:3315,0.17994095230817)
--(axis cs:3320,0.179941423923276)
--(axis cs:3325,0.179941900264925)
--(axis cs:3330,0.179942372420031)
--(axis cs:3335,0.179942842458744)
--(axis cs:3340,0.179943306994023)
--(axis cs:3345,0.179943771984097)
--(axis cs:3350,0.17994422734286)
--(axis cs:3355,0.179944680750679)
--(axis cs:3360,0.179945132364382)
--(axis cs:3365,0.179945580580766)
--(axis cs:3370,0.179946022368201)
--(axis cs:3375,0.179946462693181)
--(axis cs:3380,0.179946904045216)
--(axis cs:3385,0.179947339463664)
--(axis cs:3390,0.179947776836972)
--(axis cs:3395,0.179948203767477)
--(axis cs:3400,0.17994862914093)
--(axis cs:3405,0.179949049571314)
--(axis cs:3410,0.179949422856657)
--(axis cs:3415,0.179949798839083)
--(axis cs:3420,0.179950203144049)
--(axis cs:3425,0.179950606339279)
--(axis cs:3430,0.179951003941139)
--(axis cs:3435,0.179951399131813)
--(axis cs:3440,0.179951795755157)
--(axis cs:3445,0.179952185611366)
--(axis cs:3450,0.179952545428131)
--(axis cs:3455,0.179952913231886)
--(axis cs:3460,0.17995322103162)
--(axis cs:3465,0.179953582908176)
--(axis cs:3470,0.179953946439229)
--(axis cs:3475,0.179954311509944)
--(axis cs:3480,0.179954667006288)
--(axis cs:3485,0.179955023529732)
--(axis cs:3490,0.179955375722677)
--(axis cs:3495,0.179955725603503)
--(axis cs:3500,0.179956071223278)
--(axis cs:3505,0.179956416506323)
--(axis cs:3510,0.179956763022689)
--(axis cs:3515,0.179957104436116)
--(axis cs:3520,0.179957448194495)
--(axis cs:3525,0.179957775786535)
--(axis cs:3530,0.179958076619241)
--(axis cs:3535,0.179958404707539)
--(axis cs:3540,0.17995873279405)
--(axis cs:3545,0.179959020673122)
--(axis cs:3550,0.17995931776973)
--(axis cs:3555,0.179959627725758)
--(axis cs:3560,0.179959933133683)
--(axis cs:3565,0.179960239626698)
--(axis cs:3570,0.179960541086216)
--(axis cs:3575,0.179960842677266)
--(axis cs:3580,0.179961155328337)
--(axis cs:3585,0.17996146977287)
--(axis cs:3590,0.179961769981493)
--(axis cs:3595,0.179962063910223)
--(axis cs:3600,0.179962317570418)
--(axis cs:3605,0.179962592431072)
--(axis cs:3610,0.17996285898112)
--(axis cs:3615,0.179963107871076)
--(axis cs:3620,0.179963379711467)
--(axis cs:3625,0.179963648508498)
--(axis cs:3630,0.179963915775606)
--(axis cs:3635,0.17996418308021)
--(axis cs:3640,0.179964445794149)
--(axis cs:3645,0.179964706958202)
--(axis cs:3650,0.179964964636985)
--(axis cs:3655,0.179965222876417)
--(axis cs:3660,0.179965475121325)
--(axis cs:3665,0.179965724101008)
--(axis cs:3670,0.179965975193242)
--(axis cs:3675,0.179966224602212)
--(axis cs:3680,0.179966473993749)
--(axis cs:3685,0.179966724736495)
--(axis cs:3690,0.179966948168748)
--(axis cs:3695,0.17996718149173)
--(axis cs:3700,0.179967419308757)
--(axis cs:3705,0.179967657722204)
--(axis cs:3710,0.179967893310185)
--(axis cs:3715,0.179968132242643)
--(axis cs:3720,0.179968365736831)
--(axis cs:3725,0.179968600970092)
--(axis cs:3730,0.179968835512327)
--(axis cs:3735,0.179969065220976)
--(axis cs:3740,0.179969296072622)
--(axis cs:3745,0.179969522018689)
--(axis cs:3750,0.179969747367024)
--(axis cs:3755,0.179969970992578)
--(axis cs:3760,0.179970192932013)
--(axis cs:3765,0.179970416122104)
--(axis cs:3770,0.179970637344443)
--(axis cs:3775,0.179970853823119)
--(axis cs:3780,0.179971070616777)
--(axis cs:3785,0.17997128783808)
--(axis cs:3790,0.179971505179325)
--(axis cs:3795,0.179971717787239)
--(axis cs:3800,0.179971928496397)
--(axis cs:3805,0.17997214150333)
--(axis cs:3810,0.179972347696375)
--(axis cs:3815,0.179972556566941)
--(axis cs:3820,0.179972762570711)
--(axis cs:3825,0.179972966664651)
--(axis cs:3830,0.179973170452995)
--(axis cs:3835,0.179973372327686)
--(axis cs:3840,0.179973574289498)
--(axis cs:3845,0.179973772024841)
--(axis cs:3850,0.179973969764747)
--(axis cs:3855,0.179974164226131)
--(axis cs:3860,0.179974356167912)
--(axis cs:3865,0.179974552711479)
--(axis cs:3870,0.179974735776998)
--(axis cs:3875,0.179974920655669)
--(axis cs:3880,0.179975107402435)
--(axis cs:3885,0.179975292927501)
--(axis cs:3890,0.179975476669387)
--(axis cs:3895,0.179975660269797)
--(axis cs:3900,0.179975841256881)
--(axis cs:3905,0.179976022900055)
--(axis cs:3910,0.179976202825777)
--(axis cs:3915,0.179976382811523)
--(axis cs:3920,0.179976558799385)
--(axis cs:3925,0.179976735837332)
--(axis cs:3930,0.179976909115654)
--(axis cs:3935,0.179977085593032)
--(axis cs:3940,0.179977257862614)
--(axis cs:3945,0.17997742772628)
--(axis cs:3950,0.179977594755896)
--(axis cs:3955,0.179977762549203)
--(axis cs:3960,0.17997793190085)
--(axis cs:3965,0.17997809886625)
--(axis cs:3970,0.179978264829557)
--(axis cs:3975,0.179978429815281)
--(axis cs:3980,0.179978593405981)
--(axis cs:3985,0.179978756467339)
--(axis cs:3990,0.179978916266378)
--(axis cs:3995,0.179979078009576)
--(axis cs:4000,0.179979239021751)
--(axis cs:4005,0.179979394260371)
--(axis cs:4010,0.179979552731771)
--(axis cs:4015,0.179979708057795)
--(axis cs:4020,0.179979862949339)
--(axis cs:4025,0.179980021233016)
--(axis cs:4030,0.179980180815961)
--(axis cs:4035,0.179980336014584)
--(axis cs:4040,0.179980494049148)
--(axis cs:4045,0.179980649006858)
--(axis cs:4050,0.179980798675031)
--(axis cs:4055,0.179980952090448)
--(axis cs:4060,0.179981098353901)
--(axis cs:4065,0.179981245130545)
--(axis cs:4070,0.179981387163633)
--(axis cs:4075,0.179981530481526)
--(axis cs:4080,0.179981668680268)
--(axis cs:4085,0.179981811373246)
--(axis cs:4090,0.179981951217593)
--(axis cs:4095,0.179982092154179)
--(axis cs:4100,0.179982231375818)
--(axis cs:4105,0.1799823682769)
--(axis cs:4110,0.179982503760256)
--(axis cs:4115,0.179982640771635)
--(axis cs:4120,0.179982776344095)
--(axis cs:4125,0.179982907063402)
--(axis cs:4130,0.179983037760717)
--(axis cs:4135,0.179983170004188)
--(axis cs:4140,0.179983300322384)
--(axis cs:4145,0.17998343081755)
--(axis cs:4150,0.179983560040973)
--(axis cs:4155,0.179983688168082)
--(axis cs:4160,0.179983822885582)
--(axis cs:4165,0.179983964290047)
--(axis cs:4170,0.179984097218877)
--(axis cs:4175,0.179984230484248)
--(axis cs:4180,0.179984358867917)
--(axis cs:4185,0.179984483970302)
--(axis cs:4190,0.179984605704377)
--(axis cs:4195,0.179984726423318)
--(axis cs:4200,0.179984842159076)
--(axis cs:4205,0.17998496003621)
--(axis cs:4210,0.179985078606504)
--(axis cs:4215,0.179985194615179)
--(axis cs:4220,0.179985310585015)
--(axis cs:4225,0.179985424904876)
--(axis cs:4230,0.179985540288719)
--(axis cs:4235,0.179985653276433)
--(axis cs:4240,0.179985767215031)
--(axis cs:4245,0.179985875976942)
--(axis cs:4250,0.179985983101901)
--(axis cs:4255,0.179986091685855)
--(axis cs:4260,0.17998619971902)
--(axis cs:4265,0.179986306355191)
--(axis cs:4270,0.17998641229367)
--(axis cs:4275,0.179986516770654)
--(axis cs:4280,0.179986589687803)
--(axis cs:4285,0.17998668618746)
--(axis cs:4290,0.179986784328541)
--(axis cs:4295,0.179986880650238)
--(axis cs:4300,0.1799869782997)
--(axis cs:4305,0.179987071945794)
--(axis cs:4310,0.179987167004453)
--(axis cs:4315,0.179987263586172)
--(axis cs:4320,0.179987357928346)
--(axis cs:4325,0.179987453681504)
--(axis cs:4330,0.179987548111264)
--(axis cs:4335,0.179987643615096)
--(axis cs:4340,0.179987735644822)
--(axis cs:4345,0.179987827602453)
--(axis cs:4350,0.179987918976148)
--(axis cs:4355,0.179988011694805)
--(axis cs:4360,0.179988103234834)
--(axis cs:4365,0.179988193413367)
--(axis cs:4370,0.179988283347039)
--(axis cs:4375,0.179988372156526)
--(axis cs:4380,0.179988460778906)
--(axis cs:4385,0.179988549033644)
--(axis cs:4390,0.179988636908453)
--(axis cs:4395,0.179988722904658)
--(axis cs:4400,0.179988808855265)
--(axis cs:4405,0.179988895470228)
--(axis cs:4410,0.179988983052612)
--(axis cs:4415,0.179989069576582)
--(axis cs:4420,0.179989153290413)
--(axis cs:4425,0.17998923793444)
--(axis cs:4430,0.179989320175563)
--(axis cs:4435,0.179989401428071)
--(axis cs:4440,0.179989483651611)
--(axis cs:4445,0.179989564895442)
--(axis cs:4450,0.179989648226317)
--(axis cs:4455,0.179989727135624)
--(axis cs:4460,0.179989806631523)
--(axis cs:4465,0.179989886620492)
--(axis cs:4470,0.179989966484501)
--(axis cs:4475,0.179990042291767)
--(axis cs:4480,0.179990118798224)
--(axis cs:4485,0.179990199238271)
--(axis cs:4490,0.179990277086977)
--(axis cs:4495,0.179990350048653)
--(axis cs:4500,0.179990427930253)
--(axis cs:4505,0.17999050189117)
--(axis cs:4510,0.179990578301675)
--(axis cs:4515,0.179990652215753)
--(axis cs:4520,0.179990725024004)
--(axis cs:4525,0.179990797639389)
--(axis cs:4530,0.17999087280011)
--(axis cs:4535,0.17999094303677)
--(axis cs:4540,0.179991013783659)
--(axis cs:4545,0.179991086554153)
--(axis cs:4550,0.179991159465725)
--(axis cs:4555,0.179991229261649)
--(axis cs:4560,0.179991298020665)
--(axis cs:4565,0.179991350195529)
--(axis cs:4570,0.179991415920464)
--(axis cs:4575,0.179991485122526)
--(axis cs:4580,0.17999155041905)
--(axis cs:4585,0.179991619400242)
--(axis cs:4590,0.179991686229424)
--(axis cs:4595,0.179991751516414)
--(axis cs:4600,0.179991819106878)
--(axis cs:4605,0.179991884840755)
--(axis cs:4610,0.179991949623265)
--(axis cs:4615,0.179992015050511)
--(axis cs:4620,0.179992078901817)
--(axis cs:4625,0.17999214285362)
--(axis cs:4630,0.179992205260603)
--(axis cs:4635,0.179992267785638)
--(axis cs:4640,0.179992330797938)
--(axis cs:4645,0.179992393140725)
--(axis cs:4650,0.179992456190917)
--(axis cs:4655,0.179992515892722)
--(axis cs:4660,0.17999257533428)
--(axis cs:4665,0.179992636303919)
--(axis cs:4670,0.179992694871114)
--(axis cs:4675,0.179992756530047)
--(axis cs:4680,0.179992816145272)
--(axis cs:4685,0.179992874674031)
--(axis cs:4690,0.17999293079067)
--(axis cs:4695,0.179992991073549)
--(axis cs:4700,0.17999304609959)
--(axis cs:4705,0.179993106465374)
--(axis cs:4710,0.179993167792166)
--(axis cs:4715,0.179993223764866)
--(axis cs:4720,0.179993279753638)
--(axis cs:4725,0.17999333220845)
--(axis cs:4730,0.179993389586264)
--(axis cs:4735,0.179993441411813)
--(axis cs:4740,0.179993491771064)
--(axis cs:4745,0.179993543241888)
--(axis cs:4750,0.179993595973838)
--(axis cs:4755,0.179993650232061)
--(axis cs:4760,0.179993706684435)
--(axis cs:4765,0.179993762446176)
--(axis cs:4770,0.179993815246388)
--(axis cs:4775,0.179993867361984)
--(axis cs:4780,0.179993919951131)
--(axis cs:4785,0.179993968122191)
--(axis cs:4790,0.17999401761299)
--(axis cs:4795,0.179994065321201)
--(axis cs:4800,0.179994115514295)
--(axis cs:4805,0.179994165098151)
--(axis cs:4810,0.179994211116076)
--(axis cs:4815,0.179994259251062)
--(axis cs:4820,0.17999430785613)
--(axis cs:4825,0.179994353669656)
--(axis cs:4830,0.179994400041715)
--(axis cs:4835,0.179994447389666)
--(axis cs:4840,0.179994492610202)
--(axis cs:4845,0.179994537974555)
--(axis cs:4850,0.179994584132289)
--(axis cs:4855,0.179994627972075)
--(axis cs:4860,0.179994675610235)
--(axis cs:4865,0.179994719888256)
--(axis cs:4870,0.179994763360804)
--(axis cs:4875,0.179994808984196)
--(axis cs:4880,0.179994851422236)
--(axis cs:4885,0.17999489662869)
--(axis cs:4890,0.179994939064812)
--(axis cs:4895,0.179994984318951)
--(axis cs:4900,0.179995025777681)
--(axis cs:4905,0.179995069053754)
--(axis cs:4910,0.17999511174115)
--(axis cs:4915,0.179995152918508)
--(axis cs:4920,0.179995193897998)
--(axis cs:4925,0.179995235733744)
--(axis cs:4930,0.179995276976469)
--(axis cs:4935,0.179995316096148)
--(axis cs:4940,0.179995355608588)
--(axis cs:4945,0.179995397888521)
--(axis cs:4950,0.179995436114011)
--(axis cs:4955,0.17999547566075)
--(axis cs:4960,0.179995513269885)
--(axis cs:4965,0.179995551860733)
--(axis cs:4970,0.17999559122404)
--(axis cs:4975,0.179995629422957)
--(axis cs:4980,0.179995668057947)
--(axis cs:4985,0.179995706302274)
--(axis cs:4990,0.179995742983284)
--(axis cs:4995,0.179995781323845)
--(axis cs:4995,0.179991856672828)
--(axis cs:4995,0.179991856672828)
--(axis cs:4990,0.179991794400749)
--(axis cs:4985,0.179991733806979)
--(axis cs:4980,0.179991671915503)
--(axis cs:4975,0.179991609461015)
--(axis cs:4970,0.179991548000966)
--(axis cs:4965,0.179991483413772)
--(axis cs:4960,0.179991420438306)
--(axis cs:4955,0.179991358388475)
--(axis cs:4950,0.179991293507876)
--(axis cs:4945,0.179991231597564)
--(axis cs:4940,0.179991165158624)
--(axis cs:4935,0.179991100720563)
--(axis cs:4930,0.179991037797091)
--(axis cs:4925,0.179990970320943)
--(axis cs:4920,0.179990903437817)
--(axis cs:4915,0.179990836175273)
--(axis cs:4910,0.179990768633758)
--(axis cs:4905,0.179990701171771)
--(axis cs:4900,0.1799906309606)
--(axis cs:4895,0.179990560362598)
--(axis cs:4890,0.179990488791633)
--(axis cs:4885,0.179990418694186)
--(axis cs:4880,0.179990346598699)
--(axis cs:4875,0.179990277933681)
--(axis cs:4870,0.179990205301458)
--(axis cs:4865,0.179990133379413)
--(axis cs:4860,0.179990061309168)
--(axis cs:4855,0.179989986400178)
--(axis cs:4850,0.179989914368535)
--(axis cs:4845,0.17998983940963)
--(axis cs:4840,0.179989766995205)
--(axis cs:4835,0.179989693960127)
--(axis cs:4830,0.179989619714602)
--(axis cs:4825,0.179989544970023)
--(axis cs:4820,0.179989471574259)
--(axis cs:4815,0.179989394294317)
--(axis cs:4810,0.179989316544294)
--(axis cs:4805,0.179989240491906)
--(axis cs:4800,0.179989162283404)
--(axis cs:4795,0.179989083730465)
--(axis cs:4790,0.17998900650734)
--(axis cs:4785,0.179988925821596)
--(axis cs:4780,0.179988846677134)
--(axis cs:4775,0.179988763367691)
--(axis cs:4770,0.179988677200511)
--(axis cs:4765,0.179988589810599)
--(axis cs:4760,0.179988493461286)
--(axis cs:4755,0.179988391603724)
--(axis cs:4750,0.179988298996103)
--(axis cs:4745,0.179988216306299)
--(axis cs:4740,0.179988137123742)
--(axis cs:4735,0.179988058260123)
--(axis cs:4730,0.179987977048104)
--(axis cs:4725,0.179987888036911)
--(axis cs:4720,0.179987803639459)
--(axis cs:4715,0.179987715146572)
--(axis cs:4710,0.179987619485056)
--(axis cs:4705,0.179987516779865)
--(axis cs:4700,0.179987417405202)
--(axis cs:4695,0.179987326042234)
--(axis cs:4690,0.179987228968851)
--(axis cs:4685,0.179987137742809)
--(axis cs:4680,0.17998704320684)
--(axis cs:4675,0.179986948326826)
--(axis cs:4670,0.179986848814799)
--(axis cs:4665,0.179986752409917)
--(axis cs:4660,0.179986653639108)
--(axis cs:4655,0.179986556678078)
--(axis cs:4650,0.179986459500459)
--(axis cs:4645,0.179986358518668)
--(axis cs:4640,0.179986259690496)
--(axis cs:4635,0.179986159147651)
--(axis cs:4630,0.179986057640703)
--(axis cs:4625,0.179985956969378)
--(axis cs:4620,0.179985853551338)
--(axis cs:4615,0.179985749079127)
--(axis cs:4610,0.179985644752345)
--(axis cs:4605,0.179985539780827)
--(axis cs:4600,0.179985436237513)
--(axis cs:4595,0.179985329782414)
--(axis cs:4590,0.179985225792213)
--(axis cs:4585,0.179985120006344)
--(axis cs:4580,0.179985012557787)
--(axis cs:4575,0.179984907623446)
--(axis cs:4570,0.179984799918922)
--(axis cs:4565,0.17998469732034)
--(axis cs:4560,0.179984628855403)
--(axis cs:4555,0.179984518800484)
--(axis cs:4550,0.179984408351963)
--(axis cs:4545,0.179984291482346)
--(axis cs:4540,0.179984176855836)
--(axis cs:4535,0.179984063066745)
--(axis cs:4530,0.179983949244263)
--(axis cs:4525,0.179983831762772)
--(axis cs:4520,0.179983716027479)
--(axis cs:4515,0.179983600485052)
--(axis cs:4510,0.179983482710593)
--(axis cs:4505,0.179983364094701)
--(axis cs:4500,0.179983247320754)
--(axis cs:4495,0.179983125884422)
--(axis cs:4490,0.179983009541746)
--(axis cs:4485,0.179982888549357)
--(axis cs:4480,0.179982765379937)
--(axis cs:4475,0.179982645429486)
--(axis cs:4470,0.179982525256679)
--(axis cs:4465,0.179982402941734)
--(axis cs:4460,0.179982277413888)
--(axis cs:4455,0.17998215663818)
--(axis cs:4450,0.179982034799044)
--(axis cs:4445,0.179981906891057)
--(axis cs:4440,0.17998178309491)
--(axis cs:4435,0.179981656940612)
--(axis cs:4430,0.179981530768956)
--(axis cs:4425,0.179981405109078)
--(axis cs:4420,0.179981277083733)
--(axis cs:4415,0.179981148605029)
--(axis cs:4410,0.179981016737579)
--(axis cs:4405,0.179980885451708)
--(axis cs:4400,0.17998075415209)
--(axis cs:4395,0.179980625049139)
--(axis cs:4390,0.179980495514948)
--(axis cs:4385,0.179980362614152)
--(axis cs:4380,0.179980230093286)
--(axis cs:4375,0.179980096509551)
--(axis cs:4370,0.179979962636085)
--(axis cs:4365,0.179979828456292)
--(axis cs:4360,0.179979694044524)
--(axis cs:4355,0.179979556702717)
--(axis cs:4350,0.179979419109027)
--(axis cs:4345,0.179979283985071)
--(axis cs:4340,0.179979149445052)
--(axis cs:4335,0.179979014977128)
--(axis cs:4330,0.179978876353915)
--(axis cs:4325,0.179978738087143)
--(axis cs:4320,0.179978596852233)
--(axis cs:4315,0.179978460405222)
--(axis cs:4310,0.179978322383059)
--(axis cs:4305,0.179978186175696)
--(axis cs:4300,0.179978052370466)
--(axis cs:4295,0.179977914939209)
--(axis cs:4290,0.179977779994884)
--(axis cs:4285,0.179977641624734)
--(axis cs:4280,0.179977507812044)
--(axis cs:4275,0.17997740668363)
--(axis cs:4270,0.179977257960083)
--(axis cs:4265,0.179977109744357)
--(axis cs:4260,0.179976958411626)
--(axis cs:4255,0.179976804184354)
--(axis cs:4250,0.17997664717001)
--(axis cs:4245,0.179976488696673)
--(axis cs:4240,0.179976325661403)
--(axis cs:4235,0.179976160650264)
--(axis cs:4230,0.179976001363961)
--(axis cs:4225,0.179975838274903)
--(axis cs:4220,0.179975676029213)
--(axis cs:4215,0.179975511141963)
--(axis cs:4210,0.179975348200899)
--(axis cs:4205,0.179975181145736)
--(axis cs:4200,0.179975016258435)
--(axis cs:4195,0.17997485399813)
--(axis cs:4190,0.179974688614776)
--(axis cs:4185,0.179974519001347)
--(axis cs:4180,0.179974347034183)
--(axis cs:4175,0.179974172149419)
--(axis cs:4170,0.179973994516963)
--(axis cs:4165,0.179973816547965)
--(axis cs:4160,0.179973633226326)
--(axis cs:4155,0.179973454184976)
--(axis cs:4150,0.17997327952049)
--(axis cs:4145,0.179973104998642)
--(axis cs:4140,0.179972927457005)
--(axis cs:4135,0.179972752599419)
--(axis cs:4130,0.179972574898738)
--(axis cs:4125,0.179972397082411)
--(axis cs:4120,0.179972220718588)
--(axis cs:4115,0.179972037286989)
--(axis cs:4110,0.179971854817473)
--(axis cs:4105,0.179971673204118)
--(axis cs:4100,0.179971490624304)
--(axis cs:4095,0.179971305119839)
--(axis cs:4090,0.179971118946134)
--(axis cs:4085,0.179970934064376)
--(axis cs:4080,0.179970746786041)
--(axis cs:4075,0.179970564073375)
--(axis cs:4070,0.179970375989443)
--(axis cs:4065,0.179970188051218)
--(axis cs:4060,0.179969994842968)
--(axis cs:4055,0.179969801598365)
--(axis cs:4050,0.179969604061633)
--(axis cs:4045,0.179969407546029)
--(axis cs:4040,0.179969205829544)
--(axis cs:4035,0.179968998130008)
--(axis cs:4030,0.179968795223926)
--(axis cs:4025,0.179968587642258)
--(axis cs:4020,0.179968382576021)
--(axis cs:4015,0.179968184608068)
--(axis cs:4010,0.179967987551432)
--(axis cs:4005,0.179967786010778)
--(axis cs:4000,0.179967587436227)
--(axis cs:3995,0.179967384621649)
--(axis cs:3990,0.17996718015391)
--(axis cs:3985,0.179966977556708)
--(axis cs:3980,0.179966772499781)
--(axis cs:3975,0.179966566541683)
--(axis cs:3970,0.179966359117586)
--(axis cs:3965,0.179966148379539)
--(axis cs:3960,0.179965939597258)
--(axis cs:3955,0.17996572890969)
--(axis cs:3950,0.179965519047967)
--(axis cs:3945,0.17996531080674)
--(axis cs:3940,0.179965099200679)
--(axis cs:3935,0.179964886185837)
--(axis cs:3930,0.179964669749397)
--(axis cs:3925,0.179964453928598)
--(axis cs:3920,0.179964237575889)
--(axis cs:3915,0.179964018742585)
--(axis cs:3910,0.179963800569304)
--(axis cs:3905,0.179963578998138)
--(axis cs:3900,0.179963358190751)
--(axis cs:3895,0.179963138157785)
--(axis cs:3890,0.179962915492936)
--(axis cs:3885,0.179962693923237)
--(axis cs:3880,0.179962469368348)
--(axis cs:3875,0.179962241743622)
--(axis cs:3870,0.179962016065501)
--(axis cs:3865,0.179961793819435)
--(axis cs:3860,0.179961558825374)
--(axis cs:3855,0.179961329719945)
--(axis cs:3850,0.179961096935234)
--(axis cs:3845,0.179960862183838)
--(axis cs:3840,0.179960627904716)
--(axis cs:3835,0.179960388315319)
--(axis cs:3830,0.179960148638802)
--(axis cs:3825,0.179959909445426)
--(axis cs:3820,0.179959671034484)
--(axis cs:3815,0.179959428811324)
--(axis cs:3810,0.179959186593939)
--(axis cs:3805,0.179958944083217)
--(axis cs:3800,0.179958697895967)
--(axis cs:3795,0.179958451318291)
--(axis cs:3790,0.179958204732021)
--(axis cs:3785,0.179957951911828)
--(axis cs:3780,0.179957699925368)
--(axis cs:3775,0.179957448941774)
--(axis cs:3770,0.17995719716636)
--(axis cs:3765,0.179956942028379)
--(axis cs:3760,0.179956687904474)
--(axis cs:3755,0.179956432529913)
--(axis cs:3750,0.179956175503612)
--(axis cs:3745,0.179955918292743)
--(axis cs:3740,0.179955659772257)
--(axis cs:3735,0.17995539614377)
--(axis cs:3730,0.17995513566382)
--(axis cs:3725,0.179954869050202)
--(axis cs:3720,0.179954602650773)
--(axis cs:3715,0.179954337373293)
--(axis cs:3710,0.179954067520503)
--(axis cs:3705,0.179953799568445)
--(axis cs:3700,0.179953530627156)
--(axis cs:3695,0.179953260135772)
--(axis cs:3690,0.179952995640761)
--(axis cs:3685,0.179952738897996)
--(axis cs:3680,0.179952455106288)
--(axis cs:3675,0.179952173778067)
--(axis cs:3670,0.179951895805141)
--(axis cs:3665,0.179951613793432)
--(axis cs:3660,0.179951335868055)
--(axis cs:3655,0.179951054055346)
--(axis cs:3650,0.179950766793068)
--(axis cs:3645,0.179950478970142)
--(axis cs:3640,0.179950187003092)
--(axis cs:3635,0.179949893724905)
--(axis cs:3630,0.179949593116453)
--(axis cs:3625,0.179949295331529)
--(axis cs:3620,0.17994899859969)
--(axis cs:3615,0.179948695851305)
--(axis cs:3610,0.17994841306783)
--(axis cs:3605,0.179948116473195)
--(axis cs:3600,0.179947813407213)
--(axis cs:3595,0.179947525380396)
--(axis cs:3590,0.179947207527052)
--(axis cs:3585,0.179946881648486)
--(axis cs:3580,0.179946550455507)
--(axis cs:3575,0.179946214131205)
--(axis cs:3570,0.179945890588741)
--(axis cs:3565,0.179945566914745)
--(axis cs:3560,0.179945235399642)
--(axis cs:3555,0.179944908521495)
--(axis cs:3550,0.179944576654708)
--(axis cs:3545,0.179944251478824)
--(axis cs:3540,0.179943935682055)
--(axis cs:3535,0.17994358332194)
--(axis cs:3530,0.179943234301474)
--(axis cs:3525,0.179942931935175)
--(axis cs:3520,0.179942586233148)
--(axis cs:3515,0.179942219504161)
--(axis cs:3510,0.179941854721757)
--(axis cs:3505,0.179941485982386)
--(axis cs:3500,0.179941115056019)
--(axis cs:3495,0.179940748281079)
--(axis cs:3490,0.179940375276773)
--(axis cs:3485,0.179939998385704)
--(axis cs:3480,0.179939617718901)
--(axis cs:3475,0.179939239362858)
--(axis cs:3470,0.179938853415049)
--(axis cs:3465,0.17993846735809)
--(axis cs:3460,0.179938088706539)
--(axis cs:3455,0.179937835745775)
--(axis cs:3450,0.179937510228302)
--(axis cs:3445,0.179937221546532)
--(axis cs:3440,0.179936777414551)
--(axis cs:3435,0.179936326698265)
--(axis cs:3430,0.179935874072472)
--(axis cs:3425,0.179935423381027)
--(axis cs:3420,0.179934963977839)
--(axis cs:3415,0.179934505207548)
--(axis cs:3410,0.179934094408663)
--(axis cs:3405,0.179933692356787)
--(axis cs:3400,0.179933209657593)
--(axis cs:3395,0.179932719980539)
--(axis cs:3390,0.179932228999515)
--(axis cs:3385,0.179931726049947)
--(axis cs:3380,0.179931225437054)
--(axis cs:3375,0.179930719313655)
--(axis cs:3370,0.179930214547388)
--(axis cs:3365,0.179929705998366)
--(axis cs:3360,0.179929190526853)
--(axis cs:3355,0.179928669869591)
--(axis cs:3350,0.179928149099095)
--(axis cs:3345,0.179927626464847)
--(axis cs:3340,0.179927093911586)
--(axis cs:3335,0.179926562810879)
--(axis cs:3330,0.179926023862165)
--(axis cs:3325,0.179925480354124)
--(axis cs:3320,0.179924935787417)
--(axis cs:3315,0.179924396507747)
--(axis cs:3310,0.179923846582166)
--(axis cs:3305,0.179923286799033)
--(axis cs:3300,0.179922721697173)
--(axis cs:3295,0.179922153775337)
--(axis cs:3290,0.179921578613196)
--(axis cs:3285,0.179921002889388)
--(axis cs:3280,0.179920414095509)
--(axis cs:3275,0.179919819237816)
--(axis cs:3270,0.17991921772493)
--(axis cs:3265,0.179918685257946)
--(axis cs:3260,0.17991808712658)
--(axis cs:3255,0.179917565012231)
--(axis cs:3250,0.179916985160424)
--(axis cs:3245,0.179916352356201)
--(axis cs:3240,0.179915715992621)
--(axis cs:3235,0.179915084497175)
--(axis cs:3230,0.179914444355735)
--(axis cs:3225,0.179913805194547)
--(axis cs:3220,0.179913166949158)
--(axis cs:3215,0.179912525230846)
--(axis cs:3210,0.179911865508043)
--(axis cs:3205,0.179911204781541)
--(axis cs:3200,0.179910544081916)
--(axis cs:3195,0.179909880899458)
--(axis cs:3190,0.179909206483929)
--(axis cs:3185,0.179908533827014)
--(axis cs:3180,0.179907865420818)
--(axis cs:3175,0.179907184046253)
--(axis cs:3170,0.179906504069853)
--(axis cs:3165,0.179905807642652)
--(axis cs:3160,0.179905098159684)
--(axis cs:3155,0.179904388535883)
--(axis cs:3150,0.179903670173516)
--(axis cs:3145,0.179902958722809)
--(axis cs:3140,0.179902361595009)
--(axis cs:3135,0.179901609936651)
--(axis cs:3130,0.179900859630728)
--(axis cs:3125,0.179900110256478)
--(axis cs:3120,0.179899346784751)
--(axis cs:3115,0.179898586107586)
--(axis cs:3110,0.179897820837138)
--(axis cs:3105,0.179897164631086)
--(axis cs:3100,0.179896365636696)
--(axis cs:3095,0.179895551279225)
--(axis cs:3090,0.179894730555857)
--(axis cs:3085,0.179893902631264)
--(axis cs:3080,0.179893059005296)
--(axis cs:3075,0.179892227054262)
--(axis cs:3070,0.179891392146345)
--(axis cs:3065,0.179890541579504)
--(axis cs:3060,0.179889688799117)
--(axis cs:3055,0.179888821408488)
--(axis cs:3050,0.179887962735815)
--(axis cs:3045,0.179887102182294)
--(axis cs:3040,0.17988622895784)
--(axis cs:3035,0.179885391596512)
--(axis cs:3030,0.179884555074017)
--(axis cs:3025,0.179883647827507)
--(axis cs:3020,0.179882732135126)
--(axis cs:3015,0.179881823429777)
--(axis cs:3010,0.179880896790119)
--(axis cs:3005,0.179879965915814)
--(axis cs:3000,0.179879030246431)
--(axis cs:2995,0.179878074755095)
--(axis cs:2990,0.179877110861009)
--(axis cs:2985,0.179876156335323)
--(axis cs:2980,0.179875191027769)
--(axis cs:2975,0.17987422394593)
--(axis cs:2970,0.179873247541588)
--(axis cs:2965,0.179872262306775)
--(axis cs:2960,0.179871274105966)
--(axis cs:2955,0.179870275222881)
--(axis cs:2950,0.179869273802722)
--(axis cs:2945,0.179868274769969)
--(axis cs:2940,0.17986725655314)
--(axis cs:2935,0.179866219250529)
--(axis cs:2930,0.17986519340453)
--(axis cs:2925,0.179864146611643)
--(axis cs:2920,0.179863104877414)
--(axis cs:2915,0.179862056271212)
--(axis cs:2910,0.179861009177765)
--(axis cs:2905,0.179860065000687)
--(axis cs:2900,0.179858983593196)
--(axis cs:2895,0.179858001262548)
--(axis cs:2890,0.179856959101797)
--(axis cs:2885,0.179855850389011)
--(axis cs:2880,0.17985473301352)
--(axis cs:2875,0.179853589192311)
--(axis cs:2870,0.179852480034823)
--(axis cs:2865,0.179851446984997)
--(axis cs:2860,0.179850278826953)
--(axis cs:2855,0.179849100642716)
--(axis cs:2850,0.179847946921472)
--(axis cs:2845,0.179846893299346)
--(axis cs:2840,0.179845680829183)
--(axis cs:2835,0.179844466416909)
--(axis cs:2830,0.179843246256472)
--(axis cs:2825,0.179842002297543)
--(axis cs:2820,0.179840752821117)
--(axis cs:2815,0.179839498096421)
--(axis cs:2810,0.179838225843781)
--(axis cs:2805,0.179836957566559)
--(axis cs:2800,0.179835681158709)
--(axis cs:2795,0.179834410069946)
--(axis cs:2790,0.179833121804935)
--(axis cs:2785,0.179831814581998)
--(axis cs:2780,0.179830508148214)
--(axis cs:2775,0.179829195423348)
--(axis cs:2770,0.179827870547388)
--(axis cs:2765,0.179826553535643)
--(axis cs:2760,0.179825227965423)
--(axis cs:2755,0.179823949447271)
--(axis cs:2750,0.179822592972972)
--(axis cs:2745,0.179821217554855)
--(axis cs:2740,0.179819815930846)
--(axis cs:2735,0.179818399485321)
--(axis cs:2730,0.179816948627932)
--(axis cs:2725,0.179815518961891)
--(axis cs:2720,0.17981408019724)
--(axis cs:2715,0.179812614415551)
--(axis cs:2710,0.179811136548353)
--(axis cs:2705,0.179809659336703)
--(axis cs:2700,0.17980817670257)
--(axis cs:2695,0.179806679842481)
--(axis cs:2690,0.17980521082587)
--(axis cs:2685,0.179803737648144)
--(axis cs:2680,0.179802252504162)
--(axis cs:2675,0.179800759840388)
--(axis cs:2670,0.179799286654977)
--(axis cs:2665,0.179797946779167)
--(axis cs:2660,0.179796758616736)
--(axis cs:2655,0.17979518088905)
--(axis cs:2650,0.179793566258869)
--(axis cs:2645,0.179791920102369)
--(axis cs:2640,0.179790284424835)
--(axis cs:2635,0.179788619941585)
--(axis cs:2630,0.179786957003911)
--(axis cs:2625,0.179785275716542)
--(axis cs:2620,0.179783583540163)
--(axis cs:2615,0.179781885870018)
--(axis cs:2610,0.1797801987925)
--(axis cs:2605,0.17977851409031)
--(axis cs:2600,0.179776808301281)
--(axis cs:2595,0.179775093306216)
--(axis cs:2590,0.179773377746393)
--(axis cs:2585,0.179771635974027)
--(axis cs:2580,0.179769873551135)
--(axis cs:2575,0.179768115165456)
--(axis cs:2570,0.179766357136275)
--(axis cs:2565,0.179764598375187)
--(axis cs:2560,0.179762803509022)
--(axis cs:2555,0.179761003725007)
--(axis cs:2550,0.179759203944435)
--(axis cs:2545,0.179757401803742)
--(axis cs:2540,0.179755604021761)
--(axis cs:2535,0.179753795756382)
--(axis cs:2530,0.179751979348922)
--(axis cs:2525,0.179750168663006)
--(axis cs:2520,0.179748310340272)
--(axis cs:2515,0.179746433862754)
--(axis cs:2510,0.179744530700969)
--(axis cs:2505,0.179742700043137)
--(axis cs:2500,0.179740775157295)
--(axis cs:2495,0.179738826150614)
--(axis cs:2490,0.179736866574644)
--(axis cs:2485,0.179734917278844)
--(axis cs:2480,0.179733218071656)
--(axis cs:2475,0.179731442565271)
--(axis cs:2470,0.179729645533651)
--(axis cs:2465,0.179727681338959)
--(axis cs:2460,0.179725597244382)
--(axis cs:2455,0.179723504678131)
--(axis cs:2450,0.179721420907479)
--(axis cs:2445,0.179719307522759)
--(axis cs:2440,0.179717198028328)
--(axis cs:2435,0.17971506755209)
--(axis cs:2430,0.179712919877415)
--(axis cs:2425,0.179710719725791)
--(axis cs:2420,0.179708548536108)
--(axis cs:2415,0.179706357102646)
--(axis cs:2410,0.179704154493951)
--(axis cs:2405,0.179701921598014)
--(axis cs:2400,0.179699656310346)
--(axis cs:2395,0.179697370724924)
--(axis cs:2390,0.179695082562244)
--(axis cs:2385,0.179692793848707)
--(axis cs:2380,0.179690633559249)
--(axis cs:2375,0.179688809773392)
--(axis cs:2370,0.179686652999263)
--(axis cs:2365,0.179684382519416)
--(axis cs:2360,0.179681985427939)
--(axis cs:2355,0.179679573096116)
--(axis cs:2350,0.179677145068268)
--(axis cs:2345,0.179674758775879)
--(axis cs:2340,0.179672480692415)
--(axis cs:2335,0.179669983462505)
--(axis cs:2330,0.1796674970522)
--(axis cs:2325,0.179664964107549)
--(axis cs:2320,0.179662432352621)
--(axis cs:2315,0.179659919495212)
--(axis cs:2310,0.179657378401966)
--(axis cs:2305,0.179654855642269)
--(axis cs:2300,0.179652516704918)
--(axis cs:2295,0.179649907722351)
--(axis cs:2290,0.179647259191781)
--(axis cs:2285,0.179644582239412)
--(axis cs:2280,0.179641904859971)
--(axis cs:2275,0.179639199472167)
--(axis cs:2270,0.179636471838757)
--(axis cs:2265,0.179633745218077)
--(axis cs:2260,0.179631028268145)
--(axis cs:2255,0.179628292825725)
--(axis cs:2250,0.179625535131287)
--(axis cs:2245,0.179622745522048)
--(axis cs:2240,0.179619992697926)
--(axis cs:2235,0.179617197830675)
--(axis cs:2230,0.179614374449264)
--(axis cs:2225,0.179611717490436)
--(axis cs:2220,0.179609083944189)
--(axis cs:2215,0.179606219008221)
--(axis cs:2210,0.179603327039897)
--(axis cs:2205,0.179600472154836)
--(axis cs:2200,0.17959820587691)
--(axis cs:2195,0.179595467588878)
--(axis cs:2190,0.179592883418855)
--(axis cs:2185,0.179590155965914)
--(axis cs:2180,0.179587339912322)
--(axis cs:2175,0.179584196952152)
--(axis cs:2170,0.179581062062069)
--(axis cs:2165,0.179577880738432)
--(axis cs:2160,0.179574780756976)
--(axis cs:2155,0.179571575620123)
--(axis cs:2150,0.1795682899094)
--(axis cs:2145,0.179565006121627)
--(axis cs:2140,0.179561713791895)
--(axis cs:2135,0.179558515338198)
--(axis cs:2130,0.179555324319401)
--(axis cs:2125,0.179551937667783)
--(axis cs:2120,0.179548556883757)
--(axis cs:2115,0.179545196401678)
--(axis cs:2110,0.179542149979364)
--(axis cs:2105,0.179539316085785)
--(axis cs:2100,0.179535731887736)
--(axis cs:2095,0.17953217418072)
--(axis cs:2090,0.17952880453481)
--(axis cs:2085,0.179525721230105)
--(axis cs:2080,0.179522839507526)
--(axis cs:2075,0.17951934192531)
--(axis cs:2070,0.179515598223886)
--(axis cs:2065,0.17951185202848)
--(axis cs:2060,0.179508034747097)
--(axis cs:2055,0.179504222458568)
--(axis cs:2050,0.179500382592961)
--(axis cs:2045,0.179496497994077)
--(axis cs:2040,0.179492673444718)
--(axis cs:2035,0.179488982362612)
--(axis cs:2030,0.179485397146246)
--(axis cs:2025,0.179481421753957)
--(axis cs:2020,0.179477448496714)
--(axis cs:2015,0.179473458076712)
--(axis cs:2010,0.179469427537813)
--(axis cs:2005,0.179465347326185)
--(axis cs:2000,0.179461297400791)
--(axis cs:1995,0.179457354280875)
--(axis cs:1990,0.179453855292676)
--(axis cs:1985,0.179449997588633)
--(axis cs:1980,0.179445935145779)
--(axis cs:1975,0.179441811516703)
--(axis cs:1970,0.179438106052424)
--(axis cs:1965,0.179434256886948)
--(axis cs:1960,0.179430481411394)
--(axis cs:1955,0.179426269378138)
--(axis cs:1950,0.179422078045999)
--(axis cs:1945,0.179417602970105)
--(axis cs:1940,0.179413050554106)
--(axis cs:1935,0.179408460545708)
--(axis cs:1930,0.179404013463906)
--(axis cs:1925,0.179399895736762)
--(axis cs:1920,0.179395916439594)
--(axis cs:1915,0.179392059747705)
--(axis cs:1910,0.179387185403295)
--(axis cs:1905,0.17938237376914)
--(axis cs:1900,0.179377717351534)
--(axis cs:1895,0.179372747449505)
--(axis cs:1890,0.179368059992919)
--(axis cs:1885,0.179363662200401)
--(axis cs:1880,0.179358612416084)
--(axis cs:1875,0.179353924403479)
--(axis cs:1870,0.17935012185499)
--(axis cs:1865,0.17934587490665)
--(axis cs:1860,0.179341282902202)
--(axis cs:1855,0.179336447530133)
--(axis cs:1850,0.179331001691842)
--(axis cs:1845,0.179325489956303)
--(axis cs:1840,0.179320068748014)
--(axis cs:1835,0.179314506592653)
--(axis cs:1830,0.179309146416669)
--(axis cs:1825,0.179303368463629)
--(axis cs:1820,0.179297607006014)
--(axis cs:1815,0.1792922838581)
--(axis cs:1810,0.179286416375004)
--(axis cs:1805,0.179280584882488)
--(axis cs:1800,0.179275668154914)
--(axis cs:1795,0.179270935632091)
--(axis cs:1790,0.179264838856342)
--(axis cs:1785,0.179258680943593)
--(axis cs:1780,0.179252706756796)
--(axis cs:1775,0.179246533940168)
--(axis cs:1770,0.179240186344335)
--(axis cs:1765,0.17923382295121)
--(axis cs:1760,0.179227351110013)
--(axis cs:1755,0.179221322549284)
--(axis cs:1750,0.179215026495861)
--(axis cs:1745,0.179208454894846)
--(axis cs:1740,0.179202135242493)
--(axis cs:1735,0.179196127177663)
--(axis cs:1730,0.179190220546523)
--(axis cs:1725,0.179183647971621)
--(axis cs:1720,0.179176699155968)
--(axis cs:1715,0.179169708397268)
--(axis cs:1710,0.179162628448673)
--(axis cs:1705,0.179155559023734)
--(axis cs:1700,0.179148476619932)
--(axis cs:1695,0.179141779841628)
--(axis cs:1690,0.179134842415082)
--(axis cs:1685,0.179127864577233)
--(axis cs:1680,0.179121799430682)
--(axis cs:1675,0.179115007273209)
--(axis cs:1670,0.179107504996308)
--(axis cs:1665,0.179100452988133)
--(axis cs:1660,0.179092870765658)
--(axis cs:1655,0.179085225049792)
--(axis cs:1650,0.179078170091114)
--(axis cs:1645,0.179071107681468)
--(axis cs:1640,0.179063263662484)
--(axis cs:1635,0.179055966194822)
--(axis cs:1630,0.179047978560072)
--(axis cs:1625,0.179039908892352)
--(axis cs:1620,0.179031870646161)
--(axis cs:1615,0.179023733675975)
--(axis cs:1610,0.179015689869345)
--(axis cs:1605,0.179009243440651)
--(axis cs:1600,0.17900197038741)
--(axis cs:1595,0.178993571942725)
--(axis cs:1590,0.17898551991553)
--(axis cs:1585,0.178977700766022)
--(axis cs:1580,0.178969742168245)
--(axis cs:1575,0.178960822636777)
--(axis cs:1570,0.178952241708656)
--(axis cs:1565,0.178945437719896)
--(axis cs:1560,0.178936840536816)
--(axis cs:1555,0.178928067305818)
--(axis cs:1550,0.178919707954643)
--(axis cs:1545,0.178910287306447)
--(axis cs:1540,0.178900861401619)
--(axis cs:1535,0.178892166942202)
--(axis cs:1530,0.178883464870377)
--(axis cs:1525,0.178874287624677)
--(axis cs:1520,0.17886559133193)
--(axis cs:1515,0.178856145112535)
--(axis cs:1510,0.178846196338931)
--(axis cs:1505,0.178836145070165)
--(axis cs:1500,0.178826195745006)
--(axis cs:1495,0.178816072681377)
--(axis cs:1490,0.178805795538586)
--(axis cs:1485,0.178795337573784)
--(axis cs:1480,0.178785535667763)
--(axis cs:1475,0.178775794036881)
--(axis cs:1470,0.178765246884253)
--(axis cs:1465,0.178755287109868)
--(axis cs:1460,0.178745142680677)
--(axis cs:1455,0.178736695392643)
--(axis cs:1450,0.178727770439183)
--(axis cs:1445,0.178716912550471)
--(axis cs:1440,0.178706161042177)
--(axis cs:1435,0.178695034506526)
--(axis cs:1430,0.178684559930274)
--(axis cs:1425,0.17867424400082)
--(axis cs:1420,0.17866286464489)
--(axis cs:1415,0.178650979552256)
--(axis cs:1410,0.178640228302701)
--(axis cs:1405,0.178628968508419)
--(axis cs:1400,0.178617743517583)
--(axis cs:1395,0.178606244093458)
--(axis cs:1390,0.178593727286216)
--(axis cs:1385,0.178581590807879)
--(axis cs:1380,0.17856949351938)
--(axis cs:1375,0.178558278058827)
--(axis cs:1370,0.178545883370561)
--(axis cs:1365,0.178533009626317)
--(axis cs:1360,0.178520391322549)
--(axis cs:1355,0.178509350787403)
--(axis cs:1350,0.178497179524727)
--(axis cs:1345,0.17848554525616)
--(axis cs:1340,0.178473347026391)
--(axis cs:1335,0.178460047702426)
--(axis cs:1330,0.178446606159343)
--(axis cs:1325,0.178432155294465)
--(axis cs:1320,0.178417984006641)
--(axis cs:1315,0.178404439495123)
--(axis cs:1310,0.178389870342839)
--(axis cs:1305,0.178375272356024)
--(axis cs:1300,0.178361309216443)
--(axis cs:1295,0.178349557432585)
--(axis cs:1290,0.178337650773376)
--(axis cs:1285,0.178323313179908)
--(axis cs:1280,0.178309742426915)
--(axis cs:1275,0.178296156818256)
--(axis cs:1270,0.178281102587507)
--(axis cs:1265,0.178265795652062)
--(axis cs:1260,0.178251336955471)
--(axis cs:1255,0.17823565608576)
--(axis cs:1250,0.178219976969084)
--(axis cs:1245,0.178204859620611)
--(axis cs:1240,0.178187535975166)
--(axis cs:1235,0.178171700192444)
--(axis cs:1230,0.178155293955387)
--(axis cs:1225,0.178137569946762)
--(axis cs:1220,0.178119677437739)
--(axis cs:1215,0.17810239761049)
--(axis cs:1210,0.17808537723044)
--(axis cs:1205,0.178068031869094)
--(axis cs:1200,0.178050021268677)
--(axis cs:1195,0.17803225728471)
--(axis cs:1190,0.178014968611179)
--(axis cs:1185,0.177996637486118)
--(axis cs:1180,0.177977300714816)
--(axis cs:1175,0.177958858059995)
--(axis cs:1170,0.177939348645038)
--(axis cs:1165,0.177919337024452)
--(axis cs:1160,0.177900108759007)
--(axis cs:1155,0.17788035373817)
--(axis cs:1150,0.177861972404008)
--(axis cs:1145,0.177842538233388)
--(axis cs:1140,0.177821624968523)
--(axis cs:1135,0.177803001677332)
--(axis cs:1130,0.177785004824209)
--(axis cs:1125,0.177764879272183)
--(axis cs:1120,0.177745474214983)
--(axis cs:1115,0.17772855207188)
--(axis cs:1110,0.177706471881927)
--(axis cs:1105,0.1776846413472)
--(axis cs:1100,0.177661776721139)
--(axis cs:1095,0.177640064797851)
--(axis cs:1090,0.177617695341613)
--(axis cs:1085,0.177596920580443)
--(axis cs:1080,0.177575802377602)
--(axis cs:1075,0.177552111874103)
--(axis cs:1070,0.177528369668939)
--(axis cs:1065,0.177505615783047)
--(axis cs:1060,0.177485386548731)
--(axis cs:1055,0.177463999496516)
--(axis cs:1050,0.177438713980644)
--(axis cs:1045,0.177416548317732)
--(axis cs:1040,0.177392420637194)
--(axis cs:1035,0.177371304504969)
--(axis cs:1030,0.17734688886149)
--(axis cs:1025,0.177319645263176)
--(axis cs:1020,0.177292039982124)
--(axis cs:1015,0.177263917215954)
--(axis cs:1010,0.177237202150887)
--(axis cs:1005,0.177208324832939)
--(axis cs:1000,0.177179650034374)
--(axis cs:995,0.177152924516928)
--(axis cs:990,0.177124879672761)
--(axis cs:985,0.177098092796097)
--(axis cs:980,0.177070852857359)
--(axis cs:975,0.177041492935313)
--(axis cs:970,0.177011799009881)
--(axis cs:965,0.176981724980196)
--(axis cs:960,0.176953157994149)
--(axis cs:955,0.17692448085546)
--(axis cs:950,0.176895422613879)
--(axis cs:945,0.176863883133577)
--(axis cs:940,0.176832090903305)
--(axis cs:935,0.176801987201218)
--(axis cs:930,0.17676920003248)
--(axis cs:925,0.176736128502724)
--(axis cs:920,0.176701714631484)
--(axis cs:915,0.17666848102401)
--(axis cs:910,0.176632993233867)
--(axis cs:905,0.176599630234753)
--(axis cs:900,0.176565421384881)
--(axis cs:895,0.17653029587222)
--(axis cs:890,0.176496244860616)
--(axis cs:885,0.176459639068597)
--(axis cs:880,0.176422596602034)
--(axis cs:875,0.176387138048113)
--(axis cs:870,0.176352497723982)
--(axis cs:865,0.176314182990891)
--(axis cs:860,0.176275531124272)
--(axis cs:855,0.176235830226653)
--(axis cs:850,0.176197190450922)
--(axis cs:845,0.176156341597588)
--(axis cs:840,0.176116280519857)
--(axis cs:835,0.1760763884622)
--(axis cs:830,0.176034401366677)
--(axis cs:825,0.175994562541224)
--(axis cs:820,0.175952537606449)
--(axis cs:815,0.175908269380826)
--(axis cs:810,0.175864527929172)
--(axis cs:805,0.175822918303551)
--(axis cs:800,0.175777919834225)
--(axis cs:795,0.17573048790875)
--(axis cs:790,0.175682967741106)
--(axis cs:785,0.175637418775825)
--(axis cs:780,0.175591524324366)
--(axis cs:775,0.175543947285038)
--(axis cs:770,0.175496047215713)
--(axis cs:765,0.175446887179269)
--(axis cs:760,0.175398251621212)
--(axis cs:755,0.175347270254859)
--(axis cs:750,0.175296436562983)
--(axis cs:745,0.175247466613102)
--(axis cs:740,0.175193974860161)
--(axis cs:735,0.175138952634591)
--(axis cs:730,0.175086011277528)
--(axis cs:725,0.175037174774968)
--(axis cs:720,0.174978326079975)
--(axis cs:715,0.174922555462417)
--(axis cs:710,0.174865543549893)
--(axis cs:705,0.174806379448274)
--(axis cs:700,0.174751713980535)
--(axis cs:695,0.174690342932083)
--(axis cs:690,0.17462510855264)
--(axis cs:685,0.174559459664687)
--(axis cs:680,0.174492211072947)
--(axis cs:675,0.17442422877443)
--(axis cs:670,0.174356847411494)
--(axis cs:665,0.174286817685229)
--(axis cs:660,0.17422006264582)
--(axis cs:655,0.174148841346786)
--(axis cs:650,0.174079540767671)
--(axis cs:645,0.174009531233045)
--(axis cs:640,0.173936640499315)
--(axis cs:635,0.173862890155064)
--(axis cs:630,0.173788959591513)
--(axis cs:625,0.1737096104623)
--(axis cs:620,0.173632923211339)
--(axis cs:615,0.17355598199625)
--(axis cs:610,0.173474999087906)
--(axis cs:605,0.173392240775873)
--(axis cs:600,0.173311251376081)
--(axis cs:595,0.173232362464119)
--(axis cs:590,0.17315047493037)
--(axis cs:585,0.173064720703157)
--(axis cs:580,0.17297557320368)
--(axis cs:575,0.17288588529467)
--(axis cs:570,0.172796908547025)
--(axis cs:565,0.172706764616095)
--(axis cs:560,0.172609773010896)
--(axis cs:555,0.172510577319113)
--(axis cs:550,0.172416969417992)
--(axis cs:545,0.172318592317426)
--(axis cs:540,0.172220478142185)
--(axis cs:535,0.172115887134271)
--(axis cs:530,0.172007443240498)
--(axis cs:525,0.171896202918739)
--(axis cs:520,0.171786124845803)
--(axis cs:515,0.171676588682104)
--(axis cs:510,0.171564261739931)
--(axis cs:505,0.171453011267834)
--(axis cs:500,0.171341034905781)
--(axis cs:495,0.171221642262711)
--(axis cs:490,0.171099992294792)
--(axis cs:485,0.170981685178011)
--(axis cs:480,0.170855612972404)
--(axis cs:475,0.170730592961794)
--(axis cs:470,0.170604940113905)
--(axis cs:465,0.170477819368916)
--(axis cs:460,0.170348093694287)
--(axis cs:455,0.170213259911313)
--(axis cs:450,0.170072938402284)
--(axis cs:445,0.169933526637996)
--(axis cs:440,0.169795453641766)
--(axis cs:435,0.169643572626397)
--(axis cs:430,0.169491941829502)
--(axis cs:425,0.169332033237524)
--(axis cs:420,0.169170576988483)
--(axis cs:415,0.169009827917914)
--(axis cs:410,0.16885097140794)
--(axis cs:405,0.168686998126522)
--(axis cs:400,0.168508358272362)
--(axis cs:395,0.168341213950205)
--(axis cs:390,0.168157896718039)
--(axis cs:385,0.167968744153549)
--(axis cs:380,0.167792969246546)
--(axis cs:375,0.167602699221525)
--(axis cs:370,0.167401847640832)
--(axis cs:365,0.167209682988952)
--(axis cs:360,0.167014812803746)
--(axis cs:355,0.166802729450169)
--(axis cs:350,0.166596920140323)
--(axis cs:345,0.166386486956921)
--(axis cs:340,0.166164154746688)
--(axis cs:335,0.165952910540394)
--(axis cs:330,0.165730231726343)
--(axis cs:325,0.165497204523891)
--(axis cs:320,0.165264606581809)
--(axis cs:315,0.165016025492907)
--(axis cs:310,0.164774044727254)
--(axis cs:305,0.164519607960036)
--(axis cs:300,0.164257578585432)
--(axis cs:295,0.163995571669714)
--(axis cs:290,0.163733359439849)
--(axis cs:285,0.16345003008299)
--(axis cs:280,0.163164282642556)
--(axis cs:275,0.162882002671553)
--(axis cs:270,0.162580644301129)
--(axis cs:265,0.162271265590463)
--(axis cs:260,0.161961026795643)
--(axis cs:255,0.16164574342217)
--(axis cs:250,0.161321909090226)
--(axis cs:245,0.160985466692109)
--(axis cs:240,0.160655481945757)
--(axis cs:235,0.160326010858911)
--(axis cs:230,0.159999351347162)
--(axis cs:225,0.159674750826123)
--(axis cs:220,0.159321726629571)
--(axis cs:215,0.158963820767195)
--(axis cs:210,0.158585129042755)
--(axis cs:205,0.158197288356218)
--(axis cs:200,0.157837152384596)
--(axis cs:195,0.157455171997197)
--(axis cs:190,0.157096046056143)
--(axis cs:185,0.156711801694859)
--(axis cs:180,0.156298720166002)
--(axis cs:175,0.155899055151314)
--(axis cs:170,0.155486204510745)
--(axis cs:165,0.155102893178)
--(axis cs:160,0.154711173342746)
--(axis cs:155,0.154279547628668)
--(axis cs:150,0.153878857799328)
--(axis cs:145,0.15344573473336)
--(axis cs:140,0.152992208864116)
--(axis cs:135,0.1525974383573)
--(axis cs:130,0.152169565262077)
--(axis cs:125,0.151765818984444)
--(axis cs:120,0.151366431289102)
--(axis cs:115,0.151019889359652)
--(axis cs:110,0.150700711809515)
--(axis cs:105,0.150387941637291)
--(axis cs:100,0.150083364428871)
--(axis cs:95,0.149798805061849)
--(axis cs:90,0.149473677904384)
--(axis cs:85,0.149191647829377)
--(axis cs:80,0.148927496983409)
--(axis cs:75,0.148686280560012)
--(axis cs:70,0.148387360388568)
--(axis cs:65,0.148142008020045)
--(axis cs:60,0.147934609010061)
--(axis cs:55,0.147756211285324)
--(axis cs:50,0.147569757971797)
--(axis cs:45,0.147379678215129)
--(axis cs:40,0.147210475402146)
--(axis cs:35,0.147147277108971)
--(axis cs:30,0.147037980637191)
--(axis cs:25,0.14692327190842)
--(axis cs:20,0.14675774959252)
--(axis cs:15,0.146618547043997)
--(axis cs:10,0.146576580463528)
--(axis cs:5,0.146641195722889)
--(axis cs:0,0.146698400874743)
--cycle;

\path [fill=color2, fill opacity=0.5]
(axis cs:0,0.146694176987837)
--(axis cs:0,0.146705753966143)
--(axis cs:5,0.146774652392692)
--(axis cs:10,0.146909785112272)
--(axis cs:15,0.147078152903821)
--(axis cs:20,0.147234403926807)
--(axis cs:25,0.147458040277322)
--(axis cs:30,0.147605335376345)
--(axis cs:35,0.147718790088239)
--(axis cs:40,0.147930871044419)
--(axis cs:45,0.148122560356936)
--(axis cs:50,0.148305731951953)
--(axis cs:55,0.148457562409713)
--(axis cs:60,0.148621122199685)
--(axis cs:65,0.148800812607644)
--(axis cs:70,0.14898285884028)
--(axis cs:75,0.149208703650961)
--(axis cs:80,0.149456780653143)
--(axis cs:85,0.149705495527839)
--(axis cs:90,0.149959831388913)
--(axis cs:95,0.150210539716619)
--(axis cs:100,0.150458880229206)
--(axis cs:105,0.15074554357708)
--(axis cs:110,0.151039847341305)
--(axis cs:115,0.151307120601309)
--(axis cs:120,0.151606406641775)
--(axis cs:125,0.151847752003608)
--(axis cs:130,0.152118444686447)
--(axis cs:135,0.152385154433308)
--(axis cs:140,0.152679847158586)
--(axis cs:145,0.152980707246032)
--(axis cs:150,0.153276032395135)
--(axis cs:155,0.153544111859543)
--(axis cs:160,0.153852179948505)
--(axis cs:165,0.154130829437914)
--(axis cs:170,0.154413224390287)
--(axis cs:175,0.154664167603164)
--(axis cs:180,0.154914742284387)
--(axis cs:185,0.155164635260759)
--(axis cs:190,0.155394971719348)
--(axis cs:195,0.155661624500478)
--(axis cs:200,0.155935863223521)
--(axis cs:205,0.156218529930187)
--(axis cs:210,0.156480175635873)
--(axis cs:215,0.156705994314895)
--(axis cs:220,0.156955772620022)
--(axis cs:225,0.157187638362381)
--(axis cs:230,0.157416068682142)
--(axis cs:235,0.157691252870979)
--(axis cs:240,0.157919863743583)
--(axis cs:245,0.158161387461262)
--(axis cs:250,0.158391648709151)
--(axis cs:255,0.158621759238846)
--(axis cs:260,0.158865955658535)
--(axis cs:265,0.159069541349291)
--(axis cs:270,0.159282006509551)
--(axis cs:275,0.159521394884332)
--(axis cs:280,0.159737884796197)
--(axis cs:285,0.159962962442191)
--(axis cs:290,0.160175182446025)
--(axis cs:295,0.160392108697516)
--(axis cs:300,0.160604748292853)
--(axis cs:305,0.160784285281657)
--(axis cs:310,0.160994643141958)
--(axis cs:315,0.161194535656714)
--(axis cs:320,0.161393784595992)
--(axis cs:325,0.161567540518633)
--(axis cs:330,0.161746983448823)
--(axis cs:335,0.161929475287316)
--(axis cs:340,0.162102160009404)
--(axis cs:345,0.162295981068324)
--(axis cs:350,0.162479150108041)
--(axis cs:355,0.162689677284981)
--(axis cs:360,0.162873998328936)
--(axis cs:365,0.163036951736244)
--(axis cs:370,0.16320855226523)
--(axis cs:375,0.163378762139548)
--(axis cs:380,0.16355826897512)
--(axis cs:385,0.16373269721478)
--(axis cs:390,0.16388368955956)
--(axis cs:395,0.164051500931411)
--(axis cs:400,0.164214091719306)
--(axis cs:405,0.164365688035192)
--(axis cs:410,0.164515513236597)
--(axis cs:415,0.164662062401707)
--(axis cs:420,0.164800776357761)
--(axis cs:425,0.164968948969266)
--(axis cs:430,0.165110284776702)
--(axis cs:435,0.165257549973048)
--(axis cs:440,0.165393827312431)
--(axis cs:445,0.165531180990543)
--(axis cs:450,0.165669847518401)
--(axis cs:455,0.165806963985179)
--(axis cs:460,0.165931793861438)
--(axis cs:465,0.16604635639744)
--(axis cs:470,0.166164414595388)
--(axis cs:475,0.166291204231715)
--(axis cs:480,0.166415523041536)
--(axis cs:485,0.166549983973222)
--(axis cs:490,0.166676486591854)
--(axis cs:495,0.166809274448449)
--(axis cs:500,0.166937084334887)
--(axis cs:505,0.167053882643627)
--(axis cs:510,0.167184622118981)
--(axis cs:515,0.167301887090413)
--(axis cs:520,0.167408581582077)
--(axis cs:525,0.167515828063263)
--(axis cs:530,0.167625589897805)
--(axis cs:535,0.167720995461842)
--(axis cs:540,0.1678293696695)
--(axis cs:545,0.167940299733831)
--(axis cs:550,0.168047756792549)
--(axis cs:555,0.168156334227696)
--(axis cs:560,0.168246558051887)
--(axis cs:565,0.168348203831127)
--(axis cs:570,0.168455423777995)
--(axis cs:575,0.168559254993977)
--(axis cs:580,0.16866014105716)
--(axis cs:585,0.168745727534651)
--(axis cs:590,0.168834788080311)
--(axis cs:595,0.168930815634968)
--(axis cs:600,0.169012605763865)
--(axis cs:605,0.169106017429432)
--(axis cs:610,0.169199685975993)
--(axis cs:615,0.169297417407484)
--(axis cs:620,0.169386538886497)
--(axis cs:625,0.169478493823353)
--(axis cs:630,0.169580157409391)
--(axis cs:635,0.169660432705735)
--(axis cs:640,0.169738144499108)
--(axis cs:645,0.169823572046197)
--(axis cs:650,0.16990641832298)
--(axis cs:655,0.169998728960692)
--(axis cs:660,0.170088644259568)
--(axis cs:665,0.170165774163128)
--(axis cs:670,0.170248672182103)
--(axis cs:675,0.170335092795823)
--(axis cs:680,0.170417998047612)
--(axis cs:685,0.170503008931695)
--(axis cs:690,0.170587284659961)
--(axis cs:695,0.170665276043689)
--(axis cs:700,0.170743343143275)
--(axis cs:705,0.170821315173164)
--(axis cs:710,0.170894368616506)
--(axis cs:715,0.170970235983841)
--(axis cs:720,0.171042745024228)
--(axis cs:725,0.171111331351598)
--(axis cs:730,0.171181140103358)
--(axis cs:735,0.17125264572379)
--(axis cs:740,0.171319314725402)
--(axis cs:745,0.17138401753359)
--(axis cs:750,0.171453101133841)
--(axis cs:755,0.171520753488756)
--(axis cs:760,0.171586643742998)
--(axis cs:765,0.17165272333254)
--(axis cs:770,0.171724360565903)
--(axis cs:775,0.171790097857586)
--(axis cs:780,0.171859512892302)
--(axis cs:785,0.171921742425808)
--(axis cs:790,0.171985432110395)
--(axis cs:795,0.172047713930044)
--(axis cs:800,0.172103662962696)
--(axis cs:805,0.172156011386034)
--(axis cs:810,0.172212688286802)
--(axis cs:815,0.172275289097259)
--(axis cs:820,0.172322608637671)
--(axis cs:825,0.17238688002319)
--(axis cs:830,0.172442550473215)
--(axis cs:835,0.172494263312584)
--(axis cs:840,0.172541397967747)
--(axis cs:845,0.172601407698583)
--(axis cs:850,0.172658396055988)
--(axis cs:855,0.172709831675929)
--(axis cs:860,0.172758265907304)
--(axis cs:865,0.172800376597325)
--(axis cs:870,0.172850968335542)
--(axis cs:875,0.172900924257022)
--(axis cs:880,0.172949678497495)
--(axis cs:885,0.17301005926835)
--(axis cs:890,0.173066495340815)
--(axis cs:895,0.173116893662239)
--(axis cs:900,0.173167330239795)
--(axis cs:905,0.173214098606594)
--(axis cs:910,0.173264819312722)
--(axis cs:915,0.173317912300123)
--(axis cs:920,0.17336832107974)
--(axis cs:925,0.173403060717949)
--(axis cs:930,0.173443653429663)
--(axis cs:935,0.173495964943077)
--(axis cs:940,0.173539219881305)
--(axis cs:945,0.173586460515184)
--(axis cs:950,0.173637802886463)
--(axis cs:955,0.173683604539384)
--(axis cs:960,0.173719445199531)
--(axis cs:965,0.173750644907873)
--(axis cs:970,0.173796929069533)
--(axis cs:975,0.173842709387434)
--(axis cs:980,0.173880200498366)
--(axis cs:985,0.173910010321381)
--(axis cs:990,0.17395668567921)
--(axis cs:995,0.17400080351637)
--(axis cs:1000,0.174041792912756)
--(axis cs:1005,0.174079118534868)
--(axis cs:1010,0.174123212343638)
--(axis cs:1015,0.174167182249937)
--(axis cs:1020,0.174208766400147)
--(axis cs:1025,0.174249017630961)
--(axis cs:1030,0.174289739290528)
--(axis cs:1035,0.174324333793569)
--(axis cs:1040,0.174365058067583)
--(axis cs:1045,0.174399691669529)
--(axis cs:1050,0.174437023436169)
--(axis cs:1055,0.1744784511614)
--(axis cs:1060,0.174518520826233)
--(axis cs:1065,0.17454998936309)
--(axis cs:1070,0.174586237229788)
--(axis cs:1075,0.174618030970082)
--(axis cs:1080,0.174655736291101)
--(axis cs:1085,0.174692510434665)
--(axis cs:1090,0.174724414936831)
--(axis cs:1095,0.174760489527308)
--(axis cs:1100,0.17479290081681)
--(axis cs:1105,0.174827238166501)
--(axis cs:1110,0.174859533466716)
--(axis cs:1115,0.174893818318258)
--(axis cs:1120,0.174929111938815)
--(axis cs:1125,0.174963329293569)
--(axis cs:1130,0.174999293592352)
--(axis cs:1135,0.175037653344784)
--(axis cs:1140,0.175073667612687)
--(axis cs:1145,0.175107031506895)
--(axis cs:1150,0.175138807302854)
--(axis cs:1155,0.175169921219855)
--(axis cs:1160,0.175197907489936)
--(axis cs:1165,0.175230175042693)
--(axis cs:1170,0.175266379778568)
--(axis cs:1175,0.175299971256328)
--(axis cs:1180,0.17532857322479)
--(axis cs:1185,0.175357161850122)
--(axis cs:1190,0.175386096159974)
--(axis cs:1195,0.175421473088983)
--(axis cs:1200,0.175452693328744)
--(axis cs:1205,0.175484055114207)
--(axis cs:1210,0.17551761466555)
--(axis cs:1215,0.175543306152381)
--(axis cs:1220,0.175570238985092)
--(axis cs:1225,0.175597663844465)
--(axis cs:1230,0.17562634103977)
--(axis cs:1235,0.175643780481136)
--(axis cs:1240,0.175670475706482)
--(axis cs:1245,0.175693781682982)
--(axis cs:1250,0.1757175953077)
--(axis cs:1255,0.175742960831714)
--(axis cs:1260,0.175767878666295)
--(axis cs:1265,0.175799397977657)
--(axis cs:1270,0.175830457714936)
--(axis cs:1275,0.175857315005512)
--(axis cs:1280,0.175883548678984)
--(axis cs:1285,0.175908354259825)
--(axis cs:1290,0.175930824319229)
--(axis cs:1295,0.175958617016564)
--(axis cs:1300,0.175978862460981)
--(axis cs:1305,0.175997540586737)
--(axis cs:1310,0.17601817864849)
--(axis cs:1315,0.176039436416815)
--(axis cs:1320,0.176061583848191)
--(axis cs:1325,0.176087405185922)
--(axis cs:1330,0.176106140128591)
--(axis cs:1335,0.176132033734772)
--(axis cs:1340,0.17615404950782)
--(axis cs:1345,0.176179140554279)
--(axis cs:1350,0.176204600862682)
--(axis cs:1355,0.176225014399088)
--(axis cs:1360,0.176246834781229)
--(axis cs:1365,0.176268140531532)
--(axis cs:1370,0.176294261016777)
--(axis cs:1375,0.176319844341221)
--(axis cs:1380,0.176338927435243)
--(axis cs:1385,0.176365202906667)
--(axis cs:1390,0.176387637930521)
--(axis cs:1395,0.176411700872252)
--(axis cs:1400,0.17643033070462)
--(axis cs:1405,0.176451827553751)
--(axis cs:1410,0.176474105687233)
--(axis cs:1415,0.176495689331273)
--(axis cs:1420,0.176515141481498)
--(axis cs:1425,0.176535215602993)
--(axis cs:1430,0.176554819575302)
--(axis cs:1435,0.176577186077837)
--(axis cs:1440,0.176593934915268)
--(axis cs:1445,0.176615183476142)
--(axis cs:1450,0.176636463254228)
--(axis cs:1455,0.176657727198008)
--(axis cs:1460,0.176679000910253)
--(axis cs:1465,0.176697830462065)
--(axis cs:1470,0.176716262169407)
--(axis cs:1475,0.176736992599076)
--(axis cs:1480,0.176758513675905)
--(axis cs:1485,0.176774793742211)
--(axis cs:1490,0.176791944373545)
--(axis cs:1495,0.176810293404833)
--(axis cs:1500,0.176829047445132)
--(axis cs:1505,0.176849268120317)
--(axis cs:1510,0.176868221694693)
--(axis cs:1515,0.176885181079197)
--(axis cs:1520,0.176903306543653)
--(axis cs:1525,0.176919744612446)
--(axis cs:1530,0.17693669472411)
--(axis cs:1535,0.176956345896081)
--(axis cs:1540,0.176972596754017)
--(axis cs:1545,0.176990343585307)
--(axis cs:1550,0.177006626066924)
--(axis cs:1555,0.177017287979841)
--(axis cs:1560,0.177034548679932)
--(axis cs:1565,0.177054876703186)
--(axis cs:1570,0.177075757558837)
--(axis cs:1575,0.177095714595659)
--(axis cs:1580,0.177114456899267)
--(axis cs:1585,0.177132599820675)
--(axis cs:1590,0.177150232654356)
--(axis cs:1595,0.177162959066061)
--(axis cs:1600,0.177177328940972)
--(axis cs:1605,0.177192593578614)
--(axis cs:1610,0.177208684501479)
--(axis cs:1615,0.177222371520875)
--(axis cs:1620,0.177235942339333)
--(axis cs:1625,0.177254454179856)
--(axis cs:1630,0.17727030294655)
--(axis cs:1635,0.177289552513839)
--(axis cs:1640,0.177307203137864)
--(axis cs:1645,0.177322824974563)
--(axis cs:1650,0.177337060304422)
--(axis cs:1655,0.177348953658452)
--(axis cs:1660,0.177364481226296)
--(axis cs:1665,0.177380553965762)
--(axis cs:1670,0.177396673296087)
--(axis cs:1675,0.177413425228842)
--(axis cs:1680,0.177429062085425)
--(axis cs:1685,0.177445010406493)
--(axis cs:1690,0.177460076305762)
--(axis cs:1695,0.177475082888575)
--(axis cs:1700,0.177491201905395)
--(axis cs:1705,0.177506190856616)
--(axis cs:1710,0.177520970093181)
--(axis cs:1715,0.177530098181661)
--(axis cs:1720,0.177539962910559)
--(axis cs:1725,0.177552610050439)
--(axis cs:1730,0.177563296594412)
--(axis cs:1735,0.177575017227613)
--(axis cs:1740,0.177586286025057)
--(axis cs:1745,0.177602096221911)
--(axis cs:1750,0.177615826289456)
--(axis cs:1755,0.177625110525589)
--(axis cs:1760,0.177633378504152)
--(axis cs:1765,0.177645316112191)
--(axis cs:1770,0.177658987069227)
--(axis cs:1775,0.177672289935398)
--(axis cs:1780,0.177684637025288)
--(axis cs:1785,0.177696621380151)
--(axis cs:1790,0.177709228354383)
--(axis cs:1795,0.177720066291699)
--(axis cs:1800,0.177731384844631)
--(axis cs:1805,0.17774233450245)
--(axis cs:1810,0.177754055618928)
--(axis cs:1815,0.177764277764241)
--(axis cs:1820,0.177775694272997)
--(axis cs:1825,0.177785968220657)
--(axis cs:1830,0.177800166948506)
--(axis cs:1835,0.177812313902609)
--(axis cs:1840,0.177825804741147)
--(axis cs:1845,0.177838615971436)
--(axis cs:1850,0.177851896380391)
--(axis cs:1855,0.177865554392836)
--(axis cs:1860,0.177879498913133)
--(axis cs:1865,0.177891782002098)
--(axis cs:1870,0.177903514665725)
--(axis cs:1875,0.177913754246333)
--(axis cs:1880,0.177925343708675)
--(axis cs:1885,0.177937284089328)
--(axis cs:1890,0.177946933079845)
--(axis cs:1895,0.177959718680075)
--(axis cs:1900,0.177970763494486)
--(axis cs:1905,0.177983606370044)
--(axis cs:1910,0.177994127171716)
--(axis cs:1915,0.178002782082374)
--(axis cs:1920,0.178013987880236)
--(axis cs:1925,0.178026259382852)
--(axis cs:1930,0.178036473573958)
--(axis cs:1935,0.17804623567627)
--(axis cs:1940,0.178057901048525)
--(axis cs:1945,0.178067718843051)
--(axis cs:1950,0.178077811357271)
--(axis cs:1955,0.178087405651103)
--(axis cs:1960,0.1780991119623)
--(axis cs:1965,0.178109770447858)
--(axis cs:1970,0.178121877909004)
--(axis cs:1975,0.178134510502656)
--(axis cs:1980,0.178146286654666)
--(axis cs:1985,0.178156122316234)
--(axis cs:1990,0.178164708951916)
--(axis cs:1995,0.178171070785648)
--(axis cs:2000,0.178181016466362)
--(axis cs:2005,0.178188783790511)
--(axis cs:2010,0.178198557281407)
--(axis cs:2015,0.178209426357843)
--(axis cs:2020,0.178220348447666)
--(axis cs:2025,0.178230287154884)
--(axis cs:2030,0.178237179879346)
--(axis cs:2035,0.178244664212974)
--(axis cs:2040,0.178249480350709)
--(axis cs:2045,0.178259344512429)
--(axis cs:2050,0.178270551652188)
--(axis cs:2055,0.17828142463294)
--(axis cs:2060,0.17829102418476)
--(axis cs:2065,0.178300739510811)
--(axis cs:2070,0.178311062265157)
--(axis cs:2075,0.178321019907229)
--(axis cs:2080,0.178327676002231)
--(axis cs:2085,0.178336939036926)
--(axis cs:2090,0.178345891864709)
--(axis cs:2095,0.178353395298394)
--(axis cs:2100,0.1783601872313)
--(axis cs:2105,0.178366166162183)
--(axis cs:2110,0.178374387099037)
--(axis cs:2115,0.178382598988413)
--(axis cs:2120,0.178390910750659)
--(axis cs:2125,0.178397243037467)
--(axis cs:2130,0.178405064208009)
--(axis cs:2135,0.178413644050372)
--(axis cs:2140,0.178422587796101)
--(axis cs:2145,0.178429599410064)
--(axis cs:2150,0.178436447257525)
--(axis cs:2155,0.178441407275758)
--(axis cs:2160,0.178446612460249)
--(axis cs:2165,0.178453189282961)
--(axis cs:2170,0.178462184106132)
--(axis cs:2175,0.178468250147206)
--(axis cs:2180,0.178475790824506)
--(axis cs:2185,0.178483958357024)
--(axis cs:2190,0.178491787089087)
--(axis cs:2195,0.178499916966558)
--(axis cs:2200,0.178504948213659)
--(axis cs:2205,0.178511816593789)
--(axis cs:2210,0.178517733267578)
--(axis cs:2215,0.178525199535288)
--(axis cs:2220,0.178531238211682)
--(axis cs:2225,0.178538287129064)
--(axis cs:2230,0.178546534999072)
--(axis cs:2235,0.178552406957157)
--(axis cs:2240,0.178559211017743)
--(axis cs:2245,0.178567057289324)
--(axis cs:2250,0.178573852113055)
--(axis cs:2255,0.178580997112544)
--(axis cs:2260,0.178587657677555)
--(axis cs:2265,0.178593326330825)
--(axis cs:2270,0.178596656222962)
--(axis cs:2275,0.17860201697615)
--(axis cs:2280,0.178606277720422)
--(axis cs:2285,0.178612609377227)
--(axis cs:2290,0.17861908219871)
--(axis cs:2295,0.17862583201366)
--(axis cs:2300,0.178632366568281)
--(axis cs:2305,0.178637343157511)
--(axis cs:2310,0.178642477557457)
--(axis cs:2315,0.178649387553937)
--(axis cs:2320,0.178656948567603)
--(axis cs:2325,0.178663800495765)
--(axis cs:2330,0.178670012170739)
--(axis cs:2335,0.178676727411394)
--(axis cs:2340,0.178684082863797)
--(axis cs:2345,0.178691068873264)
--(axis cs:2350,0.178696699237287)
--(axis cs:2355,0.178701906215111)
--(axis cs:2360,0.178709057391176)
--(axis cs:2365,0.178715179092455)
--(axis cs:2370,0.178722005145329)
--(axis cs:2375,0.178727461632972)
--(axis cs:2380,0.178732706840138)
--(axis cs:2385,0.178737985370289)
--(axis cs:2390,0.178743924261617)
--(axis cs:2395,0.178750097136015)
--(axis cs:2400,0.1787569542629)
--(axis cs:2405,0.178762148205122)
--(axis cs:2410,0.178767936267578)
--(axis cs:2415,0.178773560556818)
--(axis cs:2420,0.178778913317469)
--(axis cs:2425,0.178785183936388)
--(axis cs:2430,0.1787912138873)
--(axis cs:2435,0.178796987986418)
--(axis cs:2440,0.178803697969327)
--(axis cs:2445,0.178810173341749)
--(axis cs:2450,0.178815814391981)
--(axis cs:2455,0.17882199945006)
--(axis cs:2460,0.178827446227299)
--(axis cs:2465,0.17883212196373)
--(axis cs:2470,0.178837117482223)
--(axis cs:2475,0.17884274523751)
--(axis cs:2480,0.178847241671384)
--(axis cs:2485,0.178851600166879)
--(axis cs:2490,0.178855517510638)
--(axis cs:2495,0.178859976083908)
--(axis cs:2500,0.178864337049082)
--(axis cs:2505,0.178868973634588)
--(axis cs:2510,0.178873466841991)
--(axis cs:2515,0.178877405355338)
--(axis cs:2520,0.178881434356902)
--(axis cs:2525,0.178886431674326)
--(axis cs:2530,0.178889895933771)
--(axis cs:2535,0.178893932225627)
--(axis cs:2540,0.178899537537497)
--(axis cs:2545,0.178904963962992)
--(axis cs:2550,0.178908177608441)
--(axis cs:2555,0.178912057911462)
--(axis cs:2560,0.178916969786432)
--(axis cs:2565,0.178921223463071)
--(axis cs:2570,0.178925794644507)
--(axis cs:2575,0.178931028953797)
--(axis cs:2580,0.178935453367185)
--(axis cs:2585,0.17894056667462)
--(axis cs:2590,0.178945538715609)
--(axis cs:2595,0.178950054178485)
--(axis cs:2600,0.178954132701099)
--(axis cs:2605,0.178958095096784)
--(axis cs:2610,0.178962305137073)
--(axis cs:2615,0.178966215234302)
--(axis cs:2620,0.178970546850865)
--(axis cs:2625,0.178975072548667)
--(axis cs:2630,0.178979736412431)
--(axis cs:2635,0.178983871486112)
--(axis cs:2640,0.178987653767434)
--(axis cs:2645,0.178991772604758)
--(axis cs:2650,0.17899477376496)
--(axis cs:2655,0.178998475030148)
--(axis cs:2660,0.179002672895942)
--(axis cs:2665,0.179006880045118)
--(axis cs:2670,0.179010881966059)
--(axis cs:2675,0.179015333050736)
--(axis cs:2680,0.179016682182447)
--(axis cs:2685,0.17901978624593)
--(axis cs:2690,0.179024613937248)
--(axis cs:2695,0.179028865115193)
--(axis cs:2700,0.179033496289516)
--(axis cs:2705,0.17903838840369)
--(axis cs:2710,0.179042757537349)
--(axis cs:2715,0.179047254893407)
--(axis cs:2720,0.179050840361667)
--(axis cs:2725,0.179052744978128)
--(axis cs:2730,0.1790541143532)
--(axis cs:2735,0.179057960108225)
--(axis cs:2740,0.179061097730954)
--(axis cs:2745,0.179064476284307)
--(axis cs:2750,0.179068834804863)
--(axis cs:2755,0.179073506207128)
--(axis cs:2760,0.179078072009634)
--(axis cs:2765,0.179082579961613)
--(axis cs:2770,0.179085711315125)
--(axis cs:2775,0.179090156904601)
--(axis cs:2780,0.17909399179845)
--(axis cs:2785,0.17909658905925)
--(axis cs:2790,0.17910037219031)
--(axis cs:2795,0.179103022863163)
--(axis cs:2800,0.17910609824668)
--(axis cs:2805,0.17911042038838)
--(axis cs:2810,0.179114662854763)
--(axis cs:2815,0.179116818405024)
--(axis cs:2820,0.17911896925135)
--(axis cs:2825,0.179122226558831)
--(axis cs:2830,0.179126362317529)
--(axis cs:2835,0.179129546172805)
--(axis cs:2840,0.179132727529829)
--(axis cs:2845,0.179135671037423)
--(axis cs:2850,0.179139071098272)
--(axis cs:2855,0.17914137316351)
--(axis cs:2860,0.17914391899482)
--(axis cs:2865,0.179146824381747)
--(axis cs:2870,0.17915042373196)
--(axis cs:2875,0.179153802752653)
--(axis cs:2880,0.179156711309228)
--(axis cs:2885,0.179159998090475)
--(axis cs:2890,0.179162597622671)
--(axis cs:2895,0.179165351244332)
--(axis cs:2900,0.179167767951147)
--(axis cs:2905,0.179171215550001)
--(axis cs:2910,0.179173830768686)
--(axis cs:2915,0.179176913902294)
--(axis cs:2920,0.179179158518728)
--(axis cs:2925,0.179182623016239)
--(axis cs:2930,0.179185788851246)
--(axis cs:2935,0.179188754135822)
--(axis cs:2940,0.179191571577382)
--(axis cs:2945,0.179194728301745)
--(axis cs:2950,0.179198106226779)
--(axis cs:2955,0.179201529852287)
--(axis cs:2960,0.179204242970005)
--(axis cs:2965,0.17920700974484)
--(axis cs:2970,0.179210038091068)
--(axis cs:2975,0.179213480324537)
--(axis cs:2980,0.179216848526498)
--(axis cs:2985,0.179219537233553)
--(axis cs:2990,0.179221922303544)
--(axis cs:2995,0.179223693523836)
--(axis cs:3000,0.179226868173021)
--(axis cs:3005,0.179229989720147)
--(axis cs:3010,0.179233264328474)
--(axis cs:3015,0.179236847635348)
--(axis cs:3020,0.179240444499094)
--(axis cs:3025,0.179243536211459)
--(axis cs:3030,0.179247087729147)
--(axis cs:3035,0.179250045549231)
--(axis cs:3040,0.179252949738188)
--(axis cs:3045,0.179256279043731)
--(axis cs:3050,0.179259280813106)
--(axis cs:3055,0.179262885867366)
--(axis cs:3060,0.179266339331803)
--(axis cs:3065,0.179269507341954)
--(axis cs:3070,0.179272160335255)
--(axis cs:3075,0.179275346870649)
--(axis cs:3080,0.17927902140754)
--(axis cs:3085,0.179282579545861)
--(axis cs:3090,0.179286076226539)
--(axis cs:3095,0.179288585870155)
--(axis cs:3100,0.179291237438057)
--(axis cs:3105,0.179294250593079)
--(axis cs:3110,0.179297523550982)
--(axis cs:3115,0.179300758440709)
--(axis cs:3120,0.179303042888483)
--(axis cs:3125,0.179305460359546)
--(axis cs:3130,0.179308039822343)
--(axis cs:3135,0.179311082673004)
--(axis cs:3140,0.179314301581777)
--(axis cs:3145,0.179317585089511)
--(axis cs:3150,0.179320518701274)
--(axis cs:3155,0.179323806624896)
--(axis cs:3160,0.179327053263101)
--(axis cs:3165,0.179329936450896)
--(axis cs:3170,0.179332754282479)
--(axis cs:3175,0.179335670167623)
--(axis cs:3180,0.179338539234298)
--(axis cs:3185,0.179341520995846)
--(axis cs:3190,0.179344737337008)
--(axis cs:3195,0.179348072795464)
--(axis cs:3200,0.179351328145167)
--(axis cs:3205,0.179353989925242)
--(axis cs:3210,0.179356137736502)
--(axis cs:3215,0.179359255517681)
--(axis cs:3220,0.179362444443428)
--(axis cs:3225,0.179365762932284)
--(axis cs:3230,0.17936905043086)
--(axis cs:3235,0.179372236350525)
--(axis cs:3240,0.179375465439137)
--(axis cs:3245,0.17937827079299)
--(axis cs:3250,0.179381212504085)
--(axis cs:3255,0.17938439625065)
--(axis cs:3260,0.179387491536514)
--(axis cs:3265,0.179390622626658)
--(axis cs:3270,0.179393791418244)
--(axis cs:3275,0.179396032152154)
--(axis cs:3280,0.179398927061262)
--(axis cs:3285,0.179401825206955)
--(axis cs:3290,0.179404551149195)
--(axis cs:3295,0.179407602871404)
--(axis cs:3300,0.179410654520153)
--(axis cs:3305,0.179413822377728)
--(axis cs:3310,0.179415711414569)
--(axis cs:3315,0.179418456204379)
--(axis cs:3320,0.179421496770269)
--(axis cs:3325,0.179423428422659)
--(axis cs:3330,0.179424988289973)
--(axis cs:3335,0.179427832742533)
--(axis cs:3340,0.179430769542282)
--(axis cs:3345,0.179433109437704)
--(axis cs:3350,0.179435341189258)
--(axis cs:3355,0.179437361809611)
--(axis cs:3360,0.179439050443785)
--(axis cs:3365,0.179440547994916)
--(axis cs:3370,0.179443181915554)
--(axis cs:3375,0.179445925270375)
--(axis cs:3380,0.179448633060172)
--(axis cs:3385,0.179450921284414)
--(axis cs:3390,0.179453162971393)
--(axis cs:3395,0.179455573771044)
--(axis cs:3400,0.179458318572138)
--(axis cs:3405,0.179460733321641)
--(axis cs:3410,0.179463439821771)
--(axis cs:3415,0.179465706220073)
--(axis cs:3420,0.179468123991173)
--(axis cs:3425,0.179470388591916)
--(axis cs:3430,0.179472794531514)
--(axis cs:3435,0.179474709682479)
--(axis cs:3440,0.179476916686531)
--(axis cs:3445,0.17947874315127)
--(axis cs:3450,0.179480554051907)
--(axis cs:3455,0.179482617901082)
--(axis cs:3460,0.179484805682537)
--(axis cs:3465,0.179487352420382)
--(axis cs:3470,0.179489931555736)
--(axis cs:3475,0.179492077693804)
--(axis cs:3480,0.179494331339382)
--(axis cs:3485,0.179496573421733)
--(axis cs:3490,0.179498755967073)
--(axis cs:3495,0.179500453069549)
--(axis cs:3500,0.17950238750986)
--(axis cs:3505,0.179504279911753)
--(axis cs:3510,0.179506314905451)
--(axis cs:3515,0.179508138927828)
--(axis cs:3520,0.179510266548791)
--(axis cs:3525,0.179511708778882)
--(axis cs:3530,0.179513406641049)
--(axis cs:3535,0.179514994693981)
--(axis cs:3540,0.179516626713819)
--(axis cs:3545,0.179517256897749)
--(axis cs:3550,0.179518295542953)
--(axis cs:3555,0.1795194791917)
--(axis cs:3560,0.179521303427985)
--(axis cs:3565,0.179523352117596)
--(axis cs:3570,0.179525343329538)
--(axis cs:3575,0.179527371601765)
--(axis cs:3580,0.179529456187056)
--(axis cs:3585,0.179531381066715)
--(axis cs:3590,0.179533083310833)
--(axis cs:3595,0.179534878308888)
--(axis cs:3600,0.179536875535208)
--(axis cs:3605,0.179538201894501)
--(axis cs:3610,0.179540071912425)
--(axis cs:3615,0.179542028627647)
--(axis cs:3620,0.179543671962539)
--(axis cs:3625,0.179545138824747)
--(axis cs:3630,0.179546535247969)
--(axis cs:3635,0.179548394764175)
--(axis cs:3640,0.179549857217623)
--(axis cs:3645,0.179551783090031)
--(axis cs:3650,0.179553666396219)
--(axis cs:3655,0.179555637479068)
--(axis cs:3660,0.179557177317005)
--(axis cs:3665,0.179558146586137)
--(axis cs:3670,0.179559887981058)
--(axis cs:3675,0.1795618405135)
--(axis cs:3680,0.179563829061417)
--(axis cs:3685,0.17956535572712)
--(axis cs:3690,0.179567278942709)
--(axis cs:3695,0.179569279625427)
--(axis cs:3700,0.179571199014292)
--(axis cs:3705,0.179573192434476)
--(axis cs:3710,0.179575257796847)
--(axis cs:3715,0.17957722066748)
--(axis cs:3720,0.179577992416983)
--(axis cs:3725,0.179578846765815)
--(axis cs:3730,0.179580517402601)
--(axis cs:3735,0.179582120492718)
--(axis cs:3740,0.179583611283094)
--(axis cs:3745,0.179585410852689)
--(axis cs:3750,0.179587260628566)
--(axis cs:3755,0.179588769524105)
--(axis cs:3760,0.179590493396284)
--(axis cs:3765,0.179592307284203)
--(axis cs:3770,0.179594164659061)
--(axis cs:3775,0.179595951290547)
--(axis cs:3780,0.179597713600982)
--(axis cs:3785,0.179599469155063)
--(axis cs:3790,0.179600368434588)
--(axis cs:3795,0.179601912080383)
--(axis cs:3800,0.179602635725877)
--(axis cs:3805,0.179604032220788)
--(axis cs:3810,0.179604578427633)
--(axis cs:3815,0.179605938863115)
--(axis cs:3820,0.179606823947251)
--(axis cs:3825,0.179608375469863)
--(axis cs:3830,0.179610041581336)
--(axis cs:3835,0.179611742940575)
--(axis cs:3840,0.1796134822979)
--(axis cs:3845,0.179615192150103)
--(axis cs:3850,0.179616913784694)
--(axis cs:3855,0.179618606148985)
--(axis cs:3860,0.179620202136818)
--(axis cs:3865,0.179621499471061)
--(axis cs:3870,0.179623032908871)
--(axis cs:3875,0.179624552017789)
--(axis cs:3880,0.179625983811896)
--(axis cs:3885,0.179627572095508)
--(axis cs:3890,0.179629181059627)
--(axis cs:3895,0.179630784116821)
--(axis cs:3900,0.179632404286549)
--(axis cs:3905,0.179633915980908)
--(axis cs:3910,0.17963531233443)
--(axis cs:3915,0.179636949560236)
--(axis cs:3920,0.17963855648295)
--(axis cs:3925,0.179640182419765)
--(axis cs:3930,0.179641530462369)
--(axis cs:3935,0.17964316140998)
--(axis cs:3940,0.179644520027377)
--(axis cs:3945,0.179646068391259)
--(axis cs:3950,0.17964680892107)
--(axis cs:3955,0.179648268666772)
--(axis cs:3960,0.179649809267175)
--(axis cs:3965,0.179651139417666)
--(axis cs:3970,0.179652296362783)
--(axis cs:3975,0.179653039156154)
--(axis cs:3980,0.179654140551522)
--(axis cs:3985,0.179655449923889)
--(axis cs:3990,0.179656663866693)
--(axis cs:3995,0.179657635715455)
--(axis cs:4000,0.179659038650086)
--(axis cs:4005,0.17966050719809)
--(axis cs:4010,0.179661702395347)
--(axis cs:4015,0.179662691963872)
--(axis cs:4020,0.179664147890809)
--(axis cs:4025,0.179665467355546)
--(axis cs:4030,0.179666491255161)
--(axis cs:4035,0.179667635143569)
--(axis cs:4040,0.179668763803555)
--(axis cs:4045,0.179670210063051)
--(axis cs:4050,0.179671692638639)
--(axis cs:4055,0.179673140105991)
--(axis cs:4060,0.17967460185203)
--(axis cs:4065,0.179675722009018)
--(axis cs:4070,0.179677078412929)
--(axis cs:4075,0.179678102778387)
--(axis cs:4080,0.179679392282139)
--(axis cs:4085,0.179680407554805)
--(axis cs:4090,0.179681817789163)
--(axis cs:4095,0.17968322537942)
--(axis cs:4100,0.179684675412706)
--(axis cs:4105,0.179685742371488)
--(axis cs:4110,0.179687107997752)
--(axis cs:4115,0.179688520786789)
--(axis cs:4120,0.179689894278158)
--(axis cs:4125,0.179691324653385)
--(axis cs:4130,0.179692707986167)
--(axis cs:4135,0.179694138014329)
--(axis cs:4140,0.179695562970752)
--(axis cs:4145,0.179696921518864)
--(axis cs:4150,0.179698289261081)
--(axis cs:4155,0.179699668028406)
--(axis cs:4160,0.179701031801685)
--(axis cs:4165,0.179702408218697)
--(axis cs:4170,0.179703805800571)
--(axis cs:4175,0.179705089753924)
--(axis cs:4180,0.179706208130322)
--(axis cs:4185,0.179707571781565)
--(axis cs:4190,0.179708964466741)
--(axis cs:4195,0.179710173948431)
--(axis cs:4200,0.179711297415214)
--(axis cs:4205,0.179712363255808)
--(axis cs:4210,0.179713646219482)
--(axis cs:4215,0.179715026706874)
--(axis cs:4220,0.179716381376563)
--(axis cs:4225,0.179717766049429)
--(axis cs:4230,0.179718751254375)
--(axis cs:4235,0.179719629831588)
--(axis cs:4240,0.179720693133979)
--(axis cs:4245,0.179721910844692)
--(axis cs:4250,0.179722915856759)
--(axis cs:4255,0.179724041769299)
--(axis cs:4260,0.179725355279504)
--(axis cs:4265,0.179726658565785)
--(axis cs:4270,0.179728007110335)
--(axis cs:4275,0.179729317658828)
--(axis cs:4280,0.179730666283591)
--(axis cs:4285,0.179732024422651)
--(axis cs:4290,0.179733397769508)
--(axis cs:4295,0.179734748633127)
--(axis cs:4300,0.179736038885896)
--(axis cs:4305,0.179737355050714)
--(axis cs:4310,0.179738722171441)
--(axis cs:4315,0.179740053997827)
--(axis cs:4320,0.179740836682217)
--(axis cs:4325,0.179742010066736)
--(axis cs:4330,0.179743255887194)
--(axis cs:4335,0.179744518244802)
--(axis cs:4340,0.179745526462262)
--(axis cs:4345,0.179746682890016)
--(axis cs:4350,0.179747611593669)
--(axis cs:4355,0.179748722025298)
--(axis cs:4360,0.179749915574988)
--(axis cs:4365,0.17975108925379)
--(axis cs:4370,0.179752171169606)
--(axis cs:4375,0.179753407518786)
--(axis cs:4380,0.17975462639184)
--(axis cs:4385,0.179755862977149)
--(axis cs:4390,0.179756492239335)
--(axis cs:4395,0.179757538136727)
--(axis cs:4400,0.179758272184625)
--(axis cs:4405,0.179759244674829)
--(axis cs:4410,0.179760401162796)
--(axis cs:4415,0.179761127498108)
--(axis cs:4420,0.179762218185832)
--(axis cs:4425,0.179763359675169)
--(axis cs:4430,0.179764484401806)
--(axis cs:4435,0.179765511496078)
--(axis cs:4440,0.179765955590145)
--(axis cs:4445,0.179766979925807)
--(axis cs:4450,0.179768060923814)
--(axis cs:4455,0.179769155887368)
--(axis cs:4460,0.179770311242923)
--(axis cs:4465,0.179771393743299)
--(axis cs:4470,0.179772475211485)
--(axis cs:4475,0.179773535338178)
--(axis cs:4480,0.179774598092413)
--(axis cs:4485,0.179775648232971)
--(axis cs:4490,0.179776734397512)
--(axis cs:4495,0.179777435635355)
--(axis cs:4500,0.179778359863405)
--(axis cs:4505,0.179779415250536)
--(axis cs:4510,0.179780454143193)
--(axis cs:4515,0.179781484635553)
--(axis cs:4520,0.179782287213628)
--(axis cs:4525,0.179783257546472)
--(axis cs:4530,0.179784074789161)
--(axis cs:4535,0.179784978424892)
--(axis cs:4540,0.179785982886518)
--(axis cs:4545,0.17978702225301)
--(axis cs:4550,0.179787510534264)
--(axis cs:4555,0.17978839665625)
--(axis cs:4560,0.179789394042076)
--(axis cs:4565,0.179790393419587)
--(axis cs:4570,0.179791131988401)
--(axis cs:4575,0.179792097865122)
--(axis cs:4580,0.179793096753983)
--(axis cs:4585,0.179794068509903)
--(axis cs:4590,0.179794664189611)
--(axis cs:4595,0.179795588604421)
--(axis cs:4600,0.179796519188815)
--(axis cs:4605,0.179797448124269)
--(axis cs:4610,0.179798394083443)
--(axis cs:4615,0.179799338633126)
--(axis cs:4620,0.179800024813455)
--(axis cs:4625,0.179800903166079)
--(axis cs:4630,0.179801810618938)
--(axis cs:4635,0.179802483087216)
--(axis cs:4640,0.179803392183004)
--(axis cs:4645,0.179804337311017)
--(axis cs:4650,0.179805255237979)
--(axis cs:4655,0.17980610139248)
--(axis cs:4660,0.179806837312105)
--(axis cs:4665,0.179807729892698)
--(axis cs:4670,0.179808655666753)
--(axis cs:4675,0.179809589999068)
--(axis cs:4680,0.179810528582251)
--(axis cs:4685,0.179811479032662)
--(axis cs:4690,0.179812461917347)
--(axis cs:4695,0.17981340331162)
--(axis cs:4700,0.1798142995832)
--(axis cs:4705,0.179815201805699)
--(axis cs:4710,0.179816118718744)
--(axis cs:4715,0.179817074841469)
--(axis cs:4720,0.179818025826643)
--(axis cs:4725,0.17981894179193)
--(axis cs:4730,0.17981983013126)
--(axis cs:4735,0.179820724863802)
--(axis cs:4740,0.179821513971144)
--(axis cs:4745,0.179822231333031)
--(axis cs:4750,0.179823125049657)
--(axis cs:4755,0.179824020898422)
--(axis cs:4760,0.179824520652443)
--(axis cs:4765,0.179825285938004)
--(axis cs:4770,0.179826117980713)
--(axis cs:4775,0.179826962372615)
--(axis cs:4780,0.179827811476685)
--(axis cs:4785,0.179828668713536)
--(axis cs:4790,0.17982953859322)
--(axis cs:4795,0.179830278248755)
--(axis cs:4800,0.179830925017033)
--(axis cs:4805,0.179831728550571)
--(axis cs:4810,0.179832359760575)
--(axis cs:4815,0.179833144277612)
--(axis cs:4820,0.179833954985784)
--(axis cs:4825,0.179834751420999)
--(axis cs:4830,0.179835575504106)
--(axis cs:4835,0.179836391478007)
--(axis cs:4840,0.179837231449844)
--(axis cs:4845,0.179837942205366)
--(axis cs:4850,0.179838759200861)
--(axis cs:4855,0.179839573120957)
--(axis cs:4860,0.179840427570594)
--(axis cs:4865,0.179841244442223)
--(axis cs:4870,0.179842058711823)
--(axis cs:4875,0.179842622747618)
--(axis cs:4880,0.179843405980054)
--(axis cs:4885,0.179844186690517)
--(axis cs:4890,0.179844658664954)
--(axis cs:4895,0.179845243701642)
--(axis cs:4900,0.179845804845032)
--(axis cs:4905,0.179846290207911)
--(axis cs:4910,0.17984676571754)
--(axis cs:4915,0.179847372046033)
--(axis cs:4920,0.179848109157294)
--(axis cs:4925,0.179848857130666)
--(axis cs:4930,0.179849600696286)
--(axis cs:4935,0.179850360616313)
--(axis cs:4940,0.179851111475764)
--(axis cs:4945,0.179851859252648)
--(axis cs:4950,0.17985261000018)
--(axis cs:4955,0.179853176308657)
--(axis cs:4960,0.179853795390608)
--(axis cs:4965,0.179854485119326)
--(axis cs:4970,0.179855206344604)
--(axis cs:4975,0.179855865215525)
--(axis cs:4980,0.179856485494071)
--(axis cs:4985,0.179857192356213)
--(axis cs:4990,0.179857805007524)
--(axis cs:4995,0.179858517942698)
--(axis cs:4995,0.179780421914784)
--(axis cs:4995,0.179780421914784)
--(axis cs:4990,0.179779589420729)
--(axis cs:4985,0.179779467742817)
--(axis cs:4980,0.179778604857034)
--(axis cs:4975,0.179778318668142)
--(axis cs:4970,0.17977772965622)
--(axis cs:4965,0.179776769553678)
--(axis cs:4960,0.179775868553637)
--(axis cs:4955,0.179775044726347)
--(axis cs:4950,0.179774280659153)
--(axis cs:4945,0.179773304779334)
--(axis cs:4940,0.179772349770726)
--(axis cs:4935,0.179771390692128)
--(axis cs:4930,0.179770413971225)
--(axis cs:4925,0.179769446645122)
--(axis cs:4920,0.179768498508722)
--(axis cs:4915,0.179767571935138)
--(axis cs:4910,0.179766938487019)
--(axis cs:4905,0.179766470335912)
--(axis cs:4900,0.179766016329589)
--(axis cs:4895,0.179765457859332)
--(axis cs:4890,0.179764770217645)
--(axis cs:4885,0.179764064881138)
--(axis cs:4880,0.179763074141558)
--(axis cs:4875,0.179762102136416)
--(axis cs:4870,0.179761569923584)
--(axis cs:4865,0.179760520713569)
--(axis cs:4860,0.179759475536096)
--(axis cs:4855,0.179758384966964)
--(axis cs:4850,0.179757340175817)
--(axis cs:4845,0.179756277002397)
--(axis cs:4840,0.179755276389359)
--(axis cs:4835,0.179754220933492)
--(axis cs:4830,0.179753195362288)
--(axis cs:4825,0.179752150243735)
--(axis cs:4820,0.17975113612826)
--(axis cs:4815,0.179750137716254)
--(axis cs:4810,0.179749290496535)
--(axis cs:4805,0.179749227908475)
--(axis cs:4800,0.179748186082211)
--(axis cs:4795,0.179747321276697)
--(axis cs:4790,0.179746380558086)
--(axis cs:4785,0.17974527060989)
--(axis cs:4780,0.179744165661834)
--(axis cs:4775,0.179743062594579)
--(axis cs:4770,0.179741996299987)
--(axis cs:4765,0.179740932914993)
--(axis cs:4760,0.17973999064669)
--(axis cs:4755,0.179739368402878)
--(axis cs:4750,0.179738241031581)
--(axis cs:4745,0.179737119157539)
--(axis cs:4740,0.179736272970384)
--(axis cs:4735,0.179735301118101)
--(axis cs:4730,0.179734211731228)
--(axis cs:4725,0.179733100692353)
--(axis cs:4720,0.179731944323351)
--(axis cs:4715,0.17973078196624)
--(axis cs:4710,0.179729620931982)
--(axis cs:4705,0.179728508902919)
--(axis cs:4700,0.179727394104239)
--(axis cs:4695,0.179726306256404)
--(axis cs:4690,0.17972515815025)
--(axis cs:4685,0.179723962842796)
--(axis cs:4680,0.1797228137792)
--(axis cs:4675,0.179721681935441)
--(axis cs:4670,0.179720571113185)
--(axis cs:4665,0.179719454116854)
--(axis cs:4660,0.179718371161101)
--(axis cs:4655,0.179717521597174)
--(axis cs:4650,0.179716535266477)
--(axis cs:4645,0.179715447139514)
--(axis cs:4640,0.179714340914072)
--(axis cs:4635,0.179713288301792)
--(axis cs:4630,0.179712650898396)
--(axis cs:4625,0.179711586629605)
--(axis cs:4620,0.179710557633597)
--(axis cs:4615,0.179709820931846)
--(axis cs:4610,0.179708682656822)
--(axis cs:4605,0.179707571540495)
--(axis cs:4600,0.179706495852536)
--(axis cs:4595,0.179705398925334)
--(axis cs:4590,0.179704308226313)
--(axis cs:4585,0.179703654592667)
--(axis cs:4580,0.179702502515884)
--(axis cs:4575,0.179701321305258)
--(axis cs:4570,0.179700201496249)
--(axis cs:4565,0.179699307374633)
--(axis cs:4560,0.179698134758888)
--(axis cs:4555,0.179696990669037)
--(axis cs:4550,0.179695968011879)
--(axis cs:4545,0.17969541964915)
--(axis cs:4540,0.179694204529559)
--(axis cs:4535,0.179693054164066)
--(axis cs:4530,0.179692022317773)
--(axis cs:4525,0.179691122946692)
--(axis cs:4520,0.179690190222437)
--(axis cs:4515,0.179689755408087)
--(axis cs:4510,0.179688574806544)
--(axis cs:4505,0.179687394975904)
--(axis cs:4500,0.179686217334624)
--(axis cs:4495,0.179685772086356)
--(axis cs:4490,0.179685408546823)
--(axis cs:4485,0.179684121015992)
--(axis cs:4480,0.179682860880518)
--(axis cs:4475,0.179681610020861)
--(axis cs:4470,0.179680352718965)
--(axis cs:4465,0.179679084333636)
--(axis cs:4460,0.179677823179379)
--(axis cs:4455,0.179676484199759)
--(axis cs:4450,0.179675204514266)
--(axis cs:4445,0.179673909432713)
--(axis cs:4440,0.179672693587407)
--(axis cs:4435,0.179672039525498)
--(axis cs:4430,0.179670878890888)
--(axis cs:4425,0.179669561734438)
--(axis cs:4420,0.179668266109059)
--(axis cs:4415,0.179667021248382)
--(axis cs:4410,0.179666293230362)
--(axis cs:4405,0.179665006881567)
--(axis cs:4400,0.17966424463819)
--(axis cs:4395,0.179663633528465)
--(axis cs:4390,0.179662507909438)
--(axis cs:4385,0.179661837790368)
--(axis cs:4380,0.179660412193823)
--(axis cs:4375,0.179659010846692)
--(axis cs:4370,0.179657623637828)
--(axis cs:4365,0.179656724295251)
--(axis cs:4360,0.179655568147698)
--(axis cs:4355,0.179654196313478)
--(axis cs:4350,0.17965304606014)
--(axis cs:4345,0.179652324430388)
--(axis cs:4340,0.179651103824909)
--(axis cs:4335,0.179650311982096)
--(axis cs:4330,0.179648861613111)
--(axis cs:4325,0.179647429992926)
--(axis cs:4320,0.179646171031101)
--(axis cs:4315,0.179645679129767)
--(axis cs:4310,0.179644146595343)
--(axis cs:4305,0.179642559709875)
--(axis cs:4300,0.179641050137694)
--(axis cs:4295,0.179639588563223)
--(axis cs:4290,0.179638100338402)
--(axis cs:4285,0.179636555918688)
--(axis cs:4280,0.179635012980477)
--(axis cs:4275,0.179633488661362)
--(axis cs:4270,0.17963200971248)
--(axis cs:4265,0.179630513446545)
--(axis cs:4260,0.179629042971076)
--(axis cs:4255,0.17962756793758)
--(axis cs:4250,0.17962667682894)
--(axis cs:4245,0.179625903715245)
--(axis cs:4240,0.179624636627526)
--(axis cs:4235,0.17962357514354)
--(axis cs:4230,0.179622617420857)
--(axis cs:4225,0.179621483561472)
--(axis cs:4220,0.179619919950189)
--(axis cs:4215,0.179618378787816)
--(axis cs:4210,0.1796168410318)
--(axis cs:4205,0.179615452753713)
--(axis cs:4200,0.179614328481239)
--(axis cs:4195,0.17961318220315)
--(axis cs:4190,0.179611887336085)
--(axis cs:4185,0.179610352241109)
--(axis cs:4180,0.179609186748066)
--(axis cs:4175,0.17960881405467)
--(axis cs:4170,0.179607526425228)
--(axis cs:4165,0.179605972385094)
--(axis cs:4160,0.179604463937298)
--(axis cs:4155,0.179602931401678)
--(axis cs:4150,0.179601400508664)
--(axis cs:4145,0.179599867650447)
--(axis cs:4140,0.17959837518919)
--(axis cs:4135,0.179596777474867)
--(axis cs:4130,0.179595177679727)
--(axis cs:4125,0.179593636570217)
--(axis cs:4120,0.179592067162882)
--(axis cs:4115,0.179590552451583)
--(axis cs:4110,0.179588992160939)
--(axis cs:4105,0.179587461001467)
--(axis cs:4100,0.179586241049238)
--(axis cs:4095,0.179584652199315)
--(axis cs:4090,0.179583106260214)
--(axis cs:4085,0.179581601589025)
--(axis cs:4080,0.179581116255154)
--(axis cs:4075,0.17958011789422)
--(axis cs:4070,0.17957969219788)
--(axis cs:4065,0.179578179472611)
--(axis cs:4060,0.17957694691506)
--(axis cs:4055,0.179575280132504)
--(axis cs:4050,0.179573651046511)
--(axis cs:4045,0.179572000325133)
--(axis cs:4040,0.179570535970615)
--(axis cs:4035,0.179569761573503)
--(axis cs:4030,0.179568540826443)
--(axis cs:4025,0.179567757513229)
--(axis cs:4020,0.179566680394408)
--(axis cs:4015,0.179565040694514)
--(axis cs:4010,0.179564007042977)
--(axis cs:4005,0.179562722687012)
--(axis cs:4000,0.179561044586609)
--(axis cs:3995,0.179559511158019)
--(axis cs:3990,0.179559044865912)
--(axis cs:3985,0.179557588043792)
--(axis cs:3980,0.179556161801383)
--(axis cs:3975,0.179554993928715)
--(axis cs:3970,0.179554575146769)
--(axis cs:3965,0.179553359827024)
--(axis cs:3960,0.179552779767859)
--(axis cs:3955,0.179551001104804)
--(axis cs:3950,0.179549349964886)
--(axis cs:3945,0.179548669043128)
--(axis cs:3940,0.179546818988583)
--(axis cs:3935,0.179545070535057)
--(axis cs:3930,0.179543208650485)
--(axis cs:3925,0.179541719511997)
--(axis cs:3920,0.179539843556722)
--(axis cs:3915,0.179538016775061)
--(axis cs:3910,0.179536158784497)
--(axis cs:3905,0.17953458491936)
--(axis cs:3900,0.179532896082713)
--(axis cs:3895,0.179531040109558)
--(axis cs:3890,0.179529221860143)
--(axis cs:3885,0.17952742143858)
--(axis cs:3880,0.179525654219109)
--(axis cs:3875,0.179524536841769)
--(axis cs:3870,0.179523049969242)
--(axis cs:3865,0.179521303721078)
--(axis cs:3860,0.179519822525199)
--(axis cs:3855,0.179518002928469)
--(axis cs:3850,0.179516070376682)
--(axis cs:3845,0.179514113212598)
--(axis cs:3840,0.179512176214216)
--(axis cs:3835,0.179510204347938)
--(axis cs:3830,0.179508266009149)
--(axis cs:3825,0.179506383021653)
--(axis cs:3820,0.179504697773635)
--(axis cs:3815,0.179504214335127)
--(axis cs:3810,0.179502649374643)
--(axis cs:3805,0.179501779851965)
--(axis cs:3800,0.179500152722456)
--(axis cs:3795,0.179499410093689)
--(axis cs:3790,0.179497839992841)
--(axis cs:3785,0.179497773200283)
--(axis cs:3780,0.179495743144166)
--(axis cs:3775,0.179493727950634)
--(axis cs:3770,0.179491705130062)
--(axis cs:3765,0.179489613816413)
--(axis cs:3760,0.179487574860094)
--(axis cs:3755,0.179485775859349)
--(axis cs:3750,0.17948461637415)
--(axis cs:3745,0.179482531766635)
--(axis cs:3740,0.179480546679705)
--(axis cs:3735,0.179478889391162)
--(axis cs:3730,0.179477062114764)
--(axis cs:3725,0.179475199388207)
--(axis cs:3720,0.179474235080118)
--(axis cs:3715,0.179473313104035)
--(axis cs:3710,0.179471117000974)
--(axis cs:3705,0.179468841237857)
--(axis cs:3700,0.179466631815329)
--(axis cs:3695,0.179464485213745)
--(axis cs:3690,0.179462244906779)
--(axis cs:3685,0.179460097363548)
--(axis cs:3680,0.179458375337692)
--(axis cs:3675,0.1794561572282)
--(axis cs:3670,0.179453969860433)
--(axis cs:3665,0.179452012906355)
--(axis cs:3660,0.17945147155537)
--(axis cs:3655,0.179449563860654)
--(axis cs:3650,0.179447365956229)
--(axis cs:3645,0.179445259089076)
--(axis cs:3640,0.179443120401548)
--(axis cs:3635,0.179441272651444)
--(axis cs:3630,0.179439176326585)
--(axis cs:3625,0.179437543403341)
--(axis cs:3620,0.179436080578049)
--(axis cs:3615,0.179434319295631)
--(axis cs:3610,0.179432137541157)
--(axis cs:3605,0.179430336389801)
--(axis cs:3600,0.179430169295115)
--(axis cs:3595,0.179428040926342)
--(axis cs:3590,0.179427041181812)
--(axis cs:3585,0.179424956862057)
--(axis cs:3580,0.179422692250444)
--(axis cs:3575,0.179420348925884)
--(axis cs:3570,0.179418038933645)
--(axis cs:3565,0.179415774373951)
--(axis cs:3560,0.17941350434942)
--(axis cs:3555,0.179411512934764)
--(axis cs:3550,0.179410384400132)
--(axis cs:3545,0.179409631091295)
--(axis cs:3540,0.179409081103259)
--(axis cs:3535,0.179407344268574)
--(axis cs:3530,0.179405648820835)
--(axis cs:3525,0.179404054599262)
--(axis cs:3520,0.179402696841559)
--(axis cs:3515,0.179400443282712)
--(axis cs:3510,0.17939837774439)
--(axis cs:3505,0.179396800219778)
--(axis cs:3500,0.179394507421933)
--(axis cs:3495,0.179392207071443)
--(axis cs:3490,0.179390176261016)
--(axis cs:3485,0.179387616660817)
--(axis cs:3480,0.179384977838016)
--(axis cs:3475,0.179382357731001)
--(axis cs:3470,0.179379817513478)
--(axis cs:3465,0.179376794765898)
--(axis cs:3460,0.17937381972945)
--(axis cs:3455,0.1793710283773)
--(axis cs:3450,0.179368581346958)
--(axis cs:3445,0.179366802617468)
--(axis cs:3440,0.179365438564781)
--(axis cs:3435,0.17936284715651)
--(axis cs:3430,0.179360688210795)
--(axis cs:3425,0.17935875731644)
--(axis cs:3420,0.179355950754005)
--(axis cs:3415,0.179352965006428)
--(axis cs:3410,0.179350109219977)
--(axis cs:3405,0.179347132774856)
--(axis cs:3400,0.179345374722388)
--(axis cs:3395,0.179342079427198)
--(axis cs:3390,0.179339068111523)
--(axis cs:3385,0.179336252940439)
--(axis cs:3380,0.179334257736489)
--(axis cs:3375,0.179330953563396)
--(axis cs:3370,0.179327622489659)
--(axis cs:3365,0.179324422307666)
--(axis cs:3360,0.179322250120027)
--(axis cs:3355,0.179319877055288)
--(axis cs:3350,0.179317026784069)
--(axis cs:3345,0.179314090574503)
--(axis cs:3340,0.179311046978408)
--(axis cs:3335,0.179307595590749)
--(axis cs:3330,0.179304284552435)
--(axis cs:3325,0.179302498930246)
--(axis cs:3320,0.179300424196833)
--(axis cs:3315,0.179296799056089)
--(axis cs:3310,0.179293440330273)
--(axis cs:3305,0.179290758882954)
--(axis cs:3300,0.179287060285451)
--(axis cs:3295,0.179283461486354)
--(axis cs:3290,0.179279794096166)
--(axis cs:3285,0.179276416045944)
--(axis cs:3280,0.17927291742116)
--(axis cs:3275,0.179269587698005)
--(axis cs:3270,0.179267311353515)
--(axis cs:3265,0.179263638485555)
--(axis cs:3260,0.179259980845078)
--(axis cs:3255,0.179256321255759)
--(axis cs:3250,0.179252557484928)
--(axis cs:3245,0.179249097180338)
--(axis cs:3240,0.179245733691875)
--(axis cs:3235,0.179241967102539)
--(axis cs:3230,0.179238222194109)
--(axis cs:3225,0.179234339969175)
--(axis cs:3220,0.179230463938988)
--(axis cs:3215,0.179226739202778)
--(axis cs:3210,0.179223270432291)
--(axis cs:3205,0.179221480522298)
--(axis cs:3200,0.179218242396215)
--(axis cs:3195,0.179214384289191)
--(axis cs:3190,0.179210425569639)
--(axis cs:3185,0.17920662811304)
--(axis cs:3180,0.179202965625626)
--(axis cs:3175,0.179199375456156)
--(axis cs:3170,0.179195959420676)
--(axis cs:3165,0.179192648464265)
--(axis cs:3160,0.179189906880942)
--(axis cs:3155,0.17918612732362)
--(axis cs:3150,0.179182299406331)
--(axis cs:3145,0.179180306813413)
--(axis cs:3140,0.179176412014567)
--(axis cs:3135,0.179172589469025)
--(axis cs:3130,0.179168940863845)
--(axis cs:3125,0.179165623281507)
--(axis cs:3120,0.179162305832067)
--(axis cs:3115,0.179159194867397)
--(axis cs:3110,0.179155155606275)
--(axis cs:3105,0.179151369943725)
--(axis cs:3100,0.179147926246788)
--(axis cs:3095,0.179145265371911)
--(axis cs:3090,0.179142712435417)
--(axis cs:3085,0.17913856875431)
--(axis cs:3080,0.179134369228904)
--(axis cs:3075,0.179130074863207)
--(axis cs:3070,0.179126286224651)
--(axis cs:3065,0.179123160428432)
--(axis cs:3060,0.179119307011428)
--(axis cs:3055,0.17911525267481)
--(axis cs:3050,0.179111035692326)
--(axis cs:3045,0.179107277341309)
--(axis cs:3040,0.179103336787539)
--(axis cs:3035,0.179099636305017)
--(axis cs:3030,0.179096433389017)
--(axis cs:3025,0.179092303536924)
--(axis cs:3020,0.179088699025076)
--(axis cs:3015,0.179084538225095)
--(axis cs:3010,0.179080389617448)
--(axis cs:3005,0.179076801108558)
--(axis cs:3000,0.179073515871626)
--(axis cs:2995,0.179069763507414)
--(axis cs:2990,0.179067818258895)
--(axis cs:2985,0.179065177465238)
--(axis cs:2980,0.179062268104056)
--(axis cs:2975,0.179059152751177)
--(axis cs:2970,0.179055503462429)
--(axis cs:2965,0.179052017736239)
--(axis cs:2960,0.17904912874554)
--(axis cs:2955,0.179046450265511)
--(axis cs:2950,0.179042411389493)
--(axis cs:2945,0.179038256241102)
--(axis cs:2940,0.179034258023906)
--(axis cs:2935,0.179030795520093)
--(axis cs:2930,0.179027652520672)
--(axis cs:2925,0.179023943794369)
--(axis cs:2920,0.179019727398935)
--(axis cs:2915,0.17901626522826)
--(axis cs:2910,0.179012654521841)
--(axis cs:2905,0.179009803279345)
--(axis cs:2900,0.179006104519709)
--(axis cs:2895,0.179003757146476)
--(axis cs:2890,0.17900051835557)
--(axis cs:2885,0.178997481195719)
--(axis cs:2880,0.17899370649549)
--(axis cs:2875,0.178990051865419)
--(axis cs:2870,0.178985942158543)
--(axis cs:2865,0.178981908776365)
--(axis cs:2860,0.178978428360069)
--(axis cs:2855,0.178974759572696)
--(axis cs:2850,0.178972063907679)
--(axis cs:2845,0.1789680553496)
--(axis cs:2840,0.17896391544121)
--(axis cs:2835,0.178959916584305)
--(axis cs:2830,0.178956160074744)
--(axis cs:2825,0.17895157925019)
--(axis cs:2820,0.178948033998772)
--(axis cs:2815,0.178945182346471)
--(axis cs:2810,0.178942018301395)
--(axis cs:2805,0.178937088328203)
--(axis cs:2800,0.178932321953668)
--(axis cs:2795,0.178928713033901)
--(axis cs:2790,0.178926696901487)
--(axis cs:2785,0.178923590689285)
--(axis cs:2780,0.178920577484081)
--(axis cs:2775,0.178915853150942)
--(axis cs:2770,0.178910770103485)
--(axis cs:2765,0.178908066877529)
--(axis cs:2760,0.178903579773355)
--(axis cs:2755,0.178898456244807)
--(axis cs:2750,0.17889322803083)
--(axis cs:2745,0.178888128009516)
--(axis cs:2740,0.178883870492617)
--(axis cs:2735,0.178879910871084)
--(axis cs:2730,0.178876163471202)
--(axis cs:2725,0.178874742395224)
--(axis cs:2720,0.17887213756268)
--(axis cs:2715,0.178868058827296)
--(axis cs:2710,0.17886330983402)
--(axis cs:2705,0.178858852235043)
--(axis cs:2700,0.178853546709752)
--(axis cs:2695,0.178849904282542)
--(axis cs:2690,0.178845187107216)
--(axis cs:2685,0.178839848630321)
--(axis cs:2680,0.178836840595111)
--(axis cs:2675,0.178837883120529)
--(axis cs:2670,0.178834098750647)
--(axis cs:2665,0.178830332040606)
--(axis cs:2660,0.178826801076379)
--(axis cs:2655,0.17882292847327)
--(axis cs:2650,0.178819842915185)
--(axis cs:2645,0.178816121148294)
--(axis cs:2640,0.17881193205181)
--(axis cs:2635,0.178807755444125)
--(axis cs:2630,0.178803762351607)
--(axis cs:2625,0.178799092127999)
--(axis cs:2620,0.178793548932369)
--(axis cs:2615,0.178788618463971)
--(axis cs:2610,0.17878432839259)
--(axis cs:2605,0.178779801822467)
--(axis cs:2600,0.1787753427971)
--(axis cs:2595,0.17877031754469)
--(axis cs:2590,0.178764876647703)
--(axis cs:2585,0.178759233816713)
--(axis cs:2580,0.178753573465396)
--(axis cs:2575,0.178749169715636)
--(axis cs:2570,0.178744735674707)
--(axis cs:2565,0.178740277467715)
--(axis cs:2560,0.178735844601843)
--(axis cs:2555,0.178730351413184)
--(axis cs:2550,0.17872588468175)
--(axis cs:2545,0.178723463065664)
--(axis cs:2540,0.178716936137277)
--(axis cs:2535,0.178710515616017)
--(axis cs:2530,0.178705650788641)
--(axis cs:2525,0.178700530071889)
--(axis cs:2520,0.178694673621919)
--(axis cs:2515,0.178691404153939)
--(axis cs:2510,0.178686453468983)
--(axis cs:2505,0.178681411840571)
--(axis cs:2500,0.178677351393149)
--(axis cs:2495,0.178672783582535)
--(axis cs:2490,0.178667958613172)
--(axis cs:2485,0.178663126471915)
--(axis cs:2480,0.1786579425022)
--(axis cs:2475,0.178652935094673)
--(axis cs:2470,0.178646650980911)
--(axis cs:2465,0.178640410785446)
--(axis cs:2460,0.178635215039028)
--(axis cs:2455,0.178629012207654)
--(axis cs:2450,0.17862329111873)
--(axis cs:2445,0.178617990663531)
--(axis cs:2440,0.178611126039614)
--(axis cs:2435,0.178603679204134)
--(axis cs:2430,0.178597806555663)
--(axis cs:2425,0.178591024845808)
--(axis cs:2420,0.178584599198553)
--(axis cs:2415,0.178580068555425)
--(axis cs:2410,0.178573616943634)
--(axis cs:2405,0.178566858466784)
--(axis cs:2400,0.17856074564631)
--(axis cs:2395,0.178552975793367)
--(axis cs:2390,0.178546329854441)
--(axis cs:2385,0.178542958023418)
--(axis cs:2380,0.178538178150555)
--(axis cs:2375,0.178532424631829)
--(axis cs:2370,0.17852631877206)
--(axis cs:2365,0.17851846014781)
--(axis cs:2360,0.17851114314746)
--(axis cs:2355,0.178502990234932)
--(axis cs:2350,0.178497414494097)
--(axis cs:2345,0.178492672696255)
--(axis cs:2340,0.178484279753696)
--(axis cs:2335,0.178475776555892)
--(axis cs:2330,0.178468162363105)
--(axis cs:2325,0.178460366946557)
--(axis cs:2320,0.178452767370965)
--(axis cs:2315,0.178444074913257)
--(axis cs:2310,0.17843585105201)
--(axis cs:2305,0.178428991090078)
--(axis cs:2300,0.178422921269701)
--(axis cs:2295,0.178416291780896)
--(axis cs:2290,0.178409528030782)
--(axis cs:2285,0.1784019136521)
--(axis cs:2280,0.178395057423621)
--(axis cs:2275,0.17839069742891)
--(axis cs:2270,0.17838444481311)
--(axis cs:2265,0.178380924462632)
--(axis cs:2260,0.178374439967251)
--(axis cs:2255,0.178366743919103)
--(axis cs:2250,0.178358885237409)
--(axis cs:2245,0.178352237067976)
--(axis cs:2240,0.178343241451129)
--(axis cs:2235,0.178336514303677)
--(axis cs:2230,0.178331952111066)
--(axis cs:2225,0.178322667632441)
--(axis cs:2220,0.178314342843006)
--(axis cs:2215,0.178307200786673)
--(axis cs:2210,0.178298381634918)
--(axis cs:2205,0.1782919968637)
--(axis cs:2200,0.178283880159296)
--(axis cs:2195,0.178276990477442)
--(axis cs:2190,0.178267883645318)
--(axis cs:2185,0.178259327298952)
--(axis cs:2180,0.178249921474841)
--(axis cs:2175,0.178241246350902)
--(axis cs:2170,0.178234605158547)
--(axis cs:2165,0.17822440394824)
--(axis cs:2160,0.178216463940507)
--(axis cs:2155,0.178211531567015)
--(axis cs:2150,0.178206363087171)
--(axis cs:2145,0.178199419373505)
--(axis cs:2140,0.178191913203349)
--(axis cs:2135,0.178182341362225)
--(axis cs:2130,0.178174921410582)
--(axis cs:2125,0.178165972695107)
--(axis cs:2120,0.178158943527905)
--(axis cs:2115,0.178149732955099)
--(axis cs:2110,0.178141295121422)
--(axis cs:2105,0.178132548761676)
--(axis cs:2100,0.178130449117424)
--(axis cs:2095,0.178122437640754)
--(axis cs:2090,0.178116905300208)
--(axis cs:2085,0.178107980549256)
--(axis cs:2080,0.178097911651883)
--(axis cs:2075,0.178091613988645)
--(axis cs:2070,0.178080514024974)
--(axis cs:2065,0.178070131556236)
--(axis cs:2060,0.178061974071923)
--(axis cs:2055,0.178051081546869)
--(axis cs:2050,0.17804101565433)
--(axis cs:2045,0.178028629368339)
--(axis cs:2040,0.178017507449889)
--(axis cs:2035,0.178012450197426)
--(axis cs:2030,0.17800493275722)
--(axis cs:2025,0.177998425880699)
--(axis cs:2020,0.177987494379177)
--(axis cs:2015,0.177975259826086)
--(axis cs:2010,0.177963080501643)
--(axis cs:2005,0.177952313278276)
--(axis cs:2000,0.177943551042336)
--(axis cs:1995,0.177932628421658)
--(axis cs:1990,0.17792439379314)
--(axis cs:1985,0.177917091261036)
--(axis cs:1980,0.177907484841153)
--(axis cs:1975,0.177894013896148)
--(axis cs:1970,0.177880084275902)
--(axis cs:1965,0.177867030470721)
--(axis cs:1960,0.177856487822551)
--(axis cs:1955,0.177844475776662)
--(axis cs:1950,0.177834041479337)
--(axis cs:1945,0.177824309965543)
--(axis cs:1940,0.177814940309659)
--(axis cs:1935,0.177801753882904)
--(axis cs:1930,0.177791091142381)
--(axis cs:1925,0.177781348267905)
--(axis cs:1920,0.177769749779219)
--(axis cs:1915,0.177757342124169)
--(axis cs:1910,0.177748380762854)
--(axis cs:1905,0.177736572710919)
--(axis cs:1900,0.177721998403554)
--(axis cs:1895,0.177709732079813)
--(axis cs:1890,0.177695794772022)
--(axis cs:1885,0.177684833430051)
--(axis cs:1880,0.177671019358952)
--(axis cs:1875,0.177657083251378)
--(axis cs:1870,0.177644261079666)
--(axis cs:1865,0.17763060884034)
--(axis cs:1860,0.177617750213301)
--(axis cs:1855,0.177604042946794)
--(axis cs:1850,0.177589929963145)
--(axis cs:1845,0.177575076979766)
--(axis cs:1840,0.177560671775576)
--(axis cs:1835,0.17754652417875)
--(axis cs:1830,0.177534221307567)
--(axis cs:1825,0.177518562876755)
--(axis cs:1820,0.177507979013441)
--(axis cs:1815,0.177495208434184)
--(axis cs:1810,0.177483545661284)
--(axis cs:1805,0.1774723700111)
--(axis cs:1800,0.177461483864933)
--(axis cs:1795,0.177450559871784)
--(axis cs:1790,0.177439959210467)
--(axis cs:1785,0.177427935161292)
--(axis cs:1780,0.177416751905986)
--(axis cs:1775,0.177403667839718)
--(axis cs:1770,0.177390043234728)
--(axis cs:1765,0.17737428380236)
--(axis cs:1760,0.177359652520781)
--(axis cs:1755,0.177350015264053)
--(axis cs:1750,0.177340077717502)
--(axis cs:1745,0.177323234416975)
--(axis cs:1740,0.177305539650907)
--(axis cs:1735,0.177290492759265)
--(axis cs:1730,0.177276400289744)
--(axis cs:1725,0.177265921462775)
--(axis cs:1720,0.177253052092646)
--(axis cs:1715,0.177243653077189)
--(axis cs:1710,0.177231520427297)
--(axis cs:1705,0.177214597145398)
--(axis cs:1700,0.177199071856354)
--(axis cs:1695,0.17718135260108)
--(axis cs:1690,0.177165787246331)
--(axis cs:1685,0.177150995986939)
--(axis cs:1680,0.177134269041741)
--(axis cs:1675,0.177118132807962)
--(axis cs:1670,0.177099245931513)
--(axis cs:1665,0.177081003899381)
--(axis cs:1660,0.177062429174095)
--(axis cs:1655,0.17704502684463)
--(axis cs:1650,0.177032114176016)
--(axis cs:1645,0.177015864829515)
--(axis cs:1640,0.176999792253982)
--(axis cs:1635,0.176980405028581)
--(axis cs:1630,0.176958971803206)
--(axis cs:1625,0.176940426782516)
--(axis cs:1620,0.176919485116569)
--(axis cs:1615,0.176904024181487)
--(axis cs:1610,0.176890547695329)
--(axis cs:1605,0.176872671600067)
--(axis cs:1600,0.176860100868599)
--(axis cs:1595,0.176843852075907)
--(axis cs:1590,0.176828231949068)
--(axis cs:1585,0.176808348188816)
--(axis cs:1580,0.176786199800867)
--(axis cs:1575,0.176763884994642)
--(axis cs:1570,0.176742085878358)
--(axis cs:1565,0.176718698125916)
--(axis cs:1560,0.176695942481415)
--(axis cs:1555,0.176676352729083)
--(axis cs:1550,0.176664403023957)
--(axis cs:1545,0.176643868908589)
--(axis cs:1540,0.176624632726727)
--(axis cs:1535,0.176606303830786)
--(axis cs:1530,0.176586909668895)
--(axis cs:1525,0.176572991250286)
--(axis cs:1520,0.176556425512011)
--(axis cs:1515,0.176536866535854)
--(axis cs:1510,0.176519448345438)
--(axis cs:1505,0.176498004752608)
--(axis cs:1500,0.176478722807096)
--(axis cs:1495,0.176463207037671)
--(axis cs:1490,0.176444155346456)
--(axis cs:1485,0.176425595166175)
--(axis cs:1480,0.176407226814054)
--(axis cs:1475,0.176383949993545)
--(axis cs:1470,0.176361450843288)
--(axis cs:1465,0.176339424348269)
--(axis cs:1460,0.176317363683253)
--(axis cs:1455,0.176295573754903)
--(axis cs:1450,0.176269825846419)
--(axis cs:1445,0.176243245002099)
--(axis cs:1440,0.176218753912247)
--(axis cs:1435,0.176199516803022)
--(axis cs:1430,0.176175973423965)
--(axis cs:1425,0.176153320087315)
--(axis cs:1420,0.176130202299019)
--(axis cs:1415,0.176110028327724)
--(axis cs:1410,0.176085213332085)
--(axis cs:1405,0.176059195490836)
--(axis cs:1400,0.176035013247559)
--(axis cs:1395,0.176014899583986)
--(axis cs:1390,0.175987514180533)
--(axis cs:1385,0.175962085720957)
--(axis cs:1380,0.175934509111083)
--(axis cs:1375,0.175911650562343)
--(axis cs:1370,0.175884887180397)
--(axis cs:1365,0.175856110834129)
--(axis cs:1360,0.175831683132589)
--(axis cs:1355,0.175805975247824)
--(axis cs:1350,0.175785848089039)
--(axis cs:1345,0.175759278787762)
--(axis cs:1340,0.175730482943809)
--(axis cs:1335,0.175704041094329)
--(axis cs:1330,0.175675931461833)
--(axis cs:1325,0.175657691020743)
--(axis cs:1320,0.175627641348648)
--(axis cs:1315,0.175601458473017)
--(axis cs:1310,0.175576399140817)
--(axis cs:1305,0.175554515248987)
--(axis cs:1300,0.175534230533709)
--(axis cs:1295,0.17551345129322)
--(axis cs:1290,0.175481530150071)
--(axis cs:1285,0.175457265876436)
--(axis cs:1280,0.17542968565024)
--(axis cs:1275,0.175400408325939)
--(axis cs:1270,0.175370106669524)
--(axis cs:1265,0.175335941282444)
--(axis cs:1260,0.17530232225381)
--(axis cs:1255,0.175277852633404)
--(axis cs:1250,0.175250111372597)
--(axis cs:1245,0.175222605875002)
--(axis cs:1240,0.175197086110687)
--(axis cs:1235,0.175169963110173)
--(axis cs:1230,0.175152641599543)
--(axis cs:1225,0.175117248093248)
--(axis cs:1220,0.175083166681259)
--(axis cs:1215,0.175050402362786)
--(axis cs:1210,0.175018335041481)
--(axis cs:1205,0.174978599953237)
--(axis cs:1200,0.174940516605491)
--(axis cs:1195,0.174904300150152)
--(axis cs:1190,0.174862548668822)
--(axis cs:1185,0.174827155261846)
--(axis cs:1180,0.174795735838167)
--(axis cs:1175,0.174765300598073)
--(axis cs:1170,0.174726891572293)
--(axis cs:1165,0.174687463259157)
--(axis cs:1160,0.174653612571557)
--(axis cs:1155,0.174624188601465)
--(axis cs:1150,0.174588846677401)
--(axis cs:1145,0.174553963499667)
--(axis cs:1140,0.174515014085159)
--(axis cs:1135,0.174474699598636)
--(axis cs:1130,0.174432571622949)
--(axis cs:1125,0.174394236586253)
--(axis cs:1120,0.174354021091123)
--(axis cs:1115,0.174315005839457)
--(axis cs:1110,0.174271637282948)
--(axis cs:1105,0.174233266746829)
--(axis cs:1100,0.17419394563018)
--(axis cs:1095,0.174156949456609)
--(axis cs:1090,0.174113128550718)
--(axis cs:1085,0.174077460936032)
--(axis cs:1080,0.174041260874578)
--(axis cs:1075,0.174000308568492)
--(axis cs:1070,0.173962621889627)
--(axis cs:1065,0.173920034745796)
--(axis cs:1060,0.173885389333832)
--(axis cs:1055,0.173842378230079)
--(axis cs:1050,0.173797423566242)
--(axis cs:1045,0.1737556103782)
--(axis cs:1040,0.173717522498823)
--(axis cs:1035,0.17367303692634)
--(axis cs:1030,0.173632642110534)
--(axis cs:1025,0.173589155281636)
--(axis cs:1020,0.173545999110412)
--(axis cs:1015,0.173494971470918)
--(axis cs:1010,0.173443958753163)
--(axis cs:1005,0.173395807460005)
--(axis cs:1000,0.173353414015497)
--(axis cs:995,0.173307577564258)
--(axis cs:990,0.173263778550374)
--(axis cs:985,0.173209367291687)
--(axis cs:980,0.173170657999253)
--(axis cs:975,0.173125499879229)
--(axis cs:970,0.17307322292708)
--(axis cs:965,0.173021315827448)
--(axis cs:960,0.172986232309777)
--(axis cs:955,0.17294716852809)
--(axis cs:950,0.172899845791363)
--(axis cs:945,0.172847337321119)
--(axis cs:940,0.172794706796398)
--(axis cs:935,0.1727418604506)
--(axis cs:930,0.172683247720086)
--(axis cs:925,0.172638591961494)
--(axis cs:920,0.172598084311954)
--(axis cs:915,0.172541738788591)
--(axis cs:910,0.172483403992026)
--(axis cs:905,0.172428403701298)
--(axis cs:900,0.172376760031201)
--(axis cs:895,0.172320362673974)
--(axis cs:890,0.172261413651952)
--(axis cs:885,0.172198830692893)
--(axis cs:880,0.172131060046969)
--(axis cs:875,0.172077699610013)
--(axis cs:870,0.172025777365295)
--(axis cs:865,0.171969794091304)
--(axis cs:860,0.171925595348342)
--(axis cs:855,0.171874008694249)
--(axis cs:850,0.171821536252209)
--(axis cs:845,0.171758306809473)
--(axis cs:840,0.171691488346645)
--(axis cs:835,0.171645563938851)
--(axis cs:830,0.171594493575094)
--(axis cs:825,0.171535269635013)
--(axis cs:820,0.17145911104693)
--(axis cs:815,0.171402390918305)
--(axis cs:810,0.171333718935946)
--(axis cs:805,0.17127156467903)
--(axis cs:800,0.171208756928661)
--(axis cs:795,0.171143225019541)
--(axis cs:790,0.171069076098833)
--(axis cs:785,0.170996998800388)
--(axis cs:780,0.170921303185884)
--(axis cs:775,0.170843081330189)
--(axis cs:770,0.170768054385421)
--(axis cs:765,0.170683147410257)
--(axis cs:760,0.170608614874403)
--(axis cs:755,0.170531355275892)
--(axis cs:750,0.170451187158091)
--(axis cs:745,0.170380136900614)
--(axis cs:740,0.170307061903473)
--(axis cs:735,0.170234203107387)
--(axis cs:730,0.170153990111334)
--(axis cs:725,0.170076756111781)
--(axis cs:720,0.169997649758792)
--(axis cs:715,0.169923891861923)
--(axis cs:710,0.169841825517253)
--(axis cs:705,0.169762707348808)
--(axis cs:700,0.169677212925146)
--(axis cs:695,0.169587057597363)
--(axis cs:690,0.169501598263165)
--(axis cs:685,0.169412065893592)
--(axis cs:680,0.169313185004451)
--(axis cs:675,0.169218331562545)
--(axis cs:670,0.169119299238185)
--(axis cs:665,0.169032300177692)
--(axis cs:660,0.168952793366317)
--(axis cs:655,0.168867930680574)
--(axis cs:650,0.168773455620349)
--(axis cs:645,0.168680483453833)
--(axis cs:640,0.168593423742011)
--(axis cs:635,0.168502323260451)
--(axis cs:630,0.168409586300173)
--(axis cs:625,0.168294334278759)
--(axis cs:620,0.168199974155953)
--(axis cs:615,0.16810292887166)
--(axis cs:610,0.167999074533498)
--(axis cs:605,0.167900147121349)
--(axis cs:600,0.167796052359151)
--(axis cs:595,0.167706322731731)
--(axis cs:590,0.167593547586345)
--(axis cs:585,0.167483983521104)
--(axis cs:580,0.167390663081024)
--(axis cs:575,0.167280501494823)
--(axis cs:570,0.167166461521687)
--(axis cs:565,0.16705128795583)
--(axis cs:560,0.166944841045555)
--(axis cs:555,0.166846337014064)
--(axis cs:550,0.1667408713088)
--(axis cs:545,0.166632946745204)
--(axis cs:540,0.166514724130091)
--(axis cs:535,0.166392863237956)
--(axis cs:530,0.16629775757534)
--(axis cs:525,0.166187040398346)
--(axis cs:520,0.166064033659928)
--(axis cs:515,0.165945394937785)
--(axis cs:510,0.165814801384895)
--(axis cs:505,0.165681602910114)
--(axis cs:500,0.16555461202284)
--(axis cs:495,0.165414517627662)
--(axis cs:490,0.165266306300602)
--(axis cs:485,0.165126194958968)
--(axis cs:480,0.164975587855529)
--(axis cs:475,0.164838779670263)
--(axis cs:470,0.164697564412333)
--(axis cs:465,0.164551372808645)
--(axis cs:460,0.164413869686078)
--(axis cs:455,0.164273725445058)
--(axis cs:450,0.164127009361788)
--(axis cs:445,0.163981860028897)
--(axis cs:440,0.163842473156014)
--(axis cs:435,0.163691448001348)
--(axis cs:430,0.163542609243378)
--(axis cs:425,0.163393705716708)
--(axis cs:420,0.16323191130627)
--(axis cs:415,0.163079818492)
--(axis cs:410,0.162919796173498)
--(axis cs:405,0.162760402491389)
--(axis cs:400,0.162596235810602)
--(axis cs:395,0.162422902449936)
--(axis cs:390,0.162233196579356)
--(axis cs:385,0.162074320111575)
--(axis cs:380,0.16188687234034)
--(axis cs:375,0.161698886976968)
--(axis cs:370,0.161520972347197)
--(axis cs:365,0.161351750656335)
--(axis cs:360,0.161188669517744)
--(axis cs:355,0.161013362361168)
--(axis cs:350,0.160810399242697)
--(axis cs:345,0.160618228774358)
--(axis cs:340,0.160426487413386)
--(axis cs:335,0.160267173310401)
--(axis cs:330,0.160071327288786)
--(axis cs:325,0.159885292180189)
--(axis cs:320,0.159717435286973)
--(axis cs:315,0.159502617434717)
--(axis cs:310,0.159297957012918)
--(axis cs:305,0.159066981102468)
--(axis cs:300,0.158870968774865)
--(axis cs:295,0.15867209170379)
--(axis cs:290,0.158440394774892)
--(axis cs:285,0.158222248262613)
--(axis cs:280,0.157986730777686)
--(axis cs:275,0.157758099401252)
--(axis cs:270,0.15751365017151)
--(axis cs:265,0.157289028749586)
--(axis cs:260,0.157065290622136)
--(axis cs:255,0.156823896107071)
--(axis cs:250,0.156592932284501)
--(axis cs:245,0.156359011155529)
--(axis cs:240,0.156116901831826)
--(axis cs:235,0.155892566518364)
--(axis cs:230,0.15563262306743)
--(axis cs:225,0.155398576180008)
--(axis cs:220,0.155161475438297)
--(axis cs:215,0.154925634198441)
--(axis cs:210,0.154710211136283)
--(axis cs:205,0.154452467689442)
--(axis cs:200,0.154172330650838)
--(axis cs:195,0.153894886424815)
--(axis cs:190,0.153638892301953)
--(axis cs:185,0.153442734638991)
--(axis cs:180,0.153210154241949)
--(axis cs:175,0.15298048047194)
--(axis cs:170,0.152737078973513)
--(axis cs:165,0.152475602046309)
--(axis cs:160,0.152187150533978)
--(axis cs:155,0.151881752360122)
--(axis cs:150,0.151619150214423)
--(axis cs:145,0.151335769575868)
--(axis cs:140,0.151044730745161)
--(axis cs:135,0.15077760296339)
--(axis cs:130,0.150538287395919)
--(axis cs:125,0.150275137038293)
--(axis cs:120,0.150073337601847)
--(axis cs:115,0.149816997249948)
--(axis cs:110,0.149604651960606)
--(axis cs:105,0.14934459724247)
--(axis cs:100,0.149099768833904)
--(axis cs:95,0.148879441362483)
--(axis cs:90,0.148633373586215)
--(axis cs:85,0.148400510617638)
--(axis cs:80,0.148173273343897)
--(axis cs:75,0.147960519180765)
--(axis cs:70,0.147792030628866)
--(axis cs:65,0.147660156840446)
--(axis cs:60,0.147522977989524)
--(axis cs:55,0.147394291914628)
--(axis cs:50,0.147287050068616)
--(axis cs:45,0.147182497645536)
--(axis cs:40,0.14706625315068)
--(axis cs:35,0.146942105259356)
--(axis cs:30,0.146898720123685)
--(axis cs:25,0.14681987186257)
--(axis cs:20,0.146678906124157)
--(axis cs:15,0.146668787708972)
--(axis cs:10,0.146654406229128)
--(axis cs:5,0.146674087612802)
--(axis cs:0,0.146694176987837)
--cycle;

\path [fill=color3, fill opacity=0.5]
(axis cs:0,0.146695243009848)
--(axis cs:0,0.146704695573526)
--(axis cs:5,0.14670086356419)
--(axis cs:10,0.146729322863181)
--(axis cs:15,0.14681831589856)
--(axis cs:20,0.146952929368861)
--(axis cs:25,0.14712168216636)
--(axis cs:30,0.147283201083759)
--(axis cs:35,0.147497675178791)
--(axis cs:40,0.147703486163099)
--(axis cs:45,0.14784277514639)
--(axis cs:50,0.147986024055188)
--(axis cs:55,0.148156979198399)
--(axis cs:60,0.148318044875278)
--(axis cs:65,0.148541775750304)
--(axis cs:70,0.148780522680442)
--(axis cs:75,0.149009906455745)
--(axis cs:80,0.14924213126003)
--(axis cs:85,0.149492791534411)
--(axis cs:90,0.149752076726805)
--(axis cs:95,0.149932933664678)
--(axis cs:100,0.150153775787826)
--(axis cs:105,0.150322863893833)
--(axis cs:110,0.150511919276096)
--(axis cs:115,0.15070307265336)
--(axis cs:120,0.150928621158472)
--(axis cs:125,0.151141243822751)
--(axis cs:130,0.151383438508705)
--(axis cs:135,0.151595466663903)
--(axis cs:140,0.151795307385569)
--(axis cs:145,0.151992958053222)
--(axis cs:150,0.152197130108333)
--(axis cs:155,0.152370817387161)
--(axis cs:160,0.152566398847355)
--(axis cs:165,0.152772030214903)
--(axis cs:170,0.152949186263126)
--(axis cs:175,0.15309809201345)
--(axis cs:180,0.153259041249003)
--(axis cs:185,0.153449456688045)
--(axis cs:190,0.153631442771851)
--(axis cs:195,0.153820238781164)
--(axis cs:200,0.153963751076251)
--(axis cs:205,0.15406350567901)
--(axis cs:210,0.154180963973017)
--(axis cs:215,0.15428139895556)
--(axis cs:220,0.154422673658589)
--(axis cs:225,0.154569273182707)
--(axis cs:230,0.154687106822105)
--(axis cs:235,0.154812261943933)
--(axis cs:240,0.154952083686699)
--(axis cs:245,0.155091255387403)
--(axis cs:250,0.155241257513038)
--(axis cs:255,0.155386148297186)
--(axis cs:260,0.155511086406639)
--(axis cs:265,0.155642669853949)
--(axis cs:270,0.155803986728055)
--(axis cs:275,0.155936079661811)
--(axis cs:280,0.156044122321953)
--(axis cs:285,0.156159490853848)
--(axis cs:290,0.156288130582306)
--(axis cs:295,0.156379752144913)
--(axis cs:300,0.156511676858661)
--(axis cs:305,0.156617978422126)
--(axis cs:310,0.15669611852589)
--(axis cs:315,0.15681503484672)
--(axis cs:320,0.15692753455339)
--(axis cs:325,0.15703724483173)
--(axis cs:330,0.15714574837331)
--(axis cs:335,0.157283297874534)
--(axis cs:340,0.157427695297439)
--(axis cs:345,0.157556014039774)
--(axis cs:350,0.157668093332942)
--(axis cs:355,0.157751349243919)
--(axis cs:360,0.157845828308018)
--(axis cs:365,0.157964168306854)
--(axis cs:370,0.158060642768731)
--(axis cs:375,0.158136451116032)
--(axis cs:380,0.15822687149446)
--(axis cs:385,0.158295747627277)
--(axis cs:390,0.158358072940452)
--(axis cs:395,0.158449710679214)
--(axis cs:400,0.15852777275715)
--(axis cs:405,0.158601049722409)
--(axis cs:410,0.15868033350002)
--(axis cs:415,0.158773777066863)
--(axis cs:420,0.158862000820692)
--(axis cs:425,0.158959356261454)
--(axis cs:430,0.159083484604716)
--(axis cs:435,0.159166625922628)
--(axis cs:440,0.159256537833323)
--(axis cs:445,0.159331020167592)
--(axis cs:450,0.159425637122641)
--(axis cs:455,0.159489839541244)
--(axis cs:460,0.159580994073813)
--(axis cs:465,0.159673733775774)
--(axis cs:470,0.159736881925351)
--(axis cs:475,0.159810340790199)
--(axis cs:480,0.159912801051081)
--(axis cs:485,0.159995029639624)
--(axis cs:490,0.160041680315635)
--(axis cs:495,0.160086405819065)
--(axis cs:500,0.160151562103444)
--(axis cs:505,0.160215806144219)
--(axis cs:510,0.160283263991167)
--(axis cs:515,0.160371009071869)
--(axis cs:520,0.160441794347372)
--(axis cs:525,0.160540708117445)
--(axis cs:530,0.160636009424279)
--(axis cs:535,0.160739615269169)
--(axis cs:540,0.160831137359649)
--(axis cs:545,0.160915453650421)
--(axis cs:550,0.161014361945326)
--(axis cs:555,0.161063065256114)
--(axis cs:560,0.161131959355977)
--(axis cs:565,0.161199988147018)
--(axis cs:570,0.161261028599218)
--(axis cs:575,0.161344897895062)
--(axis cs:580,0.161420903722474)
--(axis cs:585,0.161497455112947)
--(axis cs:590,0.161571433256599)
--(axis cs:595,0.161633470905857)
--(axis cs:600,0.161687436828396)
--(axis cs:605,0.161755427443452)
--(axis cs:610,0.161843705215635)
--(axis cs:615,0.16191821027019)
--(axis cs:620,0.161994806611721)
--(axis cs:625,0.162057429552587)
--(axis cs:630,0.162128234409842)
--(axis cs:635,0.162201751505134)
--(axis cs:640,0.162243373695396)
--(axis cs:645,0.162288881319354)
--(axis cs:650,0.162359225908979)
--(axis cs:655,0.162429332425196)
--(axis cs:660,0.162508829835449)
--(axis cs:665,0.162587205079346)
--(axis cs:670,0.16263824245344)
--(axis cs:675,0.162704308549272)
--(axis cs:680,0.162782684927617)
--(axis cs:685,0.16282790251935)
--(axis cs:690,0.162887605966374)
--(axis cs:695,0.162971311460704)
--(axis cs:700,0.1630101666546)
--(axis cs:705,0.163074651162415)
--(axis cs:710,0.163147875643591)
--(axis cs:715,0.163218263198316)
--(axis cs:720,0.163291337285856)
--(axis cs:725,0.163358087620287)
--(axis cs:730,0.163395177847253)
--(axis cs:735,0.1634406086282)
--(axis cs:740,0.163520234701873)
--(axis cs:745,0.163580141869583)
--(axis cs:750,0.163645029711838)
--(axis cs:755,0.163705677287911)
--(axis cs:760,0.163731701219997)
--(axis cs:765,0.163787828870575)
--(axis cs:770,0.163852081595394)
--(axis cs:775,0.163888507452546)
--(axis cs:780,0.163913799326164)
--(axis cs:785,0.163924526035996)
--(axis cs:790,0.16395203025004)
--(axis cs:795,0.163995718141823)
--(axis cs:800,0.164039466783436)
--(axis cs:805,0.164097977777487)
--(axis cs:810,0.164122012347935)
--(axis cs:815,0.164193891084186)
--(axis cs:820,0.164256983360341)
--(axis cs:825,0.164318152676612)
--(axis cs:830,0.164378127938694)
--(axis cs:835,0.164396115470983)
--(axis cs:840,0.164443232229942)
--(axis cs:845,0.164501414416864)
--(axis cs:850,0.164526463213948)
--(axis cs:855,0.164577651322867)
--(axis cs:860,0.164626715867367)
--(axis cs:865,0.164644064763623)
--(axis cs:870,0.16469413175457)
--(axis cs:875,0.16473527603233)
--(axis cs:880,0.164795359632006)
--(axis cs:885,0.16486636854951)
--(axis cs:890,0.164917709185883)
--(axis cs:895,0.164959712755688)
--(axis cs:900,0.165004333108607)
--(axis cs:905,0.165062081366872)
--(axis cs:910,0.165128487356419)
--(axis cs:915,0.165175427456416)
--(axis cs:920,0.165209450970875)
--(axis cs:925,0.165249578225952)
--(axis cs:930,0.165325570422018)
--(axis cs:935,0.165384124275245)
--(axis cs:940,0.16542594094965)
--(axis cs:945,0.165474459704632)
--(axis cs:950,0.165505820910104)
--(axis cs:955,0.165538466029642)
--(axis cs:960,0.165584843808492)
--(axis cs:965,0.16565406314706)
--(axis cs:970,0.165685471770276)
--(axis cs:975,0.165738020123628)
--(axis cs:980,0.165769920287095)
--(axis cs:985,0.165816432281845)
--(axis cs:990,0.165860957563097)
--(axis cs:995,0.165915236062884)
--(axis cs:1000,0.165978224955748)
--(axis cs:1005,0.166010142858381)
--(axis cs:1010,0.166060056210099)
--(axis cs:1015,0.166104821899893)
--(axis cs:1020,0.166137006845326)
--(axis cs:1025,0.16616130866895)
--(axis cs:1030,0.166220321336034)
--(axis cs:1035,0.16629232510228)
--(axis cs:1040,0.166360456155076)
--(axis cs:1045,0.166418001508005)
--(axis cs:1050,0.166479403910624)
--(axis cs:1055,0.166534058463239)
--(axis cs:1060,0.166578910057759)
--(axis cs:1065,0.166644038019348)
--(axis cs:1070,0.166702742940421)
--(axis cs:1075,0.166738100857384)
--(axis cs:1080,0.166771756247528)
--(axis cs:1085,0.166800870103702)
--(axis cs:1090,0.166813116896354)
--(axis cs:1095,0.166851779634845)
--(axis cs:1100,0.166899121383178)
--(axis cs:1105,0.166946050535768)
--(axis cs:1110,0.166977355333527)
--(axis cs:1115,0.167041169475931)
--(axis cs:1120,0.167091829154004)
--(axis cs:1125,0.167132537261842)
--(axis cs:1130,0.167160124150199)
--(axis cs:1135,0.167183369241687)
--(axis cs:1140,0.167228117947536)
--(axis cs:1145,0.16727734575605)
--(axis cs:1150,0.16730796946785)
--(axis cs:1155,0.167353385257646)
--(axis cs:1160,0.167393841800988)
--(axis cs:1165,0.167415512773021)
--(axis cs:1170,0.167446025308272)
--(axis cs:1175,0.167484408821393)
--(axis cs:1180,0.167515120592249)
--(axis cs:1185,0.167545996967088)
--(axis cs:1190,0.167553831098307)
--(axis cs:1195,0.167604124220786)
--(axis cs:1200,0.167650528561389)
--(axis cs:1205,0.167665923615271)
--(axis cs:1210,0.167717748132353)
--(axis cs:1215,0.167742442432635)
--(axis cs:1220,0.167783113921138)
--(axis cs:1225,0.167818823027724)
--(axis cs:1230,0.16784231697044)
--(axis cs:1235,0.167876378494057)
--(axis cs:1240,0.16792561368979)
--(axis cs:1245,0.167979509643895)
--(axis cs:1250,0.168014153282681)
--(axis cs:1255,0.168060010921138)
--(axis cs:1260,0.168102568917734)
--(axis cs:1265,0.1681486604863)
--(axis cs:1270,0.168191803459356)
--(axis cs:1275,0.168239744705922)
--(axis cs:1280,0.16827126411436)
--(axis cs:1285,0.16831093917387)
--(axis cs:1290,0.168346843677246)
--(axis cs:1295,0.168359873420078)
--(axis cs:1300,0.168418617675079)
--(axis cs:1305,0.168452730469059)
--(axis cs:1310,0.168500205013335)
--(axis cs:1315,0.168541261617121)
--(axis cs:1320,0.168585561735247)
--(axis cs:1325,0.168614993032316)
--(axis cs:1330,0.168632825232214)
--(axis cs:1335,0.168659139274917)
--(axis cs:1340,0.168701256857384)
--(axis cs:1345,0.168747909313353)
--(axis cs:1350,0.168767114242067)
--(axis cs:1355,0.168797640359931)
--(axis cs:1360,0.168842415865167)
--(axis cs:1365,0.168879092814417)
--(axis cs:1370,0.168921998809595)
--(axis cs:1375,0.168955348339091)
--(axis cs:1380,0.169000350146347)
--(axis cs:1385,0.169047965190149)
--(axis cs:1390,0.169097273692523)
--(axis cs:1395,0.169111424443751)
--(axis cs:1400,0.169136416921177)
--(axis cs:1405,0.169169136947839)
--(axis cs:1410,0.169195310155348)
--(axis cs:1415,0.169222497551482)
--(axis cs:1420,0.16925025835063)
--(axis cs:1425,0.169291246813554)
--(axis cs:1430,0.16932263522974)
--(axis cs:1435,0.169351623637515)
--(axis cs:1440,0.169382046463308)
--(axis cs:1445,0.169408533746269)
--(axis cs:1450,0.169432332830327)
--(axis cs:1455,0.169467897905308)
--(axis cs:1460,0.169505644887997)
--(axis cs:1465,0.169537371727658)
--(axis cs:1470,0.169574318656577)
--(axis cs:1475,0.169609230850704)
--(axis cs:1480,0.169629463180568)
--(axis cs:1485,0.16964275693842)
--(axis cs:1490,0.169673901178553)
--(axis cs:1495,0.169701687587995)
--(axis cs:1500,0.169728954648426)
--(axis cs:1505,0.169752332442681)
--(axis cs:1510,0.169778297726565)
--(axis cs:1515,0.16981726475959)
--(axis cs:1520,0.16986294510357)
--(axis cs:1525,0.169878902018786)
--(axis cs:1530,0.169898379792256)
--(axis cs:1535,0.169933571225216)
--(axis cs:1540,0.169953456466326)
--(axis cs:1545,0.169970848555939)
--(axis cs:1550,0.170002235979907)
--(axis cs:1555,0.170027869416837)
--(axis cs:1560,0.170064461371691)
--(axis cs:1565,0.170097235190529)
--(axis cs:1570,0.170125016528013)
--(axis cs:1575,0.170163043644856)
--(axis cs:1580,0.170187081452344)
--(axis cs:1585,0.170208243639782)
--(axis cs:1590,0.170241841408638)
--(axis cs:1595,0.170271344908723)
--(axis cs:1600,0.170297989594929)
--(axis cs:1605,0.170329983700081)
--(axis cs:1610,0.170345599448041)
--(axis cs:1615,0.170363470184801)
--(axis cs:1620,0.170387222671441)
--(axis cs:1625,0.170417382703115)
--(axis cs:1630,0.170442606735744)
--(axis cs:1635,0.170468454653184)
--(axis cs:1640,0.170487174824795)
--(axis cs:1645,0.170509261162894)
--(axis cs:1650,0.170550111600906)
--(axis cs:1655,0.170589992305845)
--(axis cs:1660,0.170624221911294)
--(axis cs:1665,0.170656738415094)
--(axis cs:1670,0.17069081971578)
--(axis cs:1675,0.170722898121593)
--(axis cs:1680,0.17075880521224)
--(axis cs:1685,0.170779950541047)
--(axis cs:1690,0.170805553491431)
--(axis cs:1695,0.170827437094106)
--(axis cs:1700,0.170843158558959)
--(axis cs:1705,0.170866597071829)
--(axis cs:1710,0.170905553114937)
--(axis cs:1715,0.170936904742059)
--(axis cs:1720,0.170951520405434)
--(axis cs:1725,0.170965103091921)
--(axis cs:1730,0.171001920825452)
--(axis cs:1735,0.171037327011917)
--(axis cs:1740,0.171067736272907)
--(axis cs:1745,0.171100773450894)
--(axis cs:1750,0.17112627833324)
--(axis cs:1755,0.171143892319436)
--(axis cs:1760,0.171150346404437)
--(axis cs:1765,0.17116968431101)
--(axis cs:1770,0.171187799200453)
--(axis cs:1775,0.171204435913321)
--(axis cs:1780,0.171232853386118)
--(axis cs:1785,0.171269062381965)
--(axis cs:1790,0.171290571969919)
--(axis cs:1795,0.171314324954534)
--(axis cs:1800,0.171347663154267)
--(axis cs:1805,0.171369396041457)
--(axis cs:1810,0.171398166621013)
--(axis cs:1815,0.171425886896812)
--(axis cs:1820,0.171458334586131)
--(axis cs:1825,0.171482109890624)
--(axis cs:1830,0.171502320270457)
--(axis cs:1835,0.171521264091707)
--(axis cs:1840,0.171531614270984)
--(axis cs:1845,0.171560023472839)
--(axis cs:1850,0.171580508784388)
--(axis cs:1855,0.171603668256605)
--(axis cs:1860,0.171629035332752)
--(axis cs:1865,0.171659468965473)
--(axis cs:1870,0.171678772506444)
--(axis cs:1875,0.171696429046846)
--(axis cs:1880,0.171714709707476)
--(axis cs:1885,0.171736251632879)
--(axis cs:1890,0.171756979970292)
--(axis cs:1895,0.17178462141746)
--(axis cs:1900,0.171791705453822)
--(axis cs:1905,0.17179753649229)
--(axis cs:1910,0.171821280048859)
--(axis cs:1915,0.171832913269431)
--(axis cs:1920,0.171851873219522)
--(axis cs:1925,0.171869408948982)
--(axis cs:1930,0.17189069808499)
--(axis cs:1935,0.171916365825099)
--(axis cs:1940,0.171936174747919)
--(axis cs:1945,0.171961845558483)
--(axis cs:1950,0.171984706155266)
--(axis cs:1955,0.172001670275867)
--(axis cs:1960,0.172029625957354)
--(axis cs:1965,0.172063565204601)
--(axis cs:1970,0.172084711008955)
--(axis cs:1975,0.172103093817886)
--(axis cs:1980,0.17211232351362)
--(axis cs:1985,0.172127596668882)
--(axis cs:1990,0.17215368297358)
--(axis cs:1995,0.17215823237035)
--(axis cs:2000,0.17216920820657)
--(axis cs:2005,0.172182356869422)
--(axis cs:2010,0.172193834254965)
--(axis cs:2015,0.172222470693111)
--(axis cs:2020,0.172229649447675)
--(axis cs:2025,0.172250670563328)
--(axis cs:2030,0.172267116969771)
--(axis cs:2035,0.172288185718476)
--(axis cs:2040,0.172301268508682)
--(axis cs:2045,0.172329294707619)
--(axis cs:2050,0.172347592611294)
--(axis cs:2055,0.172368170037872)
--(axis cs:2060,0.172386861476132)
--(axis cs:2065,0.172401657434296)
--(axis cs:2070,0.172417711806436)
--(axis cs:2075,0.17244636631558)
--(axis cs:2080,0.1724743893497)
--(axis cs:2085,0.172498649412424)
--(axis cs:2090,0.172511343636435)
--(axis cs:2095,0.172540954517363)
--(axis cs:2100,0.172567277794021)
--(axis cs:2105,0.172572967590656)
--(axis cs:2110,0.172586071360794)
--(axis cs:2115,0.17261182124932)
--(axis cs:2120,0.17262880472065)
--(axis cs:2125,0.172646949815816)
--(axis cs:2130,0.17267231461944)
--(axis cs:2135,0.172693802907948)
--(axis cs:2140,0.172724600991576)
--(axis cs:2145,0.172740363672054)
--(axis cs:2150,0.172763344096056)
--(axis cs:2155,0.17278538365374)
--(axis cs:2160,0.172801672576053)
--(axis cs:2165,0.172805659745257)
--(axis cs:2170,0.172821480575431)
--(axis cs:2175,0.172835285368798)
--(axis cs:2180,0.172849273274831)
--(axis cs:2185,0.172868341236383)
--(axis cs:2190,0.172881908094039)
--(axis cs:2195,0.172901910201258)
--(axis cs:2200,0.172926248532564)
--(axis cs:2205,0.172937824699046)
--(axis cs:2210,0.172952505160706)
--(axis cs:2215,0.172971642619681)
--(axis cs:2220,0.172984321674479)
--(axis cs:2225,0.172998688634816)
--(axis cs:2230,0.173028431953291)
--(axis cs:2235,0.173056143166524)
--(axis cs:2240,0.173068940935223)
--(axis cs:2245,0.173083077691215)
--(axis cs:2250,0.173099787302563)
--(axis cs:2255,0.173109857087816)
--(axis cs:2260,0.173131068042694)
--(axis cs:2265,0.173158782773547)
--(axis cs:2270,0.173191487462264)
--(axis cs:2275,0.173210292240263)
--(axis cs:2280,0.173235925211513)
--(axis cs:2285,0.173245465858173)
--(axis cs:2290,0.173249935368503)
--(axis cs:2295,0.173250925822272)
--(axis cs:2300,0.173266416624461)
--(axis cs:2305,0.173279381094813)
--(axis cs:2310,0.173297143363035)
--(axis cs:2315,0.173304121301683)
--(axis cs:2320,0.173315090602953)
--(axis cs:2325,0.17332655304897)
--(axis cs:2330,0.173340591676108)
--(axis cs:2335,0.173348850186313)
--(axis cs:2340,0.173366586439734)
--(axis cs:2345,0.173391551776964)
--(axis cs:2350,0.173413035308177)
--(axis cs:2355,0.173436693310152)
--(axis cs:2360,0.173452733759015)
--(axis cs:2365,0.173475007768643)
--(axis cs:2370,0.173492376397644)
--(axis cs:2375,0.17350911439052)
--(axis cs:2380,0.173525061894353)
--(axis cs:2385,0.173535870119794)
--(axis cs:2390,0.173537339503968)
--(axis cs:2395,0.173557912763419)
--(axis cs:2400,0.173573138191053)
--(axis cs:2405,0.173576230128877)
--(axis cs:2410,0.173581069981388)
--(axis cs:2415,0.173599768793985)
--(axis cs:2420,0.173614002054405)
--(axis cs:2425,0.173628558136038)
--(axis cs:2430,0.173646685454445)
--(axis cs:2435,0.17366059316002)
--(axis cs:2440,0.17366583478783)
--(axis cs:2445,0.173678187593345)
--(axis cs:2450,0.173697225848988)
--(axis cs:2455,0.173717055675411)
--(axis cs:2460,0.173743098339691)
--(axis cs:2465,0.173758674598394)
--(axis cs:2470,0.173773258327914)
--(axis cs:2475,0.173790829943267)
--(axis cs:2480,0.173813864486412)
--(axis cs:2485,0.173838896704905)
--(axis cs:2490,0.173856358477049)
--(axis cs:2495,0.173866904653688)
--(axis cs:2500,0.17386727484122)
--(axis cs:2505,0.17387531101455)
--(axis cs:2510,0.17388911817592)
--(axis cs:2515,0.173909299366621)
--(axis cs:2520,0.173919564861758)
--(axis cs:2525,0.173930614068752)
--(axis cs:2530,0.173935763668012)
--(axis cs:2535,0.173957655570603)
--(axis cs:2540,0.173985521379981)
--(axis cs:2545,0.173998881440838)
--(axis cs:2550,0.174008317849619)
--(axis cs:2555,0.174022341389344)
--(axis cs:2560,0.174032749938503)
--(axis cs:2565,0.174045824022817)
--(axis cs:2570,0.174067031128756)
--(axis cs:2575,0.174068848723746)
--(axis cs:2580,0.17408233824577)
--(axis cs:2585,0.174099330629027)
--(axis cs:2590,0.174109519145896)
--(axis cs:2595,0.174120111838318)
--(axis cs:2600,0.174124227447299)
--(axis cs:2605,0.174131516391786)
--(axis cs:2610,0.174141605294834)
--(axis cs:2615,0.174164206422734)
--(axis cs:2620,0.174182331587003)
--(axis cs:2625,0.174197014347666)
--(axis cs:2630,0.1742174541965)
--(axis cs:2635,0.174238181444353)
--(axis cs:2640,0.174252426799984)
--(axis cs:2645,0.174268927658572)
--(axis cs:2650,0.17428742109709)
--(axis cs:2655,0.174304029803072)
--(axis cs:2660,0.17431593880279)
--(axis cs:2665,0.174328365319556)
--(axis cs:2670,0.174338787942444)
--(axis cs:2675,0.174355323823262)
--(axis cs:2680,0.174364374556049)
--(axis cs:2685,0.174373861961354)
--(axis cs:2690,0.174389127580134)
--(axis cs:2695,0.174403969639048)
--(axis cs:2700,0.174414941127766)
--(axis cs:2705,0.174441362177022)
--(axis cs:2710,0.174458538003101)
--(axis cs:2715,0.174464393379578)
--(axis cs:2720,0.174474036250675)
--(axis cs:2725,0.174492724749842)
--(axis cs:2730,0.17449785080878)
--(axis cs:2735,0.174503271261135)
--(axis cs:2740,0.174519518528596)
--(axis cs:2745,0.17453099208464)
--(axis cs:2750,0.174549542636163)
--(axis cs:2755,0.174567372018821)
--(axis cs:2760,0.17458078859617)
--(axis cs:2765,0.174591356002617)
--(axis cs:2770,0.174598734749293)
--(axis cs:2775,0.174609722156665)
--(axis cs:2780,0.174625586806829)
--(axis cs:2785,0.174642305890333)
--(axis cs:2790,0.174656747113741)
--(axis cs:2795,0.174673090133828)
--(axis cs:2800,0.174678301060551)
--(axis cs:2805,0.174680476435549)
--(axis cs:2810,0.174697716942932)
--(axis cs:2815,0.174707444179104)
--(axis cs:2820,0.174718702794893)
--(axis cs:2825,0.174725874184504)
--(axis cs:2830,0.174736404148949)
--(axis cs:2835,0.174739412436335)
--(axis cs:2840,0.174752812639213)
--(axis cs:2845,0.174761858335786)
--(axis cs:2850,0.174771208837023)
--(axis cs:2855,0.174782981734067)
--(axis cs:2860,0.174788894709581)
--(axis cs:2865,0.174806398131287)
--(axis cs:2870,0.174824569156041)
--(axis cs:2875,0.174837289728626)
--(axis cs:2880,0.17485192166696)
--(axis cs:2885,0.174866610436618)
--(axis cs:2890,0.174874903478372)
--(axis cs:2895,0.174875573923928)
--(axis cs:2900,0.174879185146253)
--(axis cs:2905,0.174884513957389)
--(axis cs:2910,0.174893363168802)
--(axis cs:2915,0.174904953828435)
--(axis cs:2920,0.174911090960872)
--(axis cs:2925,0.1749235285452)
--(axis cs:2930,0.174933389135517)
--(axis cs:2935,0.174947257726421)
--(axis cs:2940,0.174956906892752)
--(axis cs:2945,0.174959206163887)
--(axis cs:2950,0.174969108264356)
--(axis cs:2955,0.174979822643257)
--(axis cs:2960,0.174990871948021)
--(axis cs:2965,0.174999843252623)
--(axis cs:2970,0.175010339254131)
--(axis cs:2975,0.175016540118539)
--(axis cs:2980,0.175021513244883)
--(axis cs:2985,0.175029425033311)
--(axis cs:2990,0.175047158535914)
--(axis cs:2995,0.175055867272748)
--(axis cs:3000,0.175072481047339)
--(axis cs:3005,0.175082668680059)
--(axis cs:3010,0.175093630888812)
--(axis cs:3015,0.175102118172667)
--(axis cs:3020,0.175107819623948)
--(axis cs:3025,0.175118954975282)
--(axis cs:3030,0.175127064178401)
--(axis cs:3035,0.175139454063444)
--(axis cs:3040,0.175152628881231)
--(axis cs:3045,0.175163575470215)
--(axis cs:3050,0.175177826154549)
--(axis cs:3055,0.175195109483381)
--(axis cs:3060,0.175208718673173)
--(axis cs:3065,0.175222073816933)
--(axis cs:3070,0.175234579994226)
--(axis cs:3075,0.175245267932633)
--(axis cs:3080,0.175244121967913)
--(axis cs:3085,0.175248050794716)
--(axis cs:3090,0.175258806234217)
--(axis cs:3095,0.175269706479907)
--(axis cs:3100,0.175284351008721)
--(axis cs:3105,0.175293064730887)
--(axis cs:3110,0.175305804171882)
--(axis cs:3115,0.175313950325276)
--(axis cs:3120,0.175318039663687)
--(axis cs:3125,0.175326445012064)
--(axis cs:3130,0.175335441178463)
--(axis cs:3135,0.17534918901067)
--(axis cs:3140,0.175358261468703)
--(axis cs:3145,0.175364626801706)
--(axis cs:3150,0.175367551920284)
--(axis cs:3155,0.175375435033835)
--(axis cs:3160,0.175376327932389)
--(axis cs:3165,0.175377253861809)
--(axis cs:3170,0.175384884226073)
--(axis cs:3175,0.175394073745608)
--(axis cs:3180,0.175400902080338)
--(axis cs:3185,0.175399777306906)
--(axis cs:3190,0.175403190033807)
--(axis cs:3195,0.175407863676772)
--(axis cs:3200,0.175410080795886)
--(axis cs:3205,0.175415252330187)
--(axis cs:3210,0.175425682301408)
--(axis cs:3215,0.175433808286333)
--(axis cs:3220,0.175444484200421)
--(axis cs:3225,0.175458360542835)
--(axis cs:3230,0.175472839883287)
--(axis cs:3235,0.175488265884007)
--(axis cs:3240,0.175498897714132)
--(axis cs:3245,0.175511223939188)
--(axis cs:3250,0.175518196640208)
--(axis cs:3255,0.175521720709612)
--(axis cs:3260,0.175523861349759)
--(axis cs:3265,0.175531547320038)
--(axis cs:3270,0.175537959201806)
--(axis cs:3275,0.175546832870576)
--(axis cs:3280,0.175553181326836)
--(axis cs:3285,0.175554726682576)
--(axis cs:3290,0.175564551513775)
--(axis cs:3295,0.175567167276442)
--(axis cs:3300,0.175579624729993)
--(axis cs:3305,0.175597332607294)
--(axis cs:3310,0.175610094389557)
--(axis cs:3315,0.175616624936913)
--(axis cs:3320,0.175627481958516)
--(axis cs:3325,0.17563457209015)
--(axis cs:3330,0.1756402850773)
--(axis cs:3335,0.175646447385027)
--(axis cs:3340,0.175654645622451)
--(axis cs:3345,0.175668570380863)
--(axis cs:3350,0.175675420976202)
--(axis cs:3355,0.175681570225259)
--(axis cs:3360,0.175691576321274)
--(axis cs:3365,0.175695409820118)
--(axis cs:3370,0.175695430632055)
--(axis cs:3375,0.175699337785263)
--(axis cs:3380,0.175706337832506)
--(axis cs:3385,0.175716368125909)
--(axis cs:3390,0.175721852764227)
--(axis cs:3395,0.175727667786118)
--(axis cs:3400,0.175740924464775)
--(axis cs:3405,0.17575314499778)
--(axis cs:3410,0.175760519708308)
--(axis cs:3415,0.175761230707318)
--(axis cs:3420,0.175766763974782)
--(axis cs:3425,0.175773356254461)
--(axis cs:3430,0.175782998015402)
--(axis cs:3435,0.17579602172123)
--(axis cs:3440,0.17580193094387)
--(axis cs:3445,0.175813051008052)
--(axis cs:3450,0.175816836700746)
--(axis cs:3455,0.175820533945126)
--(axis cs:3460,0.175830524052689)
--(axis cs:3465,0.175831661553848)
--(axis cs:3470,0.175842000482987)
--(axis cs:3475,0.175852372854794)
--(axis cs:3480,0.175859805806025)
--(axis cs:3485,0.175867692371451)
--(axis cs:3490,0.175879430101781)
--(axis cs:3495,0.175890712938124)
--(axis cs:3500,0.175901621133163)
--(axis cs:3505,0.175897767462688)
--(axis cs:3510,0.175902355146244)
--(axis cs:3515,0.175905114459696)
--(axis cs:3520,0.175905858798065)
--(axis cs:3525,0.175913784776585)
--(axis cs:3530,0.175922012868501)
--(axis cs:3535,0.175932501732669)
--(axis cs:3540,0.175939993122942)
--(axis cs:3545,0.175948671889318)
--(axis cs:3550,0.175956489103038)
--(axis cs:3555,0.175961693402063)
--(axis cs:3560,0.1759734989546)
--(axis cs:3565,0.175981491009813)
--(axis cs:3570,0.17598514855057)
--(axis cs:3575,0.175990071335721)
--(axis cs:3580,0.175988124473267)
--(axis cs:3585,0.175990139531292)
--(axis cs:3590,0.175990738327245)
--(axis cs:3595,0.17599347853713)
--(axis cs:3600,0.175995872830693)
--(axis cs:3605,0.175996578621311)
--(axis cs:3610,0.176008176391918)
--(axis cs:3615,0.176015595691906)
--(axis cs:3620,0.176016464357344)
--(axis cs:3625,0.176023481252923)
--(axis cs:3630,0.176029095990198)
--(axis cs:3635,0.176034250445013)
--(axis cs:3640,0.176038321762395)
--(axis cs:3645,0.176047400085975)
--(axis cs:3650,0.176060215184095)
--(axis cs:3655,0.176073185078912)
--(axis cs:3660,0.176080707996306)
--(axis cs:3665,0.176085964824521)
--(axis cs:3670,0.176087722552465)
--(axis cs:3675,0.176094211286581)
--(axis cs:3680,0.17610482274652)
--(axis cs:3685,0.176115754800944)
--(axis cs:3690,0.17611645606894)
--(axis cs:3695,0.176123206753094)
--(axis cs:3700,0.176125575411879)
--(axis cs:3705,0.176134264151315)
--(axis cs:3710,0.176146544510308)
--(axis cs:3715,0.176157155538408)
--(axis cs:3720,0.176160938003098)
--(axis cs:3725,0.1761610383385)
--(axis cs:3730,0.176164324688346)
--(axis cs:3735,0.176173130971028)
--(axis cs:3740,0.176181251649997)
--(axis cs:3745,0.176189061955716)
--(axis cs:3750,0.176197917538916)
--(axis cs:3755,0.176207720800672)
--(axis cs:3760,0.176219877416404)
--(axis cs:3765,0.176230552162879)
--(axis cs:3770,0.176236210951427)
--(axis cs:3775,0.176245911461385)
--(axis cs:3780,0.176251772269627)
--(axis cs:3785,0.176263950208976)
--(axis cs:3790,0.1762707588561)
--(axis cs:3795,0.1762816858383)
--(axis cs:3800,0.176295143257561)
--(axis cs:3805,0.17630153444813)
--(axis cs:3810,0.176303590237436)
--(axis cs:3815,0.1763052482069)
--(axis cs:3820,0.176308664280736)
--(axis cs:3825,0.176315869622746)
--(axis cs:3830,0.17631941735136)
--(axis cs:3835,0.176326294464316)
--(axis cs:3840,0.176331993192513)
--(axis cs:3845,0.176342263468493)
--(axis cs:3850,0.176349052105919)
--(axis cs:3855,0.176356109682745)
--(axis cs:3860,0.176362106344297)
--(axis cs:3865,0.176370620611564)
--(axis cs:3870,0.176375560527318)
--(axis cs:3875,0.1763801881965)
--(axis cs:3880,0.17638880184992)
--(axis cs:3885,0.176393570401108)
--(axis cs:3890,0.176397138790738)
--(axis cs:3895,0.176405618225607)
--(axis cs:3900,0.176410577882751)
--(axis cs:3905,0.176419048085297)
--(axis cs:3910,0.176423511644667)
--(axis cs:3915,0.176424250926286)
--(axis cs:3920,0.176427568565914)
--(axis cs:3925,0.176439214863173)
--(axis cs:3930,0.176448170741924)
--(axis cs:3935,0.176454777869421)
--(axis cs:3940,0.176460593775373)
--(axis cs:3945,0.176466151231915)
--(axis cs:3950,0.176474225124147)
--(axis cs:3955,0.176484560609748)
--(axis cs:3960,0.17649609204147)
--(axis cs:3965,0.176497940399745)
--(axis cs:3970,0.176501565255011)
--(axis cs:3975,0.176505585688449)
--(axis cs:3980,0.176511111980751)
--(axis cs:3985,0.176515132343979)
--(axis cs:3990,0.176519083200518)
--(axis cs:3995,0.176525667341799)
--(axis cs:4000,0.176530579244959)
--(axis cs:4005,0.17654194562878)
--(axis cs:4010,0.176544932754259)
--(axis cs:4015,0.176546865723983)
--(axis cs:4020,0.176547203540996)
--(axis cs:4025,0.176549628122003)
--(axis cs:4030,0.17655351376116)
--(axis cs:4035,0.176562856280888)
--(axis cs:4040,0.176569775708954)
--(axis cs:4045,0.176575954024379)
--(axis cs:4050,0.176580954710254)
--(axis cs:4055,0.176584318150036)
--(axis cs:4060,0.176589522942322)
--(axis cs:4065,0.176599243412692)
--(axis cs:4070,0.176600092198902)
--(axis cs:4075,0.176606329784994)
--(axis cs:4080,0.17661605574194)
--(axis cs:4085,0.176625318913703)
--(axis cs:4090,0.176635327263299)
--(axis cs:4095,0.17663805750808)
--(axis cs:4100,0.17664136279395)
--(axis cs:4105,0.176647919286612)
--(axis cs:4110,0.176656115508794)
--(axis cs:4115,0.176662865493313)
--(axis cs:4120,0.176668803383774)
--(axis cs:4125,0.176674452373746)
--(axis cs:4130,0.176677769120091)
--(axis cs:4135,0.176681646084701)
--(axis cs:4140,0.176687788641311)
--(axis cs:4145,0.176693759597073)
--(axis cs:4150,0.176699913256881)
--(axis cs:4155,0.176704843639628)
--(axis cs:4160,0.176710890834329)
--(axis cs:4165,0.176718819953592)
--(axis cs:4170,0.176721072489151)
--(axis cs:4175,0.176726594136312)
--(axis cs:4180,0.176736417571555)
--(axis cs:4185,0.176744035552208)
--(axis cs:4190,0.176744303004544)
--(axis cs:4195,0.176746187136054)
--(axis cs:4200,0.176753891764059)
--(axis cs:4205,0.176757774558266)
--(axis cs:4210,0.176765775276178)
--(axis cs:4215,0.176767168410576)
--(axis cs:4220,0.176775272930787)
--(axis cs:4225,0.176779791944923)
--(axis cs:4230,0.176788520962804)
--(axis cs:4235,0.176799962036026)
--(axis cs:4240,0.17680650573724)
--(axis cs:4245,0.176815688638329)
--(axis cs:4250,0.176823768934288)
--(axis cs:4255,0.176828591696928)
--(axis cs:4260,0.176831090683117)
--(axis cs:4265,0.176836767105882)
--(axis cs:4270,0.176841012353778)
--(axis cs:4275,0.176849284932053)
--(axis cs:4280,0.176853045533905)
--(axis cs:4285,0.176861035833638)
--(axis cs:4290,0.176867214393254)
--(axis cs:4295,0.17687555385333)
--(axis cs:4300,0.176881184188173)
--(axis cs:4305,0.176887523191284)
--(axis cs:4310,0.176890066923674)
--(axis cs:4315,0.176891226253608)
--(axis cs:4320,0.176897229896643)
--(axis cs:4325,0.176904567394206)
--(axis cs:4330,0.176916048238148)
--(axis cs:4335,0.176924869499338)
--(axis cs:4340,0.176925156112567)
--(axis cs:4345,0.176927761478736)
--(axis cs:4350,0.176935678855608)
--(axis cs:4355,0.176941218107665)
--(axis cs:4360,0.176942557250739)
--(axis cs:4365,0.176946926731851)
--(axis cs:4370,0.176955684724273)
--(axis cs:4375,0.176960517602283)
--(axis cs:4380,0.176966675454995)
--(axis cs:4385,0.176972625530519)
--(axis cs:4390,0.17698000569761)
--(axis cs:4395,0.176988336020406)
--(axis cs:4400,0.176990104676805)
--(axis cs:4405,0.176995998612696)
--(axis cs:4410,0.177001162610182)
--(axis cs:4415,0.177009238863789)
--(axis cs:4420,0.177016095680059)
--(axis cs:4425,0.1770225343561)
--(axis cs:4430,0.177030747235196)
--(axis cs:4435,0.177037740945585)
--(axis cs:4440,0.177046226175109)
--(axis cs:4445,0.177056426175242)
--(axis cs:4450,0.177059119390907)
--(axis cs:4455,0.177069461721443)
--(axis cs:4460,0.177080216607055)
--(axis cs:4465,0.17708820131828)
--(axis cs:4470,0.177096402318279)
--(axis cs:4475,0.177103174359401)
--(axis cs:4480,0.177108045531149)
--(axis cs:4485,0.177117656145974)
--(axis cs:4490,0.177127255900042)
--(axis cs:4495,0.177137978488957)
--(axis cs:4500,0.177141433833439)
--(axis cs:4505,0.177145338541835)
--(axis cs:4510,0.177150608686132)
--(axis cs:4515,0.177153925798299)
--(axis cs:4520,0.177158985026087)
--(axis cs:4525,0.177165435469477)
--(axis cs:4530,0.177171825454487)
--(axis cs:4535,0.17717544374339)
--(axis cs:4540,0.177185315914405)
--(axis cs:4545,0.177188647210048)
--(axis cs:4550,0.177195432491579)
--(axis cs:4555,0.177205210245181)
--(axis cs:4560,0.17721207998845)
--(axis cs:4565,0.177219192491899)
--(axis cs:4570,0.177222977954375)
--(axis cs:4575,0.177227834662282)
--(axis cs:4580,0.177229369356721)
--(axis cs:4585,0.177234686596126)
--(axis cs:4590,0.177244159376348)
--(axis cs:4595,0.177248495599043)
--(axis cs:4600,0.177254891227092)
--(axis cs:4605,0.177259257180036)
--(axis cs:4610,0.177265836463063)
--(axis cs:4615,0.177274442845908)
--(axis cs:4620,0.177282289918401)
--(axis cs:4625,0.177287778057359)
--(axis cs:4630,0.177296713468737)
--(axis cs:4635,0.177301442143073)
--(axis cs:4640,0.177301193368587)
--(axis cs:4645,0.17730831806989)
--(axis cs:4650,0.177314388996669)
--(axis cs:4655,0.177320092317711)
--(axis cs:4660,0.177319834283388)
--(axis cs:4665,0.177319671852774)
--(axis cs:4670,0.177327550534566)
--(axis cs:4675,0.177337586815541)
--(axis cs:4680,0.177346350654033)
--(axis cs:4685,0.177354767715558)
--(axis cs:4690,0.177364593340112)
--(axis cs:4695,0.17736777730891)
--(axis cs:4700,0.177372518196378)
--(axis cs:4705,0.177378035210693)
--(axis cs:4710,0.177384990124986)
--(axis cs:4715,0.177387403117084)
--(axis cs:4720,0.177390276924015)
--(axis cs:4725,0.177393885588159)
--(axis cs:4730,0.177398008678943)
--(axis cs:4735,0.177407696233122)
--(axis cs:4740,0.177416556082875)
--(axis cs:4745,0.177419566484275)
--(axis cs:4750,0.177421818864881)
--(axis cs:4755,0.177427168137462)
--(axis cs:4760,0.177435959321728)
--(axis cs:4765,0.177445389631118)
--(axis cs:4770,0.177449043013915)
--(axis cs:4775,0.17745704410947)
--(axis cs:4780,0.177463415377509)
--(axis cs:4785,0.177468530276526)
--(axis cs:4790,0.177474054553565)
--(axis cs:4795,0.177481147859235)
--(axis cs:4800,0.177482453177025)
--(axis cs:4805,0.177484892292863)
--(axis cs:4810,0.177488686106241)
--(axis cs:4815,0.177495837566005)
--(axis cs:4820,0.177502069666704)
--(axis cs:4825,0.177507247683151)
--(axis cs:4830,0.177507269085417)
--(axis cs:4835,0.177514667789079)
--(axis cs:4840,0.177519748323195)
--(axis cs:4845,0.177528305874216)
--(axis cs:4850,0.177534317472071)
--(axis cs:4855,0.177535678015672)
--(axis cs:4860,0.177542898304953)
--(axis cs:4865,0.177551492457063)
--(axis cs:4870,0.177560056758423)
--(axis cs:4875,0.177563515163505)
--(axis cs:4880,0.177570252731868)
--(axis cs:4885,0.17757210505468)
--(axis cs:4890,0.177575238032232)
--(axis cs:4895,0.177576919287055)
--(axis cs:4900,0.177576748932785)
--(axis cs:4905,0.177580649496188)
--(axis cs:4910,0.177585375758231)
--(axis cs:4915,0.177590148879923)
--(axis cs:4920,0.177593835775145)
--(axis cs:4925,0.17759627155757)
--(axis cs:4930,0.177598249320065)
--(axis cs:4935,0.177602492812079)
--(axis cs:4940,0.17760527757239)
--(axis cs:4945,0.177609194816428)
--(axis cs:4950,0.177607407104564)
--(axis cs:4955,0.177610124545746)
--(axis cs:4960,0.177616291141631)
--(axis cs:4965,0.177620728362856)
--(axis cs:4970,0.177623780208175)
--(axis cs:4975,0.177629051316687)
--(axis cs:4980,0.177629451704451)
--(axis cs:4985,0.177636730060863)
--(axis cs:4990,0.177640245771128)
--(axis cs:4995,0.177646675473432)
--(axis cs:4995,0.177239252203723)
--(axis cs:4995,0.177239252203723)
--(axis cs:4990,0.177232106352132)
--(axis cs:4985,0.177228490962697)
--(axis cs:4980,0.177219613599351)
--(axis cs:4975,0.177217513453058)
--(axis cs:4970,0.177211546463426)
--(axis cs:4965,0.177206510196867)
--(axis cs:4960,0.177201698684572)
--(axis cs:4955,0.177197186989135)
--(axis cs:4950,0.177197062480855)
--(axis cs:4945,0.177197256027383)
--(axis cs:4940,0.177193195308927)
--(axis cs:4935,0.177189877507287)
--(axis cs:4930,0.177186619397129)
--(axis cs:4925,0.177185120539903)
--(axis cs:4920,0.177181268270723)
--(axis cs:4915,0.177179025695883)
--(axis cs:4910,0.177174636868417)
--(axis cs:4905,0.177169519304166)
--(axis cs:4900,0.177165435229355)
--(axis cs:4895,0.177167721063287)
--(axis cs:4890,0.177167234616389)
--(axis cs:4885,0.177163435812171)
--(axis cs:4880,0.177163021251133)
--(axis cs:4875,0.177155023597634)
--(axis cs:4870,0.177152777599792)
--(axis cs:4865,0.177142786736815)
--(axis cs:4860,0.177132363669382)
--(axis cs:4855,0.177123078240432)
--(axis cs:4850,0.177123363993078)
--(axis cs:4845,0.177117770805013)
--(axis cs:4840,0.177108620531328)
--(axis cs:4835,0.177102852066421)
--(axis cs:4830,0.177093838035097)
--(axis cs:4825,0.177093665364639)
--(axis cs:4820,0.177086699769178)
--(axis cs:4815,0.177078042629613)
--(axis cs:4810,0.177069763638937)
--(axis cs:4805,0.177066793517226)
--(axis cs:4800,0.177068559815834)
--(axis cs:4795,0.177068107988696)
--(axis cs:4790,0.177059517643395)
--(axis cs:4785,0.177053622147332)
--(axis cs:4780,0.177046742207635)
--(axis cs:4775,0.177039914146298)
--(axis cs:4770,0.177030193588868)
--(axis cs:4765,0.177025627252732)
--(axis cs:4760,0.177014016168843)
--(axis cs:4755,0.177003847830861)
--(axis cs:4750,0.176998945581377)
--(axis cs:4745,0.176994542268929)
--(axis cs:4740,0.17699262789616)
--(axis cs:4735,0.176982964052828)
--(axis cs:4730,0.176971682692975)
--(axis cs:4725,0.17696664907981)
--(axis cs:4720,0.176961974128841)
--(axis cs:4715,0.176962312115765)
--(axis cs:4710,0.176962289900496)
--(axis cs:4705,0.176954345560944)
--(axis cs:4700,0.176948581084933)
--(axis cs:4695,0.176944143333942)
--(axis cs:4690,0.176939251588629)
--(axis cs:4685,0.176927558982745)
--(axis cs:4680,0.176917575375172)
--(axis cs:4675,0.176907856051738)
--(axis cs:4670,0.176895895357768)
--(axis cs:4665,0.17688660694819)
--(axis cs:4660,0.176885958620512)
--(axis cs:4655,0.176884158017982)
--(axis cs:4650,0.176878799670629)
--(axis cs:4645,0.176872009822414)
--(axis cs:4640,0.176863069403019)
--(axis cs:4635,0.176862195018182)
--(axis cs:4630,0.176856281163984)
--(axis cs:4625,0.176845305762984)
--(axis cs:4620,0.176837973658107)
--(axis cs:4615,0.176829903429421)
--(axis cs:4610,0.176821455731303)
--(axis cs:4605,0.176813570635973)
--(axis cs:4600,0.176807452847157)
--(axis cs:4595,0.176799916247118)
--(axis cs:4590,0.176795431459223)
--(axis cs:4585,0.176783223884373)
--(axis cs:4580,0.176776714608581)
--(axis cs:4575,0.176774842778362)
--(axis cs:4570,0.176772129219545)
--(axis cs:4565,0.176767851365675)
--(axis cs:4560,0.176758241666823)
--(axis cs:4555,0.176749035798978)
--(axis cs:4550,0.176739207439146)
--(axis cs:4545,0.176734113753392)
--(axis cs:4540,0.176729316882836)
--(axis cs:4535,0.176719104672747)
--(axis cs:4530,0.176718705608593)
--(axis cs:4525,0.176709879243048)
--(axis cs:4520,0.176700874917303)
--(axis cs:4515,0.176696257211803)
--(axis cs:4510,0.176689823004085)
--(axis cs:4505,0.176683897011907)
--(axis cs:4500,0.176679283501308)
--(axis cs:4495,0.176677041595424)
--(axis cs:4490,0.176665034310682)
--(axis cs:4485,0.176657031621055)
--(axis cs:4480,0.176647065686349)
--(axis cs:4475,0.176639916270176)
--(axis cs:4470,0.176632921545704)
--(axis cs:4465,0.176625713552936)
--(axis cs:4460,0.176617237845459)
--(axis cs:4455,0.176604965787865)
--(axis cs:4450,0.176593385530052)
--(axis cs:4445,0.176590508810872)
--(axis cs:4440,0.176581405489167)
--(axis cs:4435,0.176573565244906)
--(axis cs:4430,0.176569325148684)
--(axis cs:4425,0.176562480940836)
--(axis cs:4420,0.176556397873103)
--(axis cs:4415,0.176548743580974)
--(axis cs:4410,0.176540657439104)
--(axis cs:4405,0.176539149054235)
--(axis cs:4400,0.17653595113603)
--(axis cs:4395,0.176536547726695)
--(axis cs:4390,0.176525235219596)
--(axis cs:4385,0.176514885627471)
--(axis cs:4380,0.176510299509146)
--(axis cs:4375,0.176501569552105)
--(axis cs:4370,0.17649740451294)
--(axis cs:4365,0.176488924365256)
--(axis cs:4360,0.176487382972955)
--(axis cs:4355,0.176483993321931)
--(axis cs:4350,0.176477213962843)
--(axis cs:4345,0.176468449668572)
--(axis cs:4340,0.176468791488752)
--(axis cs:4335,0.176473302879202)
--(axis cs:4330,0.176464871695171)
--(axis cs:4325,0.176451763954213)
--(axis cs:4320,0.176441486133478)
--(axis cs:4315,0.176434270419976)
--(axis cs:4310,0.17643715637726)
--(axis cs:4305,0.176432941896606)
--(axis cs:4300,0.176426441105558)
--(axis cs:4295,0.17641887974042)
--(axis cs:4290,0.176409152317409)
--(axis cs:4285,0.176403678407389)
--(axis cs:4280,0.176396177221527)
--(axis cs:4275,0.176393726065719)
--(axis cs:4270,0.176383538370252)
--(axis cs:4265,0.176380273432906)
--(axis cs:4260,0.17637414575182)
--(axis cs:4255,0.17637075484543)
--(axis cs:4250,0.176362514654121)
--(axis cs:4245,0.176352248640418)
--(axis cs:4240,0.176341970863407)
--(axis cs:4235,0.176335518367874)
--(axis cs:4230,0.176322053282649)
--(axis cs:4225,0.176310773259697)
--(axis cs:4220,0.176304767524078)
--(axis cs:4215,0.176296285740578)
--(axis cs:4210,0.176291713642126)
--(axis cs:4205,0.176283608231346)
--(axis cs:4200,0.176282286824807)
--(axis cs:4195,0.176275680139184)
--(axis cs:4190,0.176272995693881)
--(axis cs:4185,0.176272626091774)
--(axis cs:4180,0.17626472922181)
--(axis cs:4175,0.176255289389536)
--(axis cs:4170,0.176257144158951)
--(axis cs:4165,0.176254035614341)
--(axis cs:4160,0.176243143970969)
--(axis cs:4155,0.176235375762685)
--(axis cs:4150,0.176232277161363)
--(axis cs:4145,0.176227516972293)
--(axis cs:4140,0.176217990243576)
--(axis cs:4135,0.176210977339829)
--(axis cs:4130,0.17620554835046)
--(axis cs:4125,0.176197307994601)
--(axis cs:4120,0.176189050028855)
--(axis cs:4115,0.176183157112583)
--(axis cs:4110,0.176175347828151)
--(axis cs:4105,0.176165753255959)
--(axis cs:4100,0.176158453814479)
--(axis cs:4095,0.176155588350685)
--(axis cs:4090,0.176153256492194)
--(axis cs:4085,0.176141323656793)
--(axis cs:4080,0.176130108579959)
--(axis cs:4075,0.176117201461191)
--(axis cs:4070,0.176109835359997)
--(axis cs:4065,0.176108346690457)
--(axis cs:4060,0.17609603537677)
--(axis cs:4055,0.176089340697773)
--(axis cs:4050,0.176087744554272)
--(axis cs:4045,0.176087825234349)
--(axis cs:4040,0.176081497064788)
--(axis cs:4035,0.176075321113979)
--(axis cs:4030,0.17606303620756)
--(axis cs:4025,0.176056496755927)
--(axis cs:4020,0.17605685138683)
--(axis cs:4015,0.176060793139085)
--(axis cs:4010,0.176060009567519)
--(axis cs:4005,0.176054502315861)
--(axis cs:4000,0.17604048522724)
--(axis cs:3995,0.176032727090269)
--(axis cs:3990,0.176027627767499)
--(axis cs:3985,0.176025416457443)
--(axis cs:3980,0.176020791286156)
--(axis cs:3975,0.176014413815641)
--(axis cs:3970,0.176008996688043)
--(axis cs:3965,0.176004680297276)
--(axis cs:3960,0.176004674235843)
--(axis cs:3955,0.175991412042688)
--(axis cs:3950,0.175980723301146)
--(axis cs:3945,0.175971029287188)
--(axis cs:3940,0.175962944909472)
--(axis cs:3935,0.175960247364801)
--(axis cs:3930,0.17595219413387)
--(axis cs:3925,0.175944278560288)
--(axis cs:3920,0.175931672442845)
--(axis cs:3915,0.175927523766249)
--(axis cs:3910,0.17592570052498)
--(axis cs:3905,0.175920323595916)
--(axis cs:3900,0.175909954916016)
--(axis cs:3895,0.175904129470316)
--(axis cs:3890,0.175894491000521)
--(axis cs:3885,0.175887185118759)
--(axis cs:3880,0.175883337699335)
--(axis cs:3875,0.175873376638095)
--(axis cs:3870,0.175866736168391)
--(axis cs:3865,0.175859483834847)
--(axis cs:3860,0.175848491170809)
--(axis cs:3855,0.17583989995318)
--(axis cs:3850,0.175830841387733)
--(axis cs:3845,0.175821906319867)
--(axis cs:3840,0.1758148917257)
--(axis cs:3835,0.175809799629007)
--(axis cs:3830,0.175807320243245)
--(axis cs:3825,0.175804438299617)
--(axis cs:3820,0.17579550651852)
--(axis cs:3815,0.175792573505594)
--(axis cs:3810,0.175786572039785)
--(axis cs:3805,0.1757799145837)
--(axis cs:3800,0.175769135345039)
--(axis cs:3795,0.175752965441149)
--(axis cs:3790,0.175740235101419)
--(axis cs:3785,0.175731756349251)
--(axis cs:3780,0.175715725555995)
--(axis cs:3775,0.175704128402202)
--(axis cs:3770,0.175690624108693)
--(axis cs:3765,0.175683517489678)
--(axis cs:3760,0.175674672430245)
--(axis cs:3755,0.175659367517199)
--(axis cs:3750,0.175650027197564)
--(axis cs:3745,0.175642623587344)
--(axis cs:3740,0.175632736558774)
--(axis cs:3735,0.175624044436382)
--(axis cs:3730,0.175613618445962)
--(axis cs:3725,0.175609086096925)
--(axis cs:3720,0.175606910011733)
--(axis cs:3715,0.175604319547804)
--(axis cs:3710,0.175596266692695)
--(axis cs:3705,0.175581554730673)
--(axis cs:3700,0.175574996125138)
--(axis cs:3695,0.175570799213093)
--(axis cs:3690,0.175562045537047)
--(axis cs:3685,0.175561320108266)
--(axis cs:3680,0.17554825771689)
--(axis cs:3675,0.175535219007456)
--(axis cs:3670,0.175525695072962)
--(axis cs:3665,0.17552869543854)
--(axis cs:3660,0.175523408443513)
--(axis cs:3655,0.175516932375616)
--(axis cs:3650,0.175502409747241)
--(axis cs:3645,0.175487352282952)
--(axis cs:3640,0.175476959438014)
--(axis cs:3635,0.175471393876429)
--(axis cs:3630,0.175464831965429)
--(axis cs:3625,0.175460548040137)
--(axis cs:3620,0.175454184885057)
--(axis cs:3615,0.17545106099297)
--(axis cs:3610,0.175440391952199)
--(axis cs:3605,0.17542687184866)
--(axis cs:3600,0.175420834208186)
--(axis cs:3595,0.175416963815164)
--(axis cs:3590,0.175419348781367)
--(axis cs:3585,0.175415144396625)
--(axis cs:3580,0.175411116974182)
--(axis cs:3575,0.175415048560214)
--(axis cs:3570,0.175413251279295)
--(axis cs:3565,0.175409346659559)
--(axis cs:3560,0.17540127120989)
--(axis cs:3555,0.175387416724432)
--(axis cs:3550,0.175384379370015)
--(axis cs:3545,0.175375442910181)
--(axis cs:3540,0.175361578246229)
--(axis cs:3535,0.175352177680173)
--(axis cs:3530,0.17534026950302)
--(axis cs:3525,0.175334330286129)
--(axis cs:3520,0.175327820496521)
--(axis cs:3515,0.175328883362112)
--(axis cs:3510,0.175323555994198)
--(axis cs:3505,0.175316993317647)
--(axis cs:3500,0.175326425284073)
--(axis cs:3495,0.175313844480699)
--(axis cs:3490,0.175299622727962)
--(axis cs:3485,0.175285706619181)
--(axis cs:3480,0.175277302519934)
--(axis cs:3475,0.17526975038663)
--(axis cs:3470,0.175253138066817)
--(axis cs:3465,0.175237585215103)
--(axis cs:3460,0.1752339610204)
--(axis cs:3455,0.175224021718936)
--(axis cs:3450,0.175221604480437)
--(axis cs:3445,0.175219921327763)
--(axis cs:3440,0.175209859331704)
--(axis cs:3435,0.175199066379204)
--(axis cs:3430,0.175184320519449)
--(axis cs:3425,0.175174291317103)
--(axis cs:3420,0.175175349901561)
--(axis cs:3415,0.175168147802204)
--(axis cs:3410,0.175166720186559)
--(axis cs:3405,0.175164945345696)
--(axis cs:3400,0.175153458012031)
--(axis cs:3395,0.175139380000595)
--(axis cs:3390,0.175134339824579)
--(axis cs:3385,0.175128946853644)
--(axis cs:3380,0.175122407532637)
--(axis cs:3375,0.175120762045364)
--(axis cs:3370,0.175123873357356)
--(axis cs:3365,0.175122912838421)
--(axis cs:3360,0.175119793574661)
--(axis cs:3355,0.175108825988272)
--(axis cs:3350,0.175103159212549)
--(axis cs:3345,0.175090839523617)
--(axis cs:3340,0.175075260459702)
--(axis cs:3335,0.175068044935988)
--(axis cs:3330,0.175064968523774)
--(axis cs:3325,0.17505891650772)
--(axis cs:3320,0.175056812742106)
--(axis cs:3315,0.17504235304847)
--(axis cs:3310,0.175030312219025)
--(axis cs:3305,0.175012674678777)
--(axis cs:3300,0.17499219743645)
--(axis cs:3295,0.174980644231737)
--(axis cs:3290,0.174979546386616)
--(axis cs:3285,0.174971473611919)
--(axis cs:3280,0.174971118771583)
--(axis cs:3275,0.17496232097235)
--(axis cs:3270,0.174952405826576)
--(axis cs:3265,0.174945086228698)
--(axis cs:3260,0.17493574577457)
--(axis cs:3255,0.174927873788068)
--(axis cs:3250,0.174922809543416)
--(axis cs:3245,0.174916775557272)
--(axis cs:3240,0.174905940371042)
--(axis cs:3235,0.17489671002618)
--(axis cs:3230,0.174878328272383)
--(axis cs:3225,0.174863351951061)
--(axis cs:3220,0.174852005991992)
--(axis cs:3215,0.174836888353681)
--(axis cs:3210,0.174828207259291)
--(axis cs:3205,0.174821162579175)
--(axis cs:3200,0.174816643351911)
--(axis cs:3195,0.174817484318986)
--(axis cs:3190,0.174817312342749)
--(axis cs:3185,0.17481511746467)
--(axis cs:3180,0.174817572307784)
--(axis cs:3175,0.174807524421812)
--(axis cs:3170,0.174795704972993)
--(axis cs:3165,0.174790290026283)
--(axis cs:3160,0.174789880334823)
--(axis cs:3155,0.174783141931497)
--(axis cs:3150,0.174773831250797)
--(axis cs:3145,0.174766699396872)
--(axis cs:3140,0.174760969755357)
--(axis cs:3135,0.174748625549267)
--(axis cs:3130,0.174732727938511)
--(axis cs:3125,0.174721758456258)
--(axis cs:3120,0.174710684529886)
--(axis cs:3115,0.174700604175304)
--(axis cs:3110,0.174689622482934)
--(axis cs:3105,0.174673246723886)
--(axis cs:3100,0.17466410241764)
--(axis cs:3095,0.174647437341809)
--(axis cs:3090,0.174636069769048)
--(axis cs:3085,0.174627224340324)
--(axis cs:3080,0.17461900097215)
--(axis cs:3075,0.174618446285506)
--(axis cs:3070,0.174602876232123)
--(axis cs:3065,0.174587099767051)
--(axis cs:3060,0.174573209389266)
--(axis cs:3055,0.174563873175005)
--(axis cs:3050,0.174547395002525)
--(axis cs:3045,0.17453243082785)
--(axis cs:3040,0.174525774019464)
--(axis cs:3035,0.174512317481966)
--(axis cs:3030,0.17450730185706)
--(axis cs:3025,0.174496166389311)
--(axis cs:3020,0.174486868314743)
--(axis cs:3015,0.174477925620058)
--(axis cs:3010,0.174464882275708)
--(axis cs:3005,0.17445243750204)
--(axis cs:3000,0.174438978303247)
--(axis cs:2995,0.174418090742694)
--(axis cs:2990,0.174404821578069)
--(axis cs:2985,0.17438463222148)
--(axis cs:2980,0.174373676040395)
--(axis cs:2975,0.174363832405723)
--(axis cs:2970,0.174352907663593)
--(axis cs:2965,0.174341205941713)
--(axis cs:2960,0.174333803611977)
--(axis cs:2955,0.174318127147697)
--(axis cs:2950,0.17430764706859)
--(axis cs:2945,0.174293394982811)
--(axis cs:2940,0.174283246419931)
--(axis cs:2935,0.174266512663136)
--(axis cs:2930,0.174250285199963)
--(axis cs:2925,0.174234003193081)
--(axis cs:2920,0.174213605293858)
--(axis cs:2915,0.174201006063838)
--(axis cs:2910,0.174185567685996)
--(axis cs:2905,0.174176856415383)
--(axis cs:2900,0.174177719646533)
--(axis cs:2895,0.174174637028831)
--(axis cs:2890,0.174173829279196)
--(axis cs:2885,0.174169171423734)
--(axis cs:2880,0.174152086626192)
--(axis cs:2875,0.174134166322247)
--(axis cs:2870,0.174120121071467)
--(axis cs:2865,0.174097980282867)
--(axis cs:2860,0.174079238835341)
--(axis cs:2855,0.174069538731783)
--(axis cs:2850,0.174052624151716)
--(axis cs:2845,0.174046644338317)
--(axis cs:2840,0.174034302457833)
--(axis cs:2835,0.174016719689519)
--(axis cs:2830,0.174010428221809)
--(axis cs:2825,0.173997200728521)
--(axis cs:2820,0.173994536874907)
--(axis cs:2815,0.173977105629398)
--(axis cs:2810,0.173963291891906)
--(axis cs:2805,0.173941807499998)
--(axis cs:2800,0.173939971720821)
--(axis cs:2795,0.173933840598899)
--(axis cs:2790,0.173915627706969)
--(axis cs:2785,0.173908441981066)
--(axis cs:2780,0.173889453590816)
--(axis cs:2775,0.173872391204694)
--(axis cs:2770,0.173854899035954)
--(axis cs:2765,0.173839629924964)
--(axis cs:2760,0.173825617806418)
--(axis cs:2755,0.173811969106667)
--(axis cs:2750,0.173795455723517)
--(axis cs:2745,0.173778724616868)
--(axis cs:2740,0.173768393840179)
--(axis cs:2735,0.17375365956696)
--(axis cs:2730,0.173744885053952)
--(axis cs:2725,0.173745953228674)
--(axis cs:2720,0.173726618732846)
--(axis cs:2715,0.173712289092651)
--(axis cs:2710,0.173706497244701)
--(axis cs:2705,0.173685910905712)
--(axis cs:2700,0.17365566891862)
--(axis cs:2695,0.173642549640432)
--(axis cs:2690,0.17363604942182)
--(axis cs:2685,0.173621465511333)
--(axis cs:2680,0.173612396321789)
--(axis cs:2675,0.173612220255565)
--(axis cs:2670,0.173593265146698)
--(axis cs:2665,0.173581029421502)
--(axis cs:2660,0.173564655927587)
--(axis cs:2655,0.173549453397001)
--(axis cs:2650,0.173527768264483)
--(axis cs:2645,0.173510252868161)
--(axis cs:2640,0.17348850995615)
--(axis cs:2635,0.173466337350661)
--(axis cs:2630,0.173440587280703)
--(axis cs:2625,0.173417668326742)
--(axis cs:2620,0.173397958253695)
--(axis cs:2615,0.173379815183711)
--(axis cs:2610,0.173354718290676)
--(axis cs:2605,0.17334784228131)
--(axis cs:2600,0.173343225078794)
--(axis cs:2595,0.173333207234405)
--(axis cs:2590,0.173314950801919)
--(axis cs:2585,0.173302222524964)
--(axis cs:2580,0.17327787408028)
--(axis cs:2575,0.173260891323709)
--(axis cs:2570,0.17325558926309)
--(axis cs:2565,0.173233672170115)
--(axis cs:2560,0.17321882696198)
--(axis cs:2555,0.173214041095092)
--(axis cs:2550,0.173198329546469)
--(axis cs:2545,0.173186229604999)
--(axis cs:2540,0.173174824651208)
--(axis cs:2535,0.17314380250206)
--(axis cs:2530,0.173118011642504)
--(axis cs:2525,0.173113410398716)
--(axis cs:2520,0.173097971301572)
--(axis cs:2515,0.173085316188189)
--(axis cs:2510,0.173060641307418)
--(axis cs:2505,0.173043514134986)
--(axis cs:2500,0.17303508750543)
--(axis cs:2495,0.17303021105371)
--(axis cs:2490,0.173018870881624)
--(axis cs:2485,0.173003050850637)
--(axis cs:2480,0.172979340774818)
--(axis cs:2475,0.172952558709534)
--(axis cs:2470,0.172933011889981)
--(axis cs:2465,0.172923963093104)
--(axis cs:2460,0.172910255828248)
--(axis cs:2455,0.172882441642856)
--(axis cs:2450,0.172856244285747)
--(axis cs:2445,0.17283261086094)
--(axis cs:2440,0.172819222566143)
--(axis cs:2435,0.172817465654983)
--(axis cs:2430,0.172801551011009)
--(axis cs:2425,0.172774198078103)
--(axis cs:2420,0.172758567029763)
--(axis cs:2415,0.172747011982993)
--(axis cs:2410,0.172725745166012)
--(axis cs:2405,0.172718415657408)
--(axis cs:2400,0.172724790142229)
--(axis cs:2395,0.172716511312662)
--(axis cs:2390,0.172694180195128)
--(axis cs:2385,0.172690477803484)
--(axis cs:2380,0.172679520320003)
--(axis cs:2375,0.172656860226484)
--(axis cs:2370,0.172638437677826)
--(axis cs:2365,0.172615634683597)
--(axis cs:2360,0.172590543027789)
--(axis cs:2355,0.172576099753965)
--(axis cs:2350,0.172560033405965)
--(axis cs:2345,0.172544037536543)
--(axis cs:2340,0.172527820832605)
--(axis cs:2335,0.172514997069394)
--(axis cs:2330,0.172508631460793)
--(axis cs:2325,0.172497497377513)
--(axis cs:2320,0.172489370876234)
--(axis cs:2315,0.172476054861037)
--(axis cs:2310,0.172469080544435)
--(axis cs:2305,0.172449953736424)
--(axis cs:2300,0.172437948628988)
--(axis cs:2295,0.172420264439569)
--(axis cs:2290,0.17240813805679)
--(axis cs:2285,0.172403918163586)
--(axis cs:2280,0.172397613034642)
--(axis cs:2275,0.172376160243868)
--(axis cs:2270,0.172363114683885)
--(axis cs:2265,0.172326574987836)
--(axis cs:2260,0.172293497272552)
--(axis cs:2255,0.172272690767561)
--(axis cs:2250,0.17226338427489)
--(axis cs:2245,0.17224590227781)
--(axis cs:2240,0.172229971113117)
--(axis cs:2235,0.172213530657786)
--(axis cs:2230,0.172188352047106)
--(axis cs:2225,0.172157018247661)
--(axis cs:2220,0.172141966739523)
--(axis cs:2215,0.172129509323526)
--(axis cs:2210,0.172114057491882)
--(axis cs:2205,0.172095834282277)
--(axis cs:2200,0.1720767140567)
--(axis cs:2195,0.172050468071753)
--(axis cs:2190,0.172024309481034)
--(axis cs:2185,0.172008994312018)
--(axis cs:2180,0.171983202864238)
--(axis cs:2175,0.17196673279679)
--(axis cs:2170,0.171950994190347)
--(axis cs:2165,0.171928292777021)
--(axis cs:2160,0.17192521321954)
--(axis cs:2155,0.171900915670296)
--(axis cs:2150,0.17187338705171)
--(axis cs:2145,0.17184745256635)
--(axis cs:2140,0.171826506891878)
--(axis cs:2135,0.171787618085856)
--(axis cs:2130,0.171762162232977)
--(axis cs:2125,0.171732497644359)
--(axis cs:2120,0.171708469353905)
--(axis cs:2115,0.171684586927102)
--(axis cs:2110,0.171658799778732)
--(axis cs:2105,0.171650797305737)
--(axis cs:2100,0.171639905090196)
--(axis cs:2095,0.171610965324404)
--(axis cs:2090,0.171575909934121)
--(axis cs:2085,0.171558110898702)
--(axis cs:2080,0.1715269529469)
--(axis cs:2075,0.171495476240419)
--(axis cs:2070,0.171465910363058)
--(axis cs:2065,0.171449785856414)
--(axis cs:2060,0.17142544349747)
--(axis cs:2055,0.17140275023877)
--(axis cs:2050,0.171380403261204)
--(axis cs:2045,0.171353662941612)
--(axis cs:2040,0.171321460315934)
--(axis cs:2035,0.171295469638885)
--(axis cs:2030,0.171285355144791)
--(axis cs:2025,0.171270910132778)
--(axis cs:2020,0.171250341034656)
--(axis cs:2015,0.171245083876133)
--(axis cs:2010,0.171219006588236)
--(axis cs:2005,0.171208891833581)
--(axis cs:2000,0.171194652877414)
--(axis cs:1995,0.171182063898114)
--(axis cs:1990,0.171180573675437)
--(axis cs:1985,0.171159466452913)
--(axis cs:1980,0.171137518176443)
--(axis cs:1975,0.171138083741013)
--(axis cs:1970,0.171114931649279)
--(axis cs:1965,0.171085763980885)
--(axis cs:1960,0.171044921810286)
--(axis cs:1955,0.171008892144024)
--(axis cs:1950,0.171002097376381)
--(axis cs:1945,0.170984436828297)
--(axis cs:1940,0.170965658786321)
--(axis cs:1935,0.170944435394841)
--(axis cs:1930,0.170914979805788)
--(axis cs:1925,0.170896968976891)
--(axis cs:1920,0.170877349078147)
--(axis cs:1915,0.170862460742562)
--(axis cs:1910,0.170853172255981)
--(axis cs:1905,0.170818559050618)
--(axis cs:1900,0.1707991010304)
--(axis cs:1895,0.170792366802755)
--(axis cs:1890,0.17077007481639)
--(axis cs:1885,0.170750792701532)
--(axis cs:1880,0.170723797849439)
--(axis cs:1875,0.170703447547697)
--(axis cs:1870,0.170680866184504)
--(axis cs:1865,0.170663950128613)
--(axis cs:1860,0.170640025278972)
--(axis cs:1855,0.170617122129595)
--(axis cs:1850,0.170597241326238)
--(axis cs:1845,0.170581756426758)
--(axis cs:1840,0.170547462495984)
--(axis cs:1835,0.170537769302153)
--(axis cs:1830,0.170507675190053)
--(axis cs:1825,0.170484409941987)
--(axis cs:1820,0.170451354840291)
--(axis cs:1815,0.170422029229439)
--(axis cs:1810,0.170391670739369)
--(axis cs:1805,0.170359759975846)
--(axis cs:1800,0.170331049690582)
--(axis cs:1795,0.170295573135829)
--(axis cs:1790,0.170261773782797)
--(axis cs:1785,0.170230938571709)
--(axis cs:1780,0.170188603904531)
--(axis cs:1775,0.17015759506965)
--(axis cs:1770,0.170139600053392)
--(axis cs:1765,0.170124929050348)
--(axis cs:1760,0.170104511612531)
--(axis cs:1755,0.170089470355277)
--(axis cs:1750,0.170077334471173)
--(axis cs:1745,0.17004854095264)
--(axis cs:1740,0.170012543077374)
--(axis cs:1735,0.169973909655716)
--(axis cs:1730,0.169932275169879)
--(axis cs:1725,0.169890112457548)
--(axis cs:1720,0.169863611258842)
--(axis cs:1715,0.169847896264258)
--(axis cs:1710,0.169823683487846)
--(axis cs:1705,0.169787430867013)
--(axis cs:1700,0.169758532210237)
--(axis cs:1695,0.169730743238077)
--(axis cs:1690,0.169711112444085)
--(axis cs:1685,0.169685960370513)
--(axis cs:1680,0.169657344880839)
--(axis cs:1675,0.169615978125813)
--(axis cs:1670,0.169590495610911)
--(axis cs:1665,0.169560123786597)
--(axis cs:1660,0.16953038967623)
--(axis cs:1655,0.169503301837832)
--(axis cs:1650,0.169460299661606)
--(axis cs:1645,0.16941781803785)
--(axis cs:1640,0.169391849680821)
--(axis cs:1635,0.169367346471389)
--(axis cs:1630,0.169333604049168)
--(axis cs:1625,0.169295820727061)
--(axis cs:1620,0.169264363384315)
--(axis cs:1615,0.16923877848387)
--(axis cs:1610,0.16922168418233)
--(axis cs:1605,0.169193853866295)
--(axis cs:1600,0.169169521105297)
--(axis cs:1595,0.169141831151)
--(axis cs:1590,0.169105713275048)
--(axis cs:1585,0.169070361821339)
--(axis cs:1580,0.169042146567371)
--(axis cs:1575,0.169025796744396)
--(axis cs:1570,0.16898917881882)
--(axis cs:1565,0.168962842953544)
--(axis cs:1560,0.168927623131483)
--(axis cs:1555,0.168889617250796)
--(axis cs:1550,0.168855263142712)
--(axis cs:1545,0.168825039867981)
--(axis cs:1540,0.16880245393025)
--(axis cs:1535,0.168782709235142)
--(axis cs:1530,0.168745505820231)
--(axis cs:1525,0.168729826866865)
--(axis cs:1520,0.168699188208656)
--(axis cs:1515,0.168651799476097)
--(axis cs:1510,0.168617911036558)
--(axis cs:1505,0.16858970094355)
--(axis cs:1500,0.168570759916851)
--(axis cs:1495,0.16854316018651)
--(axis cs:1490,0.16851284827976)
--(axis cs:1485,0.168471746922054)
--(axis cs:1480,0.168447434440587)
--(axis cs:1475,0.168426969672673)
--(axis cs:1470,0.168384919872629)
--(axis cs:1465,0.168335401919651)
--(axis cs:1460,0.168295456796573)
--(axis cs:1455,0.168255802618069)
--(axis cs:1450,0.168221620721919)
--(axis cs:1445,0.168186368292305)
--(axis cs:1440,0.168151590106669)
--(axis cs:1435,0.16811505831973)
--(axis cs:1430,0.16807494825491)
--(axis cs:1425,0.168034763413649)
--(axis cs:1420,0.167995372390489)
--(axis cs:1415,0.167959852130372)
--(axis cs:1410,0.167926723440691)
--(axis cs:1405,0.167899023586066)
--(axis cs:1400,0.167875297060452)
--(axis cs:1395,0.167857688906164)
--(axis cs:1390,0.167848709240522)
--(axis cs:1385,0.167793291905188)
--(axis cs:1380,0.167741052956527)
--(axis cs:1375,0.167699151668539)
--(axis cs:1370,0.167667396236639)
--(axis cs:1365,0.167618538735419)
--(axis cs:1360,0.167573790494696)
--(axis cs:1355,0.167533393823571)
--(axis cs:1350,0.167501084248075)
--(axis cs:1345,0.167479489082185)
--(axis cs:1340,0.167427246465218)
--(axis cs:1335,0.167390461803117)
--(axis cs:1330,0.167371694230371)
--(axis cs:1325,0.167359828535219)
--(axis cs:1320,0.167323907869245)
--(axis cs:1315,0.16728288656098)
--(axis cs:1310,0.167245991733491)
--(axis cs:1305,0.16720628995483)
--(axis cs:1300,0.167181922009217)
--(axis cs:1295,0.16713649927966)
--(axis cs:1290,0.167144969028747)
--(axis cs:1285,0.167110361237355)
--(axis cs:1280,0.167068225822469)
--(axis cs:1275,0.167033378558391)
--(axis cs:1270,0.166982473369409)
--(axis cs:1265,0.166933468992154)
--(axis cs:1260,0.166879138655203)
--(axis cs:1255,0.166832064617497)
--(axis cs:1250,0.166783675868472)
--(axis cs:1245,0.166752415366787)
--(axis cs:1240,0.166702781390776)
--(axis cs:1235,0.166645784897057)
--(axis cs:1230,0.16660137285271)
--(axis cs:1225,0.166575157475358)
--(axis cs:1220,0.16653158620551)
--(axis cs:1215,0.166483933624036)
--(axis cs:1210,0.166449638399476)
--(axis cs:1205,0.16639148710174)
--(axis cs:1200,0.166384828437055)
--(axis cs:1195,0.166344503727975)
--(axis cs:1190,0.166307690622579)
--(axis cs:1185,0.166307162937392)
--(axis cs:1180,0.166272362623082)
--(axis cs:1175,0.166234604392718)
--(axis cs:1170,0.16620243698726)
--(axis cs:1165,0.166187134531514)
--(axis cs:1160,0.166183799209296)
--(axis cs:1155,0.166137907219009)
--(axis cs:1150,0.166097117049483)
--(axis cs:1145,0.166065520187859)
--(axis cs:1140,0.166010748381657)
--(axis cs:1135,0.165970183290509)
--(axis cs:1130,0.165965047511178)
--(axis cs:1125,0.16593558512509)
--(axis cs:1120,0.165885887291919)
--(axis cs:1115,0.16583373801766)
--(axis cs:1110,0.165762159017364)
--(axis cs:1105,0.165717064011961)
--(axis cs:1100,0.165662983795655)
--(axis cs:1095,0.165617218320477)
--(axis cs:1090,0.165572475564278)
--(axis cs:1085,0.165553208189145)
--(axis cs:1080,0.165517990513794)
--(axis cs:1075,0.16547807279145)
--(axis cs:1070,0.165448583239083)
--(axis cs:1065,0.165395913781952)
--(axis cs:1060,0.165320682818675)
--(axis cs:1055,0.165264247525072)
--(axis cs:1050,0.165197519841207)
--(axis cs:1045,0.165137747908347)
--(axis cs:1040,0.165066964461074)
--(axis cs:1035,0.165010250485947)
--(axis cs:1030,0.164946436724421)
--(axis cs:1025,0.164886719323298)
--(axis cs:1020,0.164863094244152)
--(axis cs:1015,0.164822169562815)
--(axis cs:1010,0.164779321193161)
--(axis cs:1005,0.164728464548235)
--(axis cs:1000,0.16468345526581)
--(axis cs:995,0.16462024491322)
--(axis cs:990,0.164564755022352)
--(axis cs:985,0.164522321418411)
--(axis cs:980,0.164483251633682)
--(axis cs:975,0.164459658442351)
--(axis cs:970,0.164404830697071)
--(axis cs:965,0.164371778565891)
--(axis cs:960,0.164289861506144)
--(axis cs:955,0.164238397068502)
--(axis cs:950,0.164213295777671)
--(axis cs:945,0.164187349262959)
--(axis cs:940,0.164152401011257)
--(axis cs:935,0.164110901836357)
--(axis cs:930,0.164042750996745)
--(axis cs:925,0.163964597952027)
--(axis cs:920,0.16392968486668)
--(axis cs:915,0.163898155192815)
--(axis cs:910,0.163831208459621)
--(axis cs:905,0.163755832642223)
--(axis cs:900,0.16369249001151)
--(axis cs:895,0.163640248048297)
--(axis cs:890,0.163623085663513)
--(axis cs:885,0.163578008395986)
--(axis cs:880,0.163499599436292)
--(axis cs:875,0.163433644484638)
--(axis cs:870,0.163399986363716)
--(axis cs:865,0.163355888983173)
--(axis cs:860,0.163334824354801)
--(axis cs:855,0.163273611723398)
--(axis cs:850,0.163215689476939)
--(axis cs:845,0.163184545875952)
--(axis cs:840,0.163142390557534)
--(axis cs:835,0.163101226638697)
--(axis cs:830,0.163083665007167)
--(axis cs:825,0.16301665519616)
--(axis cs:820,0.162951712528178)
--(axis cs:815,0.162889883005627)
--(axis cs:810,0.162816056518794)
--(axis cs:805,0.16278016887092)
--(axis cs:800,0.162720111921398)
--(axis cs:795,0.162676759580345)
--(axis cs:790,0.162621044567618)
--(axis cs:785,0.162573739230422)
--(axis cs:780,0.162550313432473)
--(axis cs:775,0.162511192712249)
--(axis cs:770,0.162465049447086)
--(axis cs:765,0.162414052538116)
--(axis cs:760,0.162353801404514)
--(axis cs:755,0.162323343975211)
--(axis cs:750,0.162261409592514)
--(axis cs:745,0.162179917963944)
--(axis cs:740,0.162119072320222)
--(axis cs:735,0.162048086516453)
--(axis cs:730,0.161989539140356)
--(axis cs:725,0.161959527888746)
--(axis cs:720,0.161912237848421)
--(axis cs:715,0.161840588997424)
--(axis cs:710,0.16176719679751)
--(axis cs:705,0.161694348414154)
--(axis cs:700,0.161631516923891)
--(axis cs:695,0.161593817342549)
--(axis cs:690,0.161506212888912)
--(axis cs:685,0.161434441841002)
--(axis cs:680,0.161385694856013)
--(axis cs:675,0.161304929216994)
--(axis cs:670,0.161247087269918)
--(axis cs:665,0.161186565729828)
--(axis cs:660,0.161109218355622)
--(axis cs:655,0.161025449583929)
--(axis cs:650,0.160961375077502)
--(axis cs:645,0.160888810140301)
--(axis cs:640,0.160828157600381)
--(axis cs:635,0.160787038530114)
--(axis cs:630,0.160702445006815)
--(axis cs:625,0.160625866174189)
--(axis cs:620,0.160572724020298)
--(axis cs:615,0.160512491462446)
--(axis cs:610,0.160443461856661)
--(axis cs:605,0.160359105027251)
--(axis cs:600,0.160317746391513)
--(axis cs:595,0.160281630622311)
--(axis cs:590,0.160209566403892)
--(axis cs:585,0.160125433928954)
--(axis cs:580,0.160039153536132)
--(axis cs:575,0.159970216603076)
--(axis cs:570,0.159898347545191)
--(axis cs:565,0.159831353882554)
--(axis cs:560,0.1597587333549)
--(axis cs:555,0.159680667673116)
--(axis cs:550,0.159626978310411)
--(axis cs:545,0.159528276703888)
--(axis cs:540,0.159439150630921)
--(axis cs:535,0.159334595374599)
--(axis cs:530,0.159227326185157)
--(axis cs:525,0.159121820397417)
--(axis cs:520,0.159006122160349)
--(axis cs:515,0.158923764506775)
--(axis cs:510,0.158843305279921)
--(axis cs:505,0.158768909317512)
--(axis cs:500,0.158702975383586)
--(axis cs:495,0.158628848964565)
--(axis cs:490,0.158573186894753)
--(axis cs:485,0.158526478100397)
--(axis cs:480,0.158442686295569)
--(axis cs:475,0.158345826716972)
--(axis cs:470,0.158268257902377)
--(axis cs:465,0.158211792404494)
--(axis cs:460,0.158124543722207)
--(axis cs:455,0.158044444573593)
--(axis cs:450,0.157986607674112)
--(axis cs:445,0.157897684284922)
--(axis cs:440,0.157823968491445)
--(axis cs:435,0.157736943775706)
--(axis cs:430,0.157652442977071)
--(axis cs:425,0.157515883015432)
--(axis cs:420,0.157434702994768)
--(axis cs:415,0.157340616644227)
--(axis cs:410,0.15724344932545)
--(axis cs:405,0.157147861181522)
--(axis cs:400,0.157060275224113)
--(axis cs:395,0.156991025137742)
--(axis cs:390,0.156894899662392)
--(axis cs:385,0.15684332574461)
--(axis cs:380,0.156777455325913)
--(axis cs:375,0.156701658377224)
--(axis cs:370,0.156622271965156)
--(axis cs:365,0.156509441617463)
--(axis cs:360,0.15636893533334)
--(axis cs:355,0.156262747969826)
--(axis cs:350,0.15616093575031)
--(axis cs:345,0.15603475525115)
--(axis cs:340,0.155897789932053)
--(axis cs:335,0.155762228629983)
--(axis cs:330,0.155629610303601)
--(axis cs:325,0.155526754344296)
--(axis cs:320,0.155402093914169)
--(axis cs:315,0.15527846338326)
--(axis cs:310,0.155162009068104)
--(axis cs:305,0.155056613596001)
--(axis cs:300,0.154953799177411)
--(axis cs:295,0.154835788741013)
--(axis cs:290,0.1547367455354)
--(axis cs:285,0.154595516889987)
--(axis cs:280,0.154476824657569)
--(axis cs:275,0.154377265293633)
--(axis cs:270,0.154241159737247)
--(axis cs:265,0.154090673747277)
--(axis cs:260,0.153961199340889)
--(axis cs:255,0.15383201185525)
--(axis cs:250,0.153688366090783)
--(axis cs:245,0.153558981219195)
--(axis cs:240,0.153433333774697)
--(axis cs:235,0.153307531471137)
--(axis cs:230,0.153184424187569)
--(axis cs:225,0.153051993182344)
--(axis cs:220,0.152926163240214)
--(axis cs:215,0.152799020108008)
--(axis cs:210,0.152686096211462)
--(axis cs:205,0.152578620404364)
--(axis cs:200,0.152458978415936)
--(axis cs:195,0.152319164562037)
--(axis cs:190,0.152157688869537)
--(axis cs:185,0.151982090000035)
--(axis cs:180,0.15179095417336)
--(axis cs:175,0.151627127713112)
--(axis cs:170,0.151470049443203)
--(axis cs:165,0.15129317583597)
--(axis cs:160,0.151089906942592)
--(axis cs:155,0.150908521449509)
--(axis cs:150,0.150739105796361)
--(axis cs:145,0.150531166092286)
--(axis cs:140,0.150342170966024)
--(axis cs:135,0.150172164390021)
--(axis cs:130,0.149976114351555)
--(axis cs:125,0.149744959943118)
--(axis cs:120,0.149535561695227)
--(axis cs:115,0.149313200368338)
--(axis cs:110,0.149130576832913)
--(axis cs:105,0.148943674726163)
--(axis cs:100,0.14879489984465)
--(axis cs:95,0.148626406335475)
--(axis cs:90,0.148479828256715)
--(axis cs:85,0.148258305191053)
--(axis cs:80,0.148046139690288)
--(axis cs:75,0.147844320133457)
--(axis cs:70,0.147623999261697)
--(axis cs:65,0.147406358671998)
--(axis cs:60,0.147205441738949)
--(axis cs:55,0.147075602893887)
--(axis cs:50,0.146961069431598)
--(axis cs:45,0.146883876998996)
--(axis cs:40,0.146816540520708)
--(axis cs:35,0.146706467868542)
--(axis cs:30,0.146607573166271)
--(axis cs:25,0.146561703205801)
--(axis cs:20,0.146522711404912)
--(axis cs:15,0.146511468017913)
--(axis cs:10,0.146538327741067)
--(axis cs:5,0.14661373881084)
--(axis cs:0,0.146695243009848)
--cycle;

\path [fill=color4, fill opacity=0.5]
(axis cs:0,0.146697099504103)
--(axis cs:0,0.146705254259478)
--(axis cs:5,0.146724892219646)
--(axis cs:10,0.146804816842726)
--(axis cs:15,0.146915555674959)
--(axis cs:20,0.147014184830479)
--(axis cs:25,0.147171300907327)
--(axis cs:30,0.147311374062744)
--(axis cs:35,0.147406026901201)
--(axis cs:40,0.147530362125634)
--(axis cs:45,0.147677957522914)
--(axis cs:50,0.147827327811892)
--(axis cs:55,0.147952074249022)
--(axis cs:60,0.148096339917893)
--(axis cs:65,0.148246506760854)
--(axis cs:70,0.148330249179125)
--(axis cs:75,0.148436602709248)
--(axis cs:80,0.148618003670021)
--(axis cs:85,0.148746481095344)
--(axis cs:90,0.148901555876099)
--(axis cs:95,0.149078496576432)
--(axis cs:100,0.149222705654374)
--(axis cs:105,0.149374529119727)
--(axis cs:110,0.149549866396226)
--(axis cs:115,0.149673652337583)
--(axis cs:120,0.149811420352678)
--(axis cs:125,0.149964339527524)
--(axis cs:130,0.150122635715415)
--(axis cs:135,0.150284951597964)
--(axis cs:140,0.150398077477517)
--(axis cs:145,0.150555899759306)
--(axis cs:150,0.150714570574092)
--(axis cs:155,0.150848187333789)
--(axis cs:160,0.150955268491425)
--(axis cs:165,0.151040110024225)
--(axis cs:170,0.151165774091679)
--(axis cs:175,0.15133472482352)
--(axis cs:180,0.151488461083041)
--(axis cs:185,0.151605499633887)
--(axis cs:190,0.15172987189509)
--(axis cs:195,0.151867970618618)
--(axis cs:200,0.151938865551208)
--(axis cs:205,0.152009122665313)
--(axis cs:210,0.152112676279077)
--(axis cs:215,0.152205862103619)
--(axis cs:220,0.152295473245441)
--(axis cs:225,0.152388087673361)
--(axis cs:230,0.152497583958489)
--(axis cs:235,0.152586173329019)
--(axis cs:240,0.152640255739827)
--(axis cs:245,0.15268037368743)
--(axis cs:250,0.152739456072055)
--(axis cs:255,0.152815668965651)
--(axis cs:260,0.152850278310958)
--(axis cs:265,0.152853786298665)
--(axis cs:270,0.152882833075779)
--(axis cs:275,0.152917195479236)
--(axis cs:280,0.152942332245184)
--(axis cs:285,0.152965591638944)
--(axis cs:290,0.153017583678578)
--(axis cs:295,0.15310671033625)
--(axis cs:300,0.153161059818383)
--(axis cs:305,0.153194115966538)
--(axis cs:310,0.153213537535995)
--(axis cs:315,0.15320749621275)
--(axis cs:320,0.153237795025044)
--(axis cs:325,0.153268032529851)
--(axis cs:330,0.153291043896626)
--(axis cs:335,0.153313412622144)
--(axis cs:340,0.153292999863688)
--(axis cs:345,0.153287090789282)
--(axis cs:350,0.15327929550802)
--(axis cs:355,0.153309683528546)
--(axis cs:360,0.15332769629414)
--(axis cs:365,0.153358804791148)
--(axis cs:370,0.153385572254577)
--(axis cs:375,0.153365796372608)
--(axis cs:380,0.153342738816465)
--(axis cs:385,0.153328733234324)
--(axis cs:390,0.15332741217066)
--(axis cs:395,0.153350049825138)
--(axis cs:400,0.153340092453615)
--(axis cs:405,0.153320843937585)
--(axis cs:410,0.153341841306481)
--(axis cs:415,0.153309557559517)
--(axis cs:420,0.153298469533887)
--(axis cs:425,0.153311636575692)
--(axis cs:430,0.153315583806696)
--(axis cs:435,0.153282778415208)
--(axis cs:440,0.153254921812175)
--(axis cs:445,0.153265288175321)
--(axis cs:450,0.153278584361304)
--(axis cs:455,0.153291428126482)
--(axis cs:460,0.153317461982271)
--(axis cs:465,0.153342354836612)
--(axis cs:470,0.153385238392366)
--(axis cs:475,0.153383173721726)
--(axis cs:480,0.153372315849791)
--(axis cs:485,0.153365996796968)
--(axis cs:490,0.153366574209703)
--(axis cs:495,0.153334313787818)
--(axis cs:500,0.153356585426648)
--(axis cs:505,0.153340065722055)
--(axis cs:510,0.153345725022066)
--(axis cs:515,0.153345994918335)
--(axis cs:520,0.153290342078853)
--(axis cs:525,0.153250827161032)
--(axis cs:530,0.153239552016377)
--(axis cs:535,0.153188422193017)
--(axis cs:540,0.153175588583817)
--(axis cs:545,0.153173902057509)
--(axis cs:550,0.153168690133267)
--(axis cs:555,0.153206597889257)
--(axis cs:560,0.153224506827358)
--(axis cs:565,0.153236165514933)
--(axis cs:570,0.153244105299755)
--(axis cs:575,0.153260687986588)
--(axis cs:580,0.153266072386252)
--(axis cs:585,0.153226637305995)
--(axis cs:590,0.153166663935323)
--(axis cs:595,0.153133218527037)
--(axis cs:600,0.153101306370767)
--(axis cs:605,0.153023293377894)
--(axis cs:610,0.153012851221592)
--(axis cs:615,0.153019789878942)
--(axis cs:620,0.153015399527661)
--(axis cs:625,0.15303717917474)
--(axis cs:630,0.153003713766459)
--(axis cs:635,0.152940518311745)
--(axis cs:640,0.152947733012317)
--(axis cs:645,0.152895339366786)
--(axis cs:650,0.15290877689314)
--(axis cs:655,0.152903936046269)
--(axis cs:660,0.152890898648907)
--(axis cs:665,0.152882317067859)
--(axis cs:670,0.152800740407663)
--(axis cs:675,0.152724464449017)
--(axis cs:680,0.152694978477055)
--(axis cs:685,0.152673355693068)
--(axis cs:690,0.152622969571882)
--(axis cs:695,0.152586043750458)
--(axis cs:700,0.152538872759988)
--(axis cs:705,0.152500970908719)
--(axis cs:710,0.152478193353306)
--(axis cs:715,0.152469888962655)
--(axis cs:720,0.152493388375486)
--(axis cs:725,0.152503354260092)
--(axis cs:730,0.152473703617914)
--(axis cs:735,0.152410877467106)
--(axis cs:740,0.152413078594671)
--(axis cs:745,0.152404037099467)
--(axis cs:750,0.1523467724978)
--(axis cs:755,0.152308012609996)
--(axis cs:760,0.152272129153182)
--(axis cs:765,0.152178662938148)
--(axis cs:770,0.152100456229196)
--(axis cs:775,0.152062346686483)
--(axis cs:780,0.152022166750934)
--(axis cs:785,0.151976113425563)
--(axis cs:790,0.151937044172092)
--(axis cs:795,0.151915528494428)
--(axis cs:800,0.151855410411716)
--(axis cs:805,0.151809491343387)
--(axis cs:810,0.151753735979914)
--(axis cs:815,0.151717768016923)
--(axis cs:820,0.151659418013242)
--(axis cs:825,0.15164808581795)
--(axis cs:830,0.151631334944688)
--(axis cs:835,0.151580577044392)
--(axis cs:840,0.151515354591241)
--(axis cs:845,0.151526818041506)
--(axis cs:850,0.151457504092482)
--(axis cs:855,0.15140807290702)
--(axis cs:860,0.151385333760266)
--(axis cs:865,0.151327714867107)
--(axis cs:870,0.151275360583614)
--(axis cs:875,0.151201703833414)
--(axis cs:880,0.151184343940973)
--(axis cs:885,0.151146963134401)
--(axis cs:890,0.151060904586237)
--(axis cs:895,0.151061920280274)
--(axis cs:900,0.151042534100716)
--(axis cs:905,0.150956390259147)
--(axis cs:910,0.150900168726622)
--(axis cs:915,0.150875574394717)
--(axis cs:920,0.150848753953927)
--(axis cs:925,0.150814457954143)
--(axis cs:930,0.150767102132549)
--(axis cs:935,0.150723302379633)
--(axis cs:940,0.150671174094408)
--(axis cs:945,0.150628407058012)
--(axis cs:950,0.150538262407779)
--(axis cs:955,0.150467197266284)
--(axis cs:960,0.150397559349596)
--(axis cs:965,0.150298047315565)
--(axis cs:970,0.150244017013017)
--(axis cs:975,0.150159646678663)
--(axis cs:980,0.150131142999294)
--(axis cs:985,0.150107361962679)
--(axis cs:990,0.150059813306444)
--(axis cs:995,0.149999543580901)
--(axis cs:1000,0.149958301372985)
--(axis cs:1005,0.14995861631479)
--(axis cs:1010,0.149946091982182)
--(axis cs:1015,0.149926394229334)
--(axis cs:1020,0.149902092808865)
--(axis cs:1025,0.149837892661095)
--(axis cs:1030,0.149818556644116)
--(axis cs:1035,0.149747347837669)
--(axis cs:1040,0.149694868434184)
--(axis cs:1045,0.149638697157412)
--(axis cs:1050,0.149579278322439)
--(axis cs:1055,0.149505942046118)
--(axis cs:1060,0.149473486104479)
--(axis cs:1065,0.149433635724996)
--(axis cs:1070,0.149406281580646)
--(axis cs:1075,0.149373880149831)
--(axis cs:1080,0.149406013722998)
--(axis cs:1085,0.149371911931849)
--(axis cs:1090,0.149340888260473)
--(axis cs:1095,0.149307610584113)
--(axis cs:1100,0.14926424913139)
--(axis cs:1105,0.149190630944757)
--(axis cs:1110,0.149159278021264)
--(axis cs:1115,0.149082042634141)
--(axis cs:1120,0.149052503540808)
--(axis cs:1125,0.149040554401919)
--(axis cs:1130,0.148980078149654)
--(axis cs:1135,0.148905736960218)
--(axis cs:1140,0.148809016366129)
--(axis cs:1145,0.148782521251871)
--(axis cs:1150,0.148743570794427)
--(axis cs:1155,0.148705134291741)
--(axis cs:1160,0.148585651759742)
--(axis cs:1165,0.148519357120686)
--(axis cs:1170,0.148471011923348)
--(axis cs:1175,0.148459124481333)
--(axis cs:1180,0.14835297350738)
--(axis cs:1185,0.148300421288152)
--(axis cs:1190,0.14829194820491)
--(axis cs:1195,0.148227576638532)
--(axis cs:1200,0.148202333310644)
--(axis cs:1205,0.148133417876744)
--(axis cs:1210,0.14808725861547)
--(axis cs:1215,0.148007572312182)
--(axis cs:1220,0.147965567431981)
--(axis cs:1225,0.147903604244812)
--(axis cs:1230,0.147888625241336)
--(axis cs:1235,0.14783169977205)
--(axis cs:1240,0.14780872610996)
--(axis cs:1245,0.147738035726267)
--(axis cs:1250,0.14766461020861)
--(axis cs:1255,0.147619143481903)
--(axis cs:1260,0.147589844888889)
--(axis cs:1265,0.147489946922736)
--(axis cs:1270,0.147415240483017)
--(axis cs:1275,0.147410495459068)
--(axis cs:1280,0.1473452437139)
--(axis cs:1285,0.147284989949368)
--(axis cs:1290,0.147216595179541)
--(axis cs:1295,0.147103816859957)
--(axis cs:1300,0.146995466167889)
--(axis cs:1305,0.146908262614919)
--(axis cs:1310,0.1468038978289)
--(axis cs:1315,0.146712890008907)
--(axis cs:1320,0.146659395050126)
--(axis cs:1325,0.146607043941565)
--(axis cs:1330,0.146541353181325)
--(axis cs:1335,0.146498253885689)
--(axis cs:1340,0.146472584099157)
--(axis cs:1345,0.146498777324643)
--(axis cs:1350,0.146492888036109)
--(axis cs:1355,0.14643025602459)
--(axis cs:1360,0.146360316453203)
--(axis cs:1365,0.146299696221997)
--(axis cs:1370,0.146283735611773)
--(axis cs:1375,0.146248441111044)
--(axis cs:1380,0.146189166976648)
--(axis cs:1385,0.146156360043427)
--(axis cs:1390,0.146134769344744)
--(axis cs:1395,0.146095191955332)
--(axis cs:1400,0.146033503827634)
--(axis cs:1405,0.146018668500451)
--(axis cs:1410,0.146011671640187)
--(axis cs:1415,0.145990102365916)
--(axis cs:1420,0.145918210542489)
--(axis cs:1425,0.145809861335985)
--(axis cs:1430,0.145687516531965)
--(axis cs:1435,0.145650408305126)
--(axis cs:1440,0.145561517648182)
--(axis cs:1445,0.145503420870201)
--(axis cs:1450,0.145448551370396)
--(axis cs:1455,0.1453780699858)
--(axis cs:1460,0.145401602367173)
--(axis cs:1465,0.1453193660238)
--(axis cs:1470,0.145318653434692)
--(axis cs:1475,0.145275209594367)
--(axis cs:1480,0.145217544459688)
--(axis cs:1485,0.145175506104556)
--(axis cs:1490,0.145140247714435)
--(axis cs:1495,0.145106852923437)
--(axis cs:1500,0.145024339058995)
--(axis cs:1505,0.144954018983124)
--(axis cs:1510,0.144888993775098)
--(axis cs:1515,0.144830396431898)
--(axis cs:1520,0.144809372788256)
--(axis cs:1525,0.144765792779688)
--(axis cs:1530,0.144662291494904)
--(axis cs:1535,0.14459714535624)
--(axis cs:1540,0.144535308994811)
--(axis cs:1545,0.144468379073476)
--(axis cs:1550,0.144414957576519)
--(axis cs:1555,0.14435502984411)
--(axis cs:1560,0.144295182598979)
--(axis cs:1565,0.144244881070928)
--(axis cs:1570,0.144219141612166)
--(axis cs:1575,0.144164879688163)
--(axis cs:1580,0.144126246463072)
--(axis cs:1585,0.144037371592658)
--(axis cs:1590,0.14397881764677)
--(axis cs:1595,0.14393058242354)
--(axis cs:1600,0.143927285894337)
--(axis cs:1605,0.143866882415942)
--(axis cs:1610,0.143832296398046)
--(axis cs:1615,0.143747467302609)
--(axis cs:1620,0.143654271181421)
--(axis cs:1625,0.143537262620952)
--(axis cs:1630,0.143475784851477)
--(axis cs:1635,0.143384956674409)
--(axis cs:1640,0.14331240554294)
--(axis cs:1645,0.143212636087032)
--(axis cs:1650,0.14314549653275)
--(axis cs:1655,0.143058044745052)
--(axis cs:1660,0.143013025389125)
--(axis cs:1665,0.142953641904586)
--(axis cs:1670,0.142846512381726)
--(axis cs:1675,0.142736516753089)
--(axis cs:1680,0.142663794081632)
--(axis cs:1685,0.142582211987897)
--(axis cs:1690,0.142449704685681)
--(axis cs:1695,0.142306738585871)
--(axis cs:1700,0.142178508457182)
--(axis cs:1705,0.142057890613025)
--(axis cs:1710,0.141962186135724)
--(axis cs:1715,0.141919771429794)
--(axis cs:1720,0.141915909989636)
--(axis cs:1725,0.1418795543507)
--(axis cs:1730,0.141811423596997)
--(axis cs:1735,0.141728583974029)
--(axis cs:1740,0.141680279985253)
--(axis cs:1745,0.141642588396602)
--(axis cs:1750,0.14159283786623)
--(axis cs:1755,0.141511376177777)
--(axis cs:1760,0.141444866179413)
--(axis cs:1765,0.141373961466612)
--(axis cs:1770,0.141306226192058)
--(axis cs:1775,0.14122506288784)
--(axis cs:1780,0.141127669473818)
--(axis cs:1785,0.141093443333387)
--(axis cs:1790,0.141086886558242)
--(axis cs:1795,0.141013392873659)
--(axis cs:1800,0.140987028244202)
--(axis cs:1805,0.140978103196125)
--(axis cs:1810,0.140922192943755)
--(axis cs:1815,0.140884359219363)
--(axis cs:1820,0.140822124297187)
--(axis cs:1825,0.140718032829667)
--(axis cs:1830,0.140647231529155)
--(axis cs:1835,0.14056817112195)
--(axis cs:1840,0.140503134703621)
--(axis cs:1845,0.140467942000264)
--(axis cs:1850,0.140286656561436)
--(axis cs:1855,0.140247937864387)
--(axis cs:1860,0.140213138750019)
--(axis cs:1865,0.140135462715257)
--(axis cs:1870,0.140082484115425)
--(axis cs:1875,0.140035665292723)
--(axis cs:1880,0.140017258876644)
--(axis cs:1885,0.140003834472712)
--(axis cs:1890,0.140011613514466)
--(axis cs:1895,0.139949763218428)
--(axis cs:1900,0.139872609446026)
--(axis cs:1905,0.139800539695635)
--(axis cs:1910,0.13971572988865)
--(axis cs:1915,0.13964844574428)
--(axis cs:1920,0.139586004248767)
--(axis cs:1925,0.139549973497953)
--(axis cs:1930,0.139411165262754)
--(axis cs:1935,0.139334619585587)
--(axis cs:1940,0.139296669558426)
--(axis cs:1945,0.139205855613128)
--(axis cs:1950,0.139140518851354)
--(axis cs:1955,0.139090794641466)
--(axis cs:1960,0.138952531192434)
--(axis cs:1965,0.138862997807305)
--(axis cs:1970,0.13878946304019)
--(axis cs:1975,0.138687514205114)
--(axis cs:1980,0.138596178766925)
--(axis cs:1985,0.138563120515148)
--(axis cs:1990,0.138436341539101)
--(axis cs:1995,0.138343940244906)
--(axis cs:2000,0.138304021862399)
--(axis cs:2005,0.138230234252176)
--(axis cs:2010,0.138126224592651)
--(axis cs:2015,0.138041344397829)
--(axis cs:2020,0.1379767257803)
--(axis cs:2025,0.137954958767574)
--(axis cs:2030,0.137930355054108)
--(axis cs:2035,0.137832936515354)
--(axis cs:2040,0.137737273453715)
--(axis cs:2045,0.137612866144817)
--(axis cs:2050,0.137520249807778)
--(axis cs:2055,0.137392123606018)
--(axis cs:2060,0.13727364052113)
--(axis cs:2065,0.137236893034836)
--(axis cs:2070,0.137157686049184)
--(axis cs:2075,0.137044484610356)
--(axis cs:2080,0.136957136586009)
--(axis cs:2085,0.136888437201031)
--(axis cs:2090,0.136772928907738)
--(axis cs:2095,0.13678514149132)
--(axis cs:2100,0.136759495186461)
--(axis cs:2105,0.136677451804213)
--(axis cs:2110,0.136553555741213)
--(axis cs:2115,0.136476083720628)
--(axis cs:2120,0.136313041983126)
--(axis cs:2125,0.136257421514363)
--(axis cs:2130,0.136255874127715)
--(axis cs:2135,0.1362367729959)
--(axis cs:2140,0.13620355831826)
--(axis cs:2145,0.13615734070905)
--(axis cs:2150,0.136032664345677)
--(axis cs:2155,0.135912968528984)
--(axis cs:2160,0.135767089709204)
--(axis cs:2165,0.135702883784401)
--(axis cs:2170,0.135592686708905)
--(axis cs:2175,0.135541654234954)
--(axis cs:2180,0.135508971203121)
--(axis cs:2185,0.135430112818267)
--(axis cs:2190,0.135317421887242)
--(axis cs:2195,0.135305154656466)
--(axis cs:2200,0.135114018815469)
--(axis cs:2205,0.135023461347869)
--(axis cs:2210,0.134954676101558)
--(axis cs:2215,0.134862023260713)
--(axis cs:2220,0.13478416077653)
--(axis cs:2225,0.13461446680863)
--(axis cs:2230,0.134500936664159)
--(axis cs:2235,0.134391734380161)
--(axis cs:2240,0.134350975239041)
--(axis cs:2245,0.134285062477775)
--(axis cs:2250,0.13416345029047)
--(axis cs:2255,0.134024088705807)
--(axis cs:2260,0.133955727921885)
--(axis cs:2265,0.133906442526454)
--(axis cs:2270,0.133817809653055)
--(axis cs:2275,0.133668662547825)
--(axis cs:2280,0.133578078181673)
--(axis cs:2285,0.133447261162075)
--(axis cs:2290,0.133288017489471)
--(axis cs:2295,0.133185494187381)
--(axis cs:2300,0.133200256507999)
--(axis cs:2305,0.133160038719289)
--(axis cs:2310,0.133067192824242)
--(axis cs:2315,0.132981753646494)
--(axis cs:2320,0.132872629100494)
--(axis cs:2325,0.132820597317256)
--(axis cs:2330,0.132748343825118)
--(axis cs:2335,0.13275182201975)
--(axis cs:2340,0.132701645433834)
--(axis cs:2345,0.132600760496155)
--(axis cs:2350,0.132539161680071)
--(axis cs:2355,0.132490270283305)
--(axis cs:2360,0.13239721138519)
--(axis cs:2365,0.132310737575625)
--(axis cs:2370,0.132223819696116)
--(axis cs:2375,0.132068730276166)
--(axis cs:2380,0.131985516960158)
--(axis cs:2385,0.131894081600077)
--(axis cs:2390,0.131798354663849)
--(axis cs:2395,0.131659920413938)
--(axis cs:2400,0.131509249513096)
--(axis cs:2405,0.131440221136451)
--(axis cs:2410,0.131428308719572)
--(axis cs:2415,0.131364544285038)
--(axis cs:2420,0.131292712491914)
--(axis cs:2425,0.13124541257132)
--(axis cs:2430,0.131210045253925)
--(axis cs:2435,0.131143399004491)
--(axis cs:2440,0.131100219575778)
--(axis cs:2445,0.130953886310421)
--(axis cs:2450,0.1308642444349)
--(axis cs:2455,0.130777300312124)
--(axis cs:2460,0.130754357677489)
--(axis cs:2465,0.130717856744296)
--(axis cs:2470,0.130669464749651)
--(axis cs:2475,0.130567431922809)
--(axis cs:2480,0.130418180979446)
--(axis cs:2485,0.130319287411681)
--(axis cs:2490,0.130250078002897)
--(axis cs:2495,0.130127182608608)
--(axis cs:2500,0.130014259457488)
--(axis cs:2505,0.129849425520917)
--(axis cs:2510,0.129741351926269)
--(axis cs:2515,0.129651690205979)
--(axis cs:2520,0.129523619415067)
--(axis cs:2525,0.129389098162107)
--(axis cs:2530,0.129335027082575)
--(axis cs:2535,0.129259593002172)
--(axis cs:2540,0.129194741143636)
--(axis cs:2545,0.129075585747492)
--(axis cs:2550,0.128953661415268)
--(axis cs:2555,0.128900787875393)
--(axis cs:2560,0.128813642882187)
--(axis cs:2565,0.128662332573637)
--(axis cs:2570,0.128617143284632)
--(axis cs:2575,0.128486283625674)
--(axis cs:2580,0.128378776014629)
--(axis cs:2585,0.128270457180918)
--(axis cs:2590,0.128146419574413)
--(axis cs:2595,0.128060776479866)
--(axis cs:2600,0.127918580452389)
--(axis cs:2605,0.127711336199922)
--(axis cs:2610,0.12760568747639)
--(axis cs:2615,0.127504972232016)
--(axis cs:2620,0.127352326662333)
--(axis cs:2625,0.127264114846441)
--(axis cs:2630,0.127177646553949)
--(axis cs:2635,0.127142331990954)
--(axis cs:2640,0.12710137957348)
--(axis cs:2645,0.127068862132935)
--(axis cs:2650,0.126967448641027)
--(axis cs:2655,0.126919628476169)
--(axis cs:2660,0.126824047167239)
--(axis cs:2665,0.12670378251769)
--(axis cs:2670,0.126466245569707)
--(axis cs:2675,0.126306159956222)
--(axis cs:2680,0.126221849396855)
--(axis cs:2685,0.126126279703203)
--(axis cs:2690,0.12603973199154)
--(axis cs:2695,0.126066163764424)
--(axis cs:2700,0.125987776152804)
--(axis cs:2705,0.125872868578876)
--(axis cs:2710,0.125727739335324)
--(axis cs:2715,0.125682120653607)
--(axis cs:2720,0.125627750039174)
--(axis cs:2725,0.125570491974532)
--(axis cs:2730,0.12550587899992)
--(axis cs:2735,0.125422364158439)
--(axis cs:2740,0.125327075570705)
--(axis cs:2745,0.125255600758303)
--(axis cs:2750,0.125151380291217)
--(axis cs:2755,0.12508383657092)
--(axis cs:2760,0.124984953462518)
--(axis cs:2765,0.124908036277045)
--(axis cs:2770,0.124812652036246)
--(axis cs:2775,0.124778654543957)
--(axis cs:2780,0.124759261633096)
--(axis cs:2785,0.124633606454186)
--(axis cs:2790,0.124548469925062)
--(axis cs:2795,0.124443492058199)
--(axis cs:2800,0.124303888356155)
--(axis cs:2805,0.124147891281661)
--(axis cs:2810,0.123997601042141)
--(axis cs:2815,0.123880713758843)
--(axis cs:2820,0.123738794255766)
--(axis cs:2825,0.123625268451011)
--(axis cs:2830,0.123537069194962)
--(axis cs:2835,0.12352893856231)
--(axis cs:2840,0.123436177756261)
--(axis cs:2845,0.123302465558036)
--(axis cs:2850,0.12317139095263)
--(axis cs:2855,0.123140201680494)
--(axis cs:2860,0.123028906189681)
--(axis cs:2865,0.12289023920125)
--(axis cs:2870,0.122820462762528)
--(axis cs:2875,0.122683436781843)
--(axis cs:2880,0.122545233237048)
--(axis cs:2885,0.122440513209205)
--(axis cs:2890,0.122334310176504)
--(axis cs:2895,0.122257061928211)
--(axis cs:2900,0.122186145095879)
--(axis cs:2905,0.122044795236815)
--(axis cs:2910,0.121934796678672)
--(axis cs:2915,0.121896459334027)
--(axis cs:2920,0.121815946285381)
--(axis cs:2925,0.121645357705508)
--(axis cs:2930,0.121383545853568)
--(axis cs:2935,0.121264308682478)
--(axis cs:2940,0.121084626480574)
--(axis cs:2945,0.12093310219667)
--(axis cs:2950,0.120843584755543)
--(axis cs:2955,0.120736898958221)
--(axis cs:2960,0.120644204787032)
--(axis cs:2965,0.120627245526257)
--(axis cs:2970,0.120504124156803)
--(axis cs:2975,0.120437411338701)
--(axis cs:2980,0.120327992754597)
--(axis cs:2985,0.120236196711108)
--(axis cs:2990,0.120134144329946)
--(axis cs:2995,0.119980693058194)
--(axis cs:3000,0.119851236506837)
--(axis cs:3005,0.119723940704589)
--(axis cs:3010,0.119593504957514)
--(axis cs:3015,0.119499581667595)
--(axis cs:3020,0.119420703369581)
--(axis cs:3025,0.119265438655695)
--(axis cs:3030,0.119092244632627)
--(axis cs:3035,0.118910000194325)
--(axis cs:3040,0.118782999319909)
--(axis cs:3045,0.118678010935281)
--(axis cs:3050,0.11850692185995)
--(axis cs:3055,0.118420387670879)
--(axis cs:3060,0.118370767657915)
--(axis cs:3065,0.118199719476309)
--(axis cs:3070,0.118015600513435)
--(axis cs:3075,0.11796626322802)
--(axis cs:3080,0.11783991966969)
--(axis cs:3085,0.117710931244776)
--(axis cs:3090,0.117582525840547)
--(axis cs:3095,0.117416695903437)
--(axis cs:3100,0.117253341347675)
--(axis cs:3105,0.117078466900345)
--(axis cs:3110,0.116970790043476)
--(axis cs:3115,0.116885584223194)
--(axis cs:3120,0.116904161018367)
--(axis cs:3125,0.116832232045654)
--(axis cs:3130,0.116649596300125)
--(axis cs:3135,0.116539604645592)
--(axis cs:3140,0.116424828129975)
--(axis cs:3145,0.116362687745394)
--(axis cs:3150,0.116240128036955)
--(axis cs:3155,0.116108640964195)
--(axis cs:3160,0.115967447285905)
--(axis cs:3165,0.115873116218031)
--(axis cs:3170,0.115754928713663)
--(axis cs:3175,0.115600071225753)
--(axis cs:3180,0.115429735561413)
--(axis cs:3185,0.115249998223879)
--(axis cs:3190,0.115103412050189)
--(axis cs:3195,0.114932923377684)
--(axis cs:3200,0.114861460297456)
--(axis cs:3205,0.114747164781958)
--(axis cs:3210,0.114656536920257)
--(axis cs:3215,0.114583292617937)
--(axis cs:3220,0.114488588196074)
--(axis cs:3225,0.114360236728499)
--(axis cs:3230,0.114223063196379)
--(axis cs:3235,0.114152577256591)
--(axis cs:3240,0.113998165032619)
--(axis cs:3245,0.113831159570875)
--(axis cs:3250,0.113780266924915)
--(axis cs:3255,0.113592584767149)
--(axis cs:3260,0.113451748733866)
--(axis cs:3265,0.113303125508936)
--(axis cs:3270,0.113191218716171)
--(axis cs:3275,0.113023466076469)
--(axis cs:3280,0.11290793732102)
--(axis cs:3285,0.112774544974298)
--(axis cs:3290,0.11261958938231)
--(axis cs:3295,0.112487239669948)
--(axis cs:3300,0.112376640109312)
--(axis cs:3305,0.112231850848634)
--(axis cs:3310,0.112127194778702)
--(axis cs:3315,0.112045908298008)
--(axis cs:3320,0.111909170655968)
--(axis cs:3325,0.111688335109835)
--(axis cs:3330,0.111519534930588)
--(axis cs:3335,0.111388631095496)
--(axis cs:3340,0.111413175382451)
--(axis cs:3345,0.111299063020848)
--(axis cs:3350,0.11124657132625)
--(axis cs:3355,0.111135835890919)
--(axis cs:3360,0.11095675636965)
--(axis cs:3365,0.110788925523524)
--(axis cs:3370,0.110651993416717)
--(axis cs:3375,0.11057440788355)
--(axis cs:3380,0.110424856967617)
--(axis cs:3385,0.110292604261742)
--(axis cs:3390,0.110255964753499)
--(axis cs:3395,0.110198248345007)
--(axis cs:3400,0.110010465392763)
--(axis cs:3405,0.109898020344588)
--(axis cs:3410,0.109785801827272)
--(axis cs:3415,0.109617775845171)
--(axis cs:3420,0.109488282916669)
--(axis cs:3425,0.109517599415646)
--(axis cs:3430,0.109430903583791)
--(axis cs:3435,0.109306544433132)
--(axis cs:3440,0.109225859709763)
--(axis cs:3445,0.109012513519248)
--(axis cs:3450,0.108842502734801)
--(axis cs:3455,0.108663655392595)
--(axis cs:3460,0.108567210579243)
--(axis cs:3465,0.108433132910712)
--(axis cs:3470,0.108366461870354)
--(axis cs:3475,0.108220384925248)
--(axis cs:3480,0.10809347033864)
--(axis cs:3485,0.107936668274775)
--(axis cs:3490,0.107819089997436)
--(axis cs:3495,0.107694018210056)
--(axis cs:3500,0.107527840755113)
--(axis cs:3505,0.107360959918911)
--(axis cs:3510,0.107264622538906)
--(axis cs:3515,0.107139216317505)
--(axis cs:3520,0.107011498486959)
--(axis cs:3525,0.106942952421925)
--(axis cs:3530,0.106884129745341)
--(axis cs:3535,0.106690898277527)
--(axis cs:3540,0.106505803762145)
--(axis cs:3545,0.106388293415675)
--(axis cs:3550,0.106226273011482)
--(axis cs:3555,0.106070391775319)
--(axis cs:3560,0.105867838500472)
--(axis cs:3565,0.105697630275675)
--(axis cs:3570,0.105500191922717)
--(axis cs:3575,0.105350334624203)
--(axis cs:3580,0.105170566318512)
--(axis cs:3585,0.104983098717699)
--(axis cs:3590,0.104723643560624)
--(axis cs:3595,0.104512476591049)
--(axis cs:3600,0.104388725805804)
--(axis cs:3605,0.104215814737082)
--(axis cs:3610,0.104139508295835)
--(axis cs:3615,0.104019951800822)
--(axis cs:3620,0.103820045622927)
--(axis cs:3625,0.103712883954927)
--(axis cs:3630,0.103552622162461)
--(axis cs:3635,0.103412194337779)
--(axis cs:3640,0.103301843632483)
--(axis cs:3645,0.103186533153065)
--(axis cs:3650,0.102987359537463)
--(axis cs:3655,0.102784032574207)
--(axis cs:3660,0.102692883514749)
--(axis cs:3665,0.102624646384157)
--(axis cs:3670,0.102556398841354)
--(axis cs:3675,0.102418242097653)
--(axis cs:3680,0.102338036499054)
--(axis cs:3685,0.102170936236309)
--(axis cs:3690,0.101975152487886)
--(axis cs:3695,0.101775311800391)
--(axis cs:3700,0.101715862247617)
--(axis cs:3705,0.101572782038415)
--(axis cs:3710,0.101486231773744)
--(axis cs:3715,0.101362597972824)
--(axis cs:3720,0.101261269861229)
--(axis cs:3725,0.101207078780418)
--(axis cs:3730,0.101165964402065)
--(axis cs:3735,0.101026934992773)
--(axis cs:3740,0.100904969471404)
--(axis cs:3745,0.100771210638151)
--(axis cs:3750,0.10065868833299)
--(axis cs:3755,0.100486437472467)
--(axis cs:3760,0.100281084083396)
--(axis cs:3765,0.100164075395195)
--(axis cs:3770,0.100006137162893)
--(axis cs:3775,0.0998938423299804)
--(axis cs:3780,0.0997384064425231)
--(axis cs:3785,0.0996772983773422)
--(axis cs:3790,0.0995858094355269)
--(axis cs:3795,0.0994338125804213)
--(axis cs:3800,0.0993075332930788)
--(axis cs:3805,0.0991745720979245)
--(axis cs:3810,0.0990184957123059)
--(axis cs:3815,0.0988701787883529)
--(axis cs:3820,0.098701240850962)
--(axis cs:3825,0.098461341520325)
--(axis cs:3830,0.0983299709501488)
--(axis cs:3835,0.0982396261739073)
--(axis cs:3840,0.0980686598400975)
--(axis cs:3845,0.0979715808690307)
--(axis cs:3850,0.0978078969850835)
--(axis cs:3855,0.097711473427054)
--(axis cs:3860,0.0976233046093261)
--(axis cs:3865,0.0974389397730504)
--(axis cs:3870,0.0972536499007833)
--(axis cs:3875,0.0971856268180814)
--(axis cs:3880,0.0970290388915512)
--(axis cs:3885,0.0969304102229334)
--(axis cs:3890,0.0968186231882886)
--(axis cs:3895,0.0967162433505252)
--(axis cs:3900,0.0965997116627882)
--(axis cs:3905,0.0965006305909316)
--(axis cs:3910,0.0962690079355047)
--(axis cs:3915,0.0961106151684027)
--(axis cs:3920,0.0958629052069198)
--(axis cs:3925,0.0957145674103479)
--(axis cs:3930,0.0955732190746996)
--(axis cs:3935,0.0954355940587368)
--(axis cs:3940,0.0953861709063904)
--(axis cs:3945,0.0952219606082281)
--(axis cs:3950,0.0950861889724344)
--(axis cs:3955,0.0949213585786409)
--(axis cs:3960,0.0947005874937037)
--(axis cs:3965,0.094646777686972)
--(axis cs:3970,0.0944965476731999)
--(axis cs:3975,0.0943291000701717)
--(axis cs:3980,0.0941412779598091)
--(axis cs:3985,0.0939226602971676)
--(axis cs:3990,0.0937358280209505)
--(axis cs:3995,0.0935589799664261)
--(axis cs:4000,0.0933465847884326)
--(axis cs:4005,0.0933069984963307)
--(axis cs:4010,0.0931891356110037)
--(axis cs:4015,0.0931300546190537)
--(axis cs:4020,0.0929901399712447)
--(axis cs:4025,0.0929073773866794)
--(axis cs:4030,0.0928289058037682)
--(axis cs:4035,0.0926748292795391)
--(axis cs:4040,0.0924838368692437)
--(axis cs:4045,0.0923315521512696)
--(axis cs:4050,0.0921555360354541)
--(axis cs:4055,0.0920106386031784)
--(axis cs:4060,0.0919271063064653)
--(axis cs:4065,0.0917999433912477)
--(axis cs:4070,0.0917015993129021)
--(axis cs:4075,0.0915247538144699)
--(axis cs:4080,0.0913303586042699)
--(axis cs:4085,0.0911534022553999)
--(axis cs:4090,0.0910196622787985)
--(axis cs:4095,0.0909098637387761)
--(axis cs:4100,0.0907577585812651)
--(axis cs:4105,0.0906255180028676)
--(axis cs:4110,0.0905506945786898)
--(axis cs:4115,0.0904389813800349)
--(axis cs:4120,0.090258496551018)
--(axis cs:4125,0.090077779748316)
--(axis cs:4130,0.0899561021098061)
--(axis cs:4135,0.0898127217598857)
--(axis cs:4140,0.0896266025388961)
--(axis cs:4145,0.0895328509901216)
--(axis cs:4150,0.0893416422303719)
--(axis cs:4155,0.0891645172278049)
--(axis cs:4160,0.0889979060516018)
--(axis cs:4165,0.088804344620818)
--(axis cs:4170,0.0886929510478873)
--(axis cs:4175,0.0886382719776077)
--(axis cs:4180,0.0884254710776581)
--(axis cs:4185,0.0882102618709028)
--(axis cs:4190,0.08803426243218)
--(axis cs:4195,0.0878832479953755)
--(axis cs:4200,0.0878399283398057)
--(axis cs:4205,0.0877260093302557)
--(axis cs:4210,0.0875149934380375)
--(axis cs:4215,0.0873420901196322)
--(axis cs:4220,0.0871955037775676)
--(axis cs:4225,0.0870733849764556)
--(axis cs:4230,0.0868945601801562)
--(axis cs:4235,0.086820882086403)
--(axis cs:4240,0.0867677699431246)
--(axis cs:4245,0.0866051361156968)
--(axis cs:4250,0.0864495197673604)
--(axis cs:4255,0.0862662603918034)
--(axis cs:4260,0.0860947355396749)
--(axis cs:4265,0.0859433826882083)
--(axis cs:4270,0.085724835777291)
--(axis cs:4275,0.0856120276432268)
--(axis cs:4280,0.0854436926874449)
--(axis cs:4285,0.0853334493904683)
--(axis cs:4290,0.0852084377361648)
--(axis cs:4295,0.0849924761139791)
--(axis cs:4300,0.0848502283896029)
--(axis cs:4305,0.0847733668333475)
--(axis cs:4310,0.0846694275264095)
--(axis cs:4315,0.0845352213011042)
--(axis cs:4320,0.084394886451345)
--(axis cs:4325,0.0842935810250927)
--(axis cs:4330,0.0841521910845048)
--(axis cs:4335,0.0839793154395687)
--(axis cs:4340,0.0838041348711672)
--(axis cs:4345,0.0835586537103554)
--(axis cs:4350,0.0832998644062376)
--(axis cs:4355,0.0830780206569712)
--(axis cs:4360,0.0828933306701842)
--(axis cs:4365,0.0827080484674856)
--(axis cs:4370,0.0824689466480195)
--(axis cs:4375,0.0823218871757284)
--(axis cs:4380,0.0821431083904605)
--(axis cs:4385,0.0819743151900895)
--(axis cs:4390,0.0818677784302582)
--(axis cs:4395,0.081818918193897)
--(axis cs:4400,0.081655589330125)
--(axis cs:4405,0.0815313086586412)
--(axis cs:4410,0.081344261747931)
--(axis cs:4415,0.0812622819716618)
--(axis cs:4420,0.0811634041247964)
--(axis cs:4425,0.0810339829988948)
--(axis cs:4430,0.0808361405620073)
--(axis cs:4435,0.0807449446019039)
--(axis cs:4440,0.0806717938052928)
--(axis cs:4445,0.0806501367595429)
--(axis cs:4450,0.0805466619810702)
--(axis cs:4455,0.0802619940929504)
--(axis cs:4460,0.0800634345149334)
--(axis cs:4465,0.0799666633527409)
--(axis cs:4470,0.0798773321660084)
--(axis cs:4475,0.079814765160433)
--(axis cs:4480,0.0797860095545812)
--(axis cs:4485,0.0796268819037072)
--(axis cs:4490,0.0794676294653594)
--(axis cs:4495,0.0792462953537593)
--(axis cs:4500,0.0791543206760157)
--(axis cs:4505,0.0790344736391884)
--(axis cs:4510,0.0789914649040586)
--(axis cs:4515,0.0788937592491656)
--(axis cs:4520,0.0788068865103835)
--(axis cs:4525,0.0787389346515386)
--(axis cs:4530,0.078597263262822)
--(axis cs:4535,0.0784961351017058)
--(axis cs:4540,0.0783597011184962)
--(axis cs:4545,0.0782112171750651)
--(axis cs:4550,0.0781510456470366)
--(axis cs:4555,0.0779812595887118)
--(axis cs:4560,0.0778132906067212)
--(axis cs:4565,0.0777224609726691)
--(axis cs:4570,0.0775667986745921)
--(axis cs:4575,0.0774169674753892)
--(axis cs:4580,0.0772952566327285)
--(axis cs:4585,0.0772001183637458)
--(axis cs:4590,0.0770830793380244)
--(axis cs:4595,0.0769772708287083)
--(axis cs:4600,0.0768468856622627)
--(axis cs:4605,0.0767062697761441)
--(axis cs:4610,0.0766452087844094)
--(axis cs:4615,0.0764844515851998)
--(axis cs:4620,0.0763085530130299)
--(axis cs:4625,0.0761716548998619)
--(axis cs:4630,0.0759674373030845)
--(axis cs:4635,0.0758043250475054)
--(axis cs:4640,0.0756398670991502)
--(axis cs:4645,0.0755210986884322)
--(axis cs:4650,0.0754488284158969)
--(axis cs:4655,0.0753063101019211)
--(axis cs:4660,0.0751171862584885)
--(axis cs:4665,0.0749441593373185)
--(axis cs:4670,0.0748346419314948)
--(axis cs:4675,0.0747865527186362)
--(axis cs:4680,0.0746846329115433)
--(axis cs:4685,0.0744655691154326)
--(axis cs:4690,0.0744029724175302)
--(axis cs:4695,0.0743199908996886)
--(axis cs:4700,0.0742232618839097)
--(axis cs:4705,0.074126832758311)
--(axis cs:4710,0.0739769267517215)
--(axis cs:4715,0.0739162978816859)
--(axis cs:4720,0.0738509094394611)
--(axis cs:4725,0.0738050243650646)
--(axis cs:4730,0.0736811568346423)
--(axis cs:4735,0.0735770052067895)
--(axis cs:4740,0.0734991885455629)
--(axis cs:4745,0.0733865947202982)
--(axis cs:4750,0.073198196595736)
--(axis cs:4755,0.0730340611006365)
--(axis cs:4760,0.0729302483706413)
--(axis cs:4765,0.0728437481446425)
--(axis cs:4770,0.0726889093595932)
--(axis cs:4775,0.0725695616713777)
--(axis cs:4780,0.0724492785013316)
--(axis cs:4785,0.0723876836837268)
--(axis cs:4790,0.0722342435191847)
--(axis cs:4795,0.0722030259376148)
--(axis cs:4800,0.0721102746941328)
--(axis cs:4805,0.0719358524182415)
--(axis cs:4810,0.0717598458197864)
--(axis cs:4815,0.0715844504414145)
--(axis cs:4820,0.0715154936370688)
--(axis cs:4825,0.0714196321764605)
--(axis cs:4830,0.0713946270949686)
--(axis cs:4835,0.0712311813107567)
--(axis cs:4840,0.0710460141285971)
--(axis cs:4845,0.0709223984176128)
--(axis cs:4850,0.0708089017085398)
--(axis cs:4855,0.0707101215359736)
--(axis cs:4860,0.0705926825683333)
--(axis cs:4865,0.0704777888337801)
--(axis cs:4870,0.0703348377462038)
--(axis cs:4875,0.0702128059510344)
--(axis cs:4880,0.0700608755995642)
--(axis cs:4885,0.0700040392333946)
--(axis cs:4890,0.069895091712603)
--(axis cs:4895,0.0697884184080543)
--(axis cs:4900,0.0697876599530425)
--(axis cs:4905,0.0697207411120273)
--(axis cs:4910,0.0695557012034019)
--(axis cs:4915,0.0694669244990509)
--(axis cs:4920,0.0692585123514424)
--(axis cs:4925,0.0690643680438257)
--(axis cs:4930,0.0688895754962353)
--(axis cs:4935,0.0687241932866994)
--(axis cs:4940,0.0685985564934973)
--(axis cs:4945,0.0685987235485427)
--(axis cs:4950,0.0684622356714605)
--(axis cs:4955,0.0683827259223967)
--(axis cs:4960,0.0682748655074716)
--(axis cs:4965,0.0681709270864086)
--(axis cs:4970,0.0681235490574807)
--(axis cs:4975,0.0680387760103248)
--(axis cs:4980,0.0679868696780455)
--(axis cs:4985,0.0678669301640127)
--(axis cs:4990,0.0678651226959473)
--(axis cs:4995,0.0678006373093242)
--(axis cs:4995,0.0611317047431355)
--(axis cs:4995,0.0611317047431355)
--(axis cs:4990,0.0611725870170348)
--(axis cs:4985,0.0611509791243937)
--(axis cs:4980,0.0612627058176744)
--(axis cs:4975,0.0613666802942254)
--(axis cs:4970,0.0614699084029227)
--(axis cs:4965,0.061542754253809)
--(axis cs:4960,0.0616882585293173)
--(axis cs:4955,0.0618296348173112)
--(axis cs:4950,0.0619348200736644)
--(axis cs:4945,0.0620783207238801)
--(axis cs:4940,0.0621306212198969)
--(axis cs:4935,0.0622276057483729)
--(axis cs:4930,0.0623642600626559)
--(axis cs:4925,0.0624845310107015)
--(axis cs:4920,0.0625988072419871)
--(axis cs:4915,0.0627751231684524)
--(axis cs:4910,0.0628494461106697)
--(axis cs:4905,0.0630026808192395)
--(axis cs:4900,0.0630899657507691)
--(axis cs:4895,0.0631409499686775)
--(axis cs:4890,0.0632144088147789)
--(axis cs:4885,0.0633368931358376)
--(axis cs:4880,0.0634152407000649)
--(axis cs:4875,0.0635536179896242)
--(axis cs:4870,0.0636844155077329)
--(axis cs:4865,0.0638067030628492)
--(axis cs:4860,0.0639114768821978)
--(axis cs:4855,0.0640266381266545)
--(axis cs:4850,0.0641004799194967)
--(axis cs:4845,0.0642030697172672)
--(axis cs:4840,0.0643060633555338)
--(axis cs:4835,0.0644920731314583)
--(axis cs:4830,0.0646474421017324)
--(axis cs:4825,0.0647219430407866)
--(axis cs:4820,0.0648363739195032)
--(axis cs:4815,0.0648767109336312)
--(axis cs:4810,0.0650703223082272)
--(axis cs:4805,0.0652353049418353)
--(axis cs:4800,0.0653948119662523)
--(axis cs:4795,0.0655008816713711)
--(axis cs:4790,0.0655370995928072)
--(axis cs:4785,0.0656703730284237)
--(axis cs:4780,0.0657078803502919)
--(axis cs:4775,0.0658083795794234)
--(axis cs:4770,0.065939017109256)
--(axis cs:4765,0.0660143480973084)
--(axis cs:4760,0.0661019758076729)
--(axis cs:4755,0.0662360778783217)
--(axis cs:4750,0.066359221750669)
--(axis cs:4745,0.0665255736633001)
--(axis cs:4740,0.0666459010807494)
--(axis cs:4735,0.0667554500706534)
--(axis cs:4730,0.0668725047502119)
--(axis cs:4725,0.0669922665561467)
--(axis cs:4720,0.0670728146158291)
--(axis cs:4715,0.0671654236625799)
--(axis cs:4710,0.0672372520488614)
--(axis cs:4705,0.0673780382524694)
--(axis cs:4700,0.0674696841924834)
--(axis cs:4695,0.0675054945682222)
--(axis cs:4690,0.0675456027215155)
--(axis cs:4685,0.0676114021770631)
--(axis cs:4680,0.0678077962256866)
--(axis cs:4675,0.067875966378692)
--(axis cs:4670,0.0678962894697579)
--(axis cs:4665,0.0680259737288589)
--(axis cs:4660,0.0681588186519805)
--(axis cs:4655,0.0683335744891816)
--(axis cs:4650,0.0685172152948117)
--(axis cs:4645,0.0685945822445664)
--(axis cs:4640,0.068687137333528)
--(axis cs:4635,0.0687788557376737)
--(axis cs:4630,0.0689294348597344)
--(axis cs:4625,0.0690973070065712)
--(axis cs:4620,0.0692323634298412)
--(axis cs:4615,0.0693834496208168)
--(axis cs:4610,0.0695393943106453)
--(axis cs:4605,0.0695923572427844)
--(axis cs:4600,0.0696828099678109)
--(axis cs:4595,0.0698370641598857)
--(axis cs:4590,0.069967737913181)
--(axis cs:4585,0.0700368974796455)
--(axis cs:4580,0.0701513309298325)
--(axis cs:4575,0.0702808603406203)
--(axis cs:4570,0.0703732941274556)
--(axis cs:4565,0.0705497048026299)
--(axis cs:4560,0.0707011937987964)
--(axis cs:4555,0.0708901957230634)
--(axis cs:4550,0.0710579587551241)
--(axis cs:4545,0.0711575393576039)
--(axis cs:4540,0.0713301219129293)
--(axis cs:4535,0.0715039624114931)
--(axis cs:4530,0.0716102271813613)
--(axis cs:4525,0.0717295816982538)
--(axis cs:4520,0.0718279830651169)
--(axis cs:4515,0.071941533328578)
--(axis cs:4510,0.0720432574241274)
--(axis cs:4505,0.0720787788813727)
--(axis cs:4500,0.07219187144549)
--(axis cs:4495,0.0722869077712407)
--(axis cs:4490,0.0724832055241883)
--(axis cs:4485,0.0726313957509406)
--(axis cs:4480,0.0727987879469828)
--(axis cs:4475,0.072865495020994)
--(axis cs:4470,0.072946667715736)
--(axis cs:4465,0.0730311803896297)
--(axis cs:4460,0.0731221899653142)
--(axis cs:4455,0.0733135445423035)
--(axis cs:4450,0.0735656789460538)
--(axis cs:4445,0.0736562635395293)
--(axis cs:4440,0.0736407557857717)
--(axis cs:4435,0.0736950251761571)
--(axis cs:4430,0.0738068965187575)
--(axis cs:4425,0.074028866045905)
--(axis cs:4420,0.0741726983608604)
--(axis cs:4415,0.0742839001839473)
--(axis cs:4410,0.0743013204511657)
--(axis cs:4405,0.0744908299369399)
--(axis cs:4400,0.0746405952096699)
--(axis cs:4395,0.074780855451504)
--(axis cs:4390,0.0747893794676911)
--(axis cs:4385,0.0748828947307937)
--(axis cs:4380,0.0750358867419857)
--(axis cs:4375,0.0752238045528635)
--(axis cs:4370,0.0753819306369842)
--(axis cs:4365,0.0755985473348216)
--(axis cs:4360,0.0757656249038514)
--(axis cs:4355,0.0759725722423513)
--(axis cs:4350,0.0761620856574678)
--(axis cs:4345,0.076406568171511)
--(axis cs:4340,0.0766231040700254)
--(axis cs:4335,0.0768133664928806)
--(axis cs:4330,0.0769665830911391)
--(axis cs:4325,0.0771044044332813)
--(axis cs:4320,0.077179956478495)
--(axis cs:4315,0.0773222289457066)
--(axis cs:4310,0.0774494114990879)
--(axis cs:4305,0.0775672777646597)
--(axis cs:4300,0.0777012080346524)
--(axis cs:4295,0.0778221539176065)
--(axis cs:4290,0.078029862348903)
--(axis cs:4285,0.0781568927497294)
--(axis cs:4280,0.0783088028398226)
--(axis cs:4275,0.0784842059631117)
--(axis cs:4270,0.0785909014701761)
--(axis cs:4265,0.0788102319758694)
--(axis cs:4260,0.0789829181067943)
--(axis cs:4255,0.0791449761327785)
--(axis cs:4250,0.0792906330684855)
--(axis cs:4245,0.0794357304976912)
--(axis cs:4240,0.0796161471501523)
--(axis cs:4235,0.0796648831323317)
--(axis cs:4230,0.0797460455079388)
--(axis cs:4225,0.0799493510960847)
--(axis cs:4220,0.0801022238072713)
--(axis cs:4215,0.0802496070964017)
--(axis cs:4210,0.0804201352507747)
--(axis cs:4205,0.0806339629082849)
--(axis cs:4200,0.0807949378978347)
--(axis cs:4195,0.0808893655300151)
--(axis cs:4190,0.0810426571234841)
--(axis cs:4185,0.0812035228714525)
--(axis cs:4180,0.0814240949051605)
--(axis cs:4175,0.0816319282749252)
--(axis cs:4170,0.0816911198253731)
--(axis cs:4165,0.0817998936508952)
--(axis cs:4160,0.0819770328178746)
--(axis cs:4155,0.0821238197644588)
--(axis cs:4150,0.0823088761869864)
--(axis cs:4145,0.0825006894971677)
--(axis cs:4140,0.0825855923806901)
--(axis cs:4135,0.082720751731783)
--(axis cs:4130,0.0828619694939688)
--(axis cs:4125,0.0829980797983454)
--(axis cs:4120,0.0831692199425885)
--(axis cs:4115,0.0833514589409338)
--(axis cs:4110,0.0834573613466794)
--(axis cs:4105,0.0835490673395397)
--(axis cs:4100,0.0836427178744233)
--(axis cs:4095,0.0837830354883663)
--(axis cs:4090,0.0838917008460489)
--(axis cs:4085,0.0840199669138353)
--(axis cs:4080,0.0841933709584895)
--(axis cs:4075,0.0843806667272933)
--(axis cs:4070,0.0845486047734016)
--(axis cs:4065,0.0846873136125365)
--(axis cs:4060,0.0848441928172987)
--(axis cs:4055,0.0849245439682327)
--(axis cs:4050,0.0850355466805339)
--(axis cs:4045,0.0852183526720336)
--(axis cs:4040,0.0853802390298804)
--(axis cs:4035,0.0855567333349017)
--(axis cs:4030,0.0857303254775123)
--(axis cs:4025,0.0858264163488247)
--(axis cs:4020,0.085935772885811)
--(axis cs:4015,0.0860144101121627)
--(axis cs:4010,0.0860420600772439)
--(axis cs:4005,0.0861671202132335)
--(axis cs:4000,0.0862210552777142)
--(axis cs:3995,0.0863955993869064)
--(axis cs:3990,0.0865644461127317)
--(axis cs:3985,0.0866935372888919)
--(axis cs:3980,0.086879971811309)
--(axis cs:3975,0.0870495875499912)
--(axis cs:3970,0.087214870240237)
--(axis cs:3965,0.0873767473126465)
--(axis cs:3960,0.0874288006002446)
--(axis cs:3955,0.0876530771322661)
--(axis cs:3950,0.0877618234749228)
--(axis cs:3945,0.0878814844448725)
--(axis cs:3940,0.0880161656910522)
--(axis cs:3935,0.0880806107752474)
--(axis cs:3930,0.0882543649535445)
--(axis cs:3925,0.08842066503823)
--(axis cs:3920,0.0885404866311539)
--(axis cs:3915,0.088767212714364)
--(axis cs:3910,0.0888954617834284)
--(axis cs:3905,0.089094938542827)
--(axis cs:3900,0.0891766157088092)
--(axis cs:3895,0.0892828947663113)
--(axis cs:3890,0.0894295796124621)
--(axis cs:3885,0.0895816661549353)
--(axis cs:3880,0.0896923651840714)
--(axis cs:3875,0.0898635920749698)
--(axis cs:3870,0.0899709001079906)
--(axis cs:3865,0.090141650713476)
--(axis cs:3860,0.0903373239001954)
--(axis cs:3855,0.0904444735429319)
--(axis cs:3850,0.0905435005292598)
--(axis cs:3845,0.0907181802927735)
--(axis cs:3840,0.0908739966769313)
--(axis cs:3835,0.09105259298808)
--(axis cs:3830,0.0911347466764229)
--(axis cs:3825,0.0912575918235623)
--(axis cs:3820,0.0914780749544731)
--(axis cs:3815,0.091633929163765)
--(axis cs:3810,0.0917898856067402)
--(axis cs:3805,0.0919287048700778)
--(axis cs:3800,0.0920585305401579)
--(axis cs:3795,0.0921764924904558)
--(axis cs:3790,0.0923555891850785)
--(axis cs:3785,0.0924933680788804)
--(axis cs:3780,0.0925705129872559)
--(axis cs:3775,0.0927364655828461)
--(axis cs:3770,0.0928610152895761)
--(axis cs:3765,0.0930164344104845)
--(axis cs:3760,0.0931552617322628)
--(axis cs:3755,0.0933537307652189)
--(axis cs:3750,0.0935131532884085)
--(axis cs:3745,0.0936557889307883)
--(axis cs:3740,0.0937967922511608)
--(axis cs:3735,0.0939237424020941)
--(axis cs:3730,0.0940729715453537)
--(axis cs:3725,0.0941484021289291)
--(axis cs:3720,0.094158327764503)
--(axis cs:3715,0.0942346431904298)
--(axis cs:3710,0.0943504391018053)
--(axis cs:3705,0.0944755504143586)
--(axis cs:3700,0.0945898399618552)
--(axis cs:3695,0.0946359933887417)
--(axis cs:3690,0.094795938973296)
--(axis cs:3685,0.0949993518496284)
--(axis cs:3680,0.0951721887969667)
--(axis cs:3675,0.0952793236963377)
--(axis cs:3670,0.0954610622201235)
--(axis cs:3665,0.0955615964346755)
--(axis cs:3660,0.0956303598648443)
--(axis cs:3655,0.0957316482157407)
--(axis cs:3650,0.0959513778549627)
--(axis cs:3645,0.0961829650998034)
--(axis cs:3640,0.0963149504768609)
--(axis cs:3635,0.0964603311157887)
--(axis cs:3630,0.0966109713681937)
--(axis cs:3625,0.0967897853794848)
--(axis cs:3620,0.0969173596772132)
--(axis cs:3615,0.0971314323143966)
--(axis cs:3610,0.0972356502525199)
--(axis cs:3605,0.0973217807734011)
--(axis cs:3600,0.0974530629629644)
--(axis cs:3595,0.0975952380619663)
--(axis cs:3590,0.0978131823346858)
--(axis cs:3585,0.0980734827794938)
--(axis cs:3580,0.098250095607757)
--(axis cs:3575,0.0983968036375924)
--(axis cs:3570,0.098550148968167)
--(axis cs:3565,0.098732277046255)
--(axis cs:3560,0.0989132205262466)
--(axis cs:3555,0.0991067954290424)
--(axis cs:3550,0.0992214303500297)
--(axis cs:3545,0.0993774648603104)
--(axis cs:3540,0.0995062244551706)
--(axis cs:3535,0.0997271782376709)
--(axis cs:3530,0.0998688535863392)
--(axis cs:3525,0.099942743035533)
--(axis cs:3520,0.10003636165861)
--(axis cs:3515,0.100139510260254)
--(axis cs:3510,0.100278642088551)
--(axis cs:3505,0.100392833082264)
--(axis cs:3500,0.10053642735707)
--(axis cs:3495,0.100702655946133)
--(axis cs:3490,0.100849437844132)
--(axis cs:3485,0.100985653283224)
--(axis cs:3480,0.101129173752013)
--(axis cs:3475,0.101283821016906)
--(axis cs:3470,0.101396637561638)
--(axis cs:3465,0.10147788379194)
--(axis cs:3460,0.10162555942503)
--(axis cs:3455,0.10176154936128)
--(axis cs:3450,0.10194987688289)
--(axis cs:3445,0.102113183378259)
--(axis cs:3440,0.102338459662414)
--(axis cs:3435,0.102454590668186)
--(axis cs:3430,0.102604269117091)
--(axis cs:3425,0.102702228951587)
--(axis cs:3420,0.1026637203716)
--(axis cs:3415,0.102810540986417)
--(axis cs:3410,0.10296311551396)
--(axis cs:3405,0.103101887149004)
--(axis cs:3400,0.103274871816938)
--(axis cs:3395,0.103470857184778)
--(axis cs:3390,0.103595796587596)
--(axis cs:3385,0.103677104180946)
--(axis cs:3380,0.103803149395297)
--(axis cs:3375,0.103943535021876)
--(axis cs:3370,0.104038894511292)
--(axis cs:3365,0.104220031624074)
--(axis cs:3360,0.104410801155984)
--(axis cs:3355,0.104597458119243)
--(axis cs:3350,0.104691778397566)
--(axis cs:3345,0.104727912610866)
--(axis cs:3340,0.10486778255479)
--(axis cs:3335,0.1048537886242)
--(axis cs:3330,0.104961187973617)
--(axis cs:3325,0.105158309053297)
--(axis cs:3320,0.105417887659309)
--(axis cs:3315,0.105590164337642)
--(axis cs:3310,0.105706746442536)
--(axis cs:3305,0.105810905708831)
--(axis cs:3300,0.105977085324037)
--(axis cs:3295,0.106134886194081)
--(axis cs:3290,0.106279037183623)
--(axis cs:3285,0.106412480811148)
--(axis cs:3280,0.106526697841334)
--(axis cs:3275,0.106634441647912)
--(axis cs:3270,0.106783252137635)
--(axis cs:3265,0.106914866558401)
--(axis cs:3260,0.107086214894903)
--(axis cs:3255,0.107245122275546)
--(axis cs:3250,0.107429140881481)
--(axis cs:3245,0.10750600363904)
--(axis cs:3240,0.107684827664143)
--(axis cs:3235,0.107866924667924)
--(axis cs:3230,0.107908955369753)
--(axis cs:3225,0.108016927873781)
--(axis cs:3220,0.108135656255449)
--(axis cs:3215,0.108263199910978)
--(axis cs:3210,0.108311161653809)
--(axis cs:3205,0.108375231687159)
--(axis cs:3200,0.108494715125212)
--(axis cs:3195,0.108614557443925)
--(axis cs:3190,0.108759252649365)
--(axis cs:3185,0.108882635700605)
--(axis cs:3180,0.109030205110508)
--(axis cs:3175,0.109169261898408)
--(axis cs:3170,0.109273199195043)
--(axis cs:3165,0.109368438757478)
--(axis cs:3160,0.109492867703185)
--(axis cs:3155,0.109664080326393)
--(axis cs:3150,0.109792942765733)
--(axis cs:3145,0.109936650595366)
--(axis cs:3140,0.110047955197127)
--(axis cs:3135,0.110174203890938)
--(axis cs:3130,0.110257036600113)
--(axis cs:3125,0.110426786375519)
--(axis cs:3120,0.110515549140935)
--(axis cs:3115,0.110525659692364)
--(axis cs:3110,0.110584948405621)
--(axis cs:3105,0.110750980130677)
--(axis cs:3100,0.110952479451199)
--(axis cs:3095,0.111144214798314)
--(axis cs:3090,0.111311559805128)
--(axis cs:3085,0.111464157399251)
--(axis cs:3080,0.111595988171039)
--(axis cs:3075,0.11174472124044)
--(axis cs:3070,0.111789594818138)
--(axis cs:3065,0.11195877571145)
--(axis cs:3060,0.112140579874358)
--(axis cs:3055,0.112251066997166)
--(axis cs:3050,0.112361569074422)
--(axis cs:3045,0.112558417325522)
--(axis cs:3040,0.112661688523414)
--(axis cs:3035,0.112779038320766)
--(axis cs:3030,0.112987640134905)
--(axis cs:3025,0.113134758373419)
--(axis cs:3020,0.113260592263735)
--(axis cs:3015,0.113356417325325)
--(axis cs:3010,0.113467545695944)
--(axis cs:3005,0.113609313394303)
--(axis cs:3000,0.113722481564147)
--(axis cs:2995,0.113887172981083)
--(axis cs:2990,0.114066121554453)
--(axis cs:2985,0.114147121951535)
--(axis cs:2980,0.114249378365856)
--(axis cs:2975,0.114397281616316)
--(axis cs:2970,0.114532854087978)
--(axis cs:2965,0.114669368643818)
--(axis cs:2960,0.114709821292146)
--(axis cs:2955,0.114826691329941)
--(axis cs:2950,0.114896451255199)
--(axis cs:2945,0.114971546107315)
--(axis cs:2940,0.115068787530427)
--(axis cs:2935,0.115233093508684)
--(axis cs:2930,0.11539119412713)
--(axis cs:2925,0.115686858318891)
--(axis cs:2920,0.1158690164641)
--(axis cs:2915,0.116008426196445)
--(axis cs:2910,0.116069754970421)
--(axis cs:2905,0.116178399839174)
--(axis cs:2900,0.116324418992942)
--(axis cs:2895,0.116403286725582)
--(axis cs:2890,0.116509998676645)
--(axis cs:2885,0.116643542929787)
--(axis cs:2880,0.116783293975095)
--(axis cs:2875,0.116909289687197)
--(axis cs:2870,0.117013792455977)
--(axis cs:2865,0.117074091710387)
--(axis cs:2860,0.117266885913133)
--(axis cs:2855,0.117426741726564)
--(axis cs:2850,0.117468298731284)
--(axis cs:2845,0.117627406954782)
--(axis cs:2840,0.117744666789103)
--(axis cs:2835,0.11785030314263)
--(axis cs:2830,0.11785678375418)
--(axis cs:2825,0.117976822146141)
--(axis cs:2820,0.118104236196962)
--(axis cs:2815,0.118245021762473)
--(axis cs:2810,0.118397266616474)
--(axis cs:2805,0.118557146312181)
--(axis cs:2800,0.118705579722458)
--(axis cs:2795,0.118835735675413)
--(axis cs:2790,0.118954791402681)
--(axis cs:2785,0.119035171250052)
--(axis cs:2780,0.11915997121221)
--(axis cs:2775,0.119169156582752)
--(axis cs:2770,0.119178305700723)
--(axis cs:2765,0.119267394259225)
--(axis cs:2760,0.119346634805762)
--(axis cs:2755,0.119463541253863)
--(axis cs:2750,0.119518604764707)
--(axis cs:2745,0.119659001044523)
--(axis cs:2740,0.119767598539707)
--(axis cs:2735,0.119879958706094)
--(axis cs:2730,0.119960761949329)
--(axis cs:2725,0.120036911303819)
--(axis cs:2720,0.120054465651438)
--(axis cs:2715,0.120113771823429)
--(axis cs:2710,0.120180272816395)
--(axis cs:2705,0.120398981053387)
--(axis cs:2700,0.120521599896237)
--(axis cs:2695,0.120571752562099)
--(axis cs:2690,0.120574141490211)
--(axis cs:2685,0.120667277225432)
--(axis cs:2680,0.12072972278294)
--(axis cs:2675,0.120852756517166)
--(axis cs:2670,0.121004288516521)
--(axis cs:2665,0.121205548565607)
--(axis cs:2660,0.121324631850782)
--(axis cs:2655,0.121441106463407)
--(axis cs:2650,0.121494036029612)
--(axis cs:2645,0.121619051761718)
--(axis cs:2640,0.12164825135456)
--(axis cs:2635,0.121662209596875)
--(axis cs:2630,0.121713507973715)
--(axis cs:2625,0.121821261893061)
--(axis cs:2620,0.121859938352315)
--(axis cs:2615,0.121986417280999)
--(axis cs:2610,0.122107012652165)
--(axis cs:2605,0.122193105395156)
--(axis cs:2600,0.122364390452915)
--(axis cs:2595,0.122496632329796)
--(axis cs:2590,0.122586777637806)
--(axis cs:2585,0.122768427458822)
--(axis cs:2580,0.122881516992268)
--(axis cs:2575,0.123011484538007)
--(axis cs:2570,0.123125430215048)
--(axis cs:2565,0.123194215497271)
--(axis cs:2560,0.123351117468994)
--(axis cs:2555,0.123432123139163)
--(axis cs:2550,0.123490996148896)
--(axis cs:2545,0.123602606868017)
--(axis cs:2540,0.123695605383464)
--(axis cs:2535,0.123812228210596)
--(axis cs:2530,0.123910724775182)
--(axis cs:2525,0.123966608768054)
--(axis cs:2520,0.124137388704516)
--(axis cs:2515,0.124293923178267)
--(axis cs:2510,0.124422767555771)
--(axis cs:2505,0.124606565031985)
--(axis cs:2500,0.12478004348288)
--(axis cs:2495,0.1249159492197)
--(axis cs:2490,0.125062935073885)
--(axis cs:2485,0.125124013789186)
--(axis cs:2480,0.125256427251145)
--(axis cs:2475,0.125440288547619)
--(axis cs:2470,0.125560385542555)
--(axis cs:2465,0.125642979761593)
--(axis cs:2460,0.125683722156495)
--(axis cs:2455,0.125702610061564)
--(axis cs:2450,0.125773425128393)
--(axis cs:2445,0.125871267994084)
--(axis cs:2440,0.126031481416806)
--(axis cs:2435,0.126075066323725)
--(axis cs:2430,0.126171431148358)
--(axis cs:2425,0.126210769908539)
--(axis cs:2420,0.126257243829802)
--(axis cs:2415,0.126322453128597)
--(axis cs:2410,0.126415360694948)
--(axis cs:2405,0.126462416822076)
--(axis cs:2400,0.126554377729946)
--(axis cs:2395,0.126704069416079)
--(axis cs:2390,0.126842244586945)
--(axis cs:2385,0.126917898170583)
--(axis cs:2380,0.127005283420549)
--(axis cs:2375,0.127136914808215)
--(axis cs:2370,0.127300929582907)
--(axis cs:2365,0.12742039970007)
--(axis cs:2360,0.127508275198519)
--(axis cs:2355,0.127594050738728)
--(axis cs:2350,0.127648503782423)
--(axis cs:2345,0.127733200990661)
--(axis cs:2340,0.127849553525517)
--(axis cs:2335,0.127906241391963)
--(axis cs:2330,0.127926078438981)
--(axis cs:2325,0.128009202811681)
--(axis cs:2320,0.128080833977051)
--(axis cs:2315,0.128219900310873)
--(axis cs:2310,0.128356537072303)
--(axis cs:2305,0.128493289699442)
--(axis cs:2300,0.128570582229489)
--(axis cs:2295,0.128616704222654)
--(axis cs:2290,0.128763472340546)
--(axis cs:2285,0.128936749629703)
--(axis cs:2280,0.129071010201048)
--(axis cs:2275,0.129159751892331)
--(axis cs:2270,0.129322841096152)
--(axis cs:2265,0.129471214887029)
--(axis cs:2260,0.129543918264943)
--(axis cs:2255,0.129634034310551)
--(axis cs:2250,0.129802774856778)
--(axis cs:2245,0.129938569381051)
--(axis cs:2240,0.130005990779636)
--(axis cs:2235,0.130032544355954)
--(axis cs:2230,0.130136564098781)
--(axis cs:2225,0.130249758578943)
--(axis cs:2220,0.130401203469838)
--(axis cs:2215,0.130470969769835)
--(axis cs:2210,0.130586271335728)
--(axis cs:2205,0.130647075170228)
--(axis cs:2200,0.130748306376029)
--(axis cs:2195,0.130959732199613)
--(axis cs:2190,0.130962526824153)
--(axis cs:2185,0.13107831766269)
--(axis cs:2180,0.131172966014592)
--(axis cs:2175,0.131198028916291)
--(axis cs:2170,0.131205097619556)
--(axis cs:2165,0.131339926655663)
--(axis cs:2160,0.131426934853631)
--(axis cs:2155,0.131602162944557)
--(axis cs:2150,0.131749169303004)
--(axis cs:2145,0.131882417496364)
--(axis cs:2140,0.131951232083199)
--(axis cs:2135,0.132008259314586)
--(axis cs:2130,0.132032794981629)
--(axis cs:2125,0.132034778574138)
--(axis cs:2120,0.132113667191984)
--(axis cs:2115,0.132250268494186)
--(axis cs:2110,0.132305705771543)
--(axis cs:2105,0.132443498894639)
--(axis cs:2100,0.132576155734407)
--(axis cs:2095,0.132588859057997)
--(axis cs:2090,0.132589265630378)
--(axis cs:2085,0.132708645413867)
--(axis cs:2080,0.132779149577321)
--(axis cs:2075,0.132859677796566)
--(axis cs:2070,0.13297829360322)
--(axis cs:2065,0.133039226674179)
--(axis cs:2060,0.133057025067249)
--(axis cs:2055,0.133206422422119)
--(axis cs:2050,0.133361130750236)
--(axis cs:2045,0.133496707696278)
--(axis cs:2040,0.133652017355916)
--(axis cs:2035,0.133779935608364)
--(axis cs:2030,0.133901653784545)
--(axis cs:2025,0.133925016074498)
--(axis cs:2020,0.133938070572086)
--(axis cs:2015,0.134040025479033)
--(axis cs:2010,0.13415965454248)
--(axis cs:2005,0.134293814553061)
--(axis cs:2000,0.134376720878232)
--(axis cs:1995,0.134432081712492)
--(axis cs:1990,0.134560648187919)
--(axis cs:1985,0.134703724234303)
--(axis cs:1980,0.134773340943616)
--(axis cs:1975,0.134888226609095)
--(axis cs:1970,0.134992915633363)
--(axis cs:1965,0.13507281180497)
--(axis cs:1960,0.135163014080394)
--(axis cs:1955,0.135271246355085)
--(axis cs:1950,0.135323357872889)
--(axis cs:1945,0.13539843725644)
--(axis cs:1940,0.135528134747604)
--(axis cs:1935,0.135579165395187)
--(axis cs:1930,0.135685541604464)
--(axis cs:1925,0.1358428106207)
--(axis cs:1920,0.135883408078046)
--(axis cs:1915,0.135965103488203)
--(axis cs:1910,0.136076072517661)
--(axis cs:1905,0.136183630264387)
--(axis cs:1900,0.136269946267627)
--(axis cs:1895,0.136347003539537)
--(axis cs:1890,0.136409474227386)
--(axis cs:1885,0.136394183410589)
--(axis cs:1880,0.136449218994297)
--(axis cs:1875,0.136476660947816)
--(axis cs:1870,0.136551232467826)
--(axis cs:1865,0.136607765243422)
--(axis cs:1860,0.136667126009045)
--(axis cs:1855,0.136676486783898)
--(axis cs:1850,0.136720661935268)
--(axis cs:1845,0.136930413960582)
--(axis cs:1840,0.136980789685264)
--(axis cs:1835,0.1370771101929)
--(axis cs:1830,0.137163498451313)
--(axis cs:1825,0.137256572253799)
--(axis cs:1820,0.137368550484612)
--(axis cs:1815,0.137438124797055)
--(axis cs:1810,0.137497733699617)
--(axis cs:1805,0.137582318270703)
--(axis cs:1800,0.13759897267514)
--(axis cs:1795,0.137648288301572)
--(axis cs:1790,0.137727894630723)
--(axis cs:1785,0.137777275622606)
--(axis cs:1780,0.137835590223143)
--(axis cs:1775,0.137926535565682)
--(axis cs:1770,0.138019532265126)
--(axis cs:1765,0.138115605336366)
--(axis cs:1760,0.138211493969971)
--(axis cs:1755,0.138252896512042)
--(axis cs:1750,0.138332773629742)
--(axis cs:1745,0.138397235612339)
--(axis cs:1740,0.138402580484565)
--(axis cs:1735,0.138449099856232)
--(axis cs:1730,0.138510981741291)
--(axis cs:1725,0.138568421284828)
--(axis cs:1720,0.13859868218108)
--(axis cs:1715,0.138608896020158)
--(axis cs:1710,0.138661933622882)
--(axis cs:1705,0.138755584042127)
--(axis cs:1700,0.138881854835512)
--(axis cs:1695,0.139020350246985)
--(axis cs:1690,0.139170278987414)
--(axis cs:1685,0.13929450510271)
--(axis cs:1680,0.139352871853885)
--(axis cs:1675,0.139420733174431)
--(axis cs:1670,0.139522167141742)
--(axis cs:1665,0.139657890783555)
--(axis cs:1660,0.139732170953343)
--(axis cs:1655,0.139800676034367)
--(axis cs:1650,0.139881195857692)
--(axis cs:1645,0.139967878725437)
--(axis cs:1640,0.140090185685545)
--(axis cs:1635,0.140180392904448)
--(axis cs:1630,0.140255814479425)
--(axis cs:1625,0.140316108522389)
--(axis cs:1620,0.140435630265875)
--(axis cs:1615,0.140534586168003)
--(axis cs:1610,0.140618122551081)
--(axis cs:1605,0.140638451484509)
--(axis cs:1600,0.140714759603557)
--(axis cs:1595,0.140771787266401)
--(axis cs:1590,0.140841739947529)
--(axis cs:1585,0.140900602860314)
--(axis cs:1580,0.141020531643618)
--(axis cs:1575,0.14108312808619)
--(axis cs:1570,0.141181165089495)
--(axis cs:1565,0.141259128175899)
--(axis cs:1560,0.141328893290608)
--(axis cs:1555,0.141393474317725)
--(axis cs:1550,0.141441026157612)
--(axis cs:1545,0.141468888706828)
--(axis cs:1540,0.141560513339478)
--(axis cs:1535,0.141657647334037)
--(axis cs:1530,0.141737557443084)
--(axis cs:1525,0.141876438684698)
--(axis cs:1520,0.141915187472516)
--(axis cs:1515,0.14193209956267)
--(axis cs:1510,0.141964665854724)
--(axis cs:1505,0.142060910788299)
--(axis cs:1500,0.142138927122951)
--(axis cs:1495,0.142207999314265)
--(axis cs:1490,0.142231396305646)
--(axis cs:1485,0.142256714831265)
--(axis cs:1480,0.142295903301848)
--(axis cs:1475,0.142347205948235)
--(axis cs:1470,0.142438787132325)
--(axis cs:1465,0.142480245067814)
--(axis cs:1460,0.142552474876632)
--(axis cs:1455,0.142539000402994)
--(axis cs:1450,0.142621277616726)
--(axis cs:1445,0.142698402841194)
--(axis cs:1440,0.142768052645245)
--(axis cs:1435,0.142844534359974)
--(axis cs:1430,0.14288539425371)
--(axis cs:1425,0.143008158054122)
--(axis cs:1420,0.143092223608207)
--(axis cs:1415,0.143119548722799)
--(axis cs:1410,0.143155764482707)
--(axis cs:1405,0.143199606092902)
--(axis cs:1400,0.143229823770938)
--(axis cs:1395,0.143286231518026)
--(axis cs:1390,0.143315419768873)
--(axis cs:1385,0.143339773760894)
--(axis cs:1380,0.143377031372351)
--(axis cs:1375,0.14345404731135)
--(axis cs:1370,0.143510914942884)
--(axis cs:1365,0.143532405123065)
--(axis cs:1360,0.143595105948225)
--(axis cs:1355,0.143686427935371)
--(axis cs:1350,0.143759291109704)
--(axis cs:1345,0.143798541133914)
--(axis cs:1340,0.143758080154078)
--(axis cs:1335,0.143759658750115)
--(axis cs:1330,0.143802810236491)
--(axis cs:1325,0.14384839228814)
--(axis cs:1320,0.143915128398818)
--(axis cs:1315,0.143989994665166)
--(axis cs:1310,0.144093926458514)
--(axis cs:1305,0.14419716608076)
--(axis cs:1300,0.144292770450153)
--(axis cs:1295,0.144423134929899)
--(axis cs:1290,0.144570828907983)
--(axis cs:1285,0.14467609060178)
--(axis cs:1280,0.144771072127775)
--(axis cs:1275,0.144855727017891)
--(axis cs:1270,0.144865171237259)
--(axis cs:1265,0.144936926761194)
--(axis cs:1260,0.145040592485226)
--(axis cs:1255,0.145069662575074)
--(axis cs:1250,0.145120077787301)
--(axis cs:1245,0.145188534212393)
--(axis cs:1240,0.145262168131372)
--(axis cs:1235,0.145293280200789)
--(axis cs:1230,0.145368707083645)
--(axis cs:1225,0.145411157393829)
--(axis cs:1220,0.145480241455501)
--(axis cs:1215,0.145540428023511)
--(axis cs:1210,0.145620798311257)
--(axis cs:1205,0.145675100056147)
--(axis cs:1200,0.145735451837977)
--(axis cs:1195,0.145767562960315)
--(axis cs:1190,0.145833726042832)
--(axis cs:1185,0.145848462054591)
--(axis cs:1180,0.145911261035466)
--(axis cs:1175,0.146002548778402)
--(axis cs:1170,0.145990336133445)
--(axis cs:1165,0.146030270183391)
--(axis cs:1160,0.146133469219567)
--(axis cs:1155,0.146303425412085)
--(axis cs:1150,0.146350519667304)
--(axis cs:1145,0.14638954829769)
--(axis cs:1140,0.146418659548635)
--(axis cs:1135,0.146523373089984)
--(axis cs:1130,0.14658428866782)
--(axis cs:1125,0.146656473281339)
--(axis cs:1120,0.146661123797601)
--(axis cs:1115,0.146693304598678)
--(axis cs:1110,0.146755304708076)
--(axis cs:1105,0.146793015448065)
--(axis cs:1100,0.146864456847004)
--(axis cs:1095,0.146923416542199)
--(axis cs:1090,0.146938225509059)
--(axis cs:1085,0.146975317548894)
--(axis cs:1080,0.147021456961053)
--(axis cs:1075,0.14702073645402)
--(axis cs:1070,0.147066140542309)
--(axis cs:1065,0.147098248945261)
--(axis cs:1060,0.147144069990645)
--(axis cs:1055,0.147195604622889)
--(axis cs:1050,0.14728212895753)
--(axis cs:1045,0.147332503308744)
--(axis cs:1040,0.147375730644948)
--(axis cs:1035,0.147432955735939)
--(axis cs:1030,0.147523314140643)
--(axis cs:1025,0.147557244172096)
--(axis cs:1020,0.147636672144748)
--(axis cs:1015,0.147653091663915)
--(axis cs:1010,0.147699382928555)
--(axis cs:1005,0.147730354727843)
--(axis cs:1000,0.147740140609284)
--(axis cs:995,0.147815651979554)
--(axis cs:990,0.147893966390974)
--(axis cs:985,0.14794786436331)
--(axis cs:980,0.148014669035313)
--(axis cs:975,0.148092754196428)
--(axis cs:970,0.148192400089796)
--(axis cs:965,0.148254187334093)
--(axis cs:960,0.148355906779706)
--(axis cs:955,0.148465001735028)
--(axis cs:950,0.148554905374051)
--(axis cs:945,0.148630090180147)
--(axis cs:940,0.148646760895521)
--(axis cs:935,0.148688462718938)
--(axis cs:930,0.148775967706929)
--(axis cs:925,0.148825389801289)
--(axis cs:920,0.148877044652945)
--(axis cs:915,0.148896816447721)
--(axis cs:910,0.148916115929902)
--(axis cs:905,0.149001813533425)
--(axis cs:900,0.14910121084481)
--(axis cs:895,0.1491227215578)
--(axis cs:890,0.149122172272284)
--(axis cs:885,0.149216295227416)
--(axis cs:880,0.149276193492651)
--(axis cs:875,0.149306844426321)
--(axis cs:870,0.149414841652561)
--(axis cs:865,0.149496083312519)
--(axis cs:860,0.149570603625293)
--(axis cs:855,0.149617200892877)
--(axis cs:850,0.149660801113817)
--(axis cs:845,0.149730688329039)
--(axis cs:840,0.14972545866407)
--(axis cs:835,0.149792246670818)
--(axis cs:830,0.149858556584395)
--(axis cs:825,0.149899280801161)
--(axis cs:820,0.149946321103427)
--(axis cs:815,0.150028003391158)
--(axis cs:810,0.150064855614782)
--(axis cs:805,0.150121119313351)
--(axis cs:800,0.150142871067165)
--(axis cs:795,0.150180966657092)
--(axis cs:790,0.150219534845547)
--(axis cs:785,0.15028390683048)
--(axis cs:780,0.150318924881909)
--(axis cs:775,0.150346566925883)
--(axis cs:770,0.150400035866751)
--(axis cs:765,0.150473082858055)
--(axis cs:760,0.150569027329515)
--(axis cs:755,0.150625634068929)
--(axis cs:750,0.150683459454867)
--(axis cs:745,0.150740844625844)
--(axis cs:740,0.150774745654596)
--(axis cs:735,0.150783586262753)
--(axis cs:730,0.150837003951208)
--(axis cs:725,0.150850390246744)
--(axis cs:720,0.150856667319094)
--(axis cs:715,0.150841634951682)
--(axis cs:710,0.150834874559749)
--(axis cs:705,0.150866879394931)
--(axis cs:700,0.150908110577414)
--(axis cs:695,0.150957558239288)
--(axis cs:690,0.151005257185168)
--(axis cs:685,0.151061475163255)
--(axis cs:680,0.151085120914882)
--(axis cs:675,0.151119109598072)
--(axis cs:670,0.151196401430411)
--(axis cs:665,0.151266536234143)
--(axis cs:660,0.151298698957752)
--(axis cs:655,0.151326019626949)
--(axis cs:650,0.151337260590076)
--(axis cs:645,0.151342125061162)
--(axis cs:640,0.151399133595349)
--(axis cs:635,0.151400146075004)
--(axis cs:630,0.151475864251729)
--(axis cs:625,0.15150818901984)
--(axis cs:620,0.151494116234668)
--(axis cs:615,0.151493486698054)
--(axis cs:610,0.15148857118365)
--(axis cs:605,0.151507269499761)
--(axis cs:600,0.151585006781546)
--(axis cs:595,0.15163664221744)
--(axis cs:590,0.151678122231822)
--(axis cs:585,0.151743291912298)
--(axis cs:580,0.151796303159249)
--(axis cs:575,0.151806197484756)
--(axis cs:570,0.151794439831928)
--(axis cs:565,0.151779340275778)
--(axis cs:560,0.151750056294438)
--(axis cs:555,0.151732291137385)
--(axis cs:550,0.151714734625644)
--(axis cs:545,0.151726803280016)
--(axis cs:540,0.151719648385177)
--(axis cs:535,0.151732699404273)
--(axis cs:530,0.151760861878276)
--(axis cs:525,0.151781703623575)
--(axis cs:520,0.151818103088689)
--(axis cs:515,0.151913324387085)
--(axis cs:510,0.151935333766233)
--(axis cs:505,0.151939901109152)
--(axis cs:500,0.151955388145129)
--(axis cs:495,0.151940784536004)
--(axis cs:490,0.151972331601606)
--(axis cs:485,0.151994251291868)
--(axis cs:480,0.152007889304628)
--(axis cs:475,0.152015162211959)
--(axis cs:470,0.152003283278929)
--(axis cs:465,0.151965717730374)
--(axis cs:460,0.15195698879669)
--(axis cs:455,0.151919642887923)
--(axis cs:450,0.151893913864862)
--(axis cs:445,0.151896880804324)
--(axis cs:440,0.151905956369282)
--(axis cs:435,0.151919475403304)
--(axis cs:430,0.151960542578039)
--(axis cs:425,0.151962620607383)
--(axis cs:420,0.15197017956737)
--(axis cs:415,0.151978353378746)
--(axis cs:410,0.15199800387403)
--(axis cs:405,0.151972504374793)
--(axis cs:400,0.151972536292418)
--(axis cs:395,0.151957973150784)
--(axis cs:390,0.151943432765711)
--(axis cs:385,0.15195042202004)
--(axis cs:380,0.151973632147586)
--(axis cs:375,0.151989967539593)
--(axis cs:370,0.152001640498719)
--(axis cs:365,0.151972424418752)
--(axis cs:360,0.151945645361591)
--(axis cs:355,0.151924616131182)
--(axis cs:350,0.151892389233954)
--(axis cs:345,0.151888520229853)
--(axis cs:340,0.151877525210317)
--(axis cs:335,0.151893507047961)
--(axis cs:330,0.151867910723735)
--(axis cs:325,0.151849248430232)
--(axis cs:320,0.151809501022167)
--(axis cs:315,0.151763326598376)
--(axis cs:310,0.151771217026383)
--(axis cs:305,0.151761866241714)
--(axis cs:300,0.151722885646705)
--(axis cs:295,0.151701561548668)
--(axis cs:290,0.151621625115062)
--(axis cs:285,0.151553443700412)
--(axis cs:280,0.151519894622492)
--(axis cs:275,0.15149057038609)
--(axis cs:270,0.151457143711788)
--(axis cs:265,0.151422083070841)
--(axis cs:260,0.151435117311296)
--(axis cs:255,0.15138430127971)
--(axis cs:250,0.151303105935849)
--(axis cs:245,0.151234562855081)
--(axis cs:240,0.151186069676738)
--(axis cs:235,0.151147684302665)
--(axis cs:230,0.151073847678322)
--(axis cs:225,0.150975761966531)
--(axis cs:220,0.150888790460766)
--(axis cs:215,0.150803920210682)
--(axis cs:210,0.150714477880469)
--(axis cs:205,0.150608501140686)
--(axis cs:200,0.150521024337555)
--(axis cs:195,0.150424686756717)
--(axis cs:190,0.15026461109899)
--(axis cs:185,0.150133366695306)
--(axis cs:180,0.150016417914762)
--(axis cs:175,0.149863405784085)
--(axis cs:170,0.149687590375942)
--(axis cs:165,0.149553632823218)
--(axis cs:160,0.14945184315332)
--(axis cs:155,0.14932659398869)
--(axis cs:150,0.149199267812443)
--(axis cs:145,0.149041190484987)
--(axis cs:140,0.148898214827475)
--(axis cs:135,0.148823670953)
--(axis cs:130,0.148691367275307)
--(axis cs:125,0.148566913810336)
--(axis cs:120,0.148436485378524)
--(axis cs:115,0.148314350439517)
--(axis cs:110,0.148187308591567)
--(axis cs:105,0.147995482209924)
--(axis cs:100,0.147841803260573)
--(axis cs:95,0.147718768953201)
--(axis cs:90,0.147567446370758)
--(axis cs:85,0.147424223269433)
--(axis cs:80,0.147305979427055)
--(axis cs:75,0.147160655381724)
--(axis cs:70,0.147106247078657)
--(axis cs:65,0.147062689234477)
--(axis cs:60,0.146965960764174)
--(axis cs:55,0.146857465069063)
--(axis cs:50,0.146802568828886)
--(axis cs:45,0.146739150536015)
--(axis cs:40,0.146664865020514)
--(axis cs:35,0.146631861148878)
--(axis cs:30,0.146619756823334)
--(axis cs:25,0.146585669021414)
--(axis cs:20,0.146547959449)
--(axis cs:15,0.14658044413812)
--(axis cs:10,0.146611861109087)
--(axis cs:5,0.146657848277943)
--(axis cs:0,0.146697099504103)
--cycle;

\addplot [semithick, color0]
table [row sep=\\] {%
	0 0.146699976921082\\5 0.146707282304764\\10 0.146771475315094\\15 0.146966119289398\\20 0.14724799823761\\25 0.147653643131256\\30 0.148026933670044\\35 0.148350588321686\\40 0.148687627077103\\45 0.149005140304565\\50 0.149391871452332\\55 0.149838135242462\\60 0.150328174591064\\65 0.150832287788391\\70 0.151286784410477\\75 0.15176845407486\\80 0.152276846885681\\85 0.152769378185272\\90 0.153277105093002\\95 0.15378437256813\\100 0.154292881965637\\105 0.154821095943451\\110 0.155352457523346\\115 0.155892239570618\\120 0.15639812541008\\125 0.156949106454849\\130 0.157465714216232\\135 0.157974096298218\\140 0.158431519269943\\145 0.158905961513519\\150 0.159370256900787\\155 0.159843948602676\\160 0.160304607629776\\165 0.160730211019516\\170 0.161162763834\\175 0.16158190369606\\180 0.161985317707062\\185 0.162395503759384\\190 0.162789739847183\\195 0.163175760030746\\200 0.163543175697327\\205 0.163897071838379\\210 0.164249174594879\\215 0.164598560333252\\220 0.164935076713562\\225 0.165249428749084\\230 0.165566314935684\\235 0.165879644393921\\240 0.16618096780777\\245 0.166483652114868\\250 0.166771206855774\\255 0.167048959493637\\260 0.1673137550354\\265 0.167583068609238\\270 0.167837555885315\\275 0.168087019205093\\280 0.168324169158935\\285 0.168548697948456\\290 0.168770000934601\\295 0.168986953020096\\300 0.169202661275864\\305 0.169418662071228\\310 0.169622751951218\\315 0.169817814588547\\320 0.170002808332443\\325 0.170189965009689\\330 0.170376042604446\\335 0.170558387517929\\340 0.17073580121994\\345 0.170905519008636\\350 0.171069565296173\\355 0.171235366344452\\360 0.171395063400269\\365 0.171550407409668\\370 0.171703312635422\\375 0.171848402023315\\380 0.171990742206574\\385 0.172127748966217\\390 0.172264292955399\\395 0.172398991107941\\400 0.172529748678207\\405 0.172656329870224\\410 0.172782311916351\\415 0.172905472517014\\420 0.173025611162186\\425 0.173138638734817\\430 0.173251625061035\\435 0.173362571954727\\440 0.173472002267838\\445 0.173577058315277\\450 0.173682571649551\\455 0.173784218549728\\460 0.173884954214096\\465 0.17398361825943\\470 0.174079689264297\\475 0.174173665046692\\480 0.174266049146652\\485 0.174355384111404\\490 0.17444277381897\\495 0.174527700901031\\500 0.174611320495605\\505 0.174693402528763\\510 0.174774270534515\\515 0.174852999210358\\520 0.174930371761322\\525 0.175005064725876\\530 0.175079236984253\\535 0.175150846719742\\540 0.175221969366074\\545 0.175292008638382\\550 0.175359513521194\\555 0.175425771951675\\560 0.175490436077118\\565 0.17555474281311\\570 0.175617546796799\\575 0.175679018259048\\580 0.175738988399506\\585 0.175797738552093\\590 0.175856388807297\\595 0.175913799285889\\600 0.175969981431961\\605 0.176025071382523\\610 0.176080025911331\\615 0.176133454799652\\620 0.17618562579155\\625 0.17623725104332\\630 0.176288305044174\\635 0.176337528467178\\640 0.176386495828629\\645 0.17643483042717\\650 0.17648199224472\\655 0.176528235673904\\660 0.176573808193207\\665 0.176618645906448\\670 0.176662364721298\\675 0.176704993963242\\680 0.176747523784637\\685 0.17678927230835\\690 0.176830352544785\\695 0.176870480060577\\700 0.176910187005997\\705 0.176949484348297\\710 0.176988230228424\\715 0.177026271343231\\720 0.177063853502273\\725 0.177100619792938\\730 0.177137181758881\\735 0.177173119306564\\740 0.177208411693573\\745 0.177243374347687\\750 0.177277657747269\\755 0.177310923814774\\760 0.177343281269073\\765 0.177375869035721\\770 0.177408195495606\\775 0.17743981218338\\780 0.177470898866653\\785 0.177501339435577\\790 0.177531521081924\\795 0.177561032533646\\800 0.177590488672256\\805 0.177619485378265\\810 0.177647771596909\\815 0.177675936698914\\820 0.177703515052795\\825 0.177730670452118\\830 0.177757514953613\\835 0.177784197330475\\840 0.177810433864593\\845 0.17783610033989\\850 0.177861398220062\\855 0.177886571168899\\860 0.177911414146423\\865 0.177935932636261\\870 0.17795995759964\\875 0.177983748435974\\880 0.17800705742836\\885 0.178030097723007\\890 0.178052047014236\\895 0.178074002981186\\900 0.178096166133881\\905 0.178117902994156\\910 0.178139520168304\\915 0.178160686969757\\920 0.178181682109833\\925 0.1782024538517\\930 0.178222926139832\\935 0.178243194580078\\940 0.178263206005096\\945 0.178282551288605\\950 0.178301941633224\\955 0.178321196079254\\960 0.178339884996414\\965 0.178358433246613\\970 0.178376856088638\\975 0.178394694328308\\980 0.178412600040436\\985 0.178430191516876\\990 0.178447726011276\\995 0.178464940071106\\1000 0.178481949090958\\1005 0.178498602628708\\1010 0.178515213727951\\1015 0.178531632423401\\1020 0.178547904729843\\1025 0.178563906669617\\1030 0.178579740762711\\1035 0.178595017671585\\1040 0.178610420465469\\1045 0.17862561249733\\1050 0.178640604496002\\1055 0.178655441999435\\1060 0.17867009139061\\1065 0.178684571266174\\1070 0.178698904514313\\1075 0.178712979316711\\1080 0.178726927280426\\1085 0.178740600585937\\1090 0.178754116773605\\1095 0.178767593622208\\1100 0.178780835628509\\1105 0.178793888807297\\1110 0.178806804418564\\1115 0.178819536209106\\1120 0.178832168340683\\1125 0.178844608306885\\1130 0.178856863498688\\1135 0.17886893081665\\1140 0.178880975723267\\1145 0.178892910957336\\1150 0.178904663085938\\1155 0.178916324615478\\1160 0.178927868366241\\1165 0.178939311981201\\1170 0.178950628042221\\1175 0.178961816310883\\1180 0.17897286772728\\1185 0.178983688592911\\1190 0.178994372844696\\1195 0.17900476026535\\1200 0.179015266656876\\1205 0.179025676012039\\1210 0.17903577041626\\1215 0.179045851230621\\1220 0.179055856227875\\1225 0.179065733671188\\1230 0.179075546979904\\1235 0.179085249900818\\1240 0.17909487080574\\1245 0.179104357242584\\1250 0.179113772392273\\1255 0.17912308716774\\1260 0.179132297992706\\1265 0.179141382217407\\1270 0.179150381088257\\1275 0.179159034490585\\1280 0.179167741060257\\1285 0.179176342964172\\1290 0.17918482208252\\1295 0.17919327378273\\1300 0.17920165681839\\1305 0.179209941864014\\1310 0.179218128919601\\1315 0.179226263523102\\1320 0.179234311342239\\1325 0.179242237567902\\1330 0.179250102043152\\1335 0.179257839441299\\1340 0.179265513658524\\1345 0.179273128986359\\1350 0.179280656576157\\1355 0.179288101434708\\1360 0.179295464038849\\1365 0.179302646398544\\1370 0.179309816122055\\1375 0.179316927671433\\1380 0.179323912858963\\1385 0.179330865859985\\1390 0.179337754964828\\1395 0.179344573020935\\1400 0.179351316452026\\1405 0.179357935905457\\1410 0.179364528417587\\1415 0.179371005296707\\1420 0.179377463102341\\1425 0.179383854150772\\1430 0.179390181064606\\1435 0.179396427154541\\1440 0.179402621746063\\1445 0.179408712148666\\1450 0.179414765357971\\1455 0.17942075920105\\1460 0.179426688432693\\1465 0.179432553291321\\1470 0.179438340425491\\1475 0.179444071292877\\1480 0.179449733018875\\1485 0.179455352783203\\1490 0.179460903644562\\1495 0.179466407775879\\1500 0.179471858024597\\1505 0.179477200508118\\1510 0.179482534170151\\1515 0.179487795591354\\1520 0.179492981672287\\1525 0.179498108863831\\1530 0.179503217935562\\1535 0.179508273363113\\1540 0.179513289451599\\1545 0.179518257141113\\1550 0.179523167133331\\1555 0.179528027296066\\1560 0.179532835006714\\1565 0.179537586212158\\1570 0.179542282104492\\1575 0.179546939373016\\1580 0.179551551103592\\1585 0.179556114912033\\1590 0.179560625076294\\1595 0.179565086364746\\1600 0.179569507360458\\1605 0.179573884248733\\1610 0.179578210830688\\1615 0.179582491636276\\1620 0.17958672785759\\1625 0.179590920209885\\1630 0.179595048189163\\1635 0.179599148988724\\1640 0.179603207826614\\1645 0.179607228279114\\1650 0.17961120557785\\1655 0.179615139722824\\1660 0.179619035005569\\1665 0.179622888803482\\1670 0.179626700878143\\1675 0.179630448818207\\1680 0.179634183883667\\1685 0.179637884378433\\1690 0.179641544818878\\1695 0.17964516377449\\1700 0.17964874124527\\1705 0.179652270793915\\1710 0.179655773639679\\1715 0.179659245252609\\1720 0.179662663936615\\1725 0.179666060686111\\1730 0.1796694252491\\1735 0.179672753334045\\1740 0.179676048278809\\1745 0.179679309606552\\1750 0.179682537078857\\1755 0.17968573307991\\1760 0.179688895940781\\1765 0.179691890239715\\1770 0.179694914579391\\1775 0.179697965145111\\1780 0.179700989484787\\1785 0.179703984975815\\1790 0.17970693898201\\1795 0.179709869146347\\1800 0.179712772607803\\1805 0.179715649843216\\1810 0.17971849656105\\1815 0.179721318483353\\1820 0.179724108695984\\1825 0.179726816177368\\1830 0.179729526519775\\1835 0.179732230901718\\1840 0.179734913110733\\1845 0.179737571716309\\1850 0.179740201711655\\1855 0.17974279665947\\1860 0.179745367050171\\1865 0.179747916698456\\1870 0.179750443935394\\1875 0.179752938747406\\1880 0.179755414009094\\1885 0.179757860898972\\1890 0.179760283946991\\1895 0.179762682914734\\1900 0.1797650578022\\1905 0.179767397403717\\1910 0.179769722700119\\1915 0.179772025585175\\1920 0.179774304628372\\1925 0.179776564121246\\1930 0.179778795480728\\1935 0.179781004428864\\1940 0.17978319144249\\1945 0.179785355567932\\1950 0.179787502527237\\1955 0.179789625883102\\1960 0.179791728973389\\1965 0.179793811559677\\1970 0.179795875787735\\1975 0.179797916173935\\1980 0.179799931049347\\1985 0.179801932811737\\1990 0.179803911447525\\1995 0.179805868625641\\2000 0.179807808876038\\2005 0.179809728145599\\2010 0.179811630249023\\2015 0.179813513040543\\2020 0.179815378665924\\2025 0.179817216873169\\2030 0.179819044589996\\2035 0.1798208527565\\2040 0.179822645187378\\2045 0.179824415922165\\2050 0.179826173305511\\2055 0.179827909708023\\2060 0.179829629898071\\2065 0.179831331253052\\2070 0.179833018064499\\2075 0.179834684371948\\2080 0.179836340904236\\2085 0.179837977409363\\2090 0.179839598417282\\2095 0.179841203689575\\2100 0.179842790842056\\2105 0.17984436249733\\2110 0.179845914840698\\2115 0.179847452402115\\2120 0.179848976373672\\2125 0.179850481033325\\2130 0.179851972103119\\2135 0.179853451490402\\2140 0.179854916810989\\2145 0.179856366872787\\2150 0.179857805728912\\2155 0.179859225749969\\2160 0.179860634565353\\2165 0.17986203122139\\2170 0.179863407850265\\2175 0.179864773035049\\2180 0.179866127252579\\2185 0.179867466926575\\2190 0.179868792533875\\2195 0.179870102643967\\2200 0.17987140250206\\2205 0.179872688293457\\2210 0.179873962879181\\2215 0.179875221967697\\2220 0.179876470565796\\2225 0.179877704143524\\2230 0.179878926277161\\2235 0.179880134820938\\2240 0.179881330251694\\2245 0.179882515907288\\2250 0.179883688688278\\2255 0.179884852170944\\2260 0.179886002540588\\2265 0.179887142181397\\2270 0.179888270139694\\2275 0.1798893866539\\2280 0.17989049243927\\2285 0.179891587734222\\2290 0.179892670631409\\2295 0.179893744707108\\2300 0.179894808769226\\2305 0.179895857334137\\2310 0.179896898508072\\2315 0.179897928953171\\2320 0.179898946762085\\2325 0.179899955034256\\2330 0.179900955677033\\2335 0.179901942491531\\2340 0.179902918815613\\2345 0.179903887748718\\2350 0.179904847860336\\2355 0.179905796766281\\2360 0.179906734466553\\2365 0.179907665014267\\2370 0.179908584594727\\2375 0.179909496545792\\2380 0.179910399913788\\2385 0.179911291360855\\2390 0.179912175178528\\2395 0.179913051128387\\2400 0.179913918018341\\2405 0.179914773702621\\2410 0.179915620803833\\2415 0.179916459560394\\2420 0.179917288064957\\2425 0.179918110609055\\2430 0.179918922901154\\2435 0.179919729709625\\2440 0.179920527935028\\2445 0.179921317338943\\2450 0.17992210316658\\2455 0.179922878503799\\2460 0.179923648118973\\2465 0.17992440867424\\2470 0.179925159454346\\2475 0.17992590713501\\2480 0.179926642179489\\2485 0.179927373409271\\2490 0.179928095340729\\2495 0.179928810596466\\2500 0.179929520130157\\2505 0.179930221796036\\2510 0.179930914402008\\2515 0.179931603431702\\2520 0.179932282924652\\2525 0.17993295788765\\2530 0.179933627843857\\2535 0.179934289693832\\2540 0.179934942722321\\2545 0.179935589790344\\2550 0.179936233997345\\2555 0.179936867237091\\2560 0.179937497615814\\2565 0.179938120365143\\2570 0.179938735485077\\2575 0.179939346075058\\2580 0.179939950227737\\2585 0.179940548419952\\2590 0.179941141366959\\2595 0.179941728830338\\2600 0.17994231057167\\2605 0.179942885875702\\2610 0.179943456888199\\2615 0.179944019317627\\2620 0.179944579124451\\2625 0.179945133209228\\2630 0.17994567990303\\2635 0.179946222782135\\2640 0.179946760654449\\2645 0.179947292327881\\2650 0.179947817325592\\2655 0.17994833946228\\2660 0.179948855161667\\2665 0.179949365377426\\2670 0.179949871778488\\2675 0.179950371265411\\2680 0.179950866222382\\2685 0.17995135474205\\2690 0.179951839208603\\2695 0.179952318668365\\2700 0.179952795267105\\2705 0.179953264713287\\2710 0.179953729152679\\2715 0.179954189300537\\2720 0.179954645872116\\2725 0.179955097198486\\2730 0.179955544233322\\2735 0.179955986022949\\2740 0.179956424236298\\2745 0.1799568567276\\2750 0.179957285165787\\2755 0.17995771074295\\2760 0.179958133220673\\2765 0.179958547830582\\2770 0.179958961009979\\2775 0.179959367275238\\2780 0.179959775209427\\2785 0.179960175037384\\2790 0.179960572957993\\2795 0.179960965156555\\2800 0.179961353540421\\2805 0.17996173787117\\2810 0.17996212220192\\2815 0.179962498664856\\2820 0.179962871313095\\2825 0.179963242053986\\2830 0.179963607788086\\2835 0.179963969707489\\2840 0.179964327573776\\2845 0.179964681148529\\2850 0.179965035438538\\2855 0.17996538233757\\2860 0.179965726613998\\2865 0.179966068744659\\2870 0.17996640753746\\2875 0.179966741323471\\2880 0.179967074632645\\2885 0.179967403173447\\2890 0.179967729330063\\2895 0.17996805024147\\2900 0.179968368053436\\2905 0.179968683004379\\2910 0.179968996286392\\2915 0.179969305276871\\2920 0.179969610214233\\2925 0.179969913721085\\2930 0.179970211982727\\2935 0.179970510244369\\2940 0.17997080373764\\2945 0.17997109413147\\2950 0.17997138094902\\2955 0.179971666574478\\2960 0.179971948862076\\2965 0.179972229003906\\2970 0.179972504615784\\2975 0.179972776889801\\2980 0.179973048686981\\2985 0.179973318576813\\2990 0.179973583698273\\2995 0.179973844766617\\3000 0.179974106788635\\3005 0.179974364042282\\3010 0.179974617242813\\3015 0.179974871873856\\3020 0.179975120544434\\3025 0.17997536945343\\3030 0.179975613594055\\3035 0.17997585773468\\3040 0.179976097583771\\3045 0.179976335287094\\3050 0.179976571559906\\3055 0.179976804971695\\3060 0.179977034568787\\3065 0.179977262735367\\3070 0.179977487802505\\3075 0.179977713346481\\3080 0.179977934598923\\3085 0.179978153467178\\3090 0.179978371620178\\3095 0.179978587388992\\3100 0.179978802204132\\3105 0.179979011058807\\3110 0.179979221343994\\3115 0.179979428768158\\3120 0.179979633569717\\3125 0.179979835987091\\3130 0.179980036973953\\3135 0.179980236053467\\3140 0.179980434179306\\3145 0.179980628490448\\3150 0.179980821847916\\3155 0.17998101234436\\3160 0.179981200933456\\3165 0.179981389522552\\3170 0.179981575489044\\3175 0.179981758117676\\3180 0.17998194026947\\3185 0.179982120513916\\3190 0.179982297897339\\3195 0.17998247551918\\3200 0.17998265004158\\3205 0.179982823371887\\3210 0.179982993364334\\3215 0.179983163833618\\3220 0.179983332633972\\3225 0.179983497858047\\3230 0.179983663320541\\3235 0.179983824253082\\3240 0.179983985185623\\3245 0.179984145879745\\3250 0.179984305381775\\3255 0.1799844622612\\3260 0.179984616279602\\3265 0.179984768390656\\3270 0.179984920978546\\3275 0.179985070705414\\3280 0.179985219717026\\3285 0.179985366344452\\3290 0.179985513925552\\3295 0.179985658407211\\3300 0.179985801458359\\3305 0.179985944032669\\3310 0.179986082553864\\3315 0.179986222267151\\3320 0.179986359119415\\3325 0.179986496448517\\3330 0.179986631393433\\3335 0.179986765623093\\3340 0.179986895799637\\3345 0.179987027168274\\3350 0.179987157583237\\3355 0.179987284898758\\3360 0.179987413883209\\3365 0.179987538814545\\3370 0.179987662315369\\3375 0.179987784862518\\3380 0.179987907409668\\3385 0.179988028287888\\3390 0.179988149166107\\3395 0.179988265752792\\3400 0.17998838353157\\3405 0.179988499164581\\3410 0.179988615036011\\3415 0.179988727807999\\3420 0.179988840579987\\3425 0.179988952636719\\3430 0.179989061594009\\3435 0.1799891705513\\3440 0.179989280223846\\3445 0.179989385128021\\3450 0.179989490747452\\3455 0.179989596843719\\3460 0.179989698171616\\3465 0.179989802360535\\3470 0.179989903688431\\3475 0.179990003824234\\3480 0.1799901034832\\3485 0.179990205049515\\3490 0.179990300416946\\3495 0.179990395545959\\3500 0.179990494251251\\3505 0.179990588188171\\3510 0.179990682601929\\3515 0.1799907746315\\3520 0.179990867853165\\3525 0.179990956544876\\3530 0.17999104809761\\3535 0.17999113869667\\3540 0.179991224050522\\3545 0.179991314649582\\3550 0.179991396665573\\3555 0.179991484880447\\3560 0.17999156999588\\3565 0.179991653203964\\3570 0.179991735696793\\3575 0.179991818666458\\3580 0.179991902112961\\3585 0.179991982936859\\3590 0.179992062091827\\3595 0.179992141246796\\3600 0.179992219686508\\3605 0.179992298603058\\3610 0.179992374181747\\3615 0.17999245262146\\3620 0.179992526054382\\3625 0.179992600917816\\3630 0.179992676734924\\3635 0.179992747545242\\3640 0.179992821216583\\3645 0.179992891550064\\3650 0.179992963314056\\3655 0.179993032693863\\3660 0.179993102550507\\3665 0.179993169546127\\3670 0.179993238687515\\3675 0.179993306159973\\3680 0.179993374109268\\3685 0.179993438959122\\3690 0.179993504524231\\3695 0.179993569374084\\3700 0.179993632078171\\3705 0.179993695497513\\3710 0.179993759870529\\3715 0.17999382185936\\3720 0.179993881702423\\3725 0.179993943691254\\3730 0.179994003772736\\3735 0.179994063615799\\3740 0.179994121551514\\3745 0.179994179725647\\3750 0.179994238376617\\3755 0.179994295358658\\3760 0.179994353532791\\3765 0.179994408130646\\3770 0.179994463205338\\3775 0.179994519710541\\3780 0.179994574546814\\3785 0.179994626283646\\3790 0.179994680643082\\3795 0.179994735479355\\3800 0.179994785785675\\3805 0.179994838476181\\3810 0.179994888305664\\3815 0.179994940280914\\3820 0.179994990825653\\3825 0.17999504160881\\3830 0.179995090246201\\3835 0.179995138645172\\3840 0.179995189189911\\3845 0.179995235443115\\3850 0.179995284318924\\3855 0.179995329856873\\3860 0.179995374679565\\3865 0.179995423793793\\3870 0.179995467662811\\3875 0.179995511293411\\3880 0.179995558023453\\3885 0.179995602607727\\3890 0.179995645999908\\3895 0.17999568772316\\3900 0.179995732307434\\3905 0.179995775222778\\3910 0.179995817661285\\3915 0.179995857477188\\3920 0.179995898485184\\3925 0.179995940446854\\3930 0.179995981454849\\3935 0.179996020078659\\3940 0.179996061086655\\3945 0.179996099710464\\3950 0.179996138095856\\3955 0.179996176481247\\3960 0.179996214866638\\3965 0.179996253967285\\3970 0.17999628829956\\3975 0.179996327161789\\3980 0.179996364116669\\3985 0.179996397018433\\3990 0.17999643445015\\3995 0.179996469020844\\4000 0.179996506214142\\4005 0.179996540307999\\4010 0.179996573448181\\4015 0.179996607542038\\4020 0.179996642589569\\4025 0.179996675729752\\4030 0.17999670958519\\4035 0.179996741771698\\4040 0.179996773481369\\4045 0.179996807098389\\4050 0.179996839523315\\4055 0.179996868848801\\4060 0.179996900081634\\4065 0.179996932029724\\4070 0.179996963262558\\4075 0.179996993303299\\4080 0.179997023105621\\4085 0.179997052192688\\4090 0.17999708199501\\4095 0.179997111320496\\4100 0.179997138977051\\4105 0.17999716758728\\4110 0.179997197151184\\4115 0.179997226238251\\4120 0.179997252702713\\4125 0.179997279405594\\4130 0.179997307062149\\4135 0.179997334480286\\4140 0.179997361421585\\4145 0.179997387170792\\4150 0.179997413873672\\4155 0.179997438907623\\4160 0.179997463941574\\4165 0.179997488975525\\4170 0.179997515201569\\4175 0.179997540473938\\4180 0.179997566461563\\4185 0.179997589588165\\4190 0.179997612953186\\4195 0.179997636795044\\4200 0.17999766087532\\4205 0.179997684001923\\4210 0.179997707605362\\4215 0.17999772977829\\4220 0.179997754335403\\4225 0.179997776508331\\4230 0.179997797250748\\4235 0.179997818231583\\4240 0.179997841596603\\4245 0.179997863292694\\4250 0.179997884750366\\4255 0.179997905254364\\4260 0.179997926235199\\4265 0.179997947692871\\4270 0.179997968673706\\4275 0.179997989177704\\4280 0.17999800825119\\4285 0.179998027324677\\4290 0.179998047351837\\4295 0.179998067378998\\4300 0.179998085975647\\4305 0.179998105049133\\4310 0.179998124361038\\4315 0.179998142957687\\4320 0.179998160839081\\4325 0.179998179912567\\4330 0.179998198032379\\4335 0.17999821639061\\4340 0.179998235464096\\4345 0.179998252391815\\4350 0.179998269557953\\4355 0.179998286247253\\4360 0.179998302698135\\4365 0.179998320579529\\4370 0.179998336791992\\4375 0.179998353004455\\4380 0.179998369216919\\4385 0.179998384714127\\4390 0.17999840092659\\4395 0.179998418569565\\4400 0.179998433589935\\4405 0.179998449087143\\4410 0.179998464822769\\4415 0.179998479604721\\4420 0.179998495817184\\4425 0.179998509168625\\4430 0.179998523235321\\4435 0.179998540639877\\4440 0.179998553514481\\4445 0.179998567819595\\4450 0.179998580932617\\4455 0.179998594999313\\4460 0.179998610258102\\4465 0.179998624563217\\4470 0.179998638391495\\4475 0.179998651742935\\4480 0.179998664617538\\4485 0.179998679637909\\4490 0.179998689889908\\4495 0.179998705625534\\4500 0.179998715400696\\4505 0.179998730659485\\4510 0.17999874329567\\4515 0.179998753547668\\4520 0.179998769044876\\4525 0.179998777389526\\4530 0.17999879193306\\4535 0.17999880361557\\4540 0.179998814821243\\4545 0.179998826742172\\4550 0.17999883890152\\4555 0.179998849868774\\4560 0.179998862028122\\4565 0.179998871326446\\4570 0.179998884677887\\4575 0.17999889421463\\4580 0.179998906373978\\4585 0.179998916625976\\4590 0.179998927116394\\4595 0.1799989361763\\4600 0.179998948335648\\4605 0.179998957395554\\4610 0.179998970270157\\4615 0.179998978376388\\4620 0.179998989582062\\4625 0.179999000310898\\4630 0.179999009132385\\4635 0.179999018907547\\4640 0.179999029397965\\4645 0.179999038696289\\4650 0.179999047517776\\4655 0.179999057292938\\4660 0.179999066352844\\4665 0.17999907708168\\4670 0.179999084711075\\4675 0.179999095916748\\4680 0.179999102592468\\4685 0.179999111413956\\4690 0.179999121665955\\4695 0.179999130010605\\4700 0.179999139547348\\4705 0.179999147176743\\4710 0.179999154806137\\4715 0.179999163627624\\4720 0.179999172687531\\4725 0.179999180078506\\4730 0.179999190092087\\4735 0.179999197483063\\4740 0.179999204158783\\4745 0.17999921298027\\4750 0.179999220132828\\4755 0.179999227046966\\4760 0.179999235391617\\4765 0.179999242544174\\4770 0.179999250888824\\4775 0.179999256134033\\4780 0.179999263048172\\4785 0.179999272823334\\4790 0.179999278306961\\4795 0.179999286413193\\4800 0.179999292850494\\4805 0.179999300718307\\4810 0.179999307870865\\4815 0.179999314546585\\4820 0.179999321937561\\4825 0.179999327898025\\4830 0.179999334573746\\4835 0.179999341487885\\4840 0.179999346494675\\4845 0.179999354600906\\4850 0.179999361276626\\4855 0.179999366998672\\4860 0.179999373674393\\4865 0.179999380111694\\4870 0.179999386072159\\4875 0.179999391078949\\4880 0.179999398231506\\4885 0.179999403238297\\4890 0.179999409914017\\4895 0.179999414920807\\4900 0.179999420166016\\4905 0.179999426603317\\4910 0.179999432086945\\4915 0.179999437570572\\4920 0.179999443769455\\4925 0.179999449253082\\4930 0.179999454021454\\4935 0.179999459981918\\4940 0.179999465227127\\4945 0.179999469995499\\4950 0.179999475240707\\4955 0.179999480009079\\4960 0.179999486207962\\4965 0.179999490737915\\4970 0.179999495029449\\4975 0.179999499320984\\4980 0.179999505519867\\4985 0.179999510526657\\4990 0.179999514579773\\4995 0.179999519586563\\};
\addplot [semithick, color1]
table [row sep=\\] {%
	0 0.146703584432602\\5 0.146689744949341\\10 0.146691675186157\\15 0.146821272850037\\20 0.147035230636597\\25 0.147268741369247\\30 0.147433837652206\\35 0.147582595348358\\40 0.147704733371735\\45 0.147923316717148\\50 0.148161225557327\\55 0.148383459568024\\60 0.148595469713211\\65 0.148833565950394\\70 0.149114849328995\\75 0.149439024448395\\80 0.149718683242798\\85 0.150011837005615\\90 0.150319650173187\\95 0.150668781757355\\100 0.150969734430313\\105 0.151290447473526\\110 0.151626002311707\\115 0.151961851835251\\120 0.152318475723267\\125 0.15271978354454\\130 0.153119755983353\\135 0.153543709278107\\140 0.153939167976379\\145 0.154382554769516\\150 0.154802147865295\\155 0.155192284107208\\160 0.155613439083099\\165 0.155998729944229\\170 0.156375817537308\\175 0.156781830310822\\180 0.15717029094696\\185 0.157566526412964\\190 0.157942786216736\\195 0.158290493488312\\200 0.158656902074814\\205 0.159009478569031\\210 0.159384349107742\\215 0.159746827840805\\220 0.160090474843979\\225 0.160430328369141\\230 0.160748360395431\\235 0.161065687417984\\240 0.161384667873383\\245 0.161698061943054\\250 0.162019842147827\\255 0.162330113887787\\260 0.162632777452469\\265 0.162930926799774\\270 0.163226789236069\\275 0.163515359401703\\280 0.163783482313156\\285 0.164055923938751\\290 0.164327847719193\\295 0.164581343173981\\300 0.164834790229797\\305 0.165083875179291\\310 0.165325459718704\\315 0.165558485269546\\320 0.165798185348511\\325 0.166022286176682\\330 0.16624533367157\\335 0.166460797071457\\340 0.166665076494217\\345 0.166878673791885\\350 0.167079121589661\\355 0.167277239084244\\360 0.167482197761536\\365 0.167670290470123\\370 0.167855487585068\\375 0.168047725915909\\380 0.168229563236237\\385 0.168398858547211\\390 0.168580498456955\\395 0.168754531860352\\400 0.168914552688599\\405 0.169086078166962\\410 0.169243661642075\\415 0.169396718025208\\420 0.169550778150558\\425 0.169705181360245\\430 0.169857784509659\\435 0.170001754760742\\440 0.170145641088486\\445 0.170277728557587\\450 0.170413817405701\\455 0.170548077106476\\460 0.170676219463348\\465 0.17080237698555\\470 0.170924571037292\\475 0.171044953346252\\480 0.171165128707886\\485 0.171284803152084\\490 0.171398717403412\\495 0.171515067100525\\500 0.171629643678665\\505 0.171736298084259\\510 0.171843657970428\\515 0.171951200246811\\520 0.172056367874146\\525 0.172161969661713\\530 0.172268196105957\\535 0.172371638774872\\540 0.172472623825073\\545 0.172568624258041\\550 0.172663832426071\\555 0.172754222393036\\560 0.17284956240654\\565 0.17294326877594\\570 0.173031113147736\\575 0.173117567777634\\580 0.173203642129898\\585 0.173289776325226\\590 0.173371975660324\\595 0.173451465368271\\600 0.173527678489685\\605 0.173606336355209\\610 0.173686930894852\\615 0.173765442609787\\620 0.17384040760994\\625 0.1739139149189\\630 0.173990244865417\\635 0.174062047958374\\640 0.17413357424736\\645 0.174203628063202\\650 0.1742713534832\\655 0.174337702512741\\660 0.174406991004944\\665 0.174472276449203\\670 0.174540055751801\\675 0.174605705022812\\680 0.174671372413635\\685 0.174736304759979\\690 0.17479931974411\\695 0.174861920595169\\700 0.174921275138855\\705 0.174974300861359\\710 0.175031893491745\\715 0.175087111711502\\720 0.17514120721817\\725 0.175198371171951\\730 0.175245551586151\\735 0.175296995162964\\740 0.175350557088852\\745 0.175402710199356\\750 0.175450601100922\\755 0.175500048398972\\760 0.175549446344376\\765 0.175597027778625\\770 0.175645096302032\\775 0.175691837787628\\780 0.175738026380539\\785 0.175783007860184\\790 0.175827113866806\\795 0.175873183250427\\800 0.17591853094101\\805 0.175961593151093\\810 0.176001403093338\\815 0.176043525934219\\820 0.176085390806198\\825 0.176125729560852\\830 0.176163367033005\\835 0.176204210042953\\840 0.176243702888489\\845 0.176282680988312\\850 0.176322104930878\\855 0.176358828544617\\860 0.176397395610809\\865 0.176434977769852\\870 0.176471992254257\\875 0.176506044626236\\880 0.176540632963181\\885 0.176576246023178\\890 0.176612150192261\\895 0.176646056175232\\900 0.17668027639389\\905 0.1767131524086\\910 0.176744921207428\\915 0.176779184818268\\920 0.176811531543732\\925 0.176844824075699\\930 0.176876528978348\\935 0.176908478021622\\940 0.176937676668167\\945 0.1769678337574\\950 0.176998153924942\\955 0.17702655005455\\960 0.177054696798325\\965 0.177082405567169\\970 0.177111177206039\\975 0.177140266418457\\980 0.177168649196625\\985 0.177195319414139\\990 0.177221789360046\\995 0.177248972177505\\1000 0.177274688482285\\1005 0.177302304029465\\1010 0.177330280542374\\1015 0.177356004714966\\1020 0.177383181333542\\1025 0.177409903049469\\1030 0.177436135530472\\1035 0.177460000038147\\1040 0.177480349063873\\1045 0.177503166913986\\1050 0.17752500796318\\1055 0.177549527645111\\1060 0.177571144342422\\1065 0.177591181755066\\1070 0.177613309383392\\1075 0.177636330604553\\1080 0.177659196138382\\1085 0.177679623365402\\1090 0.177699934959412\\1095 0.177721550941467\\1100 0.177742657661438\\1105 0.177764801263809\\1110 0.177786296844482\\1115 0.1778078353405\\1120 0.177824934244156\\1125 0.17784397315979\\1130 0.177863548994064\\1135 0.177881561040878\\1140 0.177899903059006\\1145 0.17792018699646\\1150 0.177939214706421\\1155 0.17795713019371\\1160 0.177976466655731\\1165 0.177994918107986\\1170 0.178014232635498\\1175 0.178033224582672\\1180 0.178051194190979\\1185 0.178069899320602\\1190 0.178087529182434\\1195 0.178104483127594\\1200 0.178121817111969\\1205 0.178139456510544\\1210 0.178156008481979\\1215 0.178172194480896\\1220 0.178188594341278\\1225 0.178205822944641\\1230 0.178222954034805\\1235 0.178238874673843\\1240 0.178254350185394\\1245 0.178271105766296\\1250 0.178285902738571\\1255 0.178301328897476\\1260 0.17831685757637\\1265 0.178331057310104\\1270 0.178345757961273\\1275 0.178360396623611\\1280 0.178374049663544\\1285 0.17838720703125\\1290 0.178401107549667\\1295 0.178412963628769\\1300 0.178424580335617\\1305 0.178438093662262\\1310 0.178452220201492\\1315 0.178466202020645\\1320 0.178479434490204\\1325 0.178493137359619\\1330 0.178507084846497\\1335 0.178519885540009\\1340 0.178532434463501\\1345 0.178544225931168\\1350 0.178555267810822\\1355 0.178566876173019\\1360 0.178577674865723\\1365 0.178589844226837\\1370 0.178602230072021\\1375 0.178614128112793\\1380 0.178624943256378\\1385 0.178636513471603\\1390 0.178647930383682\\1395 0.178659943580627\\1400 0.178670738458633\\1405 0.178681602239609\\1410 0.178692640304565\\1415 0.178703325748444\\1420 0.178714806079865\\1425 0.1787257335186\\1430 0.178735893011093\\1435 0.178745895624161\\1440 0.178756512403488\\1445 0.178766773223877\\1450 0.178777121543884\\1455 0.17878609585762\\1460 0.178794852972031\\1465 0.178804755687714\\1470 0.178814599514008\\1475 0.178824848175049\\1480 0.178834262609482\\1485 0.178843931913376\\1490 0.178854075193405\\1495 0.178864033460617\\1500 0.178873860836029\\1505 0.178883326053619\\1510 0.178892927408218\\1515 0.178902478456497\\1520 0.178911497831345\\1525 0.178920254707336\\1530 0.178929198026657\\1535 0.178937670469284\\1540 0.17894620847702\\1545 0.178955331087112\\1550 0.178964423179626\\1555 0.178972770929336\\1560 0.178981365203857\\1565 0.178989777088165\\1570 0.17899652671814\\1575 0.17900488615036\\1580 0.179013521194458\\1585 0.179021556615829\\1590 0.179029402494431\\1595 0.179037170171738\\1600 0.179045240402222\\1605 0.179052327871323\\1610 0.179058733463287\\1615 0.179066543579101\\1620 0.179074426174164\\1625 0.179082214832306\\1630 0.179090049266815\\1635 0.179097797393799\\1640 0.179104999303818\\1645 0.179112619161606\\1650 0.179119538784027\\1655 0.179126487255096\\1660 0.179133914470673\\1665 0.179141279935837\\1670 0.179148087024689\\1675 0.179155356645584\\1680 0.179162032365799\\1685 0.17916778254509\\1690 0.179174493551254\\1695 0.17918119931221\\1700 0.179187670469284\\1705 0.179194527387619\\1710 0.179201370239258\\1715 0.179208212137222\\1720 0.179214956283569\\1725 0.179221650123596\\1730 0.17922808766365\\1735 0.179233939647675\\1740 0.179239777326584\\1745 0.179245922803879\\1750 0.179252299308777\\1755 0.179258437395096\\1760 0.179264354944229\\1765 0.179270630121231\\1770 0.179276799917221\\1775 0.179282948255539\\1780 0.179288886547089\\1785 0.179294583082199\\1790 0.179300533533096\\1795 0.179306418895721\\1800 0.179311060667038\\1805 0.179315979719162\\1810 0.179321619749069\\1815 0.179327282190323\\1820 0.179332412719727\\1825 0.17933798623085\\1830 0.179343559265137\\1835 0.179348699808121\\1840 0.179354068517685\\1845 0.179359135150909\\1850 0.179364421606064\\1855 0.179369666099548\\1860 0.179374539136887\\1865 0.179379117965698\\1870 0.179383336782456\\1875 0.179387364625931\\1880 0.179391984224319\\1885 0.179396881818771\\1890 0.179401158094406\\1895 0.179405725717545\\1900 0.179410535573959\\1905 0.179414965629578\\1910 0.179419603586197\\1915 0.179424306869507\\1920 0.179428029775619\\1925 0.179431952238083\\1930 0.179436018228531\\1935 0.179440344810486\\1940 0.17944478726387\\1945 0.17944918680191\\1950 0.179453454017639\\1955 0.179457315206528\\1960 0.179461287975311\\1965 0.179464861631393\\1970 0.17946853852272\\1975 0.179472214221954\\1980 0.179476208209991\\1985 0.179480134487152\\1990 0.179483893156052\\1995 0.179487387895584\\2000 0.179491209745407\\2005 0.179495107650757\\2010 0.179499035835266\\2015 0.179502912759781\\2020 0.179506759166718\\2025 0.179510604143143\\2030 0.179514460086823\\2035 0.179518010377884\\2040 0.179521635532379\\2045 0.179525323629379\\2050 0.179529062271118\\2055 0.17953276014328\\2060 0.179536428213119\\2065 0.179540098667145\\2070 0.179543715238571\\2075 0.179547326087952\\2080 0.179550750255585\\2085 0.179553684949875\\2090 0.17955664396286\\2095 0.179559829711914\\2100 0.179563245296478\\2105 0.179566687822342\\2110 0.179569544553757\\2115 0.179572490692139\\2120 0.179575726270676\\2125 0.179578981876373\\2130 0.179582236766815\\2135 0.179585256099701\\2140 0.179588309049606\\2145 0.179591476917267\\2150 0.179594639062881\\2155 0.179597793102264\\2160 0.179600828409195\\2165 0.179603734970093\\2170 0.179606776714325\\2175 0.179609777212143\\2180 0.17961277961731\\2185 0.179615518093109\\2190 0.179618090629578\\2195 0.179620648622513\\2200 0.179623339176178\\2205 0.179625523805618\\2210 0.179628267049789\\2215 0.179631036520004\\2220 0.179633783102036\\2225 0.179636295795441\\2230 0.179638838529587\\2235 0.179641539096832\\2240 0.17964420747757\\2245 0.179646844863892\\2250 0.179649509906769\\2255 0.179652148246765\\2260 0.179654756546021\\2265 0.179657349348068\\2270 0.179659953594208\\2275 0.179662562847137\\2280 0.179665157794952\\2285 0.179667723417282\\2290 0.179670285224914\\2295 0.17967281627655\\2300 0.179675309181213\\2305 0.179677498817444\\2310 0.179679901123047\\2315 0.179682319879532\\2320 0.179684715747833\\2325 0.179687129974365\\2330 0.179689546823502\\2335 0.179691926717758\\2340 0.179694312095642\\2345 0.179696455478668\\2350 0.179698721647262\\2355 0.179701030254364\\2360 0.179703332185745\\2365 0.179705609321594\\2370 0.179707762241364\\2375 0.179709807157516\\2380 0.179711691379547\\2385 0.179713802814484\\2390 0.179715990781784\\2395 0.179718171596527\\2400 0.17972035241127\\2405 0.179722504138947\\2410 0.179724630832672\\2415 0.179726734876633\\2420 0.179728822469711\\2425 0.179730894327164\\2430 0.179732988357544\\2435 0.17973504114151\\2440 0.179737076997757\\2445 0.179739090681076\\2450 0.179741106271744\\2455 0.179743102073669\\2460 0.179745102882385\\2465 0.179747094869614\\2470 0.179748976945877\\2475 0.17975072312355\\2480 0.179752442359924\\2485 0.179754035711288\\2490 0.179755892515182\\2495 0.179757766962051\\2500 0.179759627819061\\2505 0.179761466741562\\2510 0.179763162612915\\2515 0.179764965772629\\2520 0.179766748905182\\2525 0.179768518924713\\2530 0.179770245790482\\2535 0.179771973371506\\2540 0.179773693084717\\2545 0.179775402069092\\2550 0.179777116298676\\2555 0.179778826951981\\2560 0.179780532121658\\2565 0.179782232046127\\2570 0.179783903598785\\2575 0.179785576343536\\2580 0.179787244319916\\2585 0.179788914442062\\2590 0.179790567398071\\2595 0.179792192459106\\2600 0.179793817281723\\2605 0.179795431613922\\2610 0.179797031641007\\2615 0.179798628330231\\2620 0.179800235509872\\2625 0.179801834821701\\2630 0.179803423881531\\2635 0.179804994821548\\2640 0.179806565761566\\2645 0.179808109998703\\2650 0.179809666633606\\2655 0.179811197280884\\2660 0.179812696456909\\2665 0.179813938140869\\2670 0.179815221786499\\2675 0.179816617012024\\2680 0.179818036317825\\2685 0.179819447994232\\2690 0.179820849895477\\2695 0.179822247505188\\2700 0.179823668003082\\2705 0.179825076580048\\2710 0.179826476335526\\2715 0.179827880382538\\2720 0.179829271316528\\2725 0.179830640077591\\2730 0.179831998109817\\2735 0.179833369255066\\2740 0.179834712982178\\2745 0.179836040973663\\2750 0.17983734369278\\2755 0.179838629484177\\2760 0.179839814186096\\2765 0.179841059684753\\2770 0.179842303037643\\2775 0.179843552350998\\2780 0.179844789028168\\2785 0.179846017122269\\2790 0.17984725022316\\2795 0.17984846830368\\2800 0.179849667310715\\2805 0.179850870370865\\2810 0.179852066278458\\2815 0.179853264331818\\2820 0.179854444742203\\2825 0.179855621099472\\2830 0.179856791257858\\2835 0.179857938051224\\2840 0.179859079360962\\2845 0.179860218286514\\2850 0.17986120223999\\2855 0.179862286806107\\2860 0.179863392591476\\2865 0.179864486694336\\2870 0.179865436315536\\2875 0.179866473674774\\2880 0.179867540836334\\2885 0.179868586301804\\2890 0.179869624614716\\2895 0.179870601892471\\2900 0.179871526002884\\2905 0.179872539043426\\2910 0.179873412132263\\2915 0.179874389410019\\2920 0.179875370264053\\2925 0.179876343727112\\2930 0.179877322435379\\2935 0.179878282546997\\2940 0.179879249334335\\2945 0.179880200862885\\2950 0.179881136894226\\2955 0.179882072687149\\2960 0.179883007287979\\2965 0.179883934259415\\2970 0.179884854316711\\2975 0.179885766267776\\2980 0.179886668920517\\2985 0.17988756942749\\2990 0.179888461112976\\2995 0.179889361143112\\3000 0.179890253305435\\3005 0.179891128540039\\3010 0.17989199757576\\3015 0.179892863750458\\3020 0.179893711090088\\3025 0.179894565343857\\3030 0.179895411968231\\3035 0.179896185159683\\3040 0.17989696097374\\3045 0.17989777469635\\3050 0.179898574590683\\3055 0.179899376630783\\3060 0.179900183916092\\3065 0.179900978088379\\3070 0.179901768684387\\3075 0.179902546644211\\3080 0.179903319358826\\3085 0.179904102087021\\3090 0.179904871702194\\3095 0.179905634880066\\3100 0.179906393289566\\3105 0.179907138347626\\3110 0.179907756328583\\3115 0.179908470392227\\3120 0.179909180164337\\3125 0.179909891366959\\3130 0.17991059088707\\3135 0.179911290645599\\3140 0.179911990880966\\3145 0.179912564754486\\3150 0.179913232088089\\3155 0.179913904428482\\3160 0.179914568662643\\3165 0.179915232896805\\3170 0.179915886163711\\3175 0.179916522979736\\3180 0.17991716003418\\3185 0.179917787790298\\3190 0.179918417692184\\3195 0.179919049024582\\3200 0.179919668674469\\3205 0.179920287847519\\3210 0.179920905590057\\3215 0.179921522855759\\3220 0.179922124862671\\3225 0.179922721862793\\3230 0.179923323154449\\3235 0.179923923015594\\3240 0.179924517154694\\3245 0.179925120353699\\3250 0.179925716638565\\3255 0.179926265954971\\3260 0.179926769733429\\3265 0.179927332162857\\3270 0.179927823781967\\3275 0.179928388118744\\3280 0.179928946256638\\3285 0.179929497718811\\3290 0.179930037736893\\3295 0.179930576086044\\3300 0.179931107997894\\3305 0.179931634664535\\3310 0.179932158946991\\3315 0.179932674407959\\3320 0.179933179855347\\3325 0.179933690309524\\3330 0.179934198141098\\3335 0.179934702634811\\3340 0.179935200452804\\3345 0.179935699224472\\3350 0.179936188220978\\3355 0.179936675310135\\3360 0.179937161445618\\3365 0.179937643289566\\3370 0.179938118457794\\3375 0.179938591003418\\3380 0.179939064741135\\3385 0.179939532756805\\3390 0.179940002918243\\3395 0.179940461874008\\3400 0.179940919399261\\3405 0.17994137096405\\3410 0.17994175863266\\3415 0.179942152023315\\3420 0.179942583560944\\3425 0.179943014860153\\3430 0.179943439006805\\3435 0.179943862915039\\3440 0.179944286584854\\3445 0.179944703578949\\3450 0.179945027828217\\3455 0.179945374488831\\3460 0.17994565486908\\3465 0.179946025133133\\3470 0.179946399927139\\3475 0.179946775436401\\3480 0.179947142362595\\3485 0.179947510957718\\3490 0.179947875499725\\3495 0.179948236942291\\3500 0.179948593139648\\3505 0.179948951244354\\3510 0.179949308872223\\3515 0.179949661970139\\3520 0.179950017213821\\3525 0.179950353860855\\3530 0.179950655460358\\3535 0.17995099401474\\3540 0.179951334238052\\3545 0.179951636075973\\3550 0.179951947212219\\3555 0.179952268123627\\3560 0.179952584266663\\3565 0.179952903270721\\3570 0.179953215837479\\3575 0.179953528404236\\3580 0.179953852891922\\3585 0.179954175710678\\3590 0.179954488754272\\3595 0.179954794645309\\3600 0.179955065488815\\3605 0.179955354452133\\3610 0.179955636024475\\3615 0.179955901861191\\3620 0.179956189155579\\3625 0.179956471920013\\3630 0.17995675444603\\3635 0.179957038402557\\3640 0.179957316398621\\3645 0.179957592964172\\3650 0.179957865715027\\3655 0.179958138465881\\3660 0.17995840549469\\3665 0.17995866894722\\3670 0.179958935499191\\3675 0.17995919919014\\3680 0.179959464550018\\3685 0.179959731817246\\3690 0.179959971904755\\3695 0.179960220813751\\3700 0.179960474967956\\3705 0.179960728645325\\3710 0.179960980415344\\3715 0.179961234807968\\3720 0.179961484193802\\3725 0.179961735010147\\3730 0.179961985588074\\3735 0.179962230682373\\3740 0.17996247792244\\3745 0.179962720155716\\3750 0.179962961435318\\3755 0.179963201761246\\3760 0.179963440418243\\3765 0.179963679075241\\3770 0.179963917255402\\3775 0.179964151382446\\3780 0.179964385271072\\3785 0.179964619874954\\3790 0.179964854955673\\3795 0.179965084552765\\3800 0.179965313196182\\3805 0.179965542793274\\3810 0.179965767145157\\3815 0.179965992689133\\3820 0.179966216802597\\3825 0.179966438055038\\3830 0.179966659545898\\3835 0.179966880321503\\3840 0.179967101097107\\3845 0.17996731710434\\3850 0.179967533349991\\3855 0.179967746973038\\3860 0.179967957496643\\3865 0.179968173265457\\3870 0.179968375921249\\3875 0.179968581199646\\3880 0.179968788385391\\3885 0.179968993425369\\3890 0.179969196081161\\3895 0.179969399213791\\3900 0.179969599723816\\3905 0.179969800949097\\3910 0.17997000169754\\3915 0.179970200777054\\3920 0.179970398187637\\3925 0.179970594882965\\3930 0.179970789432526\\3935 0.179970985889435\\3940 0.179971178531647\\3945 0.17997136926651\\3950 0.179971556901932\\3955 0.179971745729446\\3960 0.179971935749054\\3965 0.179972123622894\\3970 0.179972311973572\\3975 0.179972498178482\\3980 0.179972682952881\\3985 0.179972867012024\\3990 0.179973048210144\\3995 0.179973231315613\\4000 0.179973413228989\\4005 0.179973590135574\\4010 0.179973770141602\\4015 0.179973946332931\\4020 0.17997412276268\\4025 0.179974304437637\\4030 0.179974488019943\\4035 0.179974667072296\\4040 0.179974849939346\\4045 0.179975028276444\\4050 0.179975201368332\\4055 0.179975376844406\\4060 0.179975546598434\\4065 0.179975716590881\\4070 0.179975881576538\\4075 0.17997604727745\\4080 0.179976207733154\\4085 0.179976372718811\\4090 0.179976535081863\\4095 0.179976698637009\\4100 0.179976861000061\\4105 0.179977020740509\\4110 0.179977179288864\\4115 0.179977339029312\\4120 0.179977498531342\\4125 0.179977652072907\\4130 0.179977806329727\\4135 0.179977961301804\\4140 0.179978113889694\\4145 0.179978267908096\\4150 0.179978419780731\\4155 0.179978571176529\\4160 0.179978728055954\\4165 0.179978890419006\\4170 0.17997904586792\\4175 0.179979201316833\\4180 0.17997935295105\\4185 0.179979501485825\\4190 0.179979647159576\\4195 0.179979790210724\\4200 0.179979929208755\\4205 0.179980070590973\\4210 0.179980213403702\\4215 0.179980352878571\\4220 0.179980493307114\\4225 0.17998063158989\\4230 0.17998077082634\\4235 0.179980906963348\\4240 0.179981046438217\\4245 0.179981182336807\\4250 0.179981315135956\\4255 0.179981447935104\\4260 0.179981579065323\\4265 0.179981708049774\\4270 0.179981835126877\\4275 0.179981961727142\\4280 0.179982048749924\\4285 0.179982163906097\\4290 0.179982282161713\\4295 0.179982397794723\\4300 0.179982515335083\\4305 0.179982629060745\\4310 0.179982744693756\\4315 0.179982861995697\\4320 0.179982977390289\\4325 0.179983095884323\\4330 0.17998321223259\\4335 0.179983329296112\\4340 0.179983442544937\\4345 0.179983555793762\\4350 0.179983669042587\\4355 0.179983784198761\\4360 0.179983898639679\\4365 0.17998401093483\\4370 0.179984122991562\\4375 0.179984234333038\\4380 0.179984345436096\\4385 0.179984455823898\\4390 0.1799845662117\\4395 0.179984673976898\\4400 0.179984781503677\\4405 0.179984890460968\\4410 0.179984999895096\\4415 0.179985109090805\\4420 0.179985215187073\\4425 0.179985321521759\\4430 0.179985425472259\\4435 0.179985529184341\\4440 0.17998563337326\\4445 0.179985735893249\\4450 0.17998584151268\\4455 0.179985941886902\\4460 0.179986042022705\\4465 0.179986144781113\\4470 0.17998624587059\\4475 0.179986343860626\\4480 0.179986442089081\\4485 0.179986543893814\\4490 0.179986643314362\\4495 0.179986737966537\\4500 0.179986837625504\\4505 0.179986932992935\\4510 0.179987030506134\\4515 0.179987126350403\\4520 0.179987220525742\\4525 0.17998731470108\\4530 0.179987411022186\\4535 0.179987503051758\\4540 0.179987595319748\\4545 0.179987689018249\\4550 0.179987783908844\\4555 0.179987874031067\\4560 0.179987963438034\\4565 0.179988023757935\\4570 0.179988107919693\\4575 0.179988196372986\\4580 0.179988281488419\\4585 0.179988369703293\\4590 0.179988456010819\\4595 0.179988540649414\\4600 0.179988627672195\\4605 0.179988712310791\\4610 0.179988797187805\\4615 0.179988882064819\\4620 0.179988966226578\\4625 0.179989049911499\\4630 0.179989131450653\\4635 0.179989213466644\\4640 0.179989295244217\\4645 0.179989375829697\\4650 0.179989457845688\\4655 0.1799895362854\\4660 0.179989614486694\\4665 0.179989694356918\\4670 0.179989771842957\\4675 0.179989852428436\\4680 0.179989929676056\\4685 0.17999000620842\\4690 0.179990079879761\\4695 0.179990158557892\\4700 0.179990231752396\\4705 0.17999031162262\\4710 0.179990393638611\\4715 0.179990469455719\\4720 0.179990541696548\\4725 0.179990610122681\\4730 0.179990683317184\\4735 0.179990749835968\\4740 0.179990814447403\\4745 0.179990879774094\\4750 0.17999094748497\\4755 0.179991020917892\\4760 0.179991100072861\\4765 0.179991176128387\\4770 0.17999124622345\\4775 0.179991315364838\\4780 0.179991383314133\\4785 0.179991446971893\\4790 0.179991512060165\\4795 0.179991574525833\\4800 0.17999163889885\\4805 0.179991702795029\\4810 0.179991763830185\\4815 0.17999182677269\\4820 0.179991889715195\\4825 0.179991949319839\\4830 0.179992009878158\\4835 0.179992070674896\\4840 0.179992129802704\\4845 0.179992188692093\\4850 0.179992249250412\\4855 0.179992307186127\\4860 0.179992368459701\\4865 0.179992426633835\\4870 0.179992484331131\\4875 0.179992543458939\\4880 0.179992599010467\\4885 0.179992657661438\\4890 0.179992713928223\\4895 0.179992772340774\\4900 0.179992828369141\\4905 0.179992885112762\\4910 0.179992940187454\\4915 0.17999299454689\\4920 0.179993048667908\\4925 0.179993103027344\\4930 0.17999315738678\\4935 0.179993208408356\\4940 0.179993260383606\\4945 0.179993314743042\\4950 0.179993364810944\\4955 0.179993417024612\\4960 0.179993466854095\\4965 0.179993517637253\\4970 0.179993569612503\\4975 0.179993619441986\\4980 0.179993669986725\\4985 0.179993720054626\\4990 0.179993768692017\\4995 0.179993818998337\\};
\addplot [semithick, color2]
table [row sep=\\] {%
	0 0.14669996547699\\5 0.146724370002747\\10 0.1467820956707\\15 0.146873470306396\\20 0.146956655025482\\25 0.147138956069946\\30 0.147252027750015\\35 0.147330447673798\\40 0.147498562097549\\45 0.147652529001236\\50 0.147796391010284\\55 0.14792592716217\\60 0.148072050094604\\65 0.148230484724045\\70 0.148387444734573\\75 0.148584611415863\\80 0.14881502699852\\85 0.149053003072739\\90 0.149296602487564\\95 0.149544990539551\\100 0.149779324531555\\105 0.150045070409775\\110 0.150322249650955\\115 0.150562058925629\\120 0.150839872121811\\125 0.15106144452095\\130 0.151328366041183\\135 0.151581378698349\\140 0.151862288951874\\145 0.15215823841095\\150 0.152447591304779\\155 0.152712932109833\\160 0.153019665241241\\165 0.153303215742111\\170 0.1535751516819\\175 0.153822324037552\\180 0.154062448263168\\185 0.154303684949875\\190 0.154516932010651\\195 0.154778255462646\\200 0.15505409693718\\205 0.155335498809814\\210 0.155595193386078\\215 0.155815814256668\\220 0.15605862402916\\225 0.156293107271194\\230 0.156524345874786\\235 0.156791909694672\\240 0.157018382787704\\245 0.157260199308395\\250 0.157492290496826\\255 0.157722827672958\\260 0.157965623140335\\265 0.158179285049438\\270 0.15839782834053\\275 0.158639747142792\\280 0.158862307786941\\285 0.159092605352402\\290 0.159307788610458\\295 0.159532100200653\\300 0.159737858533859\\305 0.159925633192062\\310 0.160146300077438\\315 0.160348576545715\\320 0.160555609941482\\325 0.160726416349411\\330 0.160909155368805\\335 0.161098324298859\\340 0.161264323711395\\345 0.161457104921341\\350 0.161644774675369\\355 0.161851519823074\\360 0.16203133392334\\365 0.162194351196289\\370 0.162364762306213\\375 0.162538824558258\\380 0.16272257065773\\385 0.162903508663177\\390 0.163058443069458\\395 0.163237201690674\\400 0.163405163764954\\405 0.16356304526329\\410 0.163717654705048\\415 0.163870940446854\\420 0.164016343832016\\425 0.164181327342987\\430 0.16432644701004\\435 0.164474498987198\\440 0.164618150234222\\445 0.16475652050972\\450 0.164898428440094\\455 0.165040344715118\\460 0.165172831773758\\465 0.165298864603043\\470 0.16543098950386\\475 0.165564991950989\\480 0.165695555448532\\485 0.165838089466095\\490 0.165971396446228\\495 0.166111896038055\\500 0.166245848178864\\505 0.166367742776871\\510 0.166499711751938\\515 0.166623641014099\\520 0.166736307621002\\525 0.166851434230804\\530 0.166961673736572\\535 0.167056929349899\\540 0.167172046899796\\545 0.167286623239517\\550 0.167394314050674\\555 0.16750133562088\\560 0.167595699548721\\565 0.167699745893478\\570 0.167810942649841\\575 0.1679198782444\\580 0.168025402069092\\585 0.168114855527878\\590 0.168214167833328\\595 0.16831856918335\\600 0.168404329061508\\605 0.168503082275391\\610 0.168599380254745\\615 0.168700173139572\\620 0.168793256521225\\625 0.168886414051056\\630 0.168994871854782\\635 0.169081377983093\\640 0.16916578412056\\645 0.169252027750015\\650 0.169339936971664\\655 0.169433329820633\\660 0.169520718812942\\665 0.16959903717041\\670 0.169683985710144\\675 0.169776712179184\\680 0.169865591526032\\685 0.169957537412643\\690 0.170044441461563\\695 0.170126166820526\\700 0.17021027803421\\705 0.170292011260986\\710 0.170368097066879\\715 0.170447063922882\\720 0.17052019739151\\725 0.170594043731689\\730 0.170667565107346\\735 0.170743424415588\\740 0.170813188314438\\745 0.170882077217102\\750 0.170952144145966\\755 0.171026054382324\\760 0.171097629308701\\765 0.171167935371399\\770 0.171246207475662\\775 0.171316589593887\\780 0.171390408039093\\785 0.171459370613098\\790 0.171527254104614\\795 0.171595469474792\\800 0.171656209945679\\805 0.171713788032532\\810 0.171773203611374\\815 0.171838840007782\\820 0.1718908598423\\825 0.171961074829102\\830 0.172018522024155\\835 0.172069913625717\\840 0.172116443157196\\845 0.172179857254028\\850 0.172239966154098\\855 0.172291920185089\\860 0.172341930627823\\865 0.172385085344315\\870 0.172438372850418\\875 0.172489311933517\\880 0.172540369272232\\885 0.172604444980621\\890 0.172663954496384\\895 0.172718628168106\\900 0.172772045135498\\905 0.172821251153946\\910 0.172874111652374\\915 0.172929825544357\\920 0.172983202695847\\925 0.173020826339722\\930 0.173063450574875\\935 0.173118912696838\\940 0.173166963338852\\945 0.173216898918152\\950 0.173268824338913\\955 0.173315386533737\\960 0.173352838754654\\965 0.173385980367661\\970 0.173435075998306\\975 0.173484104633331\\980 0.17352542924881\\985 0.173559688806534\\990 0.173610232114792\\995 0.173654190540314\\1000 0.173697603464127\\1005 0.173737462997437\\1010 0.173783585548401\\1015 0.173831076860428\\1020 0.17387738275528\\1025 0.173919086456299\\1030 0.173961190700531\\1035 0.173998685359955\\1040 0.174041290283203\\1045 0.174077651023865\\1050 0.174117223501205\\1055 0.17416041469574\\1060 0.174201955080032\\1065 0.174235012054443\\1070 0.174274429559708\\1075 0.174309169769287\\1080 0.17434849858284\\1085 0.174384985685348\\1090 0.174418771743774\\1095 0.174458719491959\\1100 0.174493423223495\\1105 0.174530252456665\\1110 0.174565585374832\\1115 0.174604412078857\\1120 0.174641566514969\\1125 0.174678782939911\\1130 0.174715932607651\\1135 0.17475617647171\\1140 0.174794340848923\\1145 0.174830497503281\\1150 0.174863826990128\\1155 0.17489705491066\\1160 0.174925760030746\\1165 0.174958819150925\\1170 0.17499663567543\\1175 0.1750326359272\\1180 0.175062154531479\\1185 0.175092158555984\\1190 0.175124322414398\\1195 0.175162886619568\\1200 0.175196604967117\\1205 0.175231327533722\\1210 0.175267974853516\\1215 0.175296854257584\\1220 0.175326702833176\\1225 0.175357455968857\\1230 0.175389491319656\\1235 0.175406871795654\\1240 0.175433780908585\\1245 0.175458193778992\\1250 0.175483853340149\\1255 0.175510406732559\\1260 0.175535100460052\\1265 0.175567669630051\\1270 0.17560028219223\\1275 0.175628861665726\\1280 0.175656617164612\\1285 0.17568281006813\\1290 0.17570617723465\\1295 0.175736034154892\\1300 0.175756546497345\\1305 0.175776027917862\\1310 0.175797288894653\\1315 0.175820447444916\\1320 0.175844612598419\\1325 0.175872548103333\\1330 0.175891035795212\\1335 0.175918037414551\\1340 0.175942266225815\\1345 0.17596920967102\\1350 0.175995224475861\\1355 0.176015494823456\\1360 0.176039258956909\\1365 0.176062125682831\\1370 0.176089574098587\\1375 0.176115747451782\\1380 0.176136718273163\\1385 0.176163644313812\\1390 0.176187576055527\\1395 0.176213300228119\\1400 0.176232671976089\\1405 0.176255511522293\\1410 0.176279659509659\\1415 0.176302858829498\\1420 0.176322671890259\\1425 0.176344267845154\\1430 0.176365396499634\\1435 0.17638835144043\\1440 0.176406344413757\\1445 0.17642921423912\\1450 0.176453144550323\\1455 0.176476650476456\\1460 0.176498182296753\\1465 0.176518627405167\\1470 0.176538856506348\\1475 0.17656047129631\\1480 0.17658287024498\\1485 0.176600194454193\\1490 0.176618049860001\\1495 0.176636750221252\\1500 0.176653885126114\\1505 0.176673636436462\\1510 0.176693835020065\\1515 0.176711023807526\\1520 0.176729866027832\\1525 0.176746367931366\\1530 0.176761802196503\\1535 0.176781324863434\\1540 0.176798614740372\\1545 0.176817106246948\\1550 0.176835514545441\\1555 0.176846820354462\\1560 0.176865245580673\\1565 0.176886787414551\\1570 0.176908921718597\\1575 0.176929799795151\\1580 0.176950328350067\\1585 0.176970474004745\\1590 0.176989232301712\\1595 0.177003405570984\\1600 0.177018714904785\\1605 0.17703263258934\\1610 0.177049616098404\\1615 0.177063197851181\\1620 0.177077713727951\\1625 0.177097440481186\\1630 0.177114637374878\\1635 0.17713497877121\\1640 0.177153497695923\\1645 0.177169344902039\\1650 0.177184587240219\\1655 0.177196990251541\\1660 0.177213455200195\\1665 0.177230778932571\\1670 0.1772479596138\\1675 0.177265779018402\\1680 0.177281665563583\\1685 0.177298003196716\\1690 0.177312931776047\\1695 0.177328217744827\\1700 0.177345136880875\\1705 0.177360394001007\\1710 0.177376245260239\\1715 0.177386875629425\\1720 0.177396507501602\\1725 0.177409265756607\\1730 0.177419848442078\\1735 0.177432754993439\\1740 0.177445912837982\\1745 0.177462665319443\\1750 0.177477952003479\\1755 0.177487562894821\\1760 0.177496515512466\\1765 0.177509799957275\\1770 0.177524515151977\\1775 0.177537978887558\\1780 0.177550694465637\\1785 0.177562278270721\\1790 0.177574593782425\\1795 0.177585313081741\\1800 0.177596434354782\\1805 0.177607352256775\\1810 0.177618800640106\\1815 0.177629743099213\\1820 0.177641836643219\\1825 0.177652265548706\\1830 0.177667194128037\\1835 0.17767941904068\\1840 0.177693238258362\\1845 0.177706846475601\\1850 0.177720913171768\\1855 0.177734798669815\\1860 0.177748624563217\\1865 0.177761195421219\\1870 0.177773887872696\\1875 0.177785418748856\\1880 0.177798181533813\\1885 0.177811058759689\\1890 0.177821363925934\\1895 0.177834725379944\\1900 0.17784638094902\\1905 0.177860089540482\\1910 0.177871253967285\\1915 0.177880062103271\\1920 0.177891868829727\\1925 0.177903803825378\\1930 0.17791378235817\\1935 0.177923994779587\\1940 0.177936420679092\\1945 0.177946014404297\\1950 0.177955926418304\\1955 0.177965940713882\\1960 0.177977799892426\\1965 0.177988400459289\\1970 0.178000981092453\\1975 0.178014262199402\\1980 0.17802688574791\\1985 0.178036606788635\\1990 0.178044551372528\\1995 0.178051849603653\\2000 0.178062283754349\\2005 0.178070548534393\\2010 0.178080818891525\\2015 0.178092343091965\\2020 0.178103921413422\\2025 0.178114356517792\\2030 0.178121056318283\\2035 0.1781285572052\\2040 0.178133493900299\\2045 0.178143986940384\\2050 0.178155783653259\\2055 0.178166253089905\\2060 0.178176499128342\\2065 0.178185435533524\\2070 0.178195788145065\\2075 0.178206316947937\\2080 0.178212793827057\\2085 0.178222459793091\\2090 0.178231398582458\\2095 0.178237916469574\\2100 0.178245318174362\\2105 0.178249357461929\\2110 0.178257841110229\\2115 0.178266165971756\\2120 0.178274927139282\\2125 0.178281607866287\\2130 0.178289992809296\\2135 0.178297992706299\\2140 0.178307250499725\\2145 0.178314509391785\\2150 0.178321405172348\\2155 0.178326469421387\\2160 0.178331538200378\\2165 0.178338796615601\\2170 0.178348394632339\\2175 0.178354748249054\\2180 0.178362856149673\\2185 0.178371642827988\\2190 0.178379835367203\\2195 0.178388453722\\2200 0.178394414186478\\2205 0.178401906728744\\2210 0.178408057451248\\2215 0.17841620016098\\2220 0.178422790527344\\2225 0.178430477380753\\2230 0.178439243555069\\2235 0.178444460630417\\2240 0.178451226234436\\2245 0.17845964717865\\2250 0.178466368675232\\2255 0.178473870515823\\2260 0.178481048822403\\2265 0.178487125396729\\2270 0.178490550518036\\2275 0.17849635720253\\2280 0.178500667572021\\2285 0.178507261514664\\2290 0.178514305114746\\2295 0.178521061897278\\2300 0.178527643918991\\2305 0.178533167123795\\2310 0.178539164304733\\2315 0.178546731233597\\2320 0.178554857969284\\2325 0.178562083721161\\2330 0.178569087266922\\2335 0.178576251983643\\2340 0.178584181308746\\2345 0.178591870784759\\2350 0.178597056865692\\2355 0.178602448225021\\2360 0.178610100269318\\2365 0.178616819620132\\2370 0.178624161958694\\2375 0.1786299431324\\2380 0.178635442495346\\2385 0.178640471696854\\2390 0.178645127058029\\2395 0.178651536464691\\2400 0.178658849954605\\2405 0.178664503335953\\2410 0.178670776605606\\2415 0.178676814556122\\2420 0.178681756258011\\2425 0.178688104391098\\2430 0.178694510221481\\2435 0.178700333595276\\2440 0.178707412004471\\2445 0.17871408200264\\2450 0.178719552755356\\2455 0.178725505828857\\2460 0.178731330633163\\2465 0.178736266374588\\2470 0.178741884231567\\2475 0.178747840166092\\2480 0.178752592086792\\2485 0.178757363319397\\2490 0.178761738061905\\2495 0.178766379833221\\2500 0.178770844221115\\2505 0.178775192737579\\2510 0.178779960155487\\2515 0.178784404754639\\2520 0.17878805398941\\2525 0.178793480873108\\2530 0.178797773361206\\2535 0.178802223920822\\2540 0.178808236837387\\2545 0.178814213514328\\2550 0.178817031145096\\2555 0.178821204662323\\2560 0.178826407194138\\2565 0.178830750465393\\2570 0.178835265159607\\2575 0.178840099334717\\2580 0.17884451341629\\2585 0.178849900245666\\2590 0.178855207681656\\2595 0.178860185861587\\2600 0.1788647377491\\2605 0.178868948459625\\2610 0.178873316764831\\2615 0.178877416849136\\2620 0.178882047891617\\2625 0.178887082338333\\2630 0.178891749382019\\2635 0.178895813465118\\2640 0.178899792909622\\2645 0.178903946876526\\2650 0.178907308340073\\2655 0.178910701751709\\2660 0.17891473698616\\2665 0.178918606042862\\2670 0.178922490358353\\2675 0.178926608085632\\2680 0.178926761388779\\2685 0.178929817438126\\2690 0.178934900522232\\2695 0.178939384698868\\2700 0.178943521499634\\2705 0.178948620319366\\2710 0.178953033685684\\2715 0.178957656860352\\2720 0.178961488962173\\2725 0.178963743686676\\2730 0.178965138912201\\2735 0.178968935489655\\2740 0.178972484111786\\2745 0.178976302146912\\2750 0.178981031417847\\2755 0.178985981225967\\2760 0.178990825891495\\2765 0.178995323419571\\2770 0.178998240709305\\2775 0.179003005027771\\2780 0.179007284641266\\2785 0.179010089874268\\2790 0.179013534545898\\2795 0.179015867948532\\2800 0.179019210100174\\2805 0.179023754358292\\2810 0.179028340578079\\2815 0.179031000375748\\2820 0.179033501625061\\2825 0.17903690290451\\2830 0.179041261196136\\2835 0.179044731378555\\2840 0.179048321485519\\2845 0.179051863193512\\2850 0.179055567502975\\2855 0.179058066368103\\2860 0.179061173677444\\2865 0.179064366579056\\2870 0.179068182945251\\2875 0.179071927309036\\2880 0.179075208902359\\2885 0.179078739643097\\2890 0.17908155798912\\2895 0.179084554195404\\2900 0.179086936235428\\2905 0.179090509414673\\2910 0.179093242645264\\2915 0.179096589565277\\2920 0.179099442958832\\2925 0.179103283405304\\2930 0.179106720685959\\2935 0.179109774827957\\2940 0.179112914800644\\2945 0.179116492271423\\2950 0.179120258808136\\2955 0.179123990058899\\2960 0.179126685857773\\2965 0.17912951374054\\2970 0.179132770776749\\2975 0.179136316537857\\2980 0.179139558315277\\2985 0.179142357349396\\2990 0.179144870281219\\2995 0.179146728515625\\3000 0.179150192022324\\3005 0.179153395414352\\3010 0.179156826972961\\3015 0.179160692930222\\3020 0.179164571762085\\3025 0.179167919874191\\3030 0.179171760559082\\3035 0.179174840927124\\3040 0.179178143262863\\3045 0.17918177819252\\3050 0.179185158252716\\3055 0.179189069271088\\3060 0.179192823171616\\3065 0.179196333885193\\3070 0.179199223279953\\3075 0.179202710866928\\3080 0.179206695318222\\3085 0.179210574150085\\3090 0.179214394330978\\3095 0.179216925621033\\3100 0.179219581842423\\3105 0.179222810268402\\3110 0.179226339578629\\3115 0.179229976654053\\3120 0.179232674360275\\3125 0.179235541820526\\3130 0.179238490343094\\3135 0.179241836071014\\3140 0.179245356798172\\3145 0.179248945951462\\3150 0.179251409053802\\3155 0.179254966974258\\3160 0.179258480072022\\3165 0.179261292457581\\3170 0.179264356851578\\3175 0.17926752281189\\3180 0.179270752429962\\3185 0.179274074554443\\3190 0.179277581453323\\3195 0.179281228542328\\3200 0.179284785270691\\3205 0.17928773522377\\3210 0.179289704084396\\3215 0.179292997360229\\3220 0.179296454191208\\3225 0.179300051450729\\3230 0.179303636312485\\3235 0.179307101726532\\3240 0.179310599565506\\3245 0.179313683986664\\3250 0.179316884994507\\3255 0.179320358753204\\3260 0.179323736190796\\3265 0.179327130556106\\3270 0.179330551385879\\3275 0.179332809925079\\3280 0.179335922241211\\3285 0.17933912062645\\3290 0.179342172622681\\3295 0.179345532178879\\3300 0.179348857402802\\3305 0.179352290630341\\3310 0.179354575872421\\3315 0.179357627630234\\3320 0.179360960483551\\3325 0.179362963676453\\3330 0.179364636421204\\3335 0.179367714166641\\3340 0.179370908260345\\3345 0.179373600006104\\3350 0.179376183986664\\3355 0.179378619432449\\3360 0.179380650281906\\3365 0.179382485151291\\3370 0.179385402202606\\3375 0.179388439416885\\3380 0.179391445398331\\3385 0.179393587112427\\3390 0.179396115541458\\3395 0.179398826599121\\3400 0.179401846647263\\3405 0.179403933048248\\3410 0.179406774520874\\3415 0.179409335613251\\3420 0.179412037372589\\3425 0.179414572954178\\3430 0.179416741371155\\3435 0.179418778419495\\3440 0.179421177625656\\3445 0.179422772884369\\3450 0.179424567699432\\3455 0.179426823139191\\3460 0.179429312705994\\3465 0.17943207359314\\3470 0.179434874534607\\3475 0.179437217712402\\3480 0.179439654588699\\3485 0.179442095041275\\3490 0.179444466114044\\3495 0.179446330070496\\3500 0.179448447465897\\3505 0.179450540065765\\3510 0.179452346324921\\3515 0.17945429110527\\3520 0.179456481695175\\3525 0.179457881689072\\3530 0.179459527730942\\3535 0.179461169481277\\3540 0.179462853908539\\3545 0.179463443994522\\3550 0.179464339971542\\3555 0.179465496063232\\3560 0.179467403888702\\3565 0.179469563245773\\3570 0.179471691131592\\3575 0.179473860263825\\3580 0.17947607421875\\3585 0.179478168964386\\3590 0.179480062246323\\3595 0.179481459617615\\3600 0.179483522415161\\3605 0.179484269142151\\3610 0.179486104726791\\3615 0.179488173961639\\3620 0.179489876270294\\3625 0.179491341114044\\3630 0.179492855787277\\3635 0.179494833707809\\3640 0.179496488809586\\3645 0.179498521089554\\3650 0.179500516176224\\3655 0.179502600669861\\3660 0.179504324436188\\3665 0.179505079746246\\3670 0.179506928920746\\3675 0.17950899887085\\3680 0.179511102199554\\3685 0.179512726545334\\3690 0.179514761924744\\3695 0.179516882419586\\3700 0.17951891541481\\3705 0.179521016836166\\3710 0.179523187398911\\3715 0.179525266885757\\3720 0.17952611374855\\3725 0.179527023077011\\3730 0.179528789758682\\3735 0.17953050494194\\3740 0.179532078981399\\3745 0.179533971309662\\3750 0.179535938501358\\3755 0.179537272691727\\3760 0.179539034128189\\3765 0.179540960550308\\3770 0.179542934894562\\3775 0.17954483962059\\3780 0.179546728372574\\3785 0.179548621177673\\3790 0.179549104213715\\3795 0.179550661087036\\3800 0.179551394224167\\3805 0.179552906036377\\3810 0.179553613901138\\3815 0.179555076599121\\3820 0.179555760860443\\3825 0.179557379245758\\3830 0.179559153795242\\3835 0.179560973644257\\3840 0.179562829256058\\3845 0.179564652681351\\3850 0.179566492080688\\3855 0.179568304538727\\3860 0.179570012331009\\3865 0.179571401596069\\3870 0.179573041439056\\3875 0.179574544429779\\3880 0.179575819015503\\3885 0.179577496767044\\3890 0.179579201459885\\3895 0.17958091211319\\3900 0.179582650184631\\3905 0.179584250450134\\3910 0.179585735559463\\3915 0.179587483167648\\3920 0.179589200019836\\3925 0.179590950965881\\3930 0.179592369556427\\3935 0.179594115972519\\3940 0.17959566950798\\3945 0.179597368717194\\3950 0.179598079442978\\3955 0.179599634885788\\3960 0.179601294517517\\3965 0.179602249622345\\3970 0.179603435754776\\3975 0.179604016542435\\3980 0.179605151176453\\3985 0.179606518983841\\3990 0.179607854366302\\3995 0.179608573436737\\4000 0.179610041618347\\4005 0.179611614942551\\4010 0.179612854719162\\4015 0.179613866329193\\4020 0.179615414142609\\4025 0.179616612434387\\4030 0.179617516040802\\4035 0.179618698358536\\4040 0.179619649887085\\4045 0.179621105194092\\4050 0.179622671842575\\4055 0.179624210119247\\4060 0.179625774383545\\4065 0.179626950740814\\4070 0.179628385305405\\4075 0.179629110336304\\4080 0.179630254268646\\4085 0.179631004571915\\4090 0.179632462024689\\4095 0.179633938789368\\4100 0.179635458230972\\4105 0.179636601686478\\4110 0.179638050079346\\4115 0.179639536619186\\4120 0.17964098072052\\4125 0.179642480611801\\4130 0.179643942832947\\4135 0.179645457744598\\4140 0.179646969079971\\4145 0.179648394584656\\4150 0.179649844884872\\4155 0.179651299715042\\4160 0.179652747869491\\4165 0.179654190301895\\4170 0.1796556661129\\4175 0.179656951904297\\4180 0.179657697439194\\4185 0.179658962011337\\4190 0.179660425901413\\4195 0.17966167807579\\4200 0.179662812948227\\4205 0.179663908004761\\4210 0.179665243625641\\4215 0.179666702747345\\4220 0.179668150663376\\4225 0.17966962480545\\4230 0.179670684337616\\4235 0.179671602487564\\4240 0.179672664880753\\4245 0.179673907279968\\4250 0.17967479634285\\4255 0.179675804853439\\4260 0.17967719912529\\4265 0.179678586006165\\4270 0.179680008411407\\4275 0.179681403160095\\4280 0.179682839632034\\4285 0.17968429017067\\4290 0.179685749053955\\4295 0.179687168598175\\4300 0.179688544511795\\4305 0.179689957380295\\4310 0.179691434383392\\4315 0.179692866563797\\4320 0.179693503856659\\4325 0.179694720029831\\4330 0.179696058750153\\4335 0.179697415113449\\4340 0.179698315143585\\4345 0.179699503660202\\4350 0.179700328826904\\4355 0.179701459169388\\4360 0.179702741861343\\4365 0.179703906774521\\4370 0.179704897403717\\4375 0.179706209182739\\4380 0.179707519292831\\4385 0.179708850383759\\4390 0.179709500074387\\4395 0.179710585832596\\4400 0.179711258411408\\4405 0.179712125778198\\4410 0.179713347196579\\4415 0.179714074373245\\4420 0.179715242147446\\4425 0.179716460704803\\4430 0.179717681646347\\4435 0.179718775510788\\4440 0.179719324588776\\4445 0.17972044467926\\4450 0.17972163271904\\4455 0.179722820043564\\4460 0.179724067211151\\4465 0.179725239038467\\4470 0.179726413965225\\4475 0.17972757267952\\4480 0.179728729486465\\4485 0.179729884624481\\4490 0.179731071472168\\4495 0.179731603860855\\4500 0.179732288599014\\4505 0.17973340511322\\4510 0.179734514474869\\4515 0.17973562002182\\4520 0.179736238718033\\4525 0.179737190246582\\4530 0.179738048553467\\4535 0.179739016294479\\4540 0.179740093708038\\4545 0.17974122095108\\4550 0.179741739273071\\4555 0.179742693662643\\4560 0.179743764400482\\4565 0.17974485039711\\4570 0.179745666742325\\4575 0.17974670958519\\4580 0.179747799634934\\4585 0.179748861551285\\4590 0.179749486207962\\4595 0.179750493764877\\4600 0.179751507520676\\4605 0.179752509832382\\4610 0.179753538370132\\4615 0.179754579782486\\4620 0.179755291223526\\4625 0.179756244897842\\4630 0.179757230758667\\4635 0.179757885694504\\4640 0.179758866548538\\4645 0.179759892225266\\4650 0.179760895252228\\4655 0.179761811494827\\4660 0.179762604236603\\4665 0.179763592004776\\4670 0.179764613389969\\4675 0.179765635967255\\4680 0.179766671180725\\4685 0.179767720937729\\4690 0.179768810033798\\4695 0.179769854784012\\4700 0.179770846843719\\4705 0.179771855354309\\4710 0.179772869825363\\4715 0.179773928403854\\4720 0.179774985074997\\4725 0.179776021242142\\4730 0.179777020931244\\4735 0.179778012990952\\4740 0.179778893470764\\4745 0.179779675245285\\4750 0.179780683040619\\4755 0.17978169465065\\4760 0.179782255649567\\4765 0.179783109426498\\4770 0.17978405714035\\4775 0.179785012483597\\4780 0.17978598856926\\4785 0.179786969661713\\4790 0.179787959575653\\4795 0.179788799762726\\4800 0.179789555549622\\4805 0.179790478229523\\4810 0.179790825128555\\4815 0.179791640996933\\4820 0.179792545557022\\4825 0.179793450832367\\4830 0.179794385433197\\4835 0.179795306205749\\4840 0.179796253919601\\4845 0.179797109603882\\4850 0.179798049688339\\4855 0.179798979043961\\4860 0.179799951553345\\4865 0.179800882577896\\4870 0.179801814317703\\4875 0.179802362442017\\4880 0.179803240060806\\4885 0.179804125785828\\4890 0.179804714441299\\4895 0.179805350780487\\4900 0.179805910587311\\4905 0.179806380271912\\4910 0.17980685210228\\4915 0.179807471990585\\4920 0.179808303833008\\4925 0.179809151887894\\4930 0.179810007333755\\4935 0.179810875654221\\4940 0.179811730623245\\4945 0.179812582015991\\4950 0.179813445329666\\4955 0.179814110517502\\4960 0.179814831972122\\4965 0.179815627336502\\4970 0.179816468000412\\4975 0.179817091941833\\4980 0.179817545175552\\4985 0.179818330049515\\4990 0.179818697214127\\4995 0.179819469928741\\};
\addplot [semithick, color3]
table [row sep=\\] {%
	0 0.146699969291687\\5 0.146657301187515\\10 0.146633825302124\\15 0.146664891958237\\20 0.146737820386887\\25 0.146841692686081\\30 0.146945387125015\\35 0.147102071523666\\40 0.147260013341904\\45 0.147363326072693\\50 0.147473546743393\\55 0.147616291046143\\60 0.147761743307114\\65 0.147974067211151\\70 0.148202260971069\\75 0.148427113294601\\80 0.148644135475159\\85 0.148875548362732\\90 0.14911595249176\\95 0.149279670000076\\100 0.149474337816238\\105 0.149633269309998\\110 0.149821248054504\\115 0.150008136510849\\120 0.150232091426849\\125 0.150443101882935\\130 0.15067977643013\\135 0.150883815526962\\140 0.151068739175796\\145 0.151262062072754\\150 0.151468117952347\\155 0.151639669418335\\160 0.151828152894974\\165 0.152032603025436\\170 0.152209617853165\\175 0.152362609863281\\180 0.152524997711182\\185 0.15271577334404\\190 0.152894565820694\\195 0.1530697016716\\200 0.153211364746094\\205 0.153321063041687\\210 0.153433530092239\\215 0.153540209531784\\220 0.153674418449402\\225 0.153810633182526\\230 0.153935765504837\\235 0.154059896707535\\240 0.154192708730698\\245 0.154325118303299\\250 0.15446481180191\\255 0.154609080076218\\260 0.154736142873764\\265 0.154866671800613\\270 0.155022573232651\\275 0.155156672477722\\280 0.155260473489761\\285 0.155377503871918\\290 0.155512438058853\\295 0.155607770442963\\300 0.155732738018036\\305 0.155837296009064\\310 0.155929063796997\\315 0.15604674911499\\320 0.15616481423378\\325 0.156281999588013\\330 0.156387679338455\\335 0.156522763252258\\340 0.156662742614746\\345 0.156795384645462\\350 0.156914514541626\\355 0.157007048606873\\360 0.157107381820679\\365 0.157236804962158\\370 0.157341457366943\\375 0.157419054746628\\380 0.157502163410187\\385 0.157569536685944\\390 0.157626486301422\\395 0.157720367908478\\400 0.157794023990631\\405 0.157874455451965\\410 0.157961891412735\\415 0.158057196855545\\420 0.15814835190773\\425 0.158237619638443\\430 0.158367963790894\\435 0.158451784849167\\440 0.158540253162384\\445 0.158614352226257\\450 0.158706122398376\\455 0.158767142057419\\460 0.15885276889801\\465 0.158942763090134\\470 0.159002569913864\\475 0.159078083753586\\480 0.159177743673325\\485 0.15926075387001\\490 0.159307433605194\\495 0.159357627391815\\500 0.159427268743515\\505 0.159492357730865\\510 0.159563284635544\\515 0.159647386789322\\520 0.15972395825386\\525 0.159831264257431\\530 0.159931667804718\\535 0.160037105321884\\540 0.160135143995285\\545 0.160221865177155\\550 0.160320670127869\\555 0.160371866464615\\560 0.160445346355438\\565 0.160515671014786\\570 0.160579688072205\\575 0.160657557249069\\580 0.160730028629303\\585 0.16081144452095\\590 0.160890499830246\\595 0.160957550764084\\600 0.161002591609955\\605 0.161057266235352\\610 0.161143583536148\\615 0.161215350866318\\620 0.161283765316009\\625 0.161341647863388\\630 0.161415339708328\\635 0.161494395017624\\640 0.161535765647888\\645 0.161588845729828\\650 0.16166030049324\\655 0.161727391004562\\660 0.161809024095535\\665 0.161886885404587\\670 0.161942664861679\\675 0.162004618883133\\680 0.162084189891815\\685 0.162131172180176\\690 0.162196909427643\\695 0.162282564401627\\700 0.162320841789246\\705 0.162384499788284\\710 0.162457536220551\\715 0.16252942609787\\720 0.162601787567139\\725 0.162658807754517\\730 0.162692358493805\\735 0.162744347572327\\740 0.162819653511047\\745 0.162880029916763\\750 0.162953219652176\\755 0.163014510631561\\760 0.163042751312256\\765 0.163100940704346\\770 0.16315856552124\\775 0.163199850082398\\780 0.163232056379318\\785 0.163249132633209\\790 0.163286537408829\\795 0.163336238861084\\800 0.163379789352417\\805 0.163439073324203\\810 0.163469034433365\\815 0.163541887044907\\820 0.16360434794426\\825 0.163667403936386\\830 0.163730896472931\\835 0.16374867105484\\840 0.163792811393738\\845 0.163842980146408\\850 0.163871076345444\\855 0.163925631523132\\860 0.163980770111084\\865 0.163999976873398\\870 0.164047059059143\\875 0.164084460258484\\880 0.164147479534149\\885 0.164222188472748\\890 0.164270397424698\\895 0.164299980401993\\900 0.164348411560059\\905 0.164408957004547\\910 0.16447984790802\\915 0.164536791324615\\920 0.164569567918777\\925 0.164607088088989\\930 0.164684160709381\\935 0.164747513055801\\940 0.164789170980453\\945 0.164830904483795\\950 0.164859558343887\\955 0.164888431549072\\960 0.164937352657318\\965 0.165012920856476\\970 0.165045151233673\\975 0.165098839282989\\980 0.165126585960388\\985 0.165169376850128\\990 0.165212856292725\\995 0.165267740488052\\1000 0.165330840110779\\1005 0.165369303703308\\1010 0.16541968870163\\1015 0.165463495731354\\1020 0.165500050544739\\1025 0.165524013996124\\1030 0.165583379030228\\1035 0.165651287794113\\1040 0.165713710308075\\1045 0.165777874708176\\1050 0.165838461875915\\1055 0.165899152994156\\1060 0.165949796438217\\1065 0.16601997590065\\1070 0.166075663089752\\1075 0.166108086824417\\1080 0.166144873380661\\1085 0.166177039146423\\1090 0.166192796230316\\1095 0.166234498977661\\1100 0.166281052589417\\1105 0.166331557273865\\1110 0.166369757175446\\1115 0.166437453746796\\1120 0.166488858222961\\1125 0.166534061193466\\1130 0.166562585830688\\1135 0.166576776266098\\1140 0.166619433164597\\1145 0.166671432971954\\1150 0.166702543258667\\1155 0.166745646238327\\1160 0.166788820505142\\1165 0.166801323652267\\1170 0.166824231147766\\1175 0.166859506607056\\1180 0.166893741607666\\1185 0.16692657995224\\1190 0.166930760860443\\1195 0.16697431397438\\1200 0.167017678499222\\1205 0.167028705358505\\1210 0.167083693265915\\1215 0.167113188028336\\1220 0.167157350063324\\1225 0.167196990251541\\1230 0.167221844911575\\1235 0.167261081695557\\1240 0.167314197540283\\1245 0.167365962505341\\1250 0.167398914575577\\1255 0.167446037769318\\1260 0.167490853786468\\1265 0.167541064739227\\1270 0.167587138414383\\1275 0.167636561632156\\1280 0.167669744968414\\1285 0.167710650205612\\1290 0.167745906352997\\1295 0.167748186349869\\1300 0.167800269842148\\1305 0.167829510211945\\1310 0.167873098373413\\1315 0.16791207408905\\1320 0.167954734802246\\1325 0.167987410783768\\1330 0.168002259731293\\1335 0.168024800539017\\1340 0.168064251661301\\1345 0.168113699197769\\1350 0.168134099245071\\1355 0.168165517091751\\1360 0.168208103179932\\1365 0.168248815774918\\1370 0.168294697523117\\1375 0.168327250003815\\1380 0.168370701551437\\1385 0.168420628547668\\1390 0.168472991466522\\1395 0.168484556674957\\1400 0.168505856990814\\1405 0.168534080266953\\1410 0.168561016798019\\1415 0.168591174840927\\1420 0.16862281537056\\1425 0.168663005113602\\1430 0.168698791742325\\1435 0.168733340978622\\1440 0.168766818284988\\1445 0.168797451019287\\1450 0.168826976776123\\1455 0.168861850261688\\1460 0.168900550842285\\1465 0.168936386823654\\1470 0.168979619264603\\1475 0.169018100261688\\1480 0.169038448810577\\1485 0.169057251930237\\1490 0.169093374729156\\1495 0.169122423887253\\1500 0.169149857282639\\1505 0.169171016693115\\1510 0.169198104381561\\1515 0.169234532117844\\1520 0.169281066656113\\1525 0.169304364442825\\1530 0.169321942806244\\1535 0.169358140230179\\1540 0.169377955198288\\1545 0.16939794421196\\1550 0.16942874956131\\1555 0.169458743333816\\1560 0.169496042251587\\1565 0.169530039072037\\1570 0.169557097673416\\1575 0.169594420194626\\1580 0.169614614009857\\1585 0.16963930273056\\1590 0.169673777341843\\1595 0.169706588029861\\1600 0.169733755350113\\1605 0.169761918783188\\1610 0.169783641815186\\1615 0.169801124334335\\1620 0.169825793027878\\1625 0.169856601715088\\1630 0.169888105392456\\1635 0.169917900562286\\1640 0.169939512252808\\1645 0.169963539600372\\1650 0.170005205631256\\1655 0.170046647071838\\1660 0.170077305793762\\1665 0.170108431100845\\1670 0.170140657663345\\1675 0.170169438123703\\1680 0.170208075046539\\1685 0.17023295545578\\1690 0.170258332967758\\1695 0.170279090166092\\1700 0.170300845384598\\1705 0.170327013969421\\1710 0.170364618301392\\1715 0.170392400503159\\1720 0.170407565832138\\1725 0.170427607774735\\1730 0.170467097997665\\1735 0.170505618333816\\1740 0.17054013967514\\1745 0.170574657201767\\1750 0.170601806402206\\1755 0.170616681337357\\1760 0.170627429008484\\1765 0.170647306680679\\1770 0.170663699626923\\1775 0.170681015491486\\1780 0.170710728645325\\1785 0.170750000476837\\1790 0.170776172876358\\1795 0.170804949045181\\1800 0.170839356422424\\1805 0.170864578008652\\1810 0.170894918680191\\1815 0.170923958063126\\1820 0.170954844713211\\1825 0.170983259916306\\1830 0.171004997730255\\1835 0.17102951669693\\1840 0.171039538383484\\1845 0.171070889949799\\1850 0.171088875055313\\1855 0.1711103951931\\1860 0.171134530305862\\1865 0.171161709547043\\1870 0.171179819345474\\1875 0.171199938297272\\1880 0.171219253778458\\1885 0.171243522167206\\1890 0.171263527393341\\1895 0.171288494110107\\1900 0.171295403242111\\1905 0.171308047771454\\1910 0.17133722615242\\1915 0.171347687005997\\1920 0.171364611148834\\1925 0.171383188962936\\1930 0.171402838945389\\1935 0.17143040060997\\1940 0.17145091676712\\1945 0.17147314119339\\1950 0.171493401765823\\1955 0.171505281209946\\1960 0.17153727388382\\1965 0.171574664592743\\1970 0.171599821329117\\1975 0.171620588779449\\1980 0.171624920845032\\1985 0.171643531560898\\1990 0.171667128324509\\1995 0.171670148134232\\2000 0.171681930541992\\2005 0.171695624351501\\2010 0.1717064204216\\2015 0.171733777284622\\2020 0.171739995241165\\2025 0.171760790348053\\2030 0.171776236057281\\2035 0.17179182767868\\2040 0.171811364412308\\2045 0.171841478824615\\2050 0.171863997936249\\2055 0.171885460138321\\2060 0.171906152486801\\2065 0.171925721645355\\2070 0.171941811084747\\2075 0.171970921278\\2080 0.1720006711483\\2085 0.172028380155563\\2090 0.172043626785278\\2095 0.172075959920883\\2100 0.172103591442108\\2105 0.172111882448196\\2110 0.172122435569763\\2115 0.172148204088211\\2120 0.172168637037277\\2125 0.172189723730087\\2130 0.172217238426209\\2135 0.172240710496902\\2140 0.172275553941727\\2145 0.172293908119202\\2150 0.172318365573883\\2155 0.172343149662018\\2160 0.172363442897797\\2165 0.172366976261139\\2170 0.172386237382889\\2175 0.172401009082794\\2180 0.172416238069534\\2185 0.1724386677742\\2190 0.172453108787537\\2195 0.172476189136505\\2200 0.172501481294632\\2205 0.172516829490662\\2210 0.172533281326294\\2215 0.172550575971603\\2220 0.172563144207001\\2225 0.172577853441238\\2230 0.172608392000198\\2235 0.172634836912155\\2240 0.17264945602417\\2245 0.172664489984512\\2250 0.172681585788727\\2255 0.172691273927689\\2260 0.172712282657623\\2265 0.172742678880692\\2270 0.172777301073074\\2275 0.172793226242065\\2280 0.172816769123077\\2285 0.17282469201088\\2290 0.172829036712646\\2295 0.17283559513092\\2300 0.172852182626724\\2305 0.172864667415619\\2310 0.172883111953735\\2315 0.17289008808136\\2320 0.172902230739593\\2325 0.172912025213242\\2330 0.172924611568451\\2335 0.172931923627853\\2340 0.172947203636169\\2345 0.172967794656754\\2350 0.172986534357071\\2355 0.173006396532059\\2360 0.173021638393402\\2365 0.17304532122612\\2370 0.173065407037735\\2375 0.173082987308502\\2380 0.173102291107178\\2385 0.173113173961639\\2390 0.173115759849548\\2395 0.17313721203804\\2400 0.173148964166641\\2405 0.173147322893143\\2410 0.1731534075737\\2415 0.173173390388489\\2420 0.173186284542084\\2425 0.173201378107071\\2430 0.173224118232727\\2435 0.173239029407501\\2440 0.173242528676987\\2445 0.173255399227142\\2450 0.173276735067368\\2455 0.173299748659134\\2460 0.173326677083969\\2465 0.173341318845749\\2470 0.173353135108948\\2475 0.173371694326401\\2480 0.173396602630615\\2485 0.173420973777771\\2490 0.173437614679336\\2495 0.173448557853699\\2500 0.173451181173325\\2505 0.173459412574768\\2510 0.173474879741669\\2515 0.173497307777405\\2520 0.173508768081665\\2525 0.173522012233734\\2530 0.173526887655258\\2535 0.173550729036331\\2540 0.173580173015595\\2545 0.173592555522919\\2550 0.173603323698044\\2555 0.173618191242218\\2560 0.173625788450241\\2565 0.173639748096466\\2570 0.173661310195923\\2575 0.173664870023727\\2580 0.173680106163025\\2585 0.173700776576996\\2590 0.173712234973907\\2595 0.173726659536362\\2600 0.173733726263046\\2605 0.173739679336548\\2610 0.173748161792755\\2615 0.173772010803223\\2620 0.173790144920349\\2625 0.173807341337204\\2630 0.173829020738602\\2635 0.173852259397507\\2640 0.173870468378067\\2645 0.173889590263367\\2650 0.173907594680786\\2655 0.173926741600037\\2660 0.173940297365189\\2665 0.173954697370529\\2670 0.173966026544571\\2675 0.173983772039413\\2680 0.173988385438919\\2685 0.173997663736343\\2690 0.174012588500977\\2695 0.17402325963974\\2700 0.174035305023193\\2705 0.174063636541367\\2710 0.174082517623901\\2715 0.174088341236114\\2720 0.17410032749176\\2725 0.174119338989258\\2730 0.174121367931366\\2735 0.174128465414047\\2740 0.174143956184387\\2745 0.174154858350754\\2750 0.17417249917984\\2755 0.174189670562744\\2760 0.174203203201294\\2765 0.174215492963791\\2770 0.174226816892624\\2775 0.174241056680679\\2780 0.174257520198822\\2785 0.174275373935699\\2790 0.174286187410355\\2795 0.174303465366364\\2800 0.174309136390686\\2805 0.174311141967773\\2810 0.174330504417419\\2815 0.174342274904251\\2820 0.1743566198349\\2825 0.174361537456512\\2830 0.174373416185379\\2835 0.174378066062927\\2840 0.174393557548523\\2845 0.174404251337051\\2850 0.174411916494369\\2855 0.174426260232925\\2860 0.174434066772461\\2865 0.174452189207077\\2870 0.174472345113754\\2875 0.174485728025436\\2880 0.174502004146576\\2885 0.174517890930176\\2890 0.174524366378784\\2895 0.174525105476379\\2900 0.174528452396393\\2905 0.174530685186386\\2910 0.174539465427399\\2915 0.174552979946137\\2920 0.174562348127365\\2925 0.174578765869141\\2930 0.17459183716774\\2935 0.174606885194778\\2940 0.174620076656342\\2945 0.174626300573349\\2950 0.174638377666473\\2955 0.174648974895477\\2960 0.174662337779999\\2965 0.174670524597168\\2970 0.174681623458862\\2975 0.174690186262131\\2980 0.174697594642639\\2985 0.174707028627396\\2990 0.174725990056992\\2995 0.174736979007721\\3000 0.174755729675293\\3005 0.174767553091049\\3010 0.17477925658226\\3015 0.174790021896362\\3020 0.174797343969345\\3025 0.174807560682297\\3030 0.174817183017731\\3035 0.174825885772705\\3040 0.174839201450348\\3045 0.174848003149033\\3050 0.174862610578537\\3055 0.174879491329193\\3060 0.174890964031219\\3065 0.174904586791992\\3070 0.174918728113174\\3075 0.17493185710907\\3080 0.174931561470032\\3085 0.17493763756752\\3090 0.174947438001633\\3095 0.174958571910858\\3100 0.174974226713181\\3105 0.174983155727386\\3110 0.174997713327408\\3115 0.17500727725029\\3120 0.175014362096786\\3125 0.175024101734161\\3130 0.175034084558487\\3135 0.175048907279968\\3140 0.17505961561203\\3145 0.175065663099289\\3150 0.175070691585541\\3155 0.175079288482666\\3160 0.175083104133606\\3165 0.175083771944046\\3170 0.175090294599533\\3175 0.17510079908371\\3180 0.175109237194061\\3185 0.175107447385788\\3190 0.175110251188278\\3195 0.175112673997879\\3200 0.175113362073898\\3205 0.175118207454681\\3210 0.17512694478035\\3215 0.175135348320007\\3220 0.175148245096207\\3225 0.175160856246948\\3230 0.175175584077835\\3235 0.175192487955093\\3240 0.175202419042587\\3245 0.17521399974823\\3250 0.175220503091812\\3255 0.17522479724884\\3260 0.175229803562164\\3265 0.175238316774368\\3270 0.175245182514191\\3275 0.175254576921463\\3280 0.17526215004921\\3285 0.175263100147247\\3290 0.175272048950195\\3295 0.175273905754089\\3300 0.175285911083221\\3305 0.175305003643036\\3310 0.175320203304291\\3315 0.175329488992691\\3320 0.175342147350311\\3325 0.175346744298935\\3330 0.175352626800537\\3335 0.175357246160507\\3340 0.175364953041077\\3345 0.17537970495224\\3350 0.175389290094376\\3355 0.175395198106766\\3360 0.175405684947968\\3365 0.175409161329269\\3370 0.175409651994705\\3375 0.175410049915314\\3380 0.175414372682571\\3385 0.175422657489777\\3390 0.175428096294403\\3395 0.175433523893356\\3400 0.175447191238403\\3405 0.175459045171738\\3410 0.175463619947433\\3415 0.175464689254761\\3420 0.175471056938171\\3425 0.175473823785782\\3430 0.175483659267426\\3435 0.175497544050217\\3440 0.175505895137787\\3445 0.175516486167908\\3450 0.175519220590591\\3455 0.175522277832031\\3460 0.175532242536545\\3465 0.175534623384476\\3470 0.175547569274902\\3475 0.175561061620712\\3480 0.175568554162979\\3485 0.175576699495316\\3490 0.175589526414871\\3495 0.175602278709412\\3500 0.175614023208618\\3505 0.175607380390167\\3510 0.175612955570221\\3515 0.175616998910904\\3520 0.175616839647293\\3525 0.175624057531357\\3530 0.175631141185761\\3535 0.175642339706421\\3540 0.175650785684586\\3545 0.17566205739975\\3550 0.175670434236526\\3555 0.175674555063248\\3560 0.175687385082245\\3565 0.175695418834686\\3570 0.175699199914932\\3575 0.175702559947967\\3580 0.175699620723724\\3585 0.175702641963959\\3590 0.175705043554306\\3595 0.175705221176147\\3600 0.17570835351944\\3605 0.175711725234985\\3610 0.175724284172058\\3615 0.175733328342438\\3620 0.1757353246212\\3625 0.17574201464653\\3630 0.175746963977814\\3635 0.175752822160721\\3640 0.175757640600204\\3645 0.175767376184463\\3650 0.175781312465668\\3655 0.175795058727264\\3660 0.17580205821991\\3665 0.175807330131531\\3670 0.175806708812714\\3675 0.175814715147018\\3680 0.175826540231705\\3685 0.175838537454605\\3690 0.175839250802994\\3695 0.175847002983093\\3700 0.175850285768509\\3705 0.175857909440994\\3710 0.175871405601501\\3715 0.175880737543106\\3720 0.175883924007416\\3725 0.175885062217712\\3730 0.175888971567154\\3735 0.175898587703705\\3740 0.175906994104385\\3745 0.17591584277153\\3750 0.17592397236824\\3755 0.175933544158936\\3760 0.175947274923325\\3765 0.175957034826279\\3770 0.17596341753006\\3775 0.175975019931793\\3780 0.175983748912811\\3785 0.175997853279114\\3790 0.17600549697876\\3795 0.176017325639725\\3800 0.1760321393013\\3805 0.176040724515915\\3810 0.176045081138611\\3815 0.176048910856247\\3820 0.176052085399628\\3825 0.176060153961182\\3830 0.176063368797302\\3835 0.176068047046661\\3840 0.176073442459106\\3845 0.17608208489418\\3850 0.176089946746826\\3855 0.176098004817963\\3860 0.176105298757553\\3865 0.176115052223206\\3870 0.176121148347855\\3875 0.176126782417297\\3880 0.176136069774628\\3885 0.176140377759933\\3890 0.17614581489563\\3895 0.176154873847961\\3900 0.176160266399384\\3905 0.176169685840607\\3910 0.176174606084824\\3915 0.176175887346268\\3920 0.176179620504379\\3925 0.176191746711731\\3930 0.176200182437897\\3935 0.176207512617111\\3940 0.176211769342422\\3945 0.176218590259552\\3950 0.176227474212646\\3955 0.176237986326218\\3960 0.176250383138657\\3965 0.176251310348511\\3970 0.176255280971527\\3975 0.176259999752045\\3980 0.176265951633453\\3985 0.176270274400711\\3990 0.176273355484009\\3995 0.176279197216034\\4000 0.176285532236099\\4005 0.176298223972321\\4010 0.176302471160889\\4015 0.176303829431534\\4020 0.176302027463913\\4025 0.176303062438965\\4030 0.17630827498436\\4035 0.176319088697433\\4040 0.176325636386871\\4045 0.176331889629364\\4050 0.176334349632263\\4055 0.176336829423904\\4060 0.176342779159546\\4065 0.176353795051575\\4070 0.176354963779449\\4075 0.176361765623093\\4080 0.17637308216095\\4085 0.176383321285248\\4090 0.176394291877747\\4095 0.176396822929382\\4100 0.176399908304214\\4105 0.176406836271286\\4110 0.176415731668472\\4115 0.176423011302948\\4120 0.176428926706314\\4125 0.176435880184174\\4130 0.176441658735275\\4135 0.176446311712265\\4140 0.176452889442444\\4145 0.176460638284683\\4150 0.176466095209122\\4155 0.176470109701157\\4160 0.176477017402649\\4165 0.176486427783966\\4170 0.176489108324051\\4175 0.176490941762924\\4180 0.176500573396683\\4185 0.176508330821991\\4190 0.176508649349213\\4195 0.176510933637619\\4200 0.176518089294433\\4205 0.176520691394806\\4210 0.176528744459152\\4215 0.176531727075577\\4220 0.176540020227432\\4225 0.17654528260231\\4230 0.176555287122726\\4235 0.17656774020195\\4240 0.176574238300323\\4245 0.176583968639374\\4250 0.176593141794205\\4255 0.176599673271179\\4260 0.176602618217468\\4265 0.176608520269394\\4270 0.176612275362015\\4275 0.176621505498886\\4280 0.176624611377716\\4285 0.176632357120514\\4290 0.176638183355331\\4295 0.176647216796875\\4300 0.176653812646866\\4305 0.176660232543945\\4310 0.176663611650467\\4315 0.176662748336792\\4320 0.17666935801506\\4325 0.17667816567421\\4330 0.17669045996666\\4335 0.17669908618927\\4340 0.176696973800659\\4345 0.176698105573654\\4350 0.176706446409225\\4355 0.176712605714798\\4360 0.176714970111847\\4365 0.176717925548553\\4370 0.176726544618607\\4375 0.176731043577194\\4380 0.176738487482071\\4385 0.176743755578995\\4390 0.176752620458603\\4395 0.17676244187355\\4400 0.176763027906418\\4405 0.176767573833466\\4410 0.176770910024643\\4415 0.176778991222382\\4420 0.176786246776581\\4425 0.176792507648468\\4430 0.17680003619194\\4435 0.176805653095245\\4440 0.176813815832138\\4445 0.176823467493057\\4450 0.17682625246048\\4455 0.176837213754654\\4460 0.176848727226257\\4465 0.176856957435608\\4470 0.176864661931992\\4475 0.176871545314789\\4480 0.176877555608749\\4485 0.176887343883514\\4490 0.176896145105362\\4495 0.176907510042191\\4500 0.176910358667374\\4505 0.176914617776871\\4510 0.176920215845108\\4515 0.176925091505051\\4520 0.176929929971695\\4525 0.176937657356262\\4530 0.17694526553154\\4535 0.176947274208069\\4540 0.176957316398621\\4545 0.17696138048172\\4550 0.176967319965362\\4555 0.176977123022079\\4560 0.176985160827637\\4565 0.176993521928787\\4570 0.17699755358696\\4575 0.177001338720322\\4580 0.177003041982651\\4585 0.17700895524025\\4590 0.177019795417786\\4595 0.17702420592308\\4600 0.177031172037125\\4605 0.177036413908005\\4610 0.177043646097183\\4615 0.177052173137665\\4620 0.177060131788254\\4625 0.177066541910172\\4630 0.17707649731636\\4635 0.177081818580627\\4640 0.177082131385803\\4645 0.177090163946152\\4650 0.177096594333649\\4655 0.177102125167847\\4660 0.17710289645195\\4665 0.177103139400482\\4670 0.177111722946167\\4675 0.17712272143364\\4680 0.177131963014603\\4685 0.177141163349152\\4690 0.177151922464371\\4695 0.177155960321426\\4700 0.177160549640656\\4705 0.177166190385818\\4710 0.177173640012741\\4715 0.177174857616425\\4720 0.177176125526428\\4725 0.177180267333984\\4730 0.177184845685959\\4735 0.177195330142975\\4740 0.177204591989517\\4745 0.177207054376602\\4750 0.177210382223129\\4755 0.177215507984161\\4760 0.177224987745285\\4765 0.177235508441925\\4770 0.177239618301392\\4775 0.177248479127884\\4780 0.177255078792572\\4785 0.177261076211929\\4790 0.17726678609848\\4795 0.177274627923966\\4800 0.17727550649643\\4805 0.177275842905045\\4810 0.177279224872589\\4815 0.177286940097809\\4820 0.177294384717941\\4825 0.177300456523895\\4830 0.177300553560257\\4835 0.17730875992775\\4840 0.177314184427261\\4845 0.177323038339615\\4850 0.177328840732574\\4855 0.177329378128052\\4860 0.177337630987167\\4865 0.177347139596939\\4870 0.177356417179108\\4875 0.177359269380569\\4880 0.177366636991501\\4885 0.177367770433426\\4890 0.17737123632431\\4895 0.177372320175171\\4900 0.17737109208107\\4905 0.177375084400177\\4910 0.177380006313324\\4915 0.177384587287903\\4920 0.177387552022934\\4925 0.177390696048737\\4930 0.177392434358597\\4935 0.177396185159683\\4940 0.177399236440659\\4945 0.177403225421905\\4950 0.177402234792709\\4955 0.177403655767441\\4960 0.177408994913101\\4965 0.177413619279861\\4970 0.1774176633358\\4975 0.177423282384872\\4980 0.177424532651901\\4985 0.17743261051178\\4990 0.17743617606163\\4995 0.177442963838577\\};
\addplot [semithick, color4]
table [row sep=\\] {%
	0 0.14670117688179\\5 0.146691370248795\\10 0.146708338975906\\15 0.14674799990654\\20 0.14678107213974\\25 0.146878484964371\\30 0.146965565443039\\35 0.14701894402504\\40 0.147097613573074\\45 0.147208554029465\\50 0.147314948320389\\55 0.147404769659042\\60 0.147531150341034\\65 0.147654597997665\\70 0.147718248128891\\75 0.147798629045486\\80 0.147961991548538\\85 0.148085352182388\\90 0.148234501123428\\95 0.148398632764816\\100 0.148532254457474\\105 0.148685005664825\\110 0.148868587493897\\115 0.14899400138855\\120 0.149123952865601\\125 0.14926562666893\\130 0.149407001495361\\135 0.149554311275482\\140 0.149648146152496\\145 0.149798545122147\\150 0.149956919193268\\155 0.15008739066124\\160 0.150203555822372\\165 0.150296871423721\\170 0.15042668223381\\175 0.150599065303802\\180 0.150752439498901\\185 0.150869433164597\\190 0.15099724149704\\195 0.151146328687668\\200 0.151229944944382\\205 0.151308811903\\210 0.151413577079773\\215 0.15150489115715\\220 0.151592131853104\\225 0.151681924819946\\230 0.151785715818405\\235 0.151866928815842\\240 0.151913162708282\\245 0.151957468271256\\250 0.152021281003952\\255 0.152099985122681\\260 0.152142697811127\\265 0.152137934684753\\270 0.152169988393784\\275 0.152203882932663\\280 0.152231113433838\\285 0.152259517669678\\290 0.15231960439682\\295 0.152404135942459\\300 0.152441972732544\\305 0.152477991104126\\310 0.152492377281189\\315 0.152485411405563\\320 0.152523648023605\\325 0.152558640480041\\330 0.152579477310181\\335 0.152603459835052\\340 0.152585262537003\\345 0.152587805509567\\350 0.152585842370987\\355 0.152617149829864\\360 0.152636670827866\\365 0.15266561460495\\370 0.152693606376648\\375 0.1526778819561\\380 0.152658185482025\\385 0.152639577627182\\390 0.152635422468185\\395 0.152654011487961\\400 0.152656314373016\\405 0.152646674156189\\410 0.152669922590256\\415 0.152643955469131\\420 0.152634324550629\\425 0.152637128591537\\430 0.152638063192368\\435 0.152601126909256\\440 0.152580439090729\\445 0.152581084489822\\450 0.152586249113083\\455 0.152605535507202\\460 0.152637225389481\\465 0.152654036283493\\470 0.152694260835648\\475 0.152699167966843\\480 0.152690102577209\\485 0.152680124044418\\490 0.152669452905655\\495 0.152637549161911\\500 0.152655986785889\\505 0.152639983415604\\510 0.15264052939415\\515 0.15262965965271\\520 0.152554222583771\\525 0.152516265392303\\530 0.152500206947327\\535 0.152460560798645\\540 0.152447618484497\\545 0.152450352668762\\550 0.152441712379456\\555 0.152469444513321\\560 0.152487281560898\\565 0.152507752895355\\570 0.152519272565842\\575 0.152533442735672\\580 0.152531187772751\\585 0.152484964609146\\590 0.152422393083572\\595 0.152384930372238\\600 0.152343156576157\\605 0.152265281438827\\610 0.152250711202621\\615 0.152256638288498\\620 0.152254757881165\\625 0.15227268409729\\630 0.152239789009094\\635 0.152170332193375\\640 0.152173433303833\\645 0.152118732213974\\650 0.152123018741608\\655 0.152114977836609\\660 0.152094798803329\\665 0.152074426651001\\670 0.151998570919037\\675 0.151921787023544\\680 0.151890049695969\\685 0.151867415428162\\690 0.151814113378525\\695 0.151771800994873\\700 0.151723491668701\\705 0.151683925151825\\710 0.151656533956528\\715 0.151655761957169\\720 0.15167502784729\\725 0.151676872253418\\730 0.151655353784561\\735 0.151597231864929\\740 0.151593912124634\\745 0.151572440862656\\750 0.151515115976334\\755 0.151466823339462\\760 0.151420578241348\\765 0.151325872898102\\770 0.151250246047974\\775 0.151204456806183\\780 0.151170545816422\\785 0.151130010128021\\790 0.15107828950882\\795 0.15104824757576\\800 0.150999140739441\\805 0.150965305328369\\810 0.150909295797348\\815 0.150872885704041\\820 0.150802869558334\\825 0.150773683309555\\830 0.150744945764542\\835 0.150686411857605\\840 0.150620406627655\\845 0.150628753185272\\850 0.150559152603149\\855 0.150512636899948\\860 0.15047796869278\\865 0.150411899089813\\870 0.150345101118088\\875 0.150254274129868\\880 0.150230268716812\\885 0.150181629180908\\890 0.15009153842926\\895 0.150092320919037\\900 0.150071872472763\\905 0.149979101896286\\910 0.149908142328262\\915 0.149886195421219\\920 0.149862899303436\\925 0.149819923877716\\930 0.149771534919739\\935 0.149705882549286\\940 0.149658967494965\\945 0.14962924861908\\950 0.149546583890915\\955 0.149466099500656\\960 0.149376733064651\\965 0.149276117324829\\970 0.149218208551407\\975 0.149126200437546\\980 0.149072906017303\\985 0.149027613162994\\990 0.148976889848709\\995 0.148907597780228\\1000 0.148849220991135\\1005 0.148844485521317\\1010 0.148822737455368\\1015 0.148789742946625\\1020 0.148769382476807\\1025 0.148697568416595\\1030 0.14867093539238\\1035 0.148590151786804\\1040 0.148535299539566\\1045 0.148485600233078\\1050 0.148430703639984\\1055 0.148350773334503\\1060 0.148308778047562\\1065 0.148265942335129\\1070 0.148236211061478\\1075 0.148197308301926\\1080 0.148213735342026\\1085 0.148173614740372\\1090 0.148139556884766\\1095 0.148115513563156\\1100 0.148064352989197\\1105 0.147991823196411\\1110 0.14795729136467\\1115 0.147887673616409\\1120 0.147856813669205\\1125 0.147848513841629\\1130 0.147782183408737\\1135 0.147714555025101\\1140 0.147613837957382\\1145 0.14758603477478\\1150 0.147547045230865\\1155 0.147504279851913\\1160 0.147359560489655\\1165 0.147274813652039\\1170 0.147230674028397\\1175 0.147230836629867\\1180 0.147132117271423\\1185 0.147074441671372\\1190 0.147062837123871\\1195 0.146997569799423\\1200 0.14696889257431\\1205 0.146904258966446\\1210 0.146854028463364\\1215 0.146774000167847\\1220 0.146722904443741\\1225 0.146657380819321\\1230 0.146628666162491\\1235 0.14656248998642\\1240 0.146535447120666\\1245 0.14646328496933\\1250 0.146392343997955\\1255 0.146344403028488\\1260 0.146315218687057\\1265 0.146213436841965\\1270 0.146140205860138\\1275 0.14613311123848\\1280 0.146058157920837\\1285 0.145980540275574\\1290 0.145893712043762\\1295 0.145763475894928\\1300 0.145644118309021\\1305 0.145552714347839\\1310 0.145448912143707\\1315 0.145351442337036\\1320 0.145287261724472\\1325 0.145227718114853\\1330 0.145172081708908\\1335 0.145128956317902\\1340 0.145115332126617\\1345 0.145148659229279\\1350 0.145126089572906\\1355 0.14505834197998\\1360 0.144977711200714\\1365 0.144916050672531\\1370 0.144897325277328\\1375 0.144851244211197\\1380 0.1447830991745\\1385 0.144748066902161\\1390 0.144725094556808\\1395 0.144690711736679\\1400 0.144631663799286\\1405 0.144609137296677\\1410 0.144583718061447\\1415 0.144554825544357\\1420 0.144505217075348\\1425 0.144409009695053\\1430 0.144286455392837\\1435 0.14424747133255\\1440 0.144164785146713\\1445 0.144100911855698\\1450 0.144034914493561\\1455 0.143958535194397\\1460 0.143977038621902\\1465 0.143899805545807\\1470 0.143878720283508\\1475 0.143811207771301\\1480 0.143756723880768\\1485 0.143716110467911\\1490 0.14368582201004\\1495 0.143657426118851\\1500 0.143581633090973\\1505 0.143507464885712\\1510 0.143426829814911\\1515 0.143381247997284\\1520 0.143362280130386\\1525 0.143321115732193\\1530 0.143199924468994\\1535 0.143127396345139\\1540 0.143047911167145\\1545 0.142968633890152\\1550 0.142927991867065\\1555 0.142874252080917\\1560 0.142812037944794\\1565 0.142752004623413\\1570 0.14270015335083\\1575 0.142624003887176\\1580 0.142573389053345\\1585 0.142468987226486\\1590 0.14241027879715\\1595 0.142351184844971\\1600 0.142321022748947\\1605 0.142252666950226\\1610 0.142225209474564\\1615 0.142141026735306\\1620 0.142044950723648\\1625 0.14192668557167\\1630 0.141865799665451\\1635 0.141782674789429\\1640 0.141701295614243\\1645 0.141590257406235\\1650 0.141513346195221\\1655 0.141429360389709\\1660 0.141372598171234\\1665 0.14130576634407\\1670 0.141184339761734\\1675 0.14107862496376\\1680 0.141008332967758\\1685 0.140938358545303\\1690 0.140809991836548\\1695 0.140663544416428\\1700 0.140530181646347\\1705 0.140406737327576\\1710 0.140312059879303\\1715 0.140264333724976\\1720 0.140257296085358\\1725 0.140223987817764\\1730 0.140161202669144\\1735 0.140088841915131\\1740 0.140041430234909\\1745 0.140019912004471\\1750 0.139962805747986\\1755 0.13988213634491\\1760 0.139828180074692\\1765 0.139744783401489\\1770 0.139662879228592\\1775 0.139575799226761\\1780 0.13948162984848\\1785 0.139435359477997\\1790 0.139407390594482\\1795 0.139330840587616\\1800 0.139293000459671\\1805 0.139280210733414\\1810 0.139209963321686\\1815 0.139161242008209\\1820 0.1390953373909\\1825 0.138987302541733\\1830 0.138905364990234\\1835 0.138822640657425\\1840 0.138741962194443\\1845 0.138699177980423\\1850 0.138503659248352\\1855 0.138462212324142\\1860 0.138440132379532\\1865 0.13837161397934\\1870 0.138316858291626\\1875 0.13825616312027\\1880 0.138233238935471\\1885 0.13819900894165\\1890 0.138210543870926\\1895 0.138148383378983\\1900 0.138071277856827\\1905 0.137992084980011\\1910 0.137895901203155\\1915 0.137806774616241\\1920 0.137734706163406\\1925 0.137696392059326\\1930 0.137548353433609\\1935 0.137456892490387\\1940 0.137412402153015\\1945 0.137302146434784\\1950 0.137231938362122\\1955 0.137181020498276\\1960 0.137057772636414\\1965 0.136967904806137\\1970 0.136891189336777\\1975 0.136787870407104\\1980 0.13668475985527\\1985 0.136633422374725\\1990 0.13649849486351\\1995 0.136388010978699\\2000 0.136340371370316\\2005 0.136262024402618\\2010 0.136142939567566\\2015 0.136040684938431\\2020 0.135957398176193\\2025 0.135939987421036\\2030 0.135916004419327\\2035 0.135806436061859\\2040 0.135694645404816\\2045 0.135554786920547\\2050 0.135440690279007\\2055 0.135299273014069\\2060 0.135165332794189\\2065 0.135138059854507\\2070 0.135067989826202\\2075 0.134952081203461\\2080 0.134868143081665\\2085 0.134798541307449\\2090 0.134681097269058\\2095 0.134687000274658\\2100 0.134667825460434\\2105 0.134560475349426\\2110 0.134429630756378\\2115 0.134363176107407\\2120 0.134213354587555\\2125 0.13414610004425\\2130 0.134144334554672\\2135 0.134122516155243\\2140 0.134077395200729\\2145 0.134019879102707\\2150 0.133890916824341\\2155 0.133757565736771\\2160 0.133597012281418\\2165 0.133521405220032\\2170 0.13339889216423\\2175 0.133369841575623\\2180 0.133340968608856\\2185 0.133254215240479\\2190 0.133139974355698\\2195 0.13313244342804\\2200 0.132931162595749\\2205 0.132835268259048\\2210 0.132770473718643\\2215 0.132666496515274\\2220 0.132592682123184\\2225 0.132432112693787\\2230 0.13231875038147\\2235 0.132212139368057\\2240 0.132178483009338\\2245 0.132111815929413\\2250 0.131983112573624\\2255 0.131829061508179\\2260 0.131749823093414\\2265 0.131688828706741\\2270 0.131570325374603\\2275 0.131414207220078\\2280 0.13132454419136\\2285 0.131192005395889\\2290 0.131025744915009\\2295 0.130901099205017\\2300 0.130885419368744\\2305 0.130826664209366\\2310 0.130711864948273\\2315 0.130600826978683\\2320 0.130476731538773\\2325 0.130414900064468\\2330 0.13033721113205\\2335 0.130329031705856\\2340 0.130275599479675\\2345 0.130166980743408\\2350 0.130093832731247\\2355 0.130042160511017\\2360 0.129952743291855\\2365 0.129865568637848\\2370 0.129762374639511\\2375 0.129602822542191\\2380 0.129495400190353\\2385 0.12940598988533\\2390 0.129320299625397\\2395 0.129181994915009\\2400 0.129031813621521\\2405 0.128951318979263\\2410 0.12892183470726\\2415 0.128843498706818\\2420 0.128774978160858\\2425 0.128728091239929\\2430 0.128690738201141\\2435 0.128609232664108\\2440 0.128565850496292\\2445 0.128412577152252\\2450 0.128318834781647\\2455 0.128239955186844\\2460 0.128219039916992\\2465 0.128180418252945\\2470 0.128114925146103\\2475 0.128003860235214\\2480 0.127837304115295\\2485 0.127721650600433\\2490 0.127656506538391\\2495 0.127521565914154\\2500 0.127397151470184\\2505 0.127227995276451\\2510 0.12708205974102\\2515 0.126972806692123\\2520 0.126830504059792\\2525 0.12667785346508\\2530 0.126622875928879\\2535 0.126535910606384\\2540 0.12644517326355\\2545 0.126339096307755\\2550 0.126222328782082\\2555 0.126166455507278\\2560 0.12608238017559\\2565 0.125928274035454\\2570 0.12587128674984\\2575 0.125748884081841\\2580 0.125630146503449\\2585 0.12551944231987\\2590 0.12536659860611\\2595 0.125278704404831\\2600 0.125141485452652\\2605 0.124952220797539\\2610 0.124856350064278\\2615 0.124745694756508\\2620 0.124606132507324\\2625 0.124542688369751\\2630 0.124445577263832\\2635 0.124402270793915\\2640 0.12437481546402\\2645 0.124343956947327\\2650 0.12423074233532\\2655 0.124180367469788\\2660 0.12407433950901\\2665 0.123954665541649\\2670 0.123735267043114\\2675 0.123579458236694\\2680 0.123475786089897\\2685 0.123396778464317\\2690 0.123306936740875\\2695 0.123318958163261\\2700 0.123254688024521\\2705 0.123135924816132\\2710 0.122954006075859\\2715 0.122897946238518\\2720 0.122841107845306\\2725 0.122803701639175\\2730 0.122733320474625\\2735 0.122651161432266\\2740 0.122547337055206\\2745 0.122457300901413\\2750 0.122334992527962\\2755 0.122273688912392\\2760 0.12216579413414\\2765 0.122087715268135\\2770 0.121995478868484\\2775 0.121973905563354\\2780 0.121959616422653\\2785 0.121834388852119\\2790 0.121751630663872\\2795 0.121639613866806\\2800 0.121504734039307\\2805 0.121352518796921\\2810 0.121197433829308\\2815 0.121062867760658\\2820 0.120921515226364\\2825 0.120801045298576\\2830 0.120696926474571\\2835 0.12068962085247\\2840 0.120590422272682\\2845 0.120464936256409\\2850 0.120319844841957\\2855 0.120283471703529\\2860 0.120147896051407\\2865 0.119982165455818\\2870 0.119917127609253\\2875 0.11979636323452\\2880 0.119664263606071\\2885 0.119542028069496\\2890 0.119422154426575\\2895 0.119330174326897\\2900 0.119255282044411\\2905 0.119111597537994\\2910 0.119002275824547\\2915 0.118952442765236\\2920 0.118842481374741\\2925 0.118666108012199\\2930 0.118387369990349\\2935 0.118248701095581\\2940 0.118076707005501\\2945 0.117952324151993\\2950 0.117870018005371\\2955 0.117781795144081\\2960 0.117677013039589\\2965 0.117648307085037\\2970 0.117518489122391\\2975 0.117417346477509\\2980 0.117288685560226\\2985 0.117191659331322\\2990 0.1171001329422\\2995 0.116933933019638\\3000 0.116786859035492\\3005 0.116666627049446\\3010 0.116530525326729\\3015 0.11642799949646\\3020 0.116340647816658\\3025 0.116200098514557\\3030 0.116039942383766\\3035 0.115844519257545\\3040 0.115722343921661\\3045 0.115618214130402\\3050 0.115434245467186\\3055 0.115335727334022\\3060 0.115255673766136\\3065 0.11507924759388\\3070 0.114902597665787\\3075 0.11485549223423\\3080 0.114717953920364\\3085 0.114587544322014\\3090 0.114447042822838\\3095 0.114280455350876\\3100 0.114102910399437\\3105 0.113914723515511\\3110 0.113777869224548\\3115 0.113705621957779\\3120 0.113709855079651\\3125 0.113629509210587\\3130 0.113453316450119\\3135 0.113356904268265\\3140 0.113236391663551\\3145 0.11314966917038\\3150 0.113016535401344\\3155 0.112886360645294\\3160 0.112730157494545\\3165 0.112620777487755\\3170 0.112514063954353\\3175 0.11238466656208\\3180 0.11222997033596\\3185 0.112066316962242\\3190 0.111931332349777\\3195 0.111773740410805\\3200 0.111678087711334\\3205 0.111561198234558\\3210 0.111483849287033\\3215 0.111423246264458\\3220 0.111312122225761\\3225 0.11118858230114\\3230 0.111066009283066\\3235 0.111009750962257\\3240 0.110841496348381\\3245 0.110668581604958\\3250 0.110604703903198\\3255 0.110418853521347\\3260 0.110268981814384\\3265 0.110108996033668\\3270 0.109987235426903\\3275 0.10982895386219\\3280 0.109717317581177\\3285 0.109593512892723\\3290 0.109449313282967\\3295 0.109311062932015\\3300 0.109176862716675\\3305 0.109021378278732\\3310 0.108916970610619\\3315 0.108818036317825\\3320 0.108663529157639\\3325 0.108423322081566\\3330 0.108240361452103\\3335 0.108121209859848\\3340 0.10814047896862\\3345 0.108013487815857\\3350 0.107969174861908\\3355 0.107866647005081\\3360 0.107683778762817\\3365 0.107504478573799\\3370 0.107345443964005\\3375 0.107258971452713\\3380 0.107114003181457\\3385 0.106984854221344\\3390 0.106925880670547\\3395 0.106834552764893\\3400 0.106642668604851\\3405 0.106499953746796\\3410 0.106374458670616\\3415 0.106214158415794\\3420 0.106076001644135\\3425 0.106109914183617\\3430 0.106017586350441\\3435 0.105880567550659\\3440 0.105782159686089\\3445 0.105562848448753\\3450 0.105396189808846\\3455 0.105212602376938\\3460 0.105096385002136\\3465 0.104955508351326\\3470 0.104881549715996\\3475 0.104752102971077\\3480 0.104611322045326\\3485 0.104461160778999\\3490 0.104334263920784\\3495 0.104198337078094\\3500 0.104032134056091\\3505 0.103876896500587\\3510 0.103771632313728\\3515 0.103639363288879\\3520 0.103523930072784\\3525 0.103442847728729\\3530 0.10337649166584\\3535 0.103209038257599\\3540 0.103006014108658\\3545 0.102882879137993\\3550 0.102723851680756\\3555 0.10258859360218\\3560 0.102390529513359\\3565 0.102214953660965\\3570 0.102025170445442\\3575 0.101873569130897\\3580 0.101710330963135\\3585 0.101528290748596\\3590 0.101268412947655\\3595 0.101053857326508\\3600 0.100920894384384\\3605 0.100768797755241\\3610 0.100687579274178\\3615 0.10057569205761\\3620 0.10036870265007\\3625 0.100251334667206\\3630 0.100081796765327\\3635 0.0999362627267838\\3640 0.0998083970546722\\3645 0.0996847491264343\\3650 0.0994693686962128\\3655 0.0992578403949737\\3660 0.0991616216897965\\3665 0.0990931214094162\\3670 0.0990087305307388\\3675 0.0988487828969956\\3680 0.0987551126480102\\3685 0.0985851440429688\\3690 0.0983855457305908\\3695 0.0982056525945664\\3700 0.0981528511047363\\3705 0.098024166226387\\3710 0.0979183354377746\\3715 0.0977986205816269\\3720 0.0977097988128662\\3725 0.0976777404546738\\3730 0.0976194679737091\\3735 0.0974753386974334\\3740 0.0973508808612823\\3745 0.0972134997844696\\3750 0.0970859208106994\\3755 0.0969200841188431\\3760 0.0967181729078293\\3765 0.0965902549028397\\3770 0.0964335762262344\\3775 0.0963151539564133\\3780 0.0961544597148895\\3785 0.0960853332281113\\3790 0.0959706993103027\\3795 0.0958051525354385\\3800 0.0956830319166183\\3805 0.0955516384840012\\3810 0.095404190659523\\3815 0.095252053976059\\3820 0.0950896579027176\\3825 0.0948594666719437\\3830 0.0947323588132858\\3835 0.0946461095809937\\3840 0.0944713282585144\\3845 0.0943448805809021\\3850 0.0941756987571716\\3855 0.094077973484993\\3860 0.0939803142547607\\3865 0.0937902952432632\\3870 0.0936122750043869\\3875 0.0935246094465256\\3880 0.0933607020378113\\3885 0.0932560381889343\\3890 0.0931241014003753\\3895 0.0929995690584182\\3900 0.0928881636857987\\3905 0.0927977845668793\\3910 0.0925822348594665\\3915 0.0924389139413833\\3920 0.0922016959190368\\3925 0.0920676162242889\\3930 0.091913792014122\\3935 0.0917581024169921\\3940 0.0917011682987213\\3945 0.0915517225265503\\3950 0.0914240062236786\\3955 0.0912872178554535\\3960 0.0910646940469741\\3965 0.0910117624998093\\3970 0.0908557089567185\\3975 0.0906893438100815\\3980 0.0905106248855591\\3985 0.0903080987930298\\3990 0.0901501370668411\\3995 0.0899772896766663\\4000 0.0897838200330734\\4005 0.0897370593547821\\4010 0.0896155978441238\\4015 0.0895722323656082\\4020 0.0894629564285278\\4025 0.0893668968677521\\4030 0.0892796156406402\\4035 0.0891157813072204\\4040 0.088932037949562\\4045 0.0887749524116516\\4050 0.088595541357994\\4055 0.0884675912857056\\4060 0.088385649561882\\4065 0.0882436285018921\\4070 0.0881251020431519\\4075 0.0879527102708816\\4080 0.0877618647813797\\4085 0.0875866845846176\\4090 0.0874556815624237\\4095 0.0873464496135712\\4100 0.0872002382278442\\4105 0.0870872926712036\\4110 0.0870040279626846\\4115 0.0868952201604843\\4120 0.0867138582468033\\4125 0.0865379297733307\\4130 0.0864090358018875\\4135 0.0862667367458343\\4140 0.0861060974597931\\4145 0.0860167702436447\\4150 0.0858252592086792\\4155 0.0856441684961319\\4160 0.0854874694347382\\4165 0.0853021191358566\\4170 0.0851920354366302\\4175 0.0851351001262665\\4180 0.0849247829914093\\4185 0.0847068923711777\\4190 0.084538459777832\\4195 0.0843863067626953\\4200 0.0843174331188202\\4205 0.0841799861192703\\4210 0.0839675643444061\\4215 0.083795848608017\\4220 0.0836488637924194\\4225 0.0835113680362701\\4230 0.0833203028440475\\4235 0.0832428826093674\\4240 0.0831919585466385\\4245 0.083020433306694\\4250 0.0828700764179229\\4255 0.0827056182622909\\4260 0.0825388268232346\\4265 0.0823768073320389\\4270 0.0821578686237335\\4275 0.0820481168031692\\4280 0.0818762477636337\\4285 0.0817451710700988\\4290 0.0816191500425339\\4295 0.0814073150157928\\4300 0.0812757182121277\\4305 0.0811703222990036\\4310 0.0810594195127487\\4315 0.0809287251234054\\4320 0.08078742146492\\4325 0.080698992729187\\4330 0.0805593870878219\\4335 0.0803963409662247\\4340 0.0802136194705963\\4345 0.0799826109409332\\4350 0.0797309750318527\\4355 0.0795252964496612\\4360 0.0793294777870178\\4365 0.0791532979011536\\4370 0.0789254386425018\\4375 0.0787728458642959\\4380 0.0785894975662231\\4385 0.0784286049604416\\4390 0.0783285789489746\\4395 0.0782998868227005\\4400 0.0781480922698974\\4405 0.0780110692977905\\4410 0.0778227910995483\\4415 0.0777730910778046\\4420 0.0776680512428284\\4425 0.0775314245223999\\4430 0.0773215185403824\\4435 0.0772199848890305\\4440 0.0771562747955322\\4445 0.0771532001495361\\4450 0.077056170463562\\4455 0.0767877693176269\\4460 0.0765928122401238\\4465 0.0764989218711853\\4470 0.0764119999408722\\4475 0.0763401300907135\\4480 0.076292398750782\\4485 0.0761291388273239\\4490 0.0759754174947739\\4495 0.0757666015625\\4500 0.0756730960607529\\4505 0.0755566262602806\\4510 0.075517361164093\\4515 0.0754176462888718\\4520 0.0753174347877502\\4525 0.0752342581748962\\4530 0.0751037452220917\\4535 0.0750000487565994\\4540 0.0748449115157127\\4545 0.0746843782663345\\4550 0.0746045022010803\\4555 0.0744357276558876\\4560 0.0742572422027588\\4565 0.0741360828876495\\4570 0.0739700464010238\\4575 0.0738489139080048\\4580 0.0737232937812805\\4585 0.0736185079216957\\4590 0.0735254086256027\\4595 0.073407167494297\\4600 0.0732648478150368\\4605 0.0731493135094642\\4610 0.0730923015475273\\4615 0.0729339506030083\\4620 0.0727704582214355\\4625 0.0726344809532166\\4630 0.0724484360814095\\4635 0.0722915903925896\\4640 0.0721635022163391\\4645 0.0720578404664993\\4650 0.0719830218553543\\4655 0.0718199422955513\\4660 0.0716380024552345\\4665 0.0714850665330887\\4670 0.0713654657006264\\4675 0.0713312595486641\\4680 0.0712462145686149\\4685 0.0710384856462479\\4690 0.0709742875695228\\4695 0.0709127427339554\\4700 0.0708464730381966\\4705 0.0707524355053902\\4710 0.0706070894002914\\4715 0.0705408607721329\\4720 0.0704618620276451\\4725 0.0703986454606056\\4730 0.0702768307924271\\4735 0.0701662276387215\\4740 0.0700725448131561\\4745 0.0699560841917991\\4750 0.0697787091732025\\4755 0.0696350694894791\\4760 0.0695161120891571\\4765 0.0694290481209755\\4770 0.0693139632344246\\4775 0.0691889706254006\\4780 0.0690785794258118\\4785 0.0690290283560753\\4790 0.0688856715559959\\4795 0.068851953804493\\4800 0.0687525433301926\\4805 0.0685855786800384\\4810 0.0684150840640068\\4815 0.0682305806875229\\4820 0.068175933778286\\4825 0.0680707876086235\\4830 0.0680210345983505\\4835 0.0678616272211075\\4840 0.0676760387420654\\4845 0.06756273406744\\4850 0.0674546908140183\\4855 0.0673683798313141\\4860 0.0672520797252655\\4865 0.0671422459483147\\4870 0.0670096266269684\\4875 0.0668832119703293\\4880 0.0667380581498146\\4885 0.0666704661846161\\4890 0.0665547502636909\\4895 0.0664646841883659\\4900 0.0664388128519058\\4905 0.0663617109656334\\4910 0.0662025736570358\\4915 0.0661210238337517\\4920 0.0659286597967148\\4925 0.0657744495272636\\4930 0.0656269177794456\\4935 0.0654758995175362\\4940 0.0653645888566971\\4945 0.0653385221362114\\4950 0.0651985278725624\\4955 0.065106180369854\\4960 0.0649815620183944\\4965 0.0648568406701088\\4970 0.0647967287302017\\4975 0.0647027281522751\\4980 0.06462478774786\\4985 0.0645089546442032\\4990 0.0645188548564911\\4995 0.0644661710262298\\};

\path [fill=ace, fill opacity=0.5]
(axis cs:0,0.146627946306112)
--(axis cs:0,0.146711628030893)
--(axis cs:5,0.146934684590424)
--(axis cs:10,0.147289939732516)
--(axis cs:15,0.147581988205015)
--(axis cs:20,0.147986637609582)
--(axis cs:25,0.148318302704896)
--(axis cs:30,0.148736573969304)
--(axis cs:35,0.149119229858705)
--(axis cs:40,0.149464283589223)
--(axis cs:45,0.149804962815035)
--(axis cs:50,0.150130174627812)
--(axis cs:55,0.15052474089369)
--(axis cs:60,0.150889820385238)
--(axis cs:65,0.151242654749755)
--(axis cs:70,0.151494232272954)
--(axis cs:75,0.151798647560295)
--(axis cs:80,0.152072882289218)
--(axis cs:85,0.152365735190395)
--(axis cs:90,0.152691177117552)
--(axis cs:95,0.1529634457582)
--(axis cs:100,0.15331805770444)
--(axis cs:105,0.153638154629968)
--(axis cs:110,0.153924732026296)
--(axis cs:115,0.15420376317779)
--(axis cs:120,0.154571854679727)
--(axis cs:125,0.154791537187949)
--(axis cs:130,0.154980869309369)
--(axis cs:135,0.155274870766228)
--(axis cs:140,0.155494004318106)
--(axis cs:145,0.155685754877452)
--(axis cs:150,0.156031429955191)
--(axis cs:155,0.15636325248779)
--(axis cs:160,0.156535195038737)
--(axis cs:165,0.156823573748516)
--(axis cs:170,0.157002638843179)
--(axis cs:175,0.157164671736856)
--(axis cs:180,0.157479789339283)
--(axis cs:185,0.157850570272199)
--(axis cs:190,0.158030973966676)
--(axis cs:195,0.158218387979132)
--(axis cs:200,0.158599941449304)
--(axis cs:205,0.15883119228706)
--(axis cs:210,0.158955837823373)
--(axis cs:215,0.159253419379268)
--(axis cs:220,0.159499887780081)
--(axis cs:225,0.159821866183457)
--(axis cs:230,0.160078051920386)
--(axis cs:235,0.160348558272809)
--(axis cs:240,0.160561527783141)
--(axis cs:245,0.160672465499192)
--(axis cs:250,0.160830916647032)
--(axis cs:255,0.161036660338665)
--(axis cs:260,0.161117391919294)
--(axis cs:265,0.161205036565254)
--(axis cs:270,0.16150582800365)
--(axis cs:275,0.161830159030689)
--(axis cs:280,0.161925245195452)
--(axis cs:285,0.162097953624862)
--(axis cs:290,0.162314761047123)
--(axis cs:295,0.162424235395245)
--(axis cs:300,0.162587647070021)
--(axis cs:305,0.162692678337462)
--(axis cs:310,0.162836054083882)
--(axis cs:315,0.162967995907345)
--(axis cs:320,0.163048865165459)
--(axis cs:325,0.163212773075944)
--(axis cs:330,0.16330095006864)
--(axis cs:335,0.163367370826236)
--(axis cs:340,0.163526048271133)
--(axis cs:345,0.16360254220946)
--(axis cs:350,0.163759161507078)
--(axis cs:355,0.163946124284189)
--(axis cs:360,0.164213427497131)
--(axis cs:365,0.164407559306284)
--(axis cs:370,0.164507212216428)
--(axis cs:375,0.164632077459265)
--(axis cs:380,0.164731796624493)
--(axis cs:385,0.164771955886627)
--(axis cs:390,0.1648200276618)
--(axis cs:395,0.165079579936414)
--(axis cs:400,0.165211604519279)
--(axis cs:405,0.165306763632225)
--(axis cs:410,0.165415667060099)
--(axis cs:415,0.165641731739479)
--(axis cs:420,0.165846112826363)
--(axis cs:425,0.165944912164895)
--(axis cs:430,0.166064098330246)
--(axis cs:435,0.166186999632638)
--(axis cs:440,0.166373152189582)
--(axis cs:445,0.166462722128954)
--(axis cs:450,0.166582025457422)
--(axis cs:455,0.166709928545127)
--(axis cs:460,0.166770269816843)
--(axis cs:465,0.166837815205666)
--(axis cs:470,0.166947959252461)
--(axis cs:475,0.167028833713596)
--(axis cs:480,0.167147655940407)
--(axis cs:485,0.167209417912376)
--(axis cs:490,0.167269308286398)
--(axis cs:495,0.16732462071328)
--(axis cs:500,0.167422083934452)
--(axis cs:505,0.167541595830012)
--(axis cs:510,0.167726330558242)
--(axis cs:515,0.167851886102164)
--(axis cs:520,0.167961724991211)
--(axis cs:525,0.168164139416782)
--(axis cs:530,0.168235297922053)
--(axis cs:535,0.16841452980655)
--(axis cs:540,0.168486887642412)
--(axis cs:545,0.168545564634631)
--(axis cs:550,0.168726002108654)
--(axis cs:555,0.168849187440241)
--(axis cs:560,0.168984446181025)
--(axis cs:565,0.169109166872652)
--(axis cs:570,0.169153922157104)
--(axis cs:575,0.169250189678029)
--(axis cs:580,0.169299165648447)
--(axis cs:585,0.169318947571249)
--(axis cs:590,0.169354641197605)
--(axis cs:595,0.169445909507044)
--(axis cs:600,0.169490962255903)
--(axis cs:605,0.169589016297206)
--(axis cs:610,0.169674246141334)
--(axis cs:615,0.169754816581112)
--(axis cs:620,0.169818269201972)
--(axis cs:625,0.169946376040412)
--(axis cs:630,0.170052376948547)
--(axis cs:635,0.170083651563903)
--(axis cs:640,0.170219193957202)
--(axis cs:645,0.170358789949827)
--(axis cs:650,0.170400811905745)
--(axis cs:655,0.170497783158733)
--(axis cs:660,0.170655678411458)
--(axis cs:665,0.17074296309232)
--(axis cs:670,0.17082254889925)
--(axis cs:675,0.170911650111422)
--(axis cs:680,0.170995229157556)
--(axis cs:685,0.17104216173383)
--(axis cs:690,0.171139344398219)
--(axis cs:695,0.171216493497199)
--(axis cs:700,0.171344343056753)
--(axis cs:705,0.171397916070306)
--(axis cs:710,0.171455016961172)
--(axis cs:715,0.171586538853945)
--(axis cs:720,0.171609644443442)
--(axis cs:725,0.171630797129361)
--(axis cs:730,0.171708320609833)
--(axis cs:735,0.171757253467217)
--(axis cs:740,0.171861530703301)
--(axis cs:745,0.171943178002245)
--(axis cs:750,0.171968602545687)
--(axis cs:755,0.172071989889159)
--(axis cs:760,0.172146488110705)
--(axis cs:765,0.172234834226229)
--(axis cs:770,0.172270631883044)
--(axis cs:775,0.172365660468156)
--(axis cs:780,0.172433598562047)
--(axis cs:785,0.172457197465489)
--(axis cs:790,0.172534251475387)
--(axis cs:795,0.172627176838124)
--(axis cs:800,0.172673821399055)
--(axis cs:805,0.172718966251695)
--(axis cs:810,0.172749618195854)
--(axis cs:815,0.172790675705626)
--(axis cs:820,0.172828280733023)
--(axis cs:825,0.172883801138227)
--(axis cs:830,0.172977054498815)
--(axis cs:835,0.172999792581451)
--(axis cs:840,0.173072145733475)
--(axis cs:845,0.173106045970571)
--(axis cs:850,0.173125873425022)
--(axis cs:855,0.173181725370076)
--(axis cs:860,0.173192234898378)
--(axis cs:865,0.173256376806466)
--(axis cs:870,0.173300448361909)
--(axis cs:875,0.173415645150459)
--(axis cs:880,0.173531550568513)
--(axis cs:885,0.173586617248657)
--(axis cs:890,0.173609862494041)
--(axis cs:895,0.173630433322082)
--(axis cs:900,0.173710993836578)
--(axis cs:905,0.173757671990983)
--(axis cs:910,0.1737948624671)
--(axis cs:915,0.17386237685473)
--(axis cs:920,0.173912233483812)
--(axis cs:925,0.173967576651388)
--(axis cs:930,0.174052845884411)
--(axis cs:935,0.174148095269477)
--(axis cs:940,0.174183018456672)
--(axis cs:945,0.174209728420018)
--(axis cs:950,0.17424123316125)
--(axis cs:955,0.174255449321801)
--(axis cs:960,0.174266940226564)
--(axis cs:965,0.174307504932195)
--(axis cs:970,0.174318731280439)
--(axis cs:975,0.174330934289839)
--(axis cs:980,0.174354951572776)
--(axis cs:985,0.174414214847118)
--(axis cs:990,0.174472365567885)
--(axis cs:995,0.174527305738414)
--(axis cs:1000,0.174551427194919)
--(axis cs:1005,0.174614161658851)
--(axis cs:1010,0.174648237433525)
--(axis cs:1015,0.174695221703263)
--(axis cs:1020,0.174764935648267)
--(axis cs:1025,0.174813084141445)
--(axis cs:1030,0.174834925682543)
--(axis cs:1035,0.174843798609894)
--(axis cs:1040,0.174877525179801)
--(axis cs:1045,0.174901491039153)
--(axis cs:1050,0.174911692878842)
--(axis cs:1055,0.174949787305135)
--(axis cs:1060,0.174988677776639)
--(axis cs:1065,0.175048083426526)
--(axis cs:1070,0.175100213106367)
--(axis cs:1075,0.17514416719039)
--(axis cs:1080,0.175159205905024)
--(axis cs:1085,0.175186025951118)
--(axis cs:1090,0.175246344111643)
--(axis cs:1095,0.175311921949946)
--(axis cs:1100,0.175346448232321)
--(axis cs:1105,0.175365263942062)
--(axis cs:1110,0.175389909681634)
--(axis cs:1115,0.175438960816442)
--(axis cs:1120,0.175491936265634)
--(axis cs:1125,0.175568909818565)
--(axis cs:1130,0.175632930722612)
--(axis cs:1135,0.175689167967726)
--(axis cs:1140,0.175711800311985)
--(axis cs:1145,0.175729637053898)
--(axis cs:1150,0.175748849198593)
--(axis cs:1155,0.175778801327855)
--(axis cs:1160,0.175793721337254)
--(axis cs:1165,0.175805089566971)
--(axis cs:1170,0.17585153693926)
--(axis cs:1175,0.175873921425862)
--(axis cs:1180,0.175913099779586)
--(axis cs:1185,0.175977500157714)
--(axis cs:1190,0.176014888217003)
--(axis cs:1195,0.176071457552917)
--(axis cs:1200,0.176114611478811)
--(axis cs:1205,0.176128696121874)
--(axis cs:1210,0.176149550826624)
--(axis cs:1215,0.176170020384406)
--(axis cs:1220,0.176191867866757)
--(axis cs:1225,0.17623645543102)
--(axis cs:1230,0.176253723335164)
--(axis cs:1235,0.176310454178926)
--(axis cs:1240,0.176327010421975)
--(axis cs:1245,0.176373433557271)
--(axis cs:1250,0.176407361932189)
--(axis cs:1255,0.176429174512519)
--(axis cs:1260,0.176442801813792)
--(axis cs:1265,0.176441713820338)
--(axis cs:1270,0.176475103058)
--(axis cs:1275,0.176519378357824)
--(axis cs:1280,0.176585911106377)
--(axis cs:1285,0.176605103743602)
--(axis cs:1290,0.176608673905857)
--(axis cs:1295,0.17663032221814)
--(axis cs:1300,0.176633717856677)
--(axis cs:1305,0.176649465502762)
--(axis cs:1310,0.176670624028879)
--(axis cs:1315,0.176713863883126)
--(axis cs:1320,0.17673358458746)
--(axis cs:1325,0.176763259216945)
--(axis cs:1330,0.176776372623947)
--(axis cs:1335,0.176791878664047)
--(axis cs:1340,0.176819096576175)
--(axis cs:1345,0.176840664459931)
--(axis cs:1350,0.17685498855177)
--(axis cs:1355,0.176873701186516)
--(axis cs:1360,0.176900641455759)
--(axis cs:1365,0.176922912783243)
--(axis cs:1370,0.176937571128841)
--(axis cs:1375,0.176959930985431)
--(axis cs:1380,0.176984734426721)
--(axis cs:1385,0.177005147058974)
--(axis cs:1390,0.177022396127015)
--(axis cs:1395,0.177063385199685)
--(axis cs:1400,0.177121748863986)
--(axis cs:1405,0.177151057505129)
--(axis cs:1410,0.177159951776149)
--(axis cs:1415,0.177187935274774)
--(axis cs:1420,0.177203308180538)
--(axis cs:1425,0.177237405053207)
--(axis cs:1430,0.177246673774097)
--(axis cs:1435,0.177250443330008)
--(axis cs:1440,0.177275889158727)
--(axis cs:1445,0.177307778206129)
--(axis cs:1450,0.177329608973281)
--(axis cs:1455,0.177345419203562)
--(axis cs:1460,0.177354146632103)
--(axis cs:1465,0.177376386952646)
--(axis cs:1470,0.17740117778742)
--(axis cs:1475,0.177408534030781)
--(axis cs:1480,0.177428671604564)
--(axis cs:1485,0.177442195459911)
--(axis cs:1490,0.177463695029704)
--(axis cs:1495,0.177474208918111)
--(axis cs:1500,0.177501774156146)
--(axis cs:1505,0.177507973126035)
--(axis cs:1510,0.17752470618102)
--(axis cs:1515,0.177528057978276)
--(axis cs:1520,0.177532893311103)
--(axis cs:1525,0.177533038104356)
--(axis cs:1530,0.177549196702841)
--(axis cs:1535,0.177573449849895)
--(axis cs:1540,0.177604652442883)
--(axis cs:1545,0.177637913163182)
--(axis cs:1550,0.17766802236122)
--(axis cs:1555,0.177674503010065)
--(axis cs:1560,0.177700657632876)
--(axis cs:1565,0.177707967537375)
--(axis cs:1570,0.177709693211425)
--(axis cs:1575,0.177725508497988)
--(axis cs:1580,0.1777289750107)
--(axis cs:1585,0.177746888104527)
--(axis cs:1590,0.177771981049121)
--(axis cs:1595,0.177792354144529)
--(axis cs:1600,0.177816677581223)
--(axis cs:1605,0.177829860906934)
--(axis cs:1610,0.17784097006362)
--(axis cs:1615,0.177848516947146)
--(axis cs:1620,0.177857096074623)
--(axis cs:1625,0.177868057458504)
--(axis cs:1630,0.177885756370746)
--(axis cs:1635,0.177895690661657)
--(axis cs:1640,0.177898649269759)
--(axis cs:1645,0.177913213852671)
--(axis cs:1650,0.177926965223763)
--(axis cs:1655,0.177941580498383)
--(axis cs:1660,0.177954817892606)
--(axis cs:1665,0.177970264434863)
--(axis cs:1670,0.177975445762963)
--(axis cs:1675,0.177982790565246)
--(axis cs:1680,0.177998296111275)
--(axis cs:1685,0.178002210873425)
--(axis cs:1690,0.178037800126226)
--(axis cs:1695,0.17806269362452)
--(axis cs:1700,0.178069633008417)
--(axis cs:1705,0.178080036648881)
--(axis cs:1710,0.178087439965102)
--(axis cs:1715,0.178102574978427)
--(axis cs:1720,0.178116217385917)
--(axis cs:1725,0.178129170187893)
--(axis cs:1730,0.178135441124783)
--(axis cs:1735,0.178154441277172)
--(axis cs:1740,0.17816935270614)
--(axis cs:1745,0.178187122785126)
--(axis cs:1750,0.178202869927156)
--(axis cs:1755,0.178213484573902)
--(axis cs:1760,0.178233692393152)
--(axis cs:1765,0.178244686832265)
--(axis cs:1770,0.178261016109916)
--(axis cs:1775,0.178284044300359)
--(axis cs:1780,0.178304868856816)
--(axis cs:1785,0.17831319962258)
--(axis cs:1790,0.178325417232024)
--(axis cs:1795,0.178327950831673)
--(axis cs:1800,0.178339893277964)
--(axis cs:1805,0.178362624751611)
--(axis cs:1810,0.17838727675284)
--(axis cs:1815,0.178396925768033)
--(axis cs:1820,0.178417783881658)
--(axis cs:1825,0.178430335875868)
--(axis cs:1830,0.17843527195493)
--(axis cs:1835,0.178444476073286)
--(axis cs:1840,0.178448143108784)
--(axis cs:1845,0.178458319136686)
--(axis cs:1850,0.17846016398372)
--(axis cs:1855,0.178472170982018)
--(axis cs:1860,0.178474743497671)
--(axis cs:1865,0.178481124309455)
--(axis cs:1870,0.178496034778722)
--(axis cs:1875,0.178505436532894)
--(axis cs:1880,0.178506811538422)
--(axis cs:1885,0.178533562939559)
--(axis cs:1890,0.178552137496843)
--(axis cs:1895,0.178565790853459)
--(axis cs:1900,0.178572140682506)
--(axis cs:1905,0.178587644178127)
--(axis cs:1910,0.178599537358042)
--(axis cs:1915,0.178612757295204)
--(axis cs:1920,0.178623101510438)
--(axis cs:1925,0.178623121856587)
--(axis cs:1930,0.178630068621288)
--(axis cs:1935,0.178640110152151)
--(axis cs:1940,0.178643214889887)
--(axis cs:1945,0.178650588685009)
--(axis cs:1950,0.178657681266807)
--(axis cs:1955,0.178668871126133)
--(axis cs:1960,0.178674205004971)
--(axis cs:1965,0.178683673671979)
--(axis cs:1970,0.178686191600844)
--(axis cs:1975,0.178686866626283)
--(axis cs:1980,0.178690919264395)
--(axis cs:1985,0.178701903016394)
--(axis cs:1990,0.178714329283394)
--(axis cs:1995,0.178725846636516)
--(axis cs:2000,0.178727518610868)
--(axis cs:2005,0.178736226136804)
--(axis cs:2010,0.178742483308093)
--(axis cs:2015,0.178754389572257)
--(axis cs:2020,0.178768938065047)
--(axis cs:2025,0.178787819689498)
--(axis cs:2030,0.178806412659309)
--(axis cs:2035,0.178809117801008)
--(axis cs:2040,0.178809659180189)
--(axis cs:2045,0.178815640672167)
--(axis cs:2050,0.178825717342859)
--(axis cs:2055,0.178828441161213)
--(axis cs:2060,0.178835945368896)
--(axis cs:2065,0.178846541911417)
--(axis cs:2070,0.178855848203458)
--(axis cs:2075,0.178864304922138)
--(axis cs:2080,0.178867845833173)
--(axis cs:2085,0.178874642740473)
--(axis cs:2090,0.178887320832823)
--(axis cs:2095,0.178902329389179)
--(axis cs:2100,0.178922265133747)
--(axis cs:2105,0.178931366985835)
--(axis cs:2110,0.178951429044264)
--(axis cs:2115,0.178963747387843)
--(axis cs:2120,0.178981138738847)
--(axis cs:2125,0.178987335549408)
--(axis cs:2130,0.178989248756696)
--(axis cs:2135,0.178993256033497)
--(axis cs:2140,0.179014249206609)
--(axis cs:2145,0.179019758101118)
--(axis cs:2150,0.179018611454249)
--(axis cs:2155,0.17901813919564)
--(axis cs:2160,0.179024341445517)
--(axis cs:2165,0.179026422600211)
--(axis cs:2170,0.179027496358803)
--(axis cs:2175,0.179028125520993)
--(axis cs:2180,0.179028598896631)
--(axis cs:2185,0.179028270481559)
--(axis cs:2190,0.179042893362688)
--(axis cs:2195,0.179054905320451)
--(axis cs:2200,0.179057088299985)
--(axis cs:2205,0.179061667015309)
--(axis cs:2210,0.179065963678628)
--(axis cs:2215,0.179071215560498)
--(axis cs:2220,0.179082973705131)
--(axis cs:2225,0.179089859592948)
--(axis cs:2230,0.17909584252236)
--(axis cs:2235,0.179104011917032)
--(axis cs:2240,0.179104649286603)
--(axis cs:2245,0.179104308337627)
--(axis cs:2250,0.179114539800981)
--(axis cs:2255,0.179129712458071)
--(axis cs:2260,0.179135315726122)
--(axis cs:2265,0.1791380260067)
--(axis cs:2270,0.179141988200538)
--(axis cs:2275,0.179149847028098)
--(axis cs:2280,0.179149115684356)
--(axis cs:2285,0.179154603900209)
--(axis cs:2290,0.179157578297997)
--(axis cs:2295,0.179167839784386)
--(axis cs:2300,0.17917259750516)
--(axis cs:2305,0.179175479662412)
--(axis cs:2310,0.179180089551989)
--(axis cs:2315,0.179185529941018)
--(axis cs:2320,0.179196910019051)
--(axis cs:2325,0.179203416582249)
--(axis cs:2330,0.179210405804954)
--(axis cs:2335,0.17922851333509)
--(axis cs:2340,0.179239825157553)
--(axis cs:2345,0.179254257352227)
--(axis cs:2350,0.179269559282763)
--(axis cs:2355,0.179278321308653)
--(axis cs:2360,0.179282226605402)
--(axis cs:2365,0.179285860176313)
--(axis cs:2370,0.179291529746344)
--(axis cs:2375,0.179293735059807)
--(axis cs:2380,0.179297753731395)
--(axis cs:2385,0.179297436396454)
--(axis cs:2390,0.179301057736016)
--(axis cs:2395,0.179306279342824)
--(axis cs:2400,0.179309892642317)
--(axis cs:2405,0.179315083673625)
--(axis cs:2410,0.17932696450117)
--(axis cs:2415,0.17933336935843)
--(axis cs:2420,0.179334827054379)
--(axis cs:2425,0.179342169255908)
--(axis cs:2430,0.179344490685955)
--(axis cs:2435,0.179352054520369)
--(axis cs:2440,0.179354073374965)
--(axis cs:2445,0.179358184645918)
--(axis cs:2450,0.179363227977035)
--(axis cs:2455,0.179367658117181)
--(axis cs:2460,0.179373433310315)
--(axis cs:2465,0.179382123570706)
--(axis cs:2470,0.179392078874898)
--(axis cs:2475,0.179394780504549)
--(axis cs:2480,0.179395665576568)
--(axis cs:2485,0.179395681955025)
--(axis cs:2490,0.179401602043978)
--(axis cs:2495,0.17940729310714)
--(axis cs:2500,0.17941097606333)
--(axis cs:2505,0.179414763132578)
--(axis cs:2510,0.179418721096712)
--(axis cs:2515,0.179423304795704)
--(axis cs:2520,0.179424488550212)
--(axis cs:2525,0.179428401741805)
--(axis cs:2530,0.179431015384829)
--(axis cs:2535,0.179434257986424)
--(axis cs:2540,0.17943439467698)
--(axis cs:2545,0.179437533895278)
--(axis cs:2550,0.179445702810099)
--(axis cs:2555,0.179449849341903)
--(axis cs:2560,0.179450964135284)
--(axis cs:2565,0.179451218908116)
--(axis cs:2570,0.17945115998694)
--(axis cs:2575,0.179457023130395)
--(axis cs:2580,0.179462168094837)
--(axis cs:2585,0.179471247744002)
--(axis cs:2590,0.17947584686175)
--(axis cs:2595,0.179476172117856)
--(axis cs:2600,0.179476625963938)
--(axis cs:2605,0.179480574043332)
--(axis cs:2610,0.179480688916115)
--(axis cs:2615,0.179481222434642)
--(axis cs:2620,0.179481754695149)
--(axis cs:2625,0.179484666504505)
--(axis cs:2630,0.17949306771512)
--(axis cs:2635,0.179494784939746)
--(axis cs:2640,0.17949491778363)
--(axis cs:2645,0.179494950768367)
--(axis cs:2650,0.179500059647498)
--(axis cs:2655,0.179501104592666)
--(axis cs:2660,0.179506726646293)
--(axis cs:2665,0.179514505680386)
--(axis cs:2670,0.179523534555247)
--(axis cs:2675,0.179526144436315)
--(axis cs:2680,0.179529296186399)
--(axis cs:2685,0.179531406634368)
--(axis cs:2690,0.179531834134656)
--(axis cs:2695,0.179531946479298)
--(axis cs:2700,0.179532188684038)
--(axis cs:2705,0.179533926516825)
--(axis cs:2710,0.179534132599949)
--(axis cs:2715,0.179539787325773)
--(axis cs:2720,0.179546712689925)
--(axis cs:2725,0.179549405993291)
--(axis cs:2730,0.179553315447132)
--(axis cs:2735,0.179553856298054)
--(axis cs:2740,0.179554307412376)
--(axis cs:2745,0.179557034369728)
--(axis cs:2750,0.179560414486338)
--(axis cs:2755,0.179563687302486)
--(axis cs:2760,0.179568048253682)
--(axis cs:2765,0.179573668019093)
--(axis cs:2770,0.179581410296511)
--(axis cs:2775,0.179582249410582)
--(axis cs:2780,0.17958386818929)
--(axis cs:2785,0.179587696436435)
--(axis cs:2790,0.179588803609087)
--(axis cs:2795,0.179592356441051)
--(axis cs:2800,0.179595071046032)
--(axis cs:2805,0.17959797009578)
--(axis cs:2810,0.179601324884689)
--(axis cs:2815,0.179609553775086)
--(axis cs:2820,0.179612740029938)
--(axis cs:2825,0.179612667726195)
--(axis cs:2830,0.179615673022005)
--(axis cs:2835,0.1796157943643)
--(axis cs:2840,0.179614766781495)
--(axis cs:2845,0.179614967987751)
--(axis cs:2850,0.179614928918654)
--(axis cs:2855,0.179619360520438)
--(axis cs:2860,0.179620791691178)
--(axis cs:2865,0.17962448715495)
--(axis cs:2870,0.179629602418878)
--(axis cs:2875,0.179629873497553)
--(axis cs:2880,0.179629827311782)
--(axis cs:2885,0.179632480011801)
--(axis cs:2890,0.179633745116112)
--(axis cs:2895,0.179639964869342)
--(axis cs:2900,0.179643121603095)
--(axis cs:2905,0.179646428468363)
--(axis cs:2910,0.179647132006791)
--(axis cs:2915,0.179649973752211)
--(axis cs:2920,0.179652158600622)
--(axis cs:2925,0.179657018122033)
--(axis cs:2930,0.179662307204124)
--(axis cs:2935,0.17966318374624)
--(axis cs:2940,0.179665106969274)
--(axis cs:2945,0.179668412995863)
--(axis cs:2950,0.179670872648598)
--(axis cs:2955,0.179677648264267)
--(axis cs:2960,0.179681708448378)
--(axis cs:2965,0.179681532210993)
--(axis cs:2970,0.17968275110533)
--(axis cs:2975,0.179685221912927)
--(axis cs:2980,0.179685171977302)
--(axis cs:2985,0.179685124114172)
--(axis cs:2990,0.179685199629525)
--(axis cs:2995,0.179685026291212)
--(axis cs:3000,0.179689249822093)
--(axis cs:3005,0.179691933289127)
--(axis cs:3010,0.179692125090493)
--(axis cs:3015,0.179691916828074)
--(axis cs:3020,0.179692204248899)
--(axis cs:3025,0.179695832368393)
--(axis cs:3030,0.179696467520243)
--(axis cs:3035,0.179696729780681)
--(axis cs:3040,0.179699992724189)
--(axis cs:3045,0.179702061082968)
--(axis cs:3050,0.179703103223763)
--(axis cs:3055,0.179705445153051)
--(axis cs:3060,0.179709346171687)
--(axis cs:3065,0.179709978184541)
--(axis cs:3070,0.179712304826079)
--(axis cs:3075,0.179712856112088)
--(axis cs:3080,0.179714456691872)
--(axis cs:3085,0.179715633150291)
--(axis cs:3090,0.179717351848657)
--(axis cs:3095,0.179719554081516)
--(axis cs:3100,0.179720969545167)
--(axis cs:3105,0.179724092588628)
--(axis cs:3110,0.179727251622699)
--(axis cs:3115,0.179730005740321)
--(axis cs:3120,0.17973129883148)
--(axis cs:3125,0.179732554722418)
--(axis cs:3130,0.179732077538533)
--(axis cs:3135,0.179731591979954)
--(axis cs:3140,0.179735344532332)
--(axis cs:3145,0.179739628087197)
--(axis cs:3150,0.179744068279396)
--(axis cs:3155,0.179743878863063)
--(axis cs:3160,0.179743925935922)
--(axis cs:3165,0.179747620980354)
--(axis cs:3170,0.179751007757993)
--(axis cs:3175,0.179753400318477)
--(axis cs:3180,0.179755594608085)
--(axis cs:3185,0.179759984636836)
--(axis cs:3190,0.179760551210593)
--(axis cs:3195,0.179762235619913)
--(axis cs:3200,0.179766305412533)
--(axis cs:3205,0.179768428380185)
--(axis cs:3210,0.179769206835211)
--(axis cs:3215,0.179768774399663)
--(axis cs:3220,0.179768585162745)
--(axis cs:3225,0.179768253306121)
--(axis cs:3230,0.17977081485631)
--(axis cs:3235,0.179771232532367)
--(axis cs:3240,0.179772815907117)
--(axis cs:3245,0.179772899809266)
--(axis cs:3250,0.179772534286554)
--(axis cs:3255,0.179774038611818)
--(axis cs:3260,0.179775634974)
--(axis cs:3265,0.179777786372044)
--(axis cs:3270,0.179780354355438)
--(axis cs:3275,0.179780356895681)
--(axis cs:3280,0.179781747259454)
--(axis cs:3285,0.17978304789873)
--(axis cs:3290,0.179784659308736)
--(axis cs:3295,0.179787912847354)
--(axis cs:3300,0.179788312947447)
--(axis cs:3305,0.179790076202634)
--(axis cs:3310,0.17979459545642)
--(axis cs:3315,0.179796774661897)
--(axis cs:3320,0.179797880792251)
--(axis cs:3325,0.17979948113211)
--(axis cs:3330,0.179800865828744)
--(axis cs:3335,0.179801535701084)
--(axis cs:3340,0.179803506835657)
--(axis cs:3345,0.179805111128988)
--(axis cs:3350,0.179805518117932)
--(axis cs:3355,0.179805943977167)
--(axis cs:3360,0.179806562859481)
--(axis cs:3365,0.179808256266453)
--(axis cs:3370,0.179810211706039)
--(axis cs:3375,0.179811090524268)
--(axis cs:3380,0.179812818627524)
--(axis cs:3385,0.179814102313793)
--(axis cs:3390,0.179814491331636)
--(axis cs:3395,0.179815250521235)
--(axis cs:3400,0.179817548720281)
--(axis cs:3405,0.179819172889895)
--(axis cs:3410,0.179821122458724)
--(axis cs:3415,0.179822531440761)
--(axis cs:3420,0.17982292065012)
--(axis cs:3425,0.179826324152942)
--(axis cs:3430,0.179826542527926)
--(axis cs:3435,0.179827785647153)
--(axis cs:3440,0.179827964461088)
--(axis cs:3445,0.17982893403401)
--(axis cs:3450,0.179829119138042)
--(axis cs:3455,0.179829252987918)
--(axis cs:3460,0.179829369896889)
--(axis cs:3465,0.179830545671839)
--(axis cs:3470,0.179830600484332)
--(axis cs:3475,0.179830632281544)
--(axis cs:3480,0.179830749190515)
--(axis cs:3485,0.179830854178558)
--(axis cs:3490,0.179832710680273)
--(axis cs:3495,0.179837218001029)
--(axis cs:3500,0.179837762398186)
--(axis cs:3505,0.179838885265826)
--(axis cs:3510,0.179841163409173)
--(axis cs:3515,0.179843552818559)
--(axis cs:3520,0.179843872383323)
--(axis cs:3525,0.179845188921204)
--(axis cs:3530,0.179848216393615)
--(axis cs:3535,0.179851167560401)
--(axis cs:3540,0.179852253203616)
--(axis cs:3545,0.17985238226134)
--(axis cs:3550,0.179853012405317)
--(axis cs:3555,0.179854589921412)
--(axis cs:3560,0.179855157753189)
--(axis cs:3565,0.179855989702177)
--(axis cs:3570,0.179858464414839)
--(axis cs:3575,0.17985946870825)
--(axis cs:3580,0.17985967786986)
--(axis cs:3585,0.179859475453993)
--(axis cs:3590,0.179859430502037)
--(axis cs:3595,0.179859500146633)
--(axis cs:3600,0.179859417970252)
--(axis cs:3605,0.179861613900912)
--(axis cs:3610,0.17986287541058)
--(axis cs:3615,0.17986383556651)
--(axis cs:3620,0.179863488446341)
--(axis cs:3625,0.179865372372455)
--(axis cs:3630,0.179867174301603)
--(axis cs:3635,0.179867315268154)
--(axis cs:3640,0.179868243423253)
--(axis cs:3645,0.179868966634345)
--(axis cs:3650,0.179869024585835)
--(axis cs:3655,0.179870680324838)
--(axis cs:3660,0.179871619154949)
--(axis cs:3665,0.179872977913027)
--(axis cs:3670,0.179873171595371)
--(axis cs:3675,0.179873708252895)
--(axis cs:3680,0.179875904602894)
--(axis cs:3685,0.179876836723569)
--(axis cs:3690,0.179878031727638)
--(axis cs:3695,0.179879126560022)
--(axis cs:3700,0.179879962067347)
--(axis cs:3705,0.179880453964432)
--(axis cs:3710,0.179881924228473)
--(axis cs:3715,0.179883717998648)
--(axis cs:3720,0.179884910930223)
--(axis cs:3725,0.179885106265722)
--(axis cs:3730,0.179885698562316)
--(axis cs:3735,0.179886495383578)
--(axis cs:3740,0.179886674425335)
--(axis cs:3745,0.179887794980555)
--(axis cs:3750,0.179888205515734)
--(axis cs:3755,0.179889215236357)
--(axis cs:3760,0.179889784098331)
--(axis cs:3765,0.179889889086374)
--(axis cs:3770,0.179889824893196)
--(axis cs:3775,0.179890840268856)
--(axis cs:3780,0.179893500696405)
--(axis cs:3785,0.179894009750115)
--(axis cs:3790,0.179895198691911)
--(axis cs:3795,0.179896112625764)
--(axis cs:3800,0.179897926056501)
--(axis cs:3805,0.179898986587736)
--(axis cs:3810,0.179899271647732)
--(axis cs:3815,0.179900570393928)
--(axis cs:3820,0.179900697139232)
--(axis cs:3825,0.179901773161835)
--(axis cs:3830,0.179901785106968)
--(axis cs:3835,0.179902287679065)
--(axis cs:3840,0.17990304706018)
--(axis cs:3845,0.179904229951805)
--(axis cs:3850,0.179906090850537)
--(axis cs:3855,0.179907464680643)
--(axis cs:3860,0.179908382592172)
--(axis cs:3865,0.179909455679397)
--(axis cs:3870,0.179910025367948)
--(axis cs:3875,0.179911222672336)
--(axis cs:3880,0.179911745120715)
--(axis cs:3885,0.179912391989876)
--(axis cs:3890,0.179913094917447)
--(axis cs:3895,0.179913474302577)
--(axis cs:3900,0.179914298511932)
--(axis cs:3905,0.179914584206989)
--(axis cs:3910,0.179914568739825)
--(axis cs:3915,0.179914471503517)
--(axis cs:3920,0.179915033871775)
--(axis cs:3925,0.179915533724214)
--(axis cs:3930,0.179915359535119)
--(axis cs:3935,0.179915354311525)
--(axis cs:3940,0.179916561452245)
--(axis cs:3945,0.179917730733479)
--(axis cs:3950,0.179918250018656)
--(axis cs:3955,0.179918458533104)
--(axis cs:3960,0.179918483632981)
--(axis cs:3965,0.179918429683372)
--(axis cs:3970,0.179918985366398)
--(axis cs:3975,0.179920133525431)
--(axis cs:3980,0.179920634839508)
--(axis cs:3985,0.179921248449819)
--(axis cs:3990,0.179921745989838)
--(axis cs:3995,0.17992229393323)
--(axis cs:4000,0.17992223267543)
--(axis cs:4005,0.1799223326556)
--(axis cs:4010,0.179923239053438)
--(axis cs:4015,0.17992441021565)
--(axis cs:4020,0.179925581377862)
--(axis cs:4025,0.179926202512084)
--(axis cs:4030,0.179926873630341)
--(axis cs:4035,0.179927291066473)
--(axis cs:4040,0.179927741545735)
--(axis cs:4045,0.179928036226342)
--(axis cs:4050,0.17992794401001)
--(axis cs:4055,0.179927883159448)
--(axis cs:4060,0.179927852213018)
--(axis cs:4065,0.179928114689176)
--(axis cs:4070,0.179928936813934)
--(axis cs:4075,0.179929772740599)
--(axis cs:4080,0.17993081633093)
--(axis cs:4085,0.179931299865423)
--(axis cs:4090,0.179931268715374)
--(axis cs:4095,0.179931214765765)
--(axis cs:4100,0.179931216455227)
--(axis cs:4105,0.17993226904321)
--(axis cs:4110,0.179933805357202)
--(axis cs:4115,0.179934146882846)
--(axis cs:4120,0.179934185365291)
--(axis cs:4125,0.179934632082596)
--(axis cs:4130,0.179934600932547)
--(axis cs:4135,0.179934947681785)
--(axis cs:4140,0.179935609179431)
--(axis cs:4145,0.179936506172379)
--(axis cs:4150,0.179937080054328)
--(axis cs:4155,0.179937703704589)
--(axis cs:4160,0.179937839651165)
--(axis cs:4165,0.179937991699965)
--(axis cs:4170,0.179938155046735)
--(axis cs:4175,0.179938101516466)
--(axis cs:4180,0.179938500346437)
--(axis cs:4185,0.179938472539004)
--(axis cs:4190,0.179938365262746)
--(axis cs:4195,0.179938354599836)
--(axis cs:4200,0.179939046013716)
--(axis cs:4205,0.179939435846034)
--(axis cs:4210,0.179940303557809)
--(axis cs:4215,0.179940559133013)
--(axis cs:4220,0.179940740247265)
--(axis cs:4225,0.179941072355917)
--(axis cs:4230,0.179941246988555)
--(axis cs:4235,0.179941810830554)
--(axis cs:4240,0.179941916657276)
--(axis cs:4245,0.179942291429668)
--(axis cs:4250,0.179942414820253)
--(axis cs:4255,0.17994245058304)
--(axis cs:4260,0.179943372460144)
--(axis cs:4265,0.179943770870775)
--(axis cs:4270,0.179944525016195)
--(axis cs:4275,0.179945167907679)
--(axis cs:4280,0.179945428922199)
--(axis cs:4285,0.179945707919921)
--(axis cs:4290,0.179946418359302)
--(axis cs:4295,0.179946784349762)
--(axis cs:4300,0.179947727768407)
--(axis cs:4305,0.179947718579238)
--(axis cs:4310,0.179948026223073)
--(axis cs:4315,0.179948159234269)
--(axis cs:4320,0.179948519162456)
--(axis cs:4325,0.179948444929326)
--(axis cs:4330,0.179948448068324)
--(axis cs:4335,0.179948469609864)
--(axis cs:4340,0.17994890524492)
--(axis cs:4345,0.179949522413568)
--(axis cs:4350,0.179949551910462)
--(axis cs:4355,0.179950142098255)
--(axis cs:4360,0.179950648839545)
--(axis cs:4365,0.179950921559273)
--(axis cs:4370,0.179951045788538)
--(axis cs:4375,0.179950973017047)
--(axis cs:4380,0.179951125269465)
--(axis cs:4385,0.179951833408528)
--(axis cs:4390,0.179952871978883)
--(axis cs:4395,0.179953970153883)
--(axis cs:4400,0.1799547063161)
--(axis cs:4405,0.179954784119669)
--(axis cs:4410,0.179954741252309)
--(axis cs:4415,0.179954741671649)
--(axis cs:4420,0.179954987410522)
--(axis cs:4425,0.179955981016819)
--(axis cs:4430,0.179956161292391)
--(axis cs:4435,0.179956185134249)
--(axis cs:4440,0.179956698776493)
--(axis cs:4445,0.179956798121601)
--(axis cs:4450,0.179956805861234)
--(axis cs:4455,0.179957144870839)
--(axis cs:4460,0.179957135046609)
--(axis cs:4465,0.17995744771042)
--(axis cs:4470,0.179957748453301)
--(axis cs:4475,0.179957903425378)
--(axis cs:4480,0.179958241189066)
--(axis cs:4485,0.179958509727497)
--(axis cs:4490,0.179958858154095)
--(axis cs:4495,0.179959447083868)
--(axis cs:4500,0.179959592854673)
--(axis cs:4505,0.179959551868292)
--(axis cs:4510,0.179959592866775)
--(axis cs:4515,0.179959992319705)
--(axis cs:4520,0.179960144152784)
--(axis cs:4525,0.179960165694324)
--(axis cs:4530,0.179960703801384)
--(axis cs:4535,0.179960872156027)
--(axis cs:4540,0.1799608591928)
--(axis cs:4545,0.17996082740769)
--(axis cs:4550,0.179961110790328)
--(axis cs:4555,0.179961323066731)
--(axis cs:4560,0.17996167003169)
--(axis cs:4565,0.179962369808161)
--(axis cs:4570,0.179962544860139)
--(axis cs:4575,0.179963373047171)
--(axis cs:4580,0.179963956537629)
--(axis cs:4585,0.179964002759707)
--(axis cs:4590,0.179964008199022)
--(axis cs:4595,0.17996407638198)
--(axis cs:4600,0.179964236374032)
--(axis cs:4605,0.179964126797455)
--(axis cs:4610,0.179964245803126)
--(axis cs:4615,0.179964345771193)
--(axis cs:4620,0.179964623714515)
--(axis cs:4625,0.179964631873488)
--(axis cs:4630,0.179964590887107)
--(axis cs:4635,0.179964765519746)
--(axis cs:4640,0.179964886610013)
--(axis cs:4645,0.17996553618673)
--(axis cs:4650,0.179965799908805)
--(axis cs:4655,0.179965775443988)
--(axis cs:4660,0.179965755160468)
--(axis cs:4665,0.179965677369001)
--(axis cs:4670,0.179965622580713)
--(axis cs:4675,0.179965969749291)
--(axis cs:4680,0.179966402041731)
--(axis cs:4685,0.179966530452292)
--(axis cs:4690,0.179967080276662)
--(axis cs:4695,0.179967215384557)
--(axis cs:4700,0.179967529510006)
--(axis cs:4705,0.179967898639464)
--(axis cs:4710,0.179968144378336)
--(axis cs:4715,0.179968459342465)
--(axis cs:4720,0.179968951443168)
--(axis cs:4725,0.179969243188397)
--(axis cs:4730,0.179969525313015)
--(axis cs:4735,0.179969933344257)
--(axis cs:4740,0.179970378599924)
--(axis cs:4745,0.179970732046497)
--(axis cs:4750,0.179971086954708)
--(axis cs:4755,0.179971340636832)
--(axis cs:4760,0.179971508991476)
--(axis cs:4765,0.179971532833334)
--(axis cs:4770,0.179971611259861)
--(axis cs:4775,0.179972095620931)
--(axis cs:4780,0.179972393644155)
--(axis cs:4785,0.179972451787162)
--(axis cs:4790,0.179972599019605)
--(axis cs:4795,0.179972558452564)
--(axis cs:4800,0.179972542350339)
--(axis cs:4805,0.179972639598749)
--(axis cs:4810,0.179973104095638)
--(axis cs:4815,0.179973141116444)
--(axis cs:4820,0.179973222262629)
--(axis cs:4825,0.179973521747491)
--(axis cs:4830,0.179973647857734)
--(axis cs:4835,0.179973845493551)
--(axis cs:4840,0.17997420312142)
--(axis cs:4845,0.179974505325939)
--(axis cs:4850,0.179974500102345)
--(axis cs:4855,0.179974634790901)
--(axis cs:4860,0.179974955397963)
--(axis cs:4865,0.179974997438745)
--(axis cs:4870,0.179974975274246)
--(axis cs:4875,0.179974872179284)
--(axis cs:4880,0.179974803169749)
--(axis cs:4885,0.179975078812753)
--(axis cs:4890,0.179975208900673)
--(axis cs:4895,0.179975404655512)
--(axis cs:4900,0.179975691800105)
--(axis cs:4905,0.179975813309713)
--(axis cs:4910,0.179975907215506)
--(axis cs:4915,0.179975959919197)
--(axis cs:4920,0.179976081428805)
--(axis cs:4925,0.179976284084597)
--(axis cs:4930,0.179976301025501)
--(axis cs:4935,0.179976570606232)
--(axis cs:4940,0.179977006241288)
--(axis cs:4945,0.179977307607128)
--(axis cs:4950,0.179977389172653)
--(axis cs:4955,0.179977744703822)
--(axis cs:4960,0.179978063010567)
--(axis cs:4965,0.179978212962668)
--(axis cs:4970,0.179978351413179)
--(axis cs:4975,0.179978418338118)
--(axis cs:4980,0.179978622874888)
--(axis cs:4985,0.179978678298237)
--(axis cs:4990,0.179978789144935)
--(axis cs:4995,0.179978888070703)
--(axis cs:4995,0.179978425466894)
--(axis cs:4995,0.179978425466894)
--(axis cs:4990,0.179978095239221)
--(axis cs:4985,0.179977753090618)
--(axis cs:4980,0.179977582016317)
--(axis cs:4975,0.179977476608934)
--(axis cs:4970,0.179977376640867)
--(axis cs:4965,0.179977205147226)
--(axis cs:4960,0.179977104759819)
--(axis cs:4955,0.179977017754979)
--(axis cs:4950,0.179977075262925)
--(axis cs:4945,0.179976894568012)
--(axis cs:4940,0.179976874068771)
--(axis cs:4935,0.179976570606232)
--(axis cs:4930,0.179976267982372)
--(axis cs:4925,0.179976201476774)
--(axis cs:4920,0.179975998820982)
--(axis cs:4915,0.179975893832939)
--(axis cs:4910,0.179975791564554)
--(axis cs:4905,0.17997551592155)
--(axis cs:4900,0.179975410933507)
--(axis cs:4895,0.179975388133947)
--(axis cs:4890,0.179975142814415)
--(axis cs:4885,0.179974748381461)
--(axis cs:4880,0.179974654475667)
--(axis cs:4875,0.179974227838264)
--(axis cs:4870,0.179973504854995)
--(axis cs:4865,0.179973196588202)
--(axis cs:4860,0.179972857159257)
--(axis cs:4855,0.179972784375664)
--(axis cs:4850,0.179972418385204)
--(axis cs:4845,0.179972043612812)
--(axis cs:4840,0.179971857059244)
--(axis cs:4835,0.179971499431376)
--(axis cs:4830,0.179971351360253)
--(axis cs:4825,0.179971274814703)
--(axis cs:4820,0.179971157067052)
--(axis cs:4815,0.179971059399303)
--(axis cs:4810,0.179970774555027)
--(axis cs:4805,0.179970392665961)
--(axis cs:4800,0.179970394546939)
--(axis cs:4795,0.179970294998211)
--(axis cs:4790,0.179969872961443)
--(axis cs:4785,0.179969841379952)
--(axis cs:4780,0.179969601499735)
--(axis cs:4775,0.179969303476511)
--(axis cs:4770,0.179969215632992)
--(axis cs:4765,0.179969186771158)
--(axis cs:4760,0.1799691629293)
--(axis cs:4755,0.179969176311868)
--(axis cs:4750,0.179969203496342)
--(axis cs:4745,0.179968914674389)
--(axis cs:4740,0.179968445576864)
--(axis cs:4735,0.179968115972149)
--(axis cs:4730,0.179967641854649)
--(axis cs:4725,0.179967673639758)
--(axis cs:4720,0.179967679282693)
--(axis cs:4715,0.179967468048588)
--(axis cs:4710,0.179967103519765)
--(axis cs:4705,0.179966824737764)
--(axis cs:4700,0.179966538216129)
--(axis cs:4695,0.179966339741633)
--(axis cs:4690,0.179965890724009)
--(axis cs:4685,0.17996552263685)
--(axis cs:4680,0.179965460312548)
--(axis cs:4675,0.179964879326026)
--(axis cs:4670,0.179964713894659)
--(axis cs:4665,0.179964289557573)
--(axis cs:4660,0.17996372300802)
--(axis cs:4655,0.179963511989636)
--(axis cs:4650,0.179963189501595)
--(axis cs:4645,0.179963107516731)
--(axis cs:4640,0.179963184888858)
--(axis cs:4635,0.179963162927978)
--(axis cs:4630,0.179962872644387)
--(axis cs:4625,0.179962533634782)
--(axis cs:4620,0.179962327217034)
--(axis cs:4615,0.179962247532487)
--(axis cs:4610,0.179962180607549)
--(axis cs:4605,0.179961632041198)
--(axis cs:4600,0.179960783367027)
--(axis cs:4595,0.179960573810281)
--(axis cs:4590,0.179960224760725)
--(axis cs:4585,0.179960087148893)
--(axis cs:4580,0.179959859189604)
--(axis cs:4575,0.179959870475473)
--(axis cs:4570,0.179959339676604)
--(axis cs:4565,0.17995896636585)
--(axis cs:4560,0.179958497891284)
--(axis cs:4555,0.179957903102855)
--(axis cs:4550,0.179957674304887)
--(axis cs:4545,0.179957457008508)
--(axis cs:4540,0.179957174883891)
--(axis cs:4535,0.179956923502084)
--(axis cs:4530,0.179956936884651)
--(axis cs:4525,0.179957010075482)
--(axis cs:4520,0.179956972012377)
--(axis cs:4515,0.17995696887338)
--(axis cs:4510,0.179956784200791)
--(axis cs:4505,0.17995618146911)
--(axis cs:4500,0.179955842459505)
--(axis cs:4495,0.179955630602442)
--(axis cs:4490,0.179955504276478)
--(axis cs:4485,0.179955089763622)
--(axis cs:4480,0.179954523837027)
--(axis cs:4475,0.179953872163611)
--(axis cs:4470,0.179953717191535)
--(axis cs:4465,0.179953350362395)
--(axis cs:4460,0.179952971612326)
--(axis cs:4455,0.179952568397441)
--(axis cs:4450,0.179952609383822)
--(axis cs:4445,0.179952485993236)
--(axis cs:4440,0.1799520727384)
--(axis cs:4435,0.17995182344119)
--(axis cs:4430,0.179951799599332)
--(axis cs:4425,0.179951801060971)
--(axis cs:4420,0.179951864834809)
--(axis cs:4415,0.179951586052808)
--(axis cs:4410,0.179951503025645)
--(axis cs:4405,0.17995106676763)
--(axis cs:4400,0.179950691575898)
--(axis cs:4395,0.179950533668443)
--(axis cs:4390,0.179950558959837)
--(axis cs:4385,0.179950643855876)
--(axis cs:4380,0.179950398320622)
--(axis cs:4375,0.179950312154462)
--(axis cs:4370,0.179949691020239)
--(axis cs:4365,0.17994951722628)
--(axis cs:4360,0.179949062769342)
--(axis cs:4355,0.179948770808392)
--(axis cs:4350,0.179948395400939)
--(axis cs:4345,0.179947721563025)
--(axis cs:4340,0.179947170480635)
--(axis cs:4335,0.179946867018096)
--(axis cs:4330,0.179946828954991)
--(axis cs:4325,0.179946677121913)
--(axis cs:4320,0.179945875712117)
--(axis cs:4315,0.179945532305495)
--(axis cs:4310,0.179945498423686)
--(axis cs:4305,0.179945174258287)
--(axis cs:4300,0.179944175632014)
--(axis cs:4295,0.179943843511261)
--(axis cs:4290,0.179943708822705)
--(axis cs:4285,0.179943477508698)
--(axis cs:4280,0.179942719385602)
--(axis cs:4275,0.179941764465368)
--(axis cs:4270,0.17994128678953)
--(axis cs:4265,0.179941325679212)
--(axis cs:4260,0.179940877703887)
--(axis cs:4255,0.179940583646238)
--(axis cs:4250,0.179940547883452)
--(axis cs:4245,0.179940540143818)
--(axis cs:4240,0.179940545367413)
--(axis cs:4235,0.17994025780348)
--(axis cs:4230,0.179939462659577)
--(axis cs:4225,0.179939172375986)
--(axis cs:4220,0.179939170698627)
--(axis cs:4215,0.179939006105939)
--(axis cs:4210,0.179938188797538)
--(axis cs:4205,0.179937816732701)
--(axis cs:4200,0.179937658202288)
--(axis cs:4195,0.179936966788408)
--(axis cs:4190,0.179936729627849)
--(axis cs:4185,0.179935895174924)
--(axis cs:4180,0.179935295162901)
--(axis cs:4175,0.179934764160414)
--(axis cs:4170,0.179934090741839)
--(axis cs:4165,0.17993321696779)
--(axis cs:4160,0.179932701444569)
--(axis cs:4155,0.17993208637262)
--(axis cs:4150,0.179931660981134)
--(axis cs:4145,0.179930756667892)
--(axis cs:4140,0.179930223149366)
--(axis cs:4135,0.179930288600563)
--(axis cs:4130,0.179930206196359)
--(axis cs:4125,0.179929328660354)
--(axis cs:4120,0.179929179331212)
--(axis cs:4115,0.179929074762509)
--(axis cs:4110,0.179928617585913)
--(axis cs:4105,0.179928782993076)
--(axis cs:4100,0.179928440832371)
--(axis cs:4095,0.179927166982434)
--(axis cs:4090,0.179926576591023)
--(axis cs:4085,0.179925699055018)
--(axis cs:4080,0.179924835524539)
--(axis cs:4075,0.179924865835908)
--(axis cs:4070,0.179924211646454)
--(axis cs:4065,0.179923472129519)
--(axis cs:4060,0.179922697484858)
--(axis cs:4055,0.179922249305914)
--(axis cs:4050,0.179921616250762)
--(axis cs:4045,0.17992061804383)
--(axis cs:4040,0.179920042496624)
--(axis cs:4035,0.179920087664301)
--(axis cs:4030,0.179920099788848)
--(axis cs:4025,0.17992013909787)
--(axis cs:4020,0.179920211869361)
--(axis cs:4015,0.179920345910754)
--(axis cs:4010,0.179920479952147)
--(axis cs:4005,0.179920432675669)
--(axis cs:4000,0.179919424009445)
--(axis cs:3995,0.179917932240171)
--(axis cs:3990,0.179917466904602)
--(axis cs:3985,0.179917118058665)
--(axis cs:3980,0.179916801836517)
--(axis cs:3975,0.179915705746114)
--(axis cs:3970,0.179915697575039)
--(axis cs:3965,0.179915108848885)
--(axis cs:3960,0.179914518457473)
--(axis cs:3955,0.179914245534127)
--(axis cs:3950,0.179913822239339)
--(axis cs:3945,0.179913864687359)
--(axis cs:3940,0.179913901480342)
--(axis cs:3935,0.179913487374724)
--(axis cs:3930,0.179913112602332)
--(axis cs:3925,0.179911436376189)
--(axis cs:3920,0.179910160010213)
--(axis cs:3915,0.179910126332023)
--(axis cs:3910,0.17990918270976)
--(axis cs:3905,0.179908487749646)
--(axis cs:3900,0.179907342933228)
--(axis cs:3895,0.179907130021764)
--(axis cs:3890,0.179906221946567)
--(axis cs:3885,0.179904659897636)
--(axis cs:3880,0.179903864334393)
--(axis cs:3875,0.179901871466763)
--(axis cs:3870,0.179901995887545)
--(axis cs:3865,0.179901921845932)
--(axis cs:3860,0.179901278319387)
--(axis cs:3855,0.179900360407858)
--(axis cs:3850,0.179899350052173)
--(axis cs:3845,0.179899124788338)
--(axis cs:3840,0.179897875810456)
--(axis cs:3835,0.179897347731244)
--(axis cs:3830,0.179896002559353)
--(axis cs:3825,0.179894107155853)
--(axis cs:3820,0.179892882439168)
--(axis cs:3815,0.179892210482232)
--(axis cs:3810,0.179891506512363)
--(axis cs:3805,0.179890957107332)
--(axis cs:3800,0.179890920913104)
--(axis cs:3795,0.17989023094876)
--(axis cs:3790,0.179889630924635)
--(axis cs:3785,0.179889532406104)
--(axis cs:3780,0.179888312925116)
--(axis cs:3775,0.179888064646)
--(axis cs:3770,0.179886636231225)
--(axis cs:3765,0.179885725652091)
--(axis cs:3760,0.179885604142483)
--(axis cs:3755,0.179884754413911)
--(axis cs:3750,0.179883975995192)
--(axis cs:3745,0.179883945455999)
--(axis cs:3740,0.179883766629963)
--(axis cs:3735,0.179882133690519)
--(axis cs:3730,0.179881237739869)
--(axis cs:3725,0.179879505455317)
--(axis cs:3720,0.179879343162947)
--(axis cs:3715,0.179877985015726)
--(axis cs:3710,0.179877430362897)
--(axis cs:3705,0.179874704459945)
--(axis cs:3700,0.179874063868779)
--(axis cs:3695,0.179873492706488)
--(axis cs:3690,0.1798732404739)
--(axis cs:3685,0.179873350673435)
--(axis cs:3680,0.179873376803508)
--(axis cs:3675,0.179873427386296)
--(axis cs:3670,0.179872378560269)
--(axis cs:3665,0.17987066489398)
--(axis cs:3660,0.179870760033589)
--(axis cs:3655,0.179869457729056)
--(axis cs:3650,0.179868991542705)
--(axis cs:3645,0.179867380564142)
--(axis cs:3640,0.179866029533595)
--(axis cs:3635,0.179865431809788)
--(axis cs:3630,0.179864762153169)
--(axis cs:3625,0.179864001082592)
--(axis cs:3620,0.179862034548654)
--(axis cs:3615,0.17985843301488)
--(axis cs:3610,0.179857605031467)
--(axis cs:3605,0.179857698290098)
--(axis cs:3600,0.179857831900049)
--(axis cs:3595,0.179856724523777)
--(axis cs:3590,0.179856555749794)
--(axis cs:3585,0.179855592886308)
--(axis cs:3580,0.179853399675306)
--(axis cs:3575,0.179851439227846)
--(axis cs:3570,0.179849856679674)
--(axis cs:3565,0.179849744550752)
--(axis cs:3560,0.179849408248703)
--(axis cs:3555,0.17984735347611)
--(axis cs:3550,0.179847345508654)
--(axis cs:3545,0.179846104066785)
--(axis cs:3540,0.179844504589811)
--(axis cs:3535,0.17984325373095)
--(axis cs:3530,0.179839922568177)
--(axis cs:3525,0.179838861161956)
--(axis cs:3520,0.179836982890878)
--(axis cs:3515,0.179836646804549)
--(axis cs:3510,0.17983463739115)
--(axis cs:3505,0.179833053153516)
--(axis cs:3500,0.179831946807441)
--(axis cs:3495,0.179830774590829)
--(axis cs:3490,0.179829786363336)
--(axis cs:3485,0.179829962014069)
--(axis cs:3480,0.179829840504461)
--(axis cs:3475,0.179829707073925)
--(axis cs:3470,0.179829047457258)
--(axis cs:3465,0.179827588311773)
--(axis cs:3460,0.179826809054374)
--(axis cs:3455,0.179826675623838)
--(axis cs:3450,0.179826475687703)
--(axis cs:3445,0.179825051466325)
--(axis cs:3440,0.179823767983675)
--(axis cs:3435,0.179823589169741)
--(axis cs:3430,0.179822626917112)
--(axis cs:3425,0.179819781613354)
--(axis cs:3420,0.179818476349239)
--(axis cs:3415,0.179817971488927)
--(axis cs:3410,0.179815637299271)
--(axis cs:3405,0.179815703361326)
--(axis cs:3400,0.179814442666133)
--(axis cs:3395,0.179814523572392)
--(axis cs:3390,0.179812624394835)
--(axis cs:3385,0.179810748436176)
--(axis cs:3380,0.179810208220315)
--(axis cs:3375,0.179809504454065)
--(axis cs:3370,0.179807403040054)
--(axis cs:3365,0.179806306721828)
--(axis cs:3360,0.17980401853853)
--(axis cs:3355,0.179800310123633)
--(axis cs:3350,0.179795836481067)
--(axis cs:3345,0.179795099060831)
--(axis cs:3340,0.179794486061377)
--(axis cs:3335,0.179792630577755)
--(axis cs:3330,0.179791977226981)
--(axis cs:3325,0.179791633388917)
--(axis cs:3320,0.179789454794297)
--(axis cs:3315,0.179788844310881)
--(axis cs:3310,0.179788532042206)
--(axis cs:3305,0.179786590152499)
--(axis cs:3300,0.179784562552279)
--(axis cs:3295,0.179782840727017)
--(axis cs:3290,0.179782577591594)
--(axis cs:3285,0.179781494871656)
--(axis cs:3280,0.179779946408911)
--(axis cs:3275,0.179778010833506)
--(axis cs:3270,0.179775629187958)
--(axis cs:3265,0.179775836827419)
--(axis cs:3260,0.179774924546721)
--(axis cs:3255,0.179773063839506)
--(axis cs:3250,0.17977251776499)
--(axis cs:3245,0.179768802461241)
--(axis cs:3240,0.17976581076372)
--(axis cs:3235,0.179765582157269)
--(axis cs:3230,0.179763198415022)
--(axis cs:3225,0.179759513398439)
--(axis cs:3220,0.179756177467718)
--(axis cs:3215,0.179753723254298)
--(axis cs:3210,0.179749166177332)
--(axis cs:3205,0.179745331232852)
--(axis cs:3200,0.179743472610233)
--(axis cs:3195,0.179743632338155)
--(axis cs:3190,0.179741716626931)
--(axis cs:3185,0.179739910935827)
--(axis cs:3180,0.179736313942178)
--(axis cs:3175,0.179733954436924)
--(axis cs:3170,0.179730851449161)
--(axis cs:3165,0.179729100306419)
--(axis cs:3160,0.179727371328177)
--(axis cs:3155,0.179726035573277)
--(axis cs:3150,0.179721268520226)
--(axis cs:3145,0.179719950903739)
--(axis cs:3140,0.179718178626695)
--(axis cs:3135,0.179716805179622)
--(axis cs:3130,0.179712433398204)
--(axis cs:3125,0.179707342814813)
--(axis cs:3120,0.179705260845644)
--(axis cs:3115,0.179705206871832)
--(axis cs:3110,0.179705195333936)
--(axis cs:3105,0.179702978029048)
--(axis cs:3100,0.179702250612456)
--(axis cs:3095,0.179700042113705)
--(axis cs:3090,0.179697988574927)
--(axis cs:3085,0.179696798566628)
--(axis cs:3080,0.179691656932701)
--(axis cs:3075,0.179687082471286)
--(axis cs:3070,0.179686894659699)
--(axis cs:3065,0.179686980166595)
--(axis cs:3060,0.179686777714421)
--(axis cs:3055,0.179687007086939)
--(axis cs:3050,0.179685474714317)
--(axis cs:3045,0.179684383008829)
--(axis cs:3040,0.179684412888756)
--(axis cs:3035,0.179684635995381)
--(axis cs:3030,0.179684373734944)
--(axis cs:3025,0.179684019449692)
--(axis cs:3020,0.179682390439517)
--(axis cs:3015,0.179677146549307)
--(axis cs:3010,0.179674232236014)
--(axis cs:3005,0.179672421321316)
--(axis cs:3000,0.179669490030812)
--(axis cs:2995,0.179667860385576)
--(axis cs:2990,0.179665076363822)
--(axis cs:2985,0.179663745209558)
--(axis cs:2980,0.179661480053643)
--(axis cs:2975,0.17965774655097)
--(axis cs:2970,0.179652301861742)
--(axis cs:2965,0.179648621254278)
--(axis cs:2960,0.179643593198808)
--(axis cs:2955,0.179642837327621)
--(axis cs:2950,0.17964174513018)
--(axis cs:2945,0.179641796755266)
--(axis cs:2940,0.179641943735682)
--(axis cs:2935,0.179641590061286)
--(axis cs:2930,0.179637590943458)
--(axis cs:2925,0.179635870519324)
--(axis cs:2920,0.17963372053451)
--(axis cs:2915,0.179633700011064)
--(axis cs:2910,0.179633716496322)
--(axis cs:2905,0.179633442518575)
--(axis cs:2900,0.179633423444665)
--(axis cs:2895,0.17963119191853)
--(axis cs:2890,0.179628375607612)
--(axis cs:2885,0.179625408782145)
--(axis cs:2880,0.179624342152329)
--(axis cs:2875,0.179621744887762)
--(axis cs:2870,0.179618797315619)
--(axis cs:2865,0.17961908460332)
--(axis cs:2860,0.179617272597915)
--(axis cs:2855,0.179613363192483)
--(axis cs:2850,0.179613276762193)
--(axis cs:2845,0.179610209777142)
--(axis cs:2840,0.179608885104491)
--(axis cs:2835,0.179600049313221)
--(axis cs:2830,0.179596689744261)
--(axis cs:2825,0.179596261812531)
--(axis cs:2820,0.179591790686004)
--(axis cs:2815,0.179587001839385)
--(axis cs:2810,0.179587017209732)
--(axis cs:2805,0.179584554585311)
--(axis cs:2800,0.179584497244678)
--(axis cs:2795,0.179583385231465)
--(axis cs:2790,0.179581633250044)
--(axis cs:2785,0.179581286069364)
--(axis cs:2780,0.179580894307659)
--(axis cs:2775,0.179576004259157)
--(axis cs:2770,0.179571431271482)
--(axis cs:2765,0.179567753298961)
--(axis cs:2760,0.179563025698039)
--(axis cs:2755,0.179560019515141)
--(axis cs:2750,0.179556878871511)
--(axis cs:2745,0.179552689198234)
--(axis cs:2740,0.179550540495644)
--(axis cs:2735,0.179549990251934)
--(axis cs:2730,0.179548111154278)
--(axis cs:2725,0.179542913018397)
--(axis cs:2720,0.179539443201494)
--(axis cs:2715,0.179537821259584)
--(axis cs:2710,0.179530398726345)
--(axis cs:2705,0.179523881405538)
--(axis cs:2700,0.179514675825545)
--(axis cs:2695,0.179512748421214)
--(axis cs:2690,0.179509761324328)
--(axis cs:2685,0.179507780796967)
--(axis cs:2680,0.179503704282809)
--(axis cs:2675,0.179498702117487)
--(axis cs:2670,0.179493432264516)
--(axis cs:2665,0.179490516368564)
--(axis cs:2660,0.179490832901132)
--(axis cs:2655,0.179487061262742)
--(axis cs:2650,0.17947930856234)
--(axis cs:2645,0.179471936228856)
--(axis cs:2640,0.179460239019501)
--(axis cs:2635,0.179456950556775)
--(axis cs:2630,0.179456522014189)
--(axis cs:2625,0.179457174620983)
--(axis cs:2620,0.179456939305095)
--(axis cs:2615,0.179456291393636)
--(axis cs:2610,0.179455394400688)
--(axis cs:2605,0.179450967399539)
--(axis cs:2600,0.179450802758443)
--(axis cs:2595,0.179449241967532)
--(axis cs:2590,0.179445430661291)
--(axis cs:2585,0.179445523667894)
--(axis cs:2580,0.179446175220288)
--(axis cs:2575,0.179446218027136)
--(axis cs:2570,0.179445906129392)
--(axis cs:2565,0.179441603357509)
--(axis cs:2560,0.179438126879578)
--(axis cs:2555,0.179430634762254)
--(axis cs:2550,0.179415600519368)
--(axis cs:2545,0.179411991556382)
--(axis cs:2540,0.179405713240806)
--(axis cs:2535,0.179396027085902)
--(axis cs:2530,0.179384308921659)
--(axis cs:2525,0.179379233565507)
--(axis cs:2520,0.179376113409016)
--(axis cs:2515,0.179372814894237)
--(axis cs:2510,0.179368445975584)
--(axis cs:2505,0.179363975842947)
--(axis cs:2500,0.179361873973291)
--(axis cs:2495,0.17935690233506)
--(axis cs:2490,0.179353557334074)
--(axis cs:2485,0.179348545931175)
--(axis cs:2480,0.179343424389252)
--(axis cs:2475,0.179342902791654)
--(axis cs:2470,0.17934248113792)
--(axis cs:2465,0.179343066591953)
--(axis cs:2460,0.179341910165027)
--(axis cs:2455,0.17933411934101)
--(axis cs:2450,0.179333852635147)
--(axis cs:2445,0.1793333527343)
--(axis cs:2440,0.179328117996953)
--(axis cs:2435,0.17932338960576)
--(axis cs:2430,0.179323574385151)
--(axis cs:2425,0.179322343378369)
--(axis cs:2420,0.179318503748538)
--(axis cs:2415,0.179317326919188)
--(axis cs:2410,0.179313086386892)
--(axis cs:2405,0.179313332387776)
--(axis cs:2400,0.179308950913134)
--(axis cs:2395,0.179305089790172)
--(axis cs:2390,0.179297472556495)
--(axis cs:2385,0.179286383469726)
--(axis cs:2380,0.179275945266102)
--(axis cs:2375,0.179266970125129)
--(axis cs:2370,0.179253034500788)
--(axis cs:2365,0.179245960597765)
--(axis cs:2360,0.179243252234472)
--(axis cs:2355,0.179236059146364)
--(axis cs:2350,0.17923243532707)
--(axis cs:2345,0.179228830664283)
--(axis cs:2340,0.179220362754435)
--(axis cs:2335,0.179216320420403)
--(axis cs:2330,0.179210025808968)
--(axis cs:2325,0.179202805284358)
--(axis cs:2320,0.179193457012046)
--(axis cs:2315,0.179183415180747)
--(axis cs:2310,0.179173811357435)
--(axis cs:2305,0.17916566585303)
--(axis cs:2300,0.179161908052854)
--(axis cs:2295,0.179155960779427)
--(axis cs:2290,0.179156041792488)
--(axis cs:2285,0.179151398716673)
--(axis cs:2280,0.179146885273133)
--(axis cs:2275,0.179130120279946)
--(axis cs:2270,0.179121683197625)
--(axis cs:2265,0.179113557569503)
--(axis cs:2260,0.179107196023145)
--(axis cs:2255,0.179100568418088)
--(axis cs:2250,0.1790990756165)
--(axis cs:2245,0.179091950207294)
--(axis cs:2240,0.179080081720019)
--(axis cs:2235,0.179069894886099)
--(axis cs:2230,0.179061494189523)
--(axis cs:2225,0.179048737418618)
--(axis cs:2220,0.179043189777535)
--(axis cs:2215,0.179037197658953)
--(axis cs:2210,0.179033449239463)
--(axis cs:2205,0.179020627448802)
--(axis cs:2200,0.179013487890963)
--(axis cs:2195,0.179012428377822)
--(axis cs:2190,0.179012543248488)
--(axis cs:2185,0.179007651568917)
--(axis cs:2180,0.178980620272985)
--(axis cs:2175,0.178972844365787)
--(axis cs:2170,0.178966630914757)
--(axis cs:2165,0.178962566752969)
--(axis cs:2160,0.178959593433786)
--(axis cs:2155,0.178951788592141)
--(axis cs:2150,0.178937738395452)
--(axis cs:2145,0.178917720918047)
--(axis cs:2140,0.178915218948299)
--(axis cs:2135,0.178910582124157)
--(axis cs:2130,0.178909499164294)
--(axis cs:2125,0.178907371176666)
--(axis cs:2120,0.178899703946853)
--(axis cs:2115,0.178900882834478)
--(axis cs:2110,0.178900922621232)
--(axis cs:2105,0.178899348193608)
--(axis cs:2100,0.178881043830029)
--(axis cs:2095,0.178879116590893)
--(axis cs:2090,0.178872071428682)
--(axis cs:2085,0.178869454969183)
--(axis cs:2080,0.178855223357806)
--(axis cs:2075,0.178853483297314)
--(axis cs:2070,0.17884737264081)
--(axis cs:2065,0.178836496800131)
--(axis cs:2060,0.178835053204407)
--(axis cs:2055,0.178820742112102)
--(axis cs:2050,0.178818745242591)
--(axis cs:2045,0.178814087645093)
--(axis cs:2040,0.178799267116045)
--(axis cs:2035,0.178788829319659)
--(axis cs:2030,0.178775500811912)
--(axis cs:2025,0.178766556435837)
--(axis cs:2020,0.178754002570634)
--(axis cs:2015,0.178744113159066)
--(axis cs:2010,0.178734156439526)
--(axis cs:2005,0.178716416780829)
--(axis cs:2000,0.178706205792513)
--(axis cs:1995,0.178695480000752)
--(axis cs:1990,0.178695362527214)
--(axis cs:1985,0.178694699614221)
--(axis cs:1980,0.178685632363718)
--(axis cs:1975,0.178669932022551)
--(axis cs:1970,0.178658864932969)
--(axis cs:1965,0.1786483175237)
--(axis cs:1960,0.178647093117435)
--(axis cs:1955,0.178642139234584)
--(axis cs:1950,0.178624671180703)
--(axis cs:1945,0.178613894289997)
--(axis cs:1940,0.178608965686437)
--(axis cs:1935,0.178600590569589)
--(axis cs:1930,0.178596315064777)
--(axis cs:1925,0.178573078037364)
--(axis cs:1920,0.178552141390411)
--(axis cs:1915,0.178542887598442)
--(axis cs:1910,0.178542422309164)
--(axis cs:1905,0.178541631620671)
--(axis cs:1900,0.178541327964497)
--(axis cs:1895,0.17853905896191)
--(axis cs:1890,0.178531683799848)
--(axis cs:1885,0.178507128436173)
--(axis cs:1880,0.178496650776183)
--(axis cs:1875,0.178485544569096)
--(axis cs:1870,0.178483478389613)
--(axis cs:1865,0.17847659740075)
--(axis cs:1860,0.178471951353251)
--(axis cs:1855,0.178444959965095)
--(axis cs:1850,0.178440420714003)
--(axis cs:1845,0.178419889977389)
--(axis cs:1840,0.17841387738377)
--(axis cs:1835,0.178394680077532)
--(axis cs:1830,0.178392761969173)
--(axis cs:1825,0.17838954413283)
--(axis cs:1820,0.178386062477595)
--(axis cs:1815,0.178378107705935)
--(axis cs:1810,0.178371234313597)
--(axis cs:1805,0.178351373566107)
--(axis cs:1800,0.178333681169668)
--(axis cs:1795,0.178323605660179)
--(axis cs:1790,0.178314182568085)
--(axis cs:1785,0.178308804886392)
--(axis cs:1780,0.178290528138729)
--(axis cs:1775,0.178273718322474)
--(axis cs:1770,0.178259743949441)
--(axis cs:1765,0.178234493026897)
--(axis cs:1760,0.178223779454382)
--(axis cs:1755,0.178206495952069)
--(axis cs:1750,0.17819583174063)
--(axis cs:1745,0.178162786520446)
--(axis cs:1740,0.17814909726792)
--(axis cs:1735,0.178132632811878)
--(axis cs:1730,0.178107883155003)
--(axis cs:1725,0.178093054047642)
--(axis cs:1720,0.178081604708046)
--(axis cs:1715,0.17806371625845)
--(axis cs:1710,0.178062161971239)
--(axis cs:1705,0.178054676047195)
--(axis cs:1700,0.178043049810949)
--(axis cs:1695,0.178024561853385)
--(axis cs:1690,0.178009019560664)
--(axis cs:1685,0.178001979571521)
--(axis cs:1680,0.177990564019035)
--(axis cs:1675,0.177977173233277)
--(axis cs:1670,0.177966243251472)
--(axis cs:1665,0.177952041149091)
--(axis cs:1660,0.177924500821535)
--(axis cs:1655,0.177916352069214)
--(axis cs:1650,0.177901224626091)
--(axis cs:1645,0.177899335738393)
--(axis cs:1640,0.177890487616838)
--(axis cs:1635,0.17787769867779)
--(axis cs:1630,0.177869763496197)
--(axis cs:1625,0.177860771448509)
--(axis cs:1620,0.17785096657415)
--(axis cs:1615,0.177839876168851)
--(axis cs:1610,0.177824630236215)
--(axis cs:1605,0.17780529334035)
--(axis cs:1600,0.177789532650558)
--(axis cs:1595,0.177786819420382)
--(axis cs:1590,0.177764992427289)
--(axis cs:1585,0.177738610800655)
--(axis cs:1580,0.177727603720837)
--(axis cs:1575,0.177705368710721)
--(axis cs:1570,0.177691238623749)
--(axis cs:1565,0.177668001872568)
--(axis cs:1560,0.177638619157742)
--(axis cs:1555,0.17763686688587)
--(axis cs:1550,0.177626074108659)
--(axis cs:1545,0.177606902186397)
--(axis cs:1540,0.177584182224323)
--(axis cs:1535,0.17756269431133)
--(axis cs:1530,0.177545248048898)
--(axis cs:1525,0.177521853005111)
--(axis cs:1520,0.177483791221063)
--(axis cs:1515,0.177476097657558)
--(axis cs:1510,0.177446047011882)
--(axis cs:1505,0.177425860949892)
--(axis cs:1500,0.177396630918928)
--(axis cs:1495,0.177363101396067)
--(axis cs:1490,0.17734890319875)
--(axis cs:1485,0.177321968034199)
--(axis cs:1480,0.177318158858846)
--(axis cs:1475,0.177315253276958)
--(axis cs:1470,0.177309103107813)
--(axis cs:1465,0.177291813063375)
--(axis cs:1460,0.177265690175148)
--(axis cs:1455,0.177236509049612)
--(axis cs:1450,0.177225258771165)
--(axis cs:1445,0.177204138431291)
--(axis cs:1440,0.177177304982661)
--(axis cs:1435,0.177145399222177)
--(axis cs:1430,0.177122811604169)
--(axis cs:1425,0.177106223830154)
--(axis cs:1420,0.177097834512028)
--(axis cs:1415,0.177088161546057)
--(axis cs:1410,0.177071858793615)
--(axis cs:1405,0.177062716699125)
--(axis cs:1400,0.177025923789212)
--(axis cs:1395,0.177012416172843)
--(axis cs:1390,0.177011789282531)
--(axis cs:1385,0.177002156655778)
--(axis cs:1380,0.176979546655432)
--(axis cs:1375,0.176941443354626)
--(axis cs:1370,0.176889774242406)
--(axis cs:1365,0.176875512414359)
--(axis cs:1360,0.176845128998648)
--(axis cs:1355,0.176816982655189)
--(axis cs:1350,0.176805010818805)
--(axis cs:1345,0.176794932769073)
--(axis cs:1340,0.176773728359738)
--(axis cs:1335,0.176752606904954)
--(axis cs:1330,0.17671704368541)
--(axis cs:1325,0.176690233901341)
--(axis cs:1320,0.176669745261783)
--(axis cs:1315,0.17663900467385)
--(axis cs:1310,0.176617788065237)
--(axis cs:1305,0.176570079384781)
--(axis cs:1300,0.176530358948438)
--(axis cs:1295,0.176473780393401)
--(axis cs:1290,0.17644322695779)
--(axis cs:1285,0.17639483379073)
--(axis cs:1280,0.176363910842628)
--(axis cs:1275,0.176333609885279)
--(axis cs:1270,0.176295249305587)
--(axis cs:1265,0.176280430306554)
--(axis cs:1260,0.176204180856039)
--(axis cs:1255,0.17617378416668)
--(axis cs:1250,0.176152037672609)
--(axis cs:1245,0.176138496908427)
--(axis cs:1240,0.176132336826102)
--(axis cs:1235,0.176103009413604)
--(axis cs:1230,0.176096702385051)
--(axis cs:1225,0.176069719800913)
--(axis cs:1220,0.176062057933567)
--(axis cs:1215,0.176025886254693)
--(axis cs:1210,0.17596758231394)
--(axis cs:1205,0.175915683589277)
--(axis cs:1200,0.175904638914103)
--(axis cs:1195,0.175897617650025)
--(axis cs:1190,0.175846731732338)
--(axis cs:1185,0.175805262846589)
--(axis cs:1180,0.175759895310899)
--(axis cs:1175,0.175727953402477)
--(axis cs:1170,0.175696300318125)
--(axis cs:1165,0.17569191684935)
--(axis cs:1160,0.175676236491268)
--(axis cs:1155,0.175643043631404)
--(axis cs:1150,0.175624441817032)
--(axis cs:1145,0.175572748276302)
--(axis cs:1140,0.175546799446163)
--(axis cs:1135,0.175529007920336)
--(axis cs:1130,0.175525557074171)
--(axis cs:1125,0.175520567720498)
--(axis cs:1120,0.175483493746115)
--(axis cs:1115,0.175406793330134)
--(axis cs:1110,0.175368762078925)
--(axis cs:1105,0.175315385338486)
--(axis cs:1100,0.175273142050119)
--(axis cs:1095,0.175228108052648)
--(axis cs:1090,0.175213565327444)
--(axis cs:1085,0.17517472520092)
--(axis cs:1080,0.175111673363623)
--(axis cs:1075,0.175085036510629)
--(axis cs:1070,0.175029021684435)
--(axis cs:1065,0.175002830861042)
--(axis cs:1060,0.174984035216982)
--(axis cs:1055,0.174911870314341)
--(axis cs:1050,0.174861582973361)
--(axis cs:1045,0.174816173679475)
--(axis cs:1040,0.174793612153115)
--(axis cs:1035,0.174779166249115)
--(axis cs:1030,0.174722116439344)
--(axis cs:1025,0.174676318629551)
--(axis cs:1020,0.174590154016192)
--(axis cs:1015,0.174574382979659)
--(axis cs:1010,0.174566554818062)
--(axis cs:1005,0.174556237053307)
--(axis cs:1000,0.174538242986355)
--(axis cs:995,0.174499433858906)
--(axis cs:990,0.174447979738511)
--(axis cs:985,0.174405243637531)
--(axis cs:980,0.174350292491555)
--(axis cs:975,0.174313322301958)
--(axis cs:970,0.174272322205432)
--(axis cs:965,0.174198313911646)
--(axis cs:960,0.174151140580168)
--(axis cs:955,0.174109762165015)
--(axis cs:950,0.174068450638493)
--(axis cs:945,0.174018606960537)
--(axis cs:940,0.173977820624138)
--(axis cs:935,0.173903047423089)
--(axis cs:930,0.173896337102802)
--(axis cs:925,0.173885976643748)
--(axis cs:920,0.173851483690718)
--(axis cs:915,0.173821172072577)
--(axis cs:910,0.173778274816225)
--(axis cs:905,0.173700309118636)
--(axis cs:900,0.173638959814851)
--(axis cs:895,0.173629541157593)
--(axis cs:890,0.173600032163094)
--(axis cs:885,0.173506917220948)
--(axis cs:880,0.173424309092589)
--(axis cs:875,0.173316267939293)
--(axis cs:870,0.173295458849395)
--(axis cs:865,0.17324436562899)
--(axis cs:860,0.173164693450163)
--(axis cs:855,0.173050378931377)
--(axis cs:850,0.173019887588009)
--(axis cs:845,0.17298210119282)
--(axis cs:840,0.17292857333696)
--(axis cs:835,0.172838789934265)
--(axis cs:830,0.172762488939143)
--(axis cs:825,0.172709019506152)
--(axis cs:820,0.172634267999734)
--(axis cs:815,0.17253668969278)
--(axis cs:810,0.172515937185921)
--(axis cs:805,0.172477602714216)
--(axis cs:800,0.172376978447594)
--(axis cs:795,0.17230959932307)
--(axis cs:790,0.172245454525895)
--(axis cs:785,0.172164270124843)
--(axis cs:780,0.172103051618769)
--(axis cs:775,0.17202792664427)
--(axis cs:770,0.171968650724988)
--(axis cs:765,0.171888410059355)
--(axis cs:760,0.17177514942439)
--(axis cs:755,0.171704963331208)
--(axis cs:750,0.171678698651365)
--(axis cs:745,0.171610615428084)
--(axis cs:740,0.171576236325507)
--(axis cs:735,0.171516088188514)
--(axis cs:730,0.171405662067627)
--(axis cs:725,0.17131136919907)
--(axis cs:720,0.17121362253959)
--(axis cs:715,0.17108428328961)
--(axis cs:710,0.171070047984049)
--(axis cs:705,0.17100832105509)
--(axis cs:700,0.17095937407963)
--(axis cs:695,0.170888358702355)
--(axis cs:690,0.170828738983433)
--(axis cs:685,0.170787746160304)
--(axis cs:680,0.170750230875861)
--(axis cs:675,0.170670600483671)
--(axis cs:670,0.170613551106854)
--(axis cs:665,0.170565571053035)
--(axis cs:660,0.170490099290874)
--(axis cs:655,0.170264069105671)
--(axis cs:650,0.170204816584703)
--(axis cs:645,0.170174871892519)
--(axis cs:640,0.170146680810101)
--(axis cs:635,0.170062520482759)
--(axis cs:630,0.169904657639313)
--(axis cs:625,0.169830592915581)
--(axis cs:620,0.169740105679772)
--(axis cs:615,0.169707201431888)
--(axis cs:610,0.169657774141411)
--(axis cs:605,0.169522764823094)
--(axis cs:600,0.169489128362231)
--(axis cs:595,0.169443844311467)
--(axis cs:590,0.169352245570736)
--(axis cs:585,0.169278981906442)
--(axis cs:580,0.169090052205099)
--(axis cs:575,0.16902604161088)
--(axis cs:570,0.168982130928224)
--(axis cs:565,0.16887738584265)
--(axis cs:560,0.168820932256017)
--(axis cs:555,0.168692893438971)
--(axis cs:550,0.168578315842549)
--(axis cs:545,0.168544903772046)
--(axis cs:540,0.168397968581648)
--(axis cs:535,0.16822036837918)
--(axis cs:530,0.168050388570867)
--(axis cs:525,0.167883867594632)
--(axis cs:520,0.167780665164581)
--(axis cs:515,0.167664828947579)
--(axis cs:510,0.167577405174791)
--(axis cs:505,0.167501464949559)
--(axis cs:500,0.167334552685115)
--(axis cs:495,0.167187756071999)
--(axis cs:490,0.167136805338175)
--(axis cs:485,0.167089669612038)
--(axis cs:480,0.167039720558769)
--(axis cs:475,0.166998087081845)
--(axis cs:470,0.166888465098278)
--(axis cs:465,0.166819294531731)
--(axis cs:460,0.166723761612448)
--(axis cs:455,0.166497642961373)
--(axis cs:450,0.166443739961584)
--(axis cs:445,0.166313895874891)
--(axis cs:440,0.166155117101342)
--(axis cs:435,0.166039395974356)
--(axis cs:430,0.165828880814804)
--(axis cs:425,0.165718946725638)
--(axis cs:420,0.165641542813285)
--(axis cs:415,0.165477722167534)
--(axis cs:410,0.165402235028066)
--(axis cs:405,0.165269656198097)
--(axis cs:400,0.165143205241768)
--(axis cs:395,0.164955701244921)
--(axis cs:390,0.164811634706975)
--(axis cs:385,0.164576274475312)
--(axis cs:380,0.164344481585193)
--(axis cs:375,0.164279870744775)
--(axis cs:370,0.164204190199801)
--(axis cs:365,0.164055005638937)
--(axis cs:360,0.163982621239441)
--(axis cs:355,0.163844434053976)
--(axis cs:350,0.163694165671877)
--(axis cs:345,0.163534308147595)
--(axis cs:340,0.163388357551621)
--(axis cs:335,0.16325826241351)
--(axis cs:330,0.163089507084681)
--(axis cs:325,0.162987187632674)
--(axis cs:320,0.162811086807502)
--(axis cs:315,0.162634392474613)
--(axis cs:310,0.1625074236421)
--(axis cs:305,0.162346601123445)
--(axis cs:300,0.162148900400072)
--(axis cs:295,0.161985571333118)
--(axis cs:290,0.16187099182153)
--(axis cs:285,0.161733735732896)
--(axis cs:280,0.161471711725171)
--(axis cs:275,0.161228195823895)
--(axis cs:270,0.161165335078473)
--(axis cs:265,0.161088543013145)
--(axis cs:260,0.160912210608324)
--(axis cs:255,0.160594163273548)
--(axis cs:250,0.160424040075227)
--(axis cs:245,0.160132094685287)
--(axis cs:240,0.159884176677003)
--(axis cs:235,0.159718227539569)
--(axis cs:230,0.15954701579049)
--(axis cs:225,0.159278108448806)
--(axis cs:220,0.159088798209299)
--(axis cs:215,0.158968042393651)
--(axis cs:210,0.158814297579306)
--(axis cs:205,0.158568416801838)
--(axis cs:200,0.15818422584043)
--(axis cs:195,0.158007391077417)
--(axis cs:190,0.157847155038756)
--(axis cs:185,0.157578080106982)
--(axis cs:180,0.157281134046337)
--(axis cs:175,0.1569190952004)
--(axis cs:170,0.15668636653173)
--(axis cs:165,0.156459702809407)
--(axis cs:160,0.156290246321736)
--(axis cs:155,0.155964752349246)
--(axis cs:150,0.155720543673807)
--(axis cs:145,0.155413082975025)
--(axis cs:140,0.155244809558999)
--(axis cs:135,0.155082378016884)
--(axis cs:130,0.154920284731921)
--(axis cs:125,0.154653152562723)
--(axis cs:120,0.154346335322715)
--(axis cs:115,0.154125830957495)
--(axis cs:110,0.15390731829719)
--(axis cs:105,0.153609341021277)
--(axis cs:100,0.153296579670438)
--(axis cs:95,0.1529363173491)
--(axis cs:90,0.152643033278261)
--(axis cs:85,0.152289769036289)
--(axis cs:80,0.152044630413724)
--(axis cs:75,0.151767867885414)
--(axis cs:70,0.151452168369441)
--(axis cs:65,0.15110982137024)
--(axis cs:60,0.150824874114731)
--(axis cs:55,0.150460058968218)
--(axis cs:50,0.149948503503291)
--(axis cs:45,0.149583970366728)
--(axis cs:40,0.149097587462565)
--(axis cs:35,0.148676435405424)
--(axis cs:30,0.14810426064831)
--(axis cs:25,0.14749404184619)
--(axis cs:20,0.146855951291938)
--(axis cs:15,0.146910518775881)
--(axis cs:10,0.14647709527496)
--(axis cs:5,0.146450701876555)
--(axis cs:0,0.146627946306112)
--cycle;

\addplot [dash pattern=on 5pt off 10pt, semithick, ace]
table [row sep=\\] {%
	0 0.146669787168503\\5 0.14669269323349\\10 0.146883517503738\\15 0.147246253490448\\20 0.14742129445076\\25 0.147906172275543\\30 0.148420417308807\\35 0.148897832632065\\40 0.149280935525894\\45 0.149694466590881\\50 0.150039339065552\\55 0.150492399930954\\60 0.150857347249985\\65 0.151176238059998\\70 0.151473200321197\\75 0.151783257722855\\80 0.152058756351471\\85 0.152327752113342\\90 0.152667105197906\\95 0.15294988155365\\100 0.153307318687439\\105 0.153623747825623\\110 0.153916025161743\\115 0.154164797067642\\120 0.154459095001221\\125 0.154722344875336\\130 0.154950577020645\\135 0.155178624391556\\140 0.155369406938553\\145 0.155549418926239\\150 0.155875986814499\\155 0.156164002418518\\160 0.156412720680237\\165 0.156641638278961\\170 0.156844502687454\\175 0.157041883468628\\180 0.15738046169281\\185 0.15771432518959\\190 0.157939064502716\\195 0.158112889528275\\200 0.158392083644867\\205 0.158699804544449\\210 0.15888506770134\\215 0.159110730886459\\220 0.15929434299469\\225 0.159549987316132\\230 0.159812533855438\\235 0.160033392906189\\240 0.160222852230072\\245 0.160402280092239\\250 0.16062747836113\\255 0.160815411806107\\260 0.161014801263809\\265 0.1611467897892\\270 0.161335581541061\\275 0.161529177427292\\280 0.161698478460312\\285 0.161915844678879\\290 0.162092876434326\\295 0.162204903364181\\300 0.162368273735046\\305 0.162519639730453\\310 0.162671738862991\\315 0.162801194190979\\320 0.162929975986481\\325 0.163099980354309\\330 0.16319522857666\\335 0.163312816619873\\340 0.163457202911377\\345 0.163568425178528\\350 0.163726663589478\\355 0.163895279169083\\360 0.164098024368286\\365 0.16423128247261\\370 0.164355701208115\\375 0.16445597410202\\380 0.164538139104843\\385 0.164674115180969\\390 0.164815831184387\\395 0.165017640590668\\400 0.165177404880524\\405 0.165288209915161\\410 0.165408951044083\\415 0.165559726953506\\420 0.165743827819824\\425 0.165831929445267\\430 0.165946489572525\\435 0.166113197803497\\440 0.166264134645462\\445 0.166388309001923\\450 0.166512882709503\\455 0.16660378575325\\460 0.166747015714645\\465 0.166828554868698\\470 0.166918212175369\\475 0.16701346039772\\480 0.167093688249588\\485 0.167149543762207\\490 0.167203056812286\\495 0.167256188392639\\500 0.167378318309784\\505 0.167521530389786\\510 0.167651867866516\\515 0.167758357524872\\520 0.167871195077896\\525 0.168024003505707\\530 0.16814284324646\\535 0.168317449092865\\540 0.16844242811203\\545 0.168545234203339\\550 0.168652158975601\\555 0.168771040439606\\560 0.168902689218521\\565 0.168993276357651\\570 0.169068026542664\\575 0.169138115644455\\580 0.169194608926773\\585 0.169298964738846\\590 0.16935344338417\\595 0.169444876909256\\600 0.169490045309067\\605 0.16955589056015\\610 0.169666010141373\\615 0.1697310090065\\620 0.169779187440872\\625 0.169888484477997\\630 0.16997851729393\\635 0.170073086023331\\640 0.170182937383652\\645 0.170266830921173\\650 0.170302814245224\\655 0.170380926132202\\660 0.170572888851166\\665 0.170654267072678\\670 0.170718050003052\\675 0.170791125297546\\680 0.170872730016708\\685 0.170914953947067\\690 0.170984041690826\\695 0.171052426099777\\700 0.171151858568191\\705 0.171203118562698\\710 0.17126253247261\\715 0.171335411071777\\720 0.171411633491516\\725 0.171471083164215\\730 0.17155699133873\\735 0.171636670827866\\740 0.171718883514404\\745 0.171776896715164\\750 0.171823650598526\\755 0.171888476610184\\760 0.171960818767548\\765 0.172061622142792\\770 0.172119641304016\\775 0.172196793556213\\780 0.172268325090408\\785 0.172310733795166\\790 0.172389853000641\\795 0.172468388080597\\800 0.172525399923325\\805 0.172598284482956\\810 0.172632777690887\\815 0.172663682699203\\820 0.172731274366379\\825 0.172796410322189\\830 0.172869771718979\\835 0.172919291257858\\840 0.173000359535217\\845 0.173044073581696\\850 0.173072880506515\\855 0.173116052150726\\860 0.173178464174271\\865 0.173250371217728\\870 0.173297953605652\\875 0.173365956544876\\880 0.173477929830551\\885 0.173546767234802\\890 0.173604947328567\\895 0.173629987239838\\900 0.173674976825714\\905 0.17372899055481\\910 0.173786568641663\\915 0.173841774463654\\920 0.173881858587265\\925 0.173926776647568\\930 0.173974591493607\\935 0.174025571346283\\940 0.174080419540405\\945 0.174114167690277\\950 0.174154841899872\\955 0.174182605743408\\960 0.174209040403366\\965 0.174252909421921\\970 0.174295526742935\\975 0.174322128295898\\980 0.174352622032166\\985 0.174409729242325\\990 0.174460172653198\\995 0.17451336979866\\1000 0.174544835090637\\1005 0.174585199356079\\1010 0.174607396125793\\1015 0.174634802341461\\1020 0.17467754483223\\1025 0.174744701385498\\1030 0.174778521060944\\1035 0.174811482429504\\1040 0.174835568666458\\1045 0.174858832359314\\1050 0.174886637926102\\1055 0.174930828809738\\1060 0.174986356496811\\1065 0.175025457143784\\1070 0.175064617395401\\1075 0.17511460185051\\1080 0.175135439634323\\1085 0.175180375576019\\1090 0.175229954719543\\1095 0.175270015001297\\1100 0.17530979514122\\1105 0.175340324640274\\1110 0.17537933588028\\1115 0.175422877073288\\1120 0.175487715005875\\1125 0.175544738769531\\1130 0.175579243898392\\1135 0.175609087944031\\1140 0.175629299879074\\1145 0.1756511926651\\1150 0.175686645507812\\1155 0.175710922479629\\1160 0.175734978914261\\1165 0.17574850320816\\1170 0.175773918628693\\1175 0.175800937414169\\1180 0.175836497545242\\1185 0.175891381502151\\1190 0.17593080997467\\1195 0.175984537601471\\1200 0.176009625196457\\1205 0.176022189855576\\1210 0.176058566570282\\1215 0.17609795331955\\1220 0.176126962900162\\1225 0.176153087615967\\1230 0.176175212860107\\1235 0.176206731796265\\1240 0.176229673624039\\1245 0.176255965232849\\1250 0.176279699802399\\1255 0.1763014793396\\1260 0.176323491334915\\1265 0.176361072063446\\1270 0.176385176181793\\1275 0.176426494121551\\1280 0.176474910974503\\1285 0.176499968767166\\1290 0.176525950431824\\1295 0.176552051305771\\1300 0.176582038402557\\1305 0.176609772443771\\1310 0.176644206047058\\1315 0.176676434278488\\1320 0.176701664924622\\1325 0.176726746559143\\1330 0.176746708154678\\1335 0.1767722427845\\1340 0.176796412467957\\1345 0.176817798614502\\1350 0.176829999685287\\1355 0.176845341920853\\1360 0.176872885227203\\1365 0.176899212598801\\1370 0.176913672685623\\1375 0.176950687170029\\1380 0.176982140541077\\1385 0.177003651857376\\1390 0.177017092704773\\1395 0.177037900686264\\1400 0.177073836326599\\1405 0.177106887102127\\1410 0.177115905284882\\1415 0.177138048410416\\1420 0.177150571346283\\1425 0.177171814441681\\1430 0.177184742689133\\1435 0.177197921276092\\1440 0.177226597070694\\1445 0.17725595831871\\1450 0.177277433872223\\1455 0.177290964126587\\1460 0.177309918403625\\1465 0.177334100008011\\1470 0.177355140447617\\1475 0.17736189365387\\1480 0.177373415231705\\1485 0.177382081747055\\1490 0.177406299114227\\1495 0.177418655157089\\1500 0.177449202537537\\1505 0.177466917037964\\1510 0.177485376596451\\1515 0.177502077817917\\1520 0.177508342266083\\1525 0.177527445554733\\1530 0.17754722237587\\1535 0.177568072080612\\1540 0.177594417333603\\1545 0.177622407674789\\1550 0.17764704823494\\1555 0.177655684947967\\1560 0.177669638395309\\1565 0.177687984704971\\1570 0.177700465917587\\1575 0.177715438604355\\1580 0.177728289365768\\1585 0.177742749452591\\1590 0.177768486738205\\1595 0.177789586782455\\1600 0.17780310511589\\1605 0.177817577123642\\1610 0.177832800149918\\1615 0.177844196557999\\1620 0.177854031324387\\1625 0.177864414453506\\1630 0.177877759933472\\1635 0.177886694669723\\1640 0.177894568443298\\1645 0.177906274795532\\1650 0.177914094924927\\1655 0.177928966283798\\1660 0.177939659357071\\1665 0.177961152791977\\1670 0.177970844507217\\1675 0.177979981899261\\1680 0.177994430065155\\1685 0.178002095222473\\1690 0.178023409843445\\1695 0.178043627738953\\1700 0.178056341409683\\1705 0.178067356348038\\1710 0.17807480096817\\1715 0.178083145618439\\1720 0.178098911046982\\1725 0.178111112117767\\1730 0.178121662139893\\1735 0.178143537044525\\1740 0.17815922498703\\1745 0.178174954652786\\1750 0.178199350833893\\1755 0.178209990262985\\1760 0.178228735923767\\1765 0.178239589929581\\1770 0.178260380029678\\1775 0.178278881311417\\1780 0.178297698497772\\1785 0.178311002254486\\1790 0.178319799900055\\1795 0.178325778245926\\1800 0.178336787223816\\1805 0.178356999158859\\1810 0.178379255533218\\1815 0.178387516736984\\1820 0.178401923179626\\1825 0.178409940004349\\1830 0.178414016962051\\1835 0.178419578075409\\1840 0.178431010246277\\1845 0.178439104557037\\1850 0.178450292348862\\1855 0.178458565473556\\1860 0.178473347425461\\1865 0.178478860855103\\1870 0.178489756584167\\1875 0.178495490550995\\1880 0.178501731157303\\1885 0.178520345687866\\1890 0.178541910648346\\1895 0.178552424907684\\1900 0.178556734323502\\1905 0.178564637899399\\1910 0.178570979833603\\1915 0.178577822446823\\1920 0.178587621450424\\1925 0.178598099946976\\1930 0.178613191843033\\1935 0.17862035036087\\1940 0.178626090288162\\1945 0.178632241487503\\1950 0.178641176223755\\1955 0.178655505180359\\1960 0.178660649061203\\1965 0.178665995597839\\1970 0.178672528266907\\1975 0.178678399324417\\1980 0.178688275814056\\1985 0.178698301315308\\1990 0.178704845905304\\1995 0.178710663318634\\2000 0.178716862201691\\2005 0.178726321458817\\2010 0.17873831987381\\2015 0.178749251365662\\2020 0.178761470317841\\2025 0.178777188062668\\2030 0.178790956735611\\2035 0.178798973560333\\2040 0.178804463148117\\2045 0.17881486415863\\2050 0.178822231292725\\2055 0.178824591636658\\2060 0.178835499286652\\2065 0.178841519355774\\2070 0.178851610422134\\2075 0.178858894109726\\2080 0.178861534595489\\2085 0.178872048854828\\2090 0.178879696130753\\2095 0.178890722990036\\2100 0.178901654481888\\2105 0.178915357589722\\2110 0.178926175832748\\2115 0.17893231511116\\2120 0.17894042134285\\2125 0.178947353363037\\2130 0.178949373960495\\2135 0.178951919078827\\2140 0.178964734077454\\2145 0.178968739509582\\2150 0.17897817492485\\2155 0.17898496389389\\2160 0.178991967439651\\2165 0.17899449467659\\2170 0.17899706363678\\2175 0.17900048494339\\2180 0.179004609584808\\2185 0.179017961025238\\2190 0.179027718305588\\2195 0.179033666849136\\2200 0.179035288095474\\2205 0.179041147232056\\2210 0.179049706459045\\2215 0.179054206609726\\2220 0.179063081741333\\2225 0.179069298505783\\2230 0.179078668355942\\2235 0.179086953401566\\2240 0.179092365503311\\2245 0.179098129272461\\2250 0.17910680770874\\2255 0.17911514043808\\2260 0.179121255874634\\2265 0.179125791788101\\2270 0.179131835699081\\2275 0.179139983654022\\2280 0.179148000478744\\2285 0.179153001308441\\2290 0.179156810045242\\2295 0.179161900281906\\2300 0.179167252779007\\2305 0.179170572757721\\2310 0.179176950454712\\2315 0.179184472560883\\2320 0.179195183515549\\2325 0.179203110933304\\2330 0.179210215806961\\2335 0.179222416877747\\2340 0.179230093955994\\2345 0.179241544008255\\2350 0.179250997304916\\2355 0.179257190227509\\2360 0.179262739419937\\2365 0.179265910387039\\2370 0.179272282123566\\2375 0.179280352592468\\2380 0.179286849498749\\2385 0.17929190993309\\2390 0.179299265146255\\2395 0.179305684566498\\2400 0.179309421777725\\2405 0.179314208030701\\2410 0.179320025444031\\2415 0.179325348138809\\2420 0.179326665401459\\2425 0.179332256317139\\2430 0.179334032535553\\2435 0.179337722063065\\2440 0.179341095685959\\2445 0.179345768690109\\2450 0.179348540306091\\2455 0.179350888729095\\2460 0.179357671737671\\2465 0.179362595081329\\2470 0.179367280006409\\2475 0.179368841648102\\2480 0.17936954498291\\2485 0.1793721139431\\2490 0.179377579689026\\2495 0.1793820977211\\2500 0.179386425018311\\2505 0.179389369487762\\2510 0.179393583536148\\2515 0.179398059844971\\2520 0.179400300979614\\2525 0.179403817653656\\2530 0.179407662153244\\2535 0.179415142536163\\2540 0.179420053958893\\2545 0.17942476272583\\2550 0.179430651664734\\2555 0.179440242052078\\2560 0.179444545507431\\2565 0.179446411132812\\2570 0.179448533058166\\2575 0.179451620578766\\2580 0.179454171657562\\2585 0.179458385705948\\2590 0.17946063876152\\2595 0.179462707042694\\2600 0.179463714361191\\2605 0.179465770721435\\2610 0.179468041658401\\2615 0.179468756914139\\2620 0.179469347000122\\2625 0.179470920562744\\2630 0.179474794864655\\2635 0.17947586774826\\2640 0.179477578401566\\2645 0.179483443498611\\2650 0.179489684104919\\2655 0.179494082927704\\2660 0.179498779773712\\2665 0.179502511024475\\2670 0.179508483409882\\2675 0.179512423276901\\2680 0.179516500234604\\2685 0.179519593715668\\2690 0.179520797729492\\2695 0.179522347450256\\2700 0.179523432254791\\2705 0.179528903961182\\2710 0.179532265663147\\2715 0.179538804292679\\2720 0.179543077945709\\2725 0.179546159505844\\2730 0.179550713300705\\2735 0.179551923274994\\2740 0.17955242395401\\2745 0.179554861783981\\2750 0.179558646678925\\2755 0.179561853408813\\2760 0.179565536975861\\2765 0.179570710659027\\2770 0.179576420783997\\2775 0.179579126834869\\2780 0.179582381248474\\2785 0.179584491252899\\2790 0.179585218429565\\2795 0.179587870836258\\2800 0.179589784145355\\2805 0.179591262340546\\2810 0.179594171047211\\2815 0.179598277807236\\2820 0.179602265357971\\2825 0.179604464769363\\2830 0.179606181383133\\2835 0.17960792183876\\2840 0.179611825942993\\2845 0.179612588882446\\2850 0.179614102840424\\2855 0.179616361856461\\2860 0.179619032144546\\2865 0.179621785879135\\2870 0.179624199867248\\2875 0.179625809192657\\2880 0.179627084732056\\2885 0.179628944396973\\2890 0.179631060361862\\2895 0.179635578393936\\2900 0.17963827252388\\2905 0.179639935493469\\2910 0.179640424251556\\2915 0.179641836881638\\2920 0.179642939567566\\2925 0.179646444320679\\2930 0.179649949073791\\2935 0.179652386903763\\2940 0.179653525352478\\2945 0.179655104875565\\2950 0.179656308889389\\2955 0.179660242795944\\2960 0.179662650823593\\2965 0.179665076732635\\2970 0.179667526483536\\2975 0.179671484231949\\2980 0.179673326015472\\2985 0.179674434661865\\2990 0.179675137996674\\2995 0.179676443338394\\3000 0.179679369926453\\3005 0.179682177305222\\3010 0.179683178663254\\3015 0.17968453168869\\3020 0.179687297344208\\3025 0.179689925909042\\3030 0.179690420627594\\3035 0.179690682888031\\3040 0.179692202806473\\3045 0.179693222045898\\3050 0.17969428896904\\3055 0.179696226119995\\3060 0.179698061943054\\3065 0.179698479175568\\3070 0.179699599742889\\3075 0.179699969291687\\3080 0.179703056812286\\3085 0.179706215858459\\3090 0.179707670211792\\3095 0.17970979809761\\3100 0.179711610078812\\3105 0.179713535308838\\3110 0.179716223478317\\3115 0.179717606306076\\3120 0.179718279838562\\3125 0.179719948768616\\3130 0.179722255468369\\3135 0.179724198579788\\3140 0.179726761579514\\3145 0.179729789495468\\3150 0.179732668399811\\3155 0.17973495721817\\3160 0.17973564863205\\3165 0.179738360643387\\3170 0.179740929603577\\3175 0.179743677377701\\3180 0.179745954275131\\3185 0.179749947786331\\3190 0.179751133918762\\3195 0.179752933979034\\3200 0.179754889011383\\3205 0.179756879806518\\3210 0.179759186506271\\3215 0.179761248826981\\3220 0.179762381315231\\3225 0.17976388335228\\3230 0.179767006635666\\3235 0.179768407344818\\3240 0.179769313335419\\3245 0.179770851135254\\3250 0.179772526025772\\3255 0.179773551225662\\3260 0.179775279760361\\3265 0.179776811599731\\3270 0.179777991771698\\3275 0.179779183864593\\3280 0.179780846834183\\3285 0.179782271385193\\3290 0.179783618450165\\3295 0.179785376787186\\3300 0.179786437749863\\3305 0.179788333177566\\3310 0.179791563749313\\3315 0.179792809486389\\3320 0.179793667793274\\3325 0.179795557260513\\3330 0.179796421527863\\3335 0.17979708313942\\3340 0.179798996448517\\3345 0.17980010509491\\3350 0.179800677299499\\3355 0.1798031270504\\3360 0.179805290699005\\3365 0.179807281494141\\3370 0.179808807373047\\3375 0.179810297489166\\3380 0.17981151342392\\3385 0.179812425374985\\3390 0.179813557863235\\3395 0.179814887046814\\3400 0.179815995693207\\3405 0.17981743812561\\3410 0.179818379878998\\3415 0.179820251464844\\3420 0.17982069849968\\3425 0.179823052883148\\3430 0.179824584722519\\3435 0.179825687408447\\3440 0.179825866222382\\3445 0.179826992750168\\3450 0.179827797412872\\3455 0.179827964305878\\3460 0.179828089475632\\3465 0.179829066991806\\3470 0.179829823970795\\3475 0.179830169677734\\3480 0.179830294847488\\3485 0.179830408096313\\3490 0.179831248521805\\3495 0.179833996295929\\3500 0.179834854602814\\3505 0.179835969209671\\3510 0.179837900400162\\3515 0.179840099811554\\3520 0.1798404276371\\3525 0.17984202504158\\3530 0.179844069480896\\3535 0.179847210645676\\3540 0.179848378896713\\3545 0.179849243164062\\3550 0.179850178956985\\3555 0.179850971698761\\3560 0.179852283000946\\3565 0.179852867126465\\3570 0.179854160547256\\3575 0.179855453968048\\3580 0.179856538772583\\3585 0.179857534170151\\3590 0.179857993125915\\3595 0.179858112335205\\3600 0.17985862493515\\3605 0.179859656095505\\3610 0.179860240221024\\3615 0.179861134290695\\3620 0.179862761497498\\3625 0.179864686727524\\3630 0.179865968227386\\3635 0.179866373538971\\3640 0.179867136478424\\3645 0.179868173599243\\3650 0.17986900806427\\3655 0.179870069026947\\3660 0.179871189594269\\3665 0.179871821403503\\3670 0.17987277507782\\3675 0.179873567819595\\3680 0.179874640703201\\3685 0.179875093698502\\3690 0.179875636100769\\3695 0.179876309633255\\3700 0.179877012968063\\3705 0.179877579212189\\3710 0.179879677295685\\3715 0.179880851507187\\3720 0.179882127046585\\3725 0.179882305860519\\3730 0.179883468151092\\3735 0.179884314537048\\3740 0.179885220527649\\3745 0.179885870218277\\3750 0.179886090755463\\3755 0.179886984825134\\3760 0.179887694120407\\3765 0.179887807369232\\3770 0.17988823056221\\3775 0.179889452457428\\3780 0.17989090681076\\3785 0.17989177107811\\3790 0.179892414808273\\3795 0.179893171787262\\3800 0.179894423484802\\3805 0.179894971847534\\3810 0.179895389080048\\3815 0.17989639043808\\3820 0.1798967897892\\3825 0.179897940158844\\3830 0.17989889383316\\3835 0.179899817705154\\3840 0.179900461435318\\3845 0.179901677370071\\3850 0.179902720451355\\3855 0.17990391254425\\3860 0.17990483045578\\3865 0.179905688762665\\3870 0.179906010627747\\3875 0.17990654706955\\3880 0.179907804727554\\3885 0.179908525943756\\3890 0.179909658432007\\3895 0.17991030216217\\3900 0.17991082072258\\3905 0.179911535978317\\3910 0.179911875724792\\3915 0.17991229891777\\3920 0.179912596940994\\3925 0.179913485050201\\3930 0.179914236068726\\3935 0.179914420843124\\3940 0.179915231466293\\3945 0.179915797710419\\3950 0.179916036128998\\3955 0.179916352033615\\3960 0.179916501045227\\3965 0.179916769266128\\3970 0.179917341470718\\3975 0.179917919635773\\3980 0.179918718338013\\3985 0.179919183254242\\3990 0.17991960644722\\3995 0.1799201130867\\4000 0.179920828342438\\4005 0.179921382665634\\4010 0.179921859502792\\4015 0.179922378063202\\4020 0.179922896623611\\4025 0.179923170804977\\4030 0.179923486709595\\4035 0.179923689365387\\4040 0.179923892021179\\4045 0.179924327135086\\4050 0.179924780130386\\4055 0.179925066232681\\4060 0.179925274848938\\4065 0.179925793409348\\4070 0.179926574230194\\4075 0.179927319288254\\4080 0.179927825927734\\4085 0.17992849946022\\4090 0.179928922653198\\4095 0.1799291908741\\4100 0.179929828643799\\4105 0.179930526018143\\4110 0.179931211471558\\4115 0.179931610822678\\4120 0.179931682348251\\4125 0.179931980371475\\4130 0.179932403564453\\4135 0.179932618141174\\4140 0.179932916164398\\4145 0.179933631420135\\4150 0.179934370517731\\4155 0.179934895038605\\4160 0.179935270547867\\4165 0.179935604333878\\4170 0.179936122894287\\4175 0.17993643283844\\4180 0.179936897754669\\4185 0.179937183856964\\4190 0.179937547445297\\4195 0.179937660694122\\4200 0.179938352108002\\4205 0.179938626289368\\4210 0.179939246177673\\4215 0.179939782619476\\4220 0.179939955472946\\4225 0.179940122365951\\4230 0.179940354824066\\4235 0.179941034317017\\4240 0.179941231012344\\4245 0.179941415786743\\4250 0.179941481351852\\4255 0.179941517114639\\4260 0.179942125082016\\4265 0.179942548274994\\4270 0.179942905902862\\4275 0.179943466186523\\4280 0.1799440741539\\4285 0.17994459271431\\4290 0.179945063591003\\4295 0.179945313930511\\4300 0.179945951700211\\4305 0.179946446418762\\4310 0.179946762323379\\4315 0.179946845769882\\4320 0.179947197437286\\4325 0.179947561025619\\4330 0.179947638511658\\4335 0.17994766831398\\4340 0.179948037862778\\4345 0.179948621988296\\4350 0.179948973655701\\4355 0.179949456453323\\4360 0.179949855804443\\4365 0.179950219392776\\4370 0.179950368404388\\4375 0.179950642585754\\4380 0.179950761795044\\4385 0.179951238632202\\4390 0.17995171546936\\4395 0.179952251911163\\4400 0.179952698945999\\4405 0.179952925443649\\4410 0.179953122138977\\4415 0.179953163862228\\4420 0.179953426122665\\4425 0.179953891038895\\4430 0.179953980445862\\4435 0.17995400428772\\4440 0.179954385757446\\4445 0.179954642057419\\4450 0.179954707622528\\4455 0.17995485663414\\4460 0.179955053329468\\4465 0.179955399036407\\4470 0.179955732822418\\4475 0.179955887794495\\4480 0.179956382513046\\4485 0.17995679974556\\4490 0.179957181215286\\4495 0.179957538843155\\4500 0.179957717657089\\4505 0.179957866668701\\4510 0.179958188533783\\4515 0.179958480596542\\4520 0.179958558082581\\4525 0.179958587884903\\4530 0.179958820343018\\4535 0.179958897829056\\4540 0.179959017038345\\4545 0.179959142208099\\4550 0.179959392547607\\4555 0.179959613084793\\4560 0.179960083961487\\4565 0.179960668087006\\4570 0.179960942268372\\4575 0.179961621761322\\4580 0.179961907863617\\4585 0.1799620449543\\4590 0.179962116479874\\4595 0.17996232509613\\4600 0.179962509870529\\4605 0.179962879419327\\4610 0.179963213205337\\4615 0.17996329665184\\4620 0.179963475465775\\4625 0.179963582754135\\4630 0.179963731765747\\4635 0.179963964223862\\4640 0.179964035749435\\4645 0.17996432185173\\4650 0.1799644947052\\4655 0.179964643716812\\4660 0.179964739084244\\4665 0.179964983463287\\4670 0.179965168237686\\4675 0.179965424537659\\4680 0.179965931177139\\4685 0.179966026544571\\4690 0.179966485500336\\4695 0.179966777563095\\4700 0.179967033863068\\4705 0.179967361688614\\4710 0.179967623949051\\4715 0.179967963695526\\4720 0.17996831536293\\4725 0.179968458414078\\4730 0.179968583583832\\4735 0.179969024658203\\4740 0.179969412088394\\4745 0.179969823360443\\4750 0.179970145225525\\4755 0.17997025847435\\4760 0.179970335960388\\4765 0.179970359802246\\4770 0.179970413446426\\4775 0.179970699548721\\4780 0.179970997571945\\4785 0.179971146583557\\4790 0.179971235990524\\4795 0.179971426725388\\4800 0.179971468448639\\4805 0.179971516132355\\4810 0.179971939325333\\4815 0.179972100257873\\4820 0.179972189664841\\4825 0.179972398281097\\4830 0.179972499608993\\4835 0.179972672462463\\4840 0.179973030090332\\4845 0.179973274469376\\4850 0.179973459243774\\4855 0.179973709583282\\4860 0.17997390627861\\4865 0.179974097013473\\4870 0.179974240064621\\4875 0.179974550008774\\4880 0.179974728822708\\4885 0.179974913597107\\4890 0.179975175857544\\4895 0.17997539639473\\4900 0.179975551366806\\4905 0.179975664615631\\4910 0.17997584939003\\4915 0.179975926876068\\4920 0.179976040124893\\4925 0.179976242780685\\4930 0.179976284503937\\4935 0.179976570606232\\4940 0.179976940155029\\4945 0.17997710108757\\4950 0.179977232217789\\4955 0.179977381229401\\4960 0.179977583885193\\4965 0.179977709054947\\4970 0.179977864027023\\4975 0.179977947473526\\4980 0.179978102445602\\4985 0.179978215694427\\4990 0.179978442192078\\4995 0.179978656768799\\};

\path [fill=offpac, fill opacity=0.5]
(axis cs:0,0.146629103384252)
--(axis cs:0,0.146669428624873)
--(axis cs:5,0.14637712851963)
--(axis cs:10,0.146225406977194)
--(axis cs:15,0.146221062240394)
--(axis cs:20,0.14628235754247)
--(axis cs:25,0.146420774863913)
--(axis cs:30,0.146584973055123)
--(axis cs:35,0.146803554131438)
--(axis cs:40,0.147037296446473)
--(axis cs:45,0.147268195113876)
--(axis cs:50,0.147494485350833)
--(axis cs:55,0.147722839365212)
--(axis cs:60,0.147948929949542)
--(axis cs:65,0.148151802209137)
--(axis cs:70,0.148340749537623)
--(axis cs:75,0.148551552518326)
--(axis cs:80,0.148767861985816)
--(axis cs:85,0.148991357702771)
--(axis cs:90,0.149213828650211)
--(axis cs:95,0.149405671884013)
--(axis cs:100,0.149612033071359)
--(axis cs:105,0.149797864728825)
--(axis cs:110,0.149957897909061)
--(axis cs:115,0.150094666724533)
--(axis cs:120,0.15020854314197)
--(axis cs:125,0.150325106545176)
--(axis cs:130,0.150424886063635)
--(axis cs:135,0.150536128267738)
--(axis cs:140,0.150654104264012)
--(axis cs:145,0.150773877325224)
--(axis cs:150,0.150889245726457)
--(axis cs:155,0.151002290647666)
--(axis cs:160,0.151113934567167)
--(axis cs:165,0.151201179888983)
--(axis cs:170,0.151295706875776)
--(axis cs:175,0.151399846050091)
--(axis cs:180,0.151503423581191)
--(axis cs:185,0.151605508516576)
--(axis cs:190,0.151684770538352)
--(axis cs:195,0.151775032753101)
--(axis cs:200,0.151850304896936)
--(axis cs:205,0.151936669814164)
--(axis cs:210,0.151963808731305)
--(axis cs:215,0.152011690494276)
--(axis cs:220,0.152069798193796)
--(axis cs:225,0.152074090931321)
--(axis cs:230,0.152100652103636)
--(axis cs:235,0.152145562268185)
--(axis cs:240,0.152174022989654)
--(axis cs:245,0.152217965530323)
--(axis cs:250,0.152253398452816)
--(axis cs:255,0.152261395660495)
--(axis cs:260,0.152300356012914)
--(axis cs:265,0.15231204186239)
--(axis cs:270,0.152320423406637)
--(axis cs:275,0.152337920292321)
--(axis cs:280,0.152342412850348)
--(axis cs:285,0.152341023190448)
--(axis cs:290,0.15233585005812)
--(axis cs:295,0.152333961131096)
--(axis cs:300,0.152302491073985)
--(axis cs:305,0.152319108461129)
--(axis cs:310,0.152302434594547)
--(axis cs:315,0.152252968802487)
--(axis cs:320,0.152266064643502)
--(axis cs:325,0.15226982644964)
--(axis cs:330,0.152253344578658)
--(axis cs:335,0.152225796322152)
--(axis cs:340,0.152173958612374)
--(axis cs:345,0.152162829705351)
--(axis cs:350,0.152133001104793)
--(axis cs:355,0.152128744636576)
--(axis cs:360,0.15211647977647)
--(axis cs:365,0.152114608780677)
--(axis cs:370,0.15208664183439)
--(axis cs:375,0.152059931411629)
--(axis cs:380,0.152017967968279)
--(axis cs:385,0.151979975386779)
--(axis cs:390,0.151917742507047)
--(axis cs:395,0.15192201768142)
--(axis cs:400,0.151925045123996)
--(axis cs:405,0.151850979530739)
--(axis cs:410,0.151787498074809)
--(axis cs:415,0.151774675158081)
--(axis cs:420,0.151793975155933)
--(axis cs:425,0.151753608719919)
--(axis cs:430,0.151704811608706)
--(axis cs:435,0.1516577295977)
--(axis cs:440,0.15162447003913)
--(axis cs:445,0.151585368823941)
--(axis cs:450,0.151545683243315)
--(axis cs:455,0.1515276345924)
--(axis cs:460,0.151476661903197)
--(axis cs:465,0.151432406222023)
--(axis cs:470,0.151370992745496)
--(axis cs:475,0.151312593521453)
--(axis cs:480,0.151281181259275)
--(axis cs:485,0.151239724722495)
--(axis cs:490,0.151156770638082)
--(axis cs:495,0.151096210401584)
--(axis cs:500,0.150999873939221)
--(axis cs:505,0.150960538010938)
--(axis cs:510,0.150957685467425)
--(axis cs:515,0.150930324408289)
--(axis cs:520,0.150823814422263)
--(axis cs:525,0.150681705030449)
--(axis cs:530,0.150603501298924)
--(axis cs:535,0.150488178665631)
--(axis cs:540,0.150420762029593)
--(axis cs:545,0.150351851263813)
--(axis cs:550,0.150284012385539)
--(axis cs:555,0.150244781509334)
--(axis cs:560,0.150197158953995)
--(axis cs:565,0.150134265299409)
--(axis cs:570,0.15005250007707)
--(axis cs:575,0.149975043621658)
--(axis cs:580,0.149916371790344)
--(axis cs:585,0.149828762081307)
--(axis cs:590,0.149763127139434)
--(axis cs:595,0.14966017205953)
--(axis cs:600,0.149588757332186)
--(axis cs:605,0.149550990604061)
--(axis cs:610,0.149543384636679)
--(axis cs:615,0.149507806362694)
--(axis cs:620,0.149454363758736)
--(axis cs:625,0.149410354767246)
--(axis cs:630,0.149309842488834)
--(axis cs:635,0.149230820813202)
--(axis cs:640,0.1490954297189)
--(axis cs:645,0.149013321982638)
--(axis cs:650,0.148923202765075)
--(axis cs:655,0.148799246520758)
--(axis cs:660,0.148676154708345)
--(axis cs:665,0.148635888486425)
--(axis cs:670,0.148571185905739)
--(axis cs:675,0.148480281245996)
--(axis cs:680,0.148410212011636)
--(axis cs:685,0.148359429098924)
--(axis cs:690,0.148247264591767)
--(axis cs:695,0.148141388025766)
--(axis cs:700,0.148071465122254)
--(axis cs:705,0.147982947860513)
--(axis cs:710,0.147861306037516)
--(axis cs:715,0.147778856151484)
--(axis cs:720,0.147688260798016)
--(axis cs:725,0.147548242800377)
--(axis cs:730,0.147381818633018)
--(axis cs:735,0.147315244241844)
--(axis cs:740,0.147251496543119)
--(axis cs:745,0.147137866573793)
--(axis cs:750,0.147048839161045)
--(axis cs:755,0.146996232253353)
--(axis cs:760,0.14695112964606)
--(axis cs:765,0.146871387375104)
--(axis cs:770,0.146768809426599)
--(axis cs:775,0.146673515041608)
--(axis cs:780,0.146602039181019)
--(axis cs:785,0.146504747936457)
--(axis cs:790,0.146390705988465)
--(axis cs:795,0.146261923031775)
--(axis cs:800,0.146197527325752)
--(axis cs:805,0.14609045457133)
--(axis cs:810,0.146079905701412)
--(axis cs:815,0.146026264364259)
--(axis cs:820,0.145918713137377)
--(axis cs:825,0.145853746088306)
--(axis cs:830,0.14581571883879)
--(axis cs:835,0.145728335785732)
--(axis cs:840,0.145673414967017)
--(axis cs:845,0.14556657372345)
--(axis cs:850,0.145456126347343)
--(axis cs:855,0.145401895367837)
--(axis cs:860,0.145299944100633)
--(axis cs:865,0.145201137743766)
--(axis cs:870,0.145109622951542)
--(axis cs:875,0.144952767754462)
--(axis cs:880,0.144791041885929)
--(axis cs:885,0.144635320736527)
--(axis cs:890,0.144590905016316)
--(axis cs:895,0.144489312307791)
--(axis cs:900,0.144348714076515)
--(axis cs:905,0.144236467268207)
--(axis cs:910,0.144140706778397)
--(axis cs:915,0.14402576972374)
--(axis cs:920,0.143996733954306)
--(axis cs:925,0.143864614888989)
--(axis cs:930,0.143735804091288)
--(axis cs:935,0.143597466284832)
--(axis cs:940,0.143427941656064)
--(axis cs:945,0.143320133427451)
--(axis cs:950,0.143263183016786)
--(axis cs:955,0.143179142749643)
--(axis cs:960,0.14306212042368)
--(axis cs:965,0.142995140396077)
--(axis cs:970,0.142881923234549)
--(axis cs:975,0.142744602652167)
--(axis cs:980,0.142563960607356)
--(axis cs:985,0.142414044529351)
--(axis cs:990,0.142283259119058)
--(axis cs:995,0.142162961127398)
--(axis cs:1000,0.142007861838975)
--(axis cs:1005,0.141874495721318)
--(axis cs:1010,0.141786320592459)
--(axis cs:1015,0.141634780414487)
--(axis cs:1020,0.141463166346662)
--(axis cs:1025,0.141333517233816)
--(axis cs:1030,0.141174551655394)
--(axis cs:1035,0.141069810493196)
--(axis cs:1040,0.140982144366654)
--(axis cs:1045,0.140874011339928)
--(axis cs:1050,0.140793384007203)
--(axis cs:1055,0.14071950452763)
--(axis cs:1060,0.140685651957741)
--(axis cs:1065,0.140526440256458)
--(axis cs:1070,0.140376055201974)
--(axis cs:1075,0.140256507944317)
--(axis cs:1080,0.140188261971221)
--(axis cs:1085,0.14007218692245)
--(axis cs:1090,0.139920143969749)
--(axis cs:1095,0.139864023983123)
--(axis cs:1100,0.139770262939664)
--(axis cs:1105,0.139661764921427)
--(axis cs:1110,0.139513230783357)
--(axis cs:1115,0.139399637278403)
--(axis cs:1120,0.139278781282548)
--(axis cs:1125,0.139128473804345)
--(axis cs:1130,0.138972158720114)
--(axis cs:1135,0.138834547663324)
--(axis cs:1140,0.138654693634453)
--(axis cs:1145,0.138486012295488)
--(axis cs:1150,0.138367106146082)
--(axis cs:1155,0.138215400571418)
--(axis cs:1160,0.138086809786932)
--(axis cs:1165,0.138012353418551)
--(axis cs:1170,0.137862176163104)
--(axis cs:1175,0.137739257767725)
--(axis cs:1180,0.137579998813053)
--(axis cs:1185,0.137427866691181)
--(axis cs:1190,0.137279553599733)
--(axis cs:1195,0.137120497188214)
--(axis cs:1200,0.136974030370922)
--(axis cs:1205,0.136808132367183)
--(axis cs:1210,0.136675744031533)
--(axis cs:1215,0.136525157597968)
--(axis cs:1220,0.136377155001122)
--(axis cs:1225,0.136249740841233)
--(axis cs:1230,0.136082670081809)
--(axis cs:1235,0.13589647119304)
--(axis cs:1240,0.135706263631752)
--(axis cs:1245,0.13560139140933)
--(axis cs:1250,0.135478477091783)
--(axis cs:1255,0.13538931582593)
--(axis cs:1260,0.135326508597361)
--(axis cs:1265,0.135211536000805)
--(axis cs:1270,0.135062030959677)
--(axis cs:1275,0.134910350218405)
--(axis cs:1280,0.134723313921084)
--(axis cs:1285,0.13456237042399)
--(axis cs:1290,0.134357317033547)
--(axis cs:1295,0.13423703160772)
--(axis cs:1300,0.13409955059972)
--(axis cs:1305,0.133993526581196)
--(axis cs:1310,0.133874952149069)
--(axis cs:1315,0.133676869681544)
--(axis cs:1320,0.133488220336862)
--(axis cs:1325,0.133289909567157)
--(axis cs:1330,0.133226579564786)
--(axis cs:1335,0.133112885940501)
--(axis cs:1340,0.132930142198033)
--(axis cs:1345,0.132840548244437)
--(axis cs:1350,0.132726867858176)
--(axis cs:1355,0.132598836900655)
--(axis cs:1360,0.132401070120205)
--(axis cs:1365,0.13224703031659)
--(axis cs:1370,0.132107621041321)
--(axis cs:1375,0.131884307016137)
--(axis cs:1380,0.131721419235239)
--(axis cs:1385,0.131587952280888)
--(axis cs:1390,0.131512727071534)
--(axis cs:1395,0.131337746904669)
--(axis cs:1400,0.131213435799363)
--(axis cs:1405,0.131092281784335)
--(axis cs:1410,0.131010199074859)
--(axis cs:1415,0.130875869998706)
--(axis cs:1420,0.130709794506687)
--(axis cs:1425,0.130634383924335)
--(axis cs:1430,0.130516758207365)
--(axis cs:1435,0.130405426258186)
--(axis cs:1440,0.13025219593913)
--(axis cs:1445,0.130099089864821)
--(axis cs:1450,0.130015854505054)
--(axis cs:1455,0.129826116947626)
--(axis cs:1460,0.129631027444199)
--(axis cs:1465,0.129462155359717)
--(axis cs:1470,0.129290261963478)
--(axis cs:1475,0.129117252004843)
--(axis cs:1480,0.128977684637658)
--(axis cs:1485,0.128838208972915)
--(axis cs:1490,0.1286411238619)
--(axis cs:1495,0.128599731846904)
--(axis cs:1500,0.128526356774161)
--(axis cs:1505,0.128366383510154)
--(axis cs:1510,0.128258772494745)
--(axis cs:1515,0.128065258343634)
--(axis cs:1520,0.127851027530765)
--(axis cs:1525,0.127679141245537)
--(axis cs:1530,0.127502491891021)
--(axis cs:1535,0.127365177917714)
--(axis cs:1540,0.127169202889329)
--(axis cs:1545,0.127028576503553)
--(axis cs:1550,0.126769616615794)
--(axis cs:1555,0.126648242499501)
--(axis cs:1560,0.126509566789876)
--(axis cs:1565,0.126356596828445)
--(axis cs:1570,0.126240244138096)
--(axis cs:1575,0.126177870211178)
--(axis cs:1580,0.126050628105244)
--(axis cs:1585,0.125956056633359)
--(axis cs:1590,0.125858753332512)
--(axis cs:1595,0.125756627516267)
--(axis cs:1600,0.125464849171586)
--(axis cs:1605,0.125362015231998)
--(axis cs:1610,0.125166351762789)
--(axis cs:1615,0.124994549112825)
--(axis cs:1620,0.124816644877537)
--(axis cs:1625,0.124675086520114)
--(axis cs:1630,0.124474963056307)
--(axis cs:1635,0.12425851298535)
--(axis cs:1640,0.124016948333807)
--(axis cs:1645,0.123885992398186)
--(axis cs:1650,0.123692571311969)
--(axis cs:1655,0.123553777426174)
--(axis cs:1660,0.123357007530375)
--(axis cs:1665,0.123206998486034)
--(axis cs:1670,0.123020721277293)
--(axis cs:1675,0.122816732029094)
--(axis cs:1680,0.122686427431107)
--(axis cs:1685,0.122607436303617)
--(axis cs:1690,0.122505538840524)
--(axis cs:1695,0.1223521951242)
--(axis cs:1700,0.122189506488021)
--(axis cs:1705,0.122092534635404)
--(axis cs:1710,0.121935773959088)
--(axis cs:1715,0.121804028983834)
--(axis cs:1720,0.121697498796646)
--(axis cs:1725,0.121517317257699)
--(axis cs:1730,0.12136570373705)
--(axis cs:1735,0.121147850921949)
--(axis cs:1740,0.121033867107353)
--(axis cs:1745,0.120902301748158)
--(axis cs:1750,0.120682611491879)
--(axis cs:1755,0.120486910487549)
--(axis cs:1760,0.120349825309638)
--(axis cs:1765,0.120220993014503)
--(axis cs:1770,0.119965086651331)
--(axis cs:1775,0.119789485807645)
--(axis cs:1780,0.119591180442368)
--(axis cs:1785,0.119425189408498)
--(axis cs:1790,0.11921087772353)
--(axis cs:1795,0.119031392548633)
--(axis cs:1800,0.118841469619385)
--(axis cs:1805,0.11873617847282)
--(axis cs:1810,0.118547255749757)
--(axis cs:1815,0.118299839001683)
--(axis cs:1820,0.118165286409003)
--(axis cs:1825,0.117983536322329)
--(axis cs:1830,0.117811830280942)
--(axis cs:1835,0.117615205932634)
--(axis cs:1840,0.117510968648065)
--(axis cs:1845,0.117293755323095)
--(axis cs:1850,0.117116917387153)
--(axis cs:1855,0.11695811762377)
--(axis cs:1860,0.116747891498415)
--(axis cs:1865,0.11655267096899)
--(axis cs:1870,0.116326897472036)
--(axis cs:1875,0.116122291452638)
--(axis cs:1880,0.115886014763398)
--(axis cs:1885,0.115788834362342)
--(axis cs:1890,0.11559517907166)
--(axis cs:1895,0.115394124880328)
--(axis cs:1900,0.115139627477953)
--(axis cs:1905,0.114960422106801)
--(axis cs:1910,0.11478864256188)
--(axis cs:1915,0.114587283367917)
--(axis cs:1920,0.1143774547056)
--(axis cs:1925,0.114231697654228)
--(axis cs:1930,0.114105622294563)
--(axis cs:1935,0.113954186082845)
--(axis cs:1940,0.113774880782548)
--(axis cs:1945,0.113631315314508)
--(axis cs:1950,0.11343407306659)
--(axis cs:1955,0.113303959370305)
--(axis cs:1960,0.11311962829693)
--(axis cs:1965,0.112987997228942)
--(axis cs:1970,0.112855810380872)
--(axis cs:1975,0.112764836444017)
--(axis cs:1980,0.112693340687771)
--(axis cs:1985,0.112476052973553)
--(axis cs:1990,0.112327018562093)
--(axis cs:1995,0.11213133041878)
--(axis cs:2000,0.112018220072035)
--(axis cs:2005,0.111839653218578)
--(axis cs:2010,0.111653292518611)
--(axis cs:2015,0.111443676292295)
--(axis cs:2020,0.111234271733756)
--(axis cs:2025,0.110940185304148)
--(axis cs:2030,0.110786257078143)
--(axis cs:2035,0.1106374485513)
--(axis cs:2040,0.110483766140628)
--(axis cs:2045,0.110263980475161)
--(axis cs:2050,0.110081729562691)
--(axis cs:2055,0.10984696363451)
--(axis cs:2060,0.109597052205427)
--(axis cs:2065,0.109426899627079)
--(axis cs:2070,0.109241864796902)
--(axis cs:2075,0.109019437838932)
--(axis cs:2080,0.10888824235623)
--(axis cs:2085,0.108834339039833)
--(axis cs:2090,0.108682801868751)
--(axis cs:2095,0.108445336411317)
--(axis cs:2100,0.108243506731505)
--(axis cs:2105,0.108070935277181)
--(axis cs:2110,0.107925004534482)
--(axis cs:2115,0.107712520168299)
--(axis cs:2120,0.107612489529021)
--(axis cs:2125,0.107495301219877)
--(axis cs:2130,0.107340719710029)
--(axis cs:2135,0.107188410660853)
--(axis cs:2140,0.107096859532033)
--(axis cs:2145,0.106995981333955)
--(axis cs:2150,0.106854121062368)
--(axis cs:2155,0.106672375181034)
--(axis cs:2160,0.106484668354612)
--(axis cs:2165,0.106432323511475)
--(axis cs:2170,0.106230651172185)
--(axis cs:2175,0.106063141321136)
--(axis cs:2180,0.105916637941622)
--(axis cs:2185,0.105710399602195)
--(axis cs:2190,0.105575820059421)
--(axis cs:2195,0.105445807835493)
--(axis cs:2200,0.105345333474376)
--(axis cs:2205,0.105210494692769)
--(axis cs:2210,0.105024541159699)
--(axis cs:2215,0.10487000644858)
--(axis cs:2220,0.104674715303822)
--(axis cs:2225,0.104428050562883)
--(axis cs:2230,0.104216631250344)
--(axis cs:2235,0.10402713037565)
--(axis cs:2240,0.103798119845645)
--(axis cs:2245,0.103628162661254)
--(axis cs:2250,0.103534993455613)
--(axis cs:2255,0.103450390936158)
--(axis cs:2260,0.103314806296677)
--(axis cs:2265,0.103172157438383)
--(axis cs:2270,0.102978736183525)
--(axis cs:2275,0.102758069821196)
--(axis cs:2280,0.102551939523243)
--(axis cs:2285,0.102383082264106)
--(axis cs:2290,0.102185007339945)
--(axis cs:2295,0.102025322547351)
--(axis cs:2300,0.101811134003118)
--(axis cs:2305,0.101580502920102)
--(axis cs:2310,0.101395357730191)
--(axis cs:2315,0.101248885777733)
--(axis cs:2320,0.101165504658942)
--(axis cs:2325,0.10111439678051)
--(axis cs:2330,0.100983159075734)
--(axis cs:2335,0.10088269578779)
--(axis cs:2340,0.100704244759244)
--(axis cs:2345,0.100513553210444)
--(axis cs:2350,0.100327702432518)
--(axis cs:2355,0.100154955490642)
--(axis cs:2360,0.10010311596962)
--(axis cs:2365,0.0999510688763993)
--(axis cs:2370,0.0996981858771739)
--(axis cs:2375,0.0994784134419088)
--(axis cs:2380,0.0992934916014848)
--(axis cs:2385,0.0990399741818426)
--(axis cs:2390,0.0987775686361982)
--(axis cs:2395,0.0985906061412711)
--(axis cs:2400,0.0984049898026473)
--(axis cs:2405,0.0981604974414273)
--(axis cs:2410,0.098071413271275)
--(axis cs:2415,0.0979143850597303)
--(axis cs:2420,0.097801214635292)
--(axis cs:2425,0.0976630833521717)
--(axis cs:2430,0.0974989284004124)
--(axis cs:2435,0.097323934374214)
--(axis cs:2440,0.0971834688191476)
--(axis cs:2445,0.097023706643286)
--(axis cs:2450,0.0969079031929374)
--(axis cs:2455,0.0967688771593816)
--(axis cs:2460,0.0966514783872284)
--(axis cs:2465,0.0964389902632482)
--(axis cs:2470,0.0962252557586931)
--(axis cs:2475,0.096064431693003)
--(axis cs:2480,0.0958217794292083)
--(axis cs:2485,0.0956140853204796)
--(axis cs:2490,0.095384739028979)
--(axis cs:2495,0.0952015171366572)
--(axis cs:2500,0.0950403644525666)
--(axis cs:2505,0.0949058549959944)
--(axis cs:2510,0.0948104545783379)
--(axis cs:2515,0.0946119150922487)
--(axis cs:2520,0.0943601084910934)
--(axis cs:2525,0.0941249930555534)
--(axis cs:2530,0.0939144282681393)
--(axis cs:2535,0.0937129522293787)
--(axis cs:2540,0.0936307464761512)
--(axis cs:2545,0.093584244253495)
--(axis cs:2550,0.0934792894731078)
--(axis cs:2555,0.093360195830714)
--(axis cs:2560,0.0932487496013303)
--(axis cs:2565,0.0931156868532013)
--(axis cs:2570,0.0928941625452036)
--(axis cs:2575,0.0926952360203601)
--(axis cs:2580,0.0924868358610873)
--(axis cs:2585,0.0923118961009065)
--(axis cs:2590,0.0922200755094513)
--(axis cs:2595,0.0921718831689173)
--(axis cs:2600,0.0921022264269436)
--(axis cs:2605,0.0919247340574654)
--(axis cs:2610,0.0917378707645796)
--(axis cs:2615,0.0916399484830244)
--(axis cs:2620,0.0915479396348509)
--(axis cs:2625,0.0914271183106603)
--(axis cs:2630,0.0913691231211837)
--(axis cs:2635,0.0912093765279973)
--(axis cs:2640,0.091046017048423)
--(axis cs:2645,0.0909716491111652)
--(axis cs:2650,0.0908380058577217)
--(axis cs:2655,0.0907616327530499)
--(axis cs:2660,0.0906123664062752)
--(axis cs:2665,0.0904237799450223)
--(axis cs:2670,0.0902908535879551)
--(axis cs:2675,0.0901291613034747)
--(axis cs:2680,0.0899870049998868)
--(axis cs:2685,0.0897603144576589)
--(axis cs:2690,0.0895575223264307)
--(axis cs:2695,0.0894291090366772)
--(axis cs:2700,0.089256347972825)
--(axis cs:2705,0.0890775580245854)
--(axis cs:2710,0.0888646896041859)
--(axis cs:2715,0.0887641164044006)
--(axis cs:2720,0.0886222682253445)
--(axis cs:2725,0.0884212012373536)
--(axis cs:2730,0.0882199867973589)
--(axis cs:2735,0.088070104066049)
--(axis cs:2740,0.0879095308309494)
--(axis cs:2745,0.0878009034855007)
--(axis cs:2750,0.0875995557105063)
--(axis cs:2755,0.0874727218996726)
--(axis cs:2760,0.0873180480603118)
--(axis cs:2765,0.087122862745202)
--(axis cs:2770,0.086981020781456)
--(axis cs:2775,0.0867506847785467)
--(axis cs:2780,0.0865394960624199)
--(axis cs:2785,0.0864063336570407)
--(axis cs:2790,0.0862250997131717)
--(axis cs:2795,0.0861039076645323)
--(axis cs:2800,0.0859701893646854)
--(axis cs:2805,0.0858495720330785)
--(axis cs:2810,0.0857351812985218)
--(axis cs:2815,0.0855811059788311)
--(axis cs:2820,0.0853580927775216)
--(axis cs:2825,0.0851463930274224)
--(axis cs:2830,0.0850492379705444)
--(axis cs:2835,0.0849871599101844)
--(axis cs:2840,0.0849232565188703)
--(axis cs:2845,0.0848795802649518)
--(axis cs:2850,0.084806446577072)
--(axis cs:2855,0.0846606423597809)
--(axis cs:2860,0.0844531769325574)
--(axis cs:2865,0.0842922631112648)
--(axis cs:2870,0.0841334354410832)
--(axis cs:2875,0.0839389524392758)
--(axis cs:2880,0.0837427977333463)
--(axis cs:2885,0.0835635918865641)
--(axis cs:2890,0.0833501288797484)
--(axis cs:2895,0.0832325292978066)
--(axis cs:2900,0.0830726927615906)
--(axis cs:2905,0.0829505407671551)
--(axis cs:2910,0.0828051391309376)
--(axis cs:2915,0.0825636088275971)
--(axis cs:2920,0.0824037164542964)
--(axis cs:2925,0.0821915732658658)
--(axis cs:2930,0.0820255281044217)
--(axis cs:2935,0.0818710024789419)
--(axis cs:2940,0.0816909595753275)
--(axis cs:2945,0.0815348254452424)
--(axis cs:2950,0.0813362065551395)
--(axis cs:2955,0.0811777017964733)
--(axis cs:2960,0.0809855462838549)
--(axis cs:2965,0.0808646804252491)
--(axis cs:2970,0.0807828470671776)
--(axis cs:2975,0.0806536972010083)
--(axis cs:2980,0.0805138116974588)
--(axis cs:2985,0.0803192863203667)
--(axis cs:2990,0.0801443913883855)
--(axis cs:2995,0.0799674516076444)
--(axis cs:3000,0.0798241920534593)
--(axis cs:3005,0.0796136540407181)
--(axis cs:3010,0.0793869398290035)
--(axis cs:3015,0.0792565202112292)
--(axis cs:3020,0.0790576279112091)
--(axis cs:3025,0.0788462673226216)
--(axis cs:3030,0.0786872246823612)
--(axis cs:3035,0.0785535078254155)
--(axis cs:3040,0.0784721857088617)
--(axis cs:3045,0.0784332811527357)
--(axis cs:3050,0.0783019146322609)
--(axis cs:3055,0.0781142792839646)
--(axis cs:3060,0.0779659383009292)
--(axis cs:3065,0.0777318702865622)
--(axis cs:3070,0.0776110284974648)
--(axis cs:3075,0.0774791667742917)
--(axis cs:3080,0.0772829131269239)
--(axis cs:3085,0.0771433535761528)
--(axis cs:3090,0.0769988301670492)
--(axis cs:3095,0.0767766698417889)
--(axis cs:3100,0.0766076499036532)
--(axis cs:3105,0.0764557851910954)
--(axis cs:3110,0.0763502815073353)
--(axis cs:3115,0.0762375011102537)
--(axis cs:3120,0.0761610185327592)
--(axis cs:3125,0.0760878519539284)
--(axis cs:3130,0.075918678598046)
--(axis cs:3135,0.0757829549833318)
--(axis cs:3140,0.0756863126671969)
--(axis cs:3145,0.0755940608498225)
--(axis cs:3150,0.0753695575641465)
--(axis cs:3155,0.0751513284091061)
--(axis cs:3160,0.0750003985701522)
--(axis cs:3165,0.0749626604124112)
--(axis cs:3170,0.0747543086062929)
--(axis cs:3175,0.0745761553246442)
--(axis cs:3180,0.0744184258799313)
--(axis cs:3185,0.0742132490906185)
--(axis cs:3190,0.073968808099391)
--(axis cs:3195,0.0738404288414887)
--(axis cs:3200,0.0736162038173737)
--(axis cs:3205,0.0734165815881769)
--(axis cs:3210,0.0732823859217086)
--(axis cs:3215,0.0731648294964138)
--(axis cs:3220,0.07304928110326)
--(axis cs:3225,0.0729449986339825)
--(axis cs:3230,0.0727656093054107)
--(axis cs:3235,0.0725156814560699)
--(axis cs:3240,0.0723918868512855)
--(axis cs:3245,0.0722438860871764)
--(axis cs:3250,0.0721316072690336)
--(axis cs:3255,0.0720021475621262)
--(axis cs:3260,0.0718704231814078)
--(axis cs:3265,0.0717669885900816)
--(axis cs:3270,0.0716315808508296)
--(axis cs:3275,0.0714605349080814)
--(axis cs:3280,0.0713866409703361)
--(axis cs:3285,0.0712404310018863)
--(axis cs:3290,0.0711244247793748)
--(axis cs:3295,0.0709719216176802)
--(axis cs:3300,0.0708758002255077)
--(axis cs:3305,0.070787611290924)
--(axis cs:3310,0.0705631004031172)
--(axis cs:3315,0.0704126620867295)
--(axis cs:3320,0.0702397638525664)
--(axis cs:3325,0.0700710566753196)
--(axis cs:3330,0.0699268998446439)
--(axis cs:3335,0.0697672764397887)
--(axis cs:3340,0.0696718306347401)
--(axis cs:3345,0.0696783393186593)
--(axis cs:3350,0.0695258830728405)
--(axis cs:3355,0.069324800850095)
--(axis cs:3360,0.0692280634327775)
--(axis cs:3365,0.0690492206494987)
--(axis cs:3370,0.0689473391203533)
--(axis cs:3375,0.0688261781325611)
--(axis cs:3380,0.0686977671094937)
--(axis cs:3385,0.0685057400198865)
--(axis cs:3390,0.0682905278237918)
--(axis cs:3395,0.0681324149649524)
--(axis cs:3400,0.0679164166139416)
--(axis cs:3405,0.0677657759281978)
--(axis cs:3410,0.0677181070086317)
--(axis cs:3415,0.067525223611398)
--(axis cs:3420,0.067303851125749)
--(axis cs:3425,0.0670956799536835)
--(axis cs:3430,0.0670414649433785)
--(axis cs:3435,0.0668769131868689)
--(axis cs:3440,0.066743625544808)
--(axis cs:3445,0.066559579052987)
--(axis cs:3450,0.0664221486620153)
--(axis cs:3455,0.0663313226264073)
--(axis cs:3460,0.0662894811985283)
--(axis cs:3465,0.0661086692582843)
--(axis cs:3470,0.0659724901907612)
--(axis cs:3475,0.0657772208543399)
--(axis cs:3480,0.0656647335928269)
--(axis cs:3485,0.0655904455604904)
--(axis cs:3490,0.065479068463364)
--(axis cs:3495,0.0653645751807328)
--(axis cs:3500,0.0652486655718708)
--(axis cs:3505,0.0651175298025831)
--(axis cs:3510,0.0649800727333983)
--(axis cs:3515,0.0648432447887098)
--(axis cs:3520,0.0647292050165873)
--(axis cs:3525,0.0645757439250104)
--(axis cs:3530,0.0644015112183069)
--(axis cs:3535,0.0643184683251827)
--(axis cs:3540,0.0642242558034007)
--(axis cs:3545,0.0641556521657918)
--(axis cs:3550,0.0640173983715439)
--(axis cs:3555,0.0638829924041621)
--(axis cs:3560,0.0638049397515725)
--(axis cs:3565,0.0637162712572459)
--(axis cs:3570,0.0635504322894641)
--(axis cs:3575,0.0633626001976445)
--(axis cs:3580,0.0633060193654536)
--(axis cs:3585,0.0631650985926029)
--(axis cs:3590,0.0630036354520779)
--(axis cs:3595,0.0627899734202541)
--(axis cs:3600,0.0626545589342157)
--(axis cs:3605,0.0625403442800816)
--(axis cs:3610,0.0624447164702617)
--(axis cs:3615,0.0623260003893342)
--(axis cs:3620,0.0621938117396135)
--(axis cs:3625,0.0620291350305038)
--(axis cs:3630,0.0618757523431484)
--(axis cs:3635,0.0617843546894476)
--(axis cs:3640,0.0616742627206571)
--(axis cs:3645,0.0615685704972677)
--(axis cs:3650,0.0614650258847168)
--(axis cs:3655,0.061303996469232)
--(axis cs:3660,0.0611182216552916)
--(axis cs:3665,0.0610149506201773)
--(axis cs:3670,0.0608244058772379)
--(axis cs:3675,0.060682255308827)
--(axis cs:3680,0.0605040156538333)
--(axis cs:3685,0.060378471946255)
--(axis cs:3690,0.0602795128949523)
--(axis cs:3695,0.0601270922123081)
--(axis cs:3700,0.0600182685067085)
--(axis cs:3705,0.0598661769781351)
--(axis cs:3710,0.0597801338754218)
--(axis cs:3715,0.0595559549066517)
--(axis cs:3720,0.0593926125169286)
--(axis cs:3725,0.0592284128804015)
--(axis cs:3730,0.0591366120275548)
--(axis cs:3735,0.0590257002803186)
--(axis cs:3740,0.0589879767953662)
--(axis cs:3745,0.0588062874711717)
--(axis cs:3750,0.058616062157577)
--(axis cs:3755,0.0585156967044356)
--(axis cs:3760,0.0583765446767722)
--(axis cs:3765,0.0581858281402077)
--(axis cs:3770,0.058116640494962)
--(axis cs:3775,0.0580829964463789)
--(axis cs:3780,0.0579852820326808)
--(axis cs:3785,0.057790457282502)
--(axis cs:3790,0.0576359986055684)
--(axis cs:3795,0.0574344161502929)
--(axis cs:3800,0.0573013247762896)
--(axis cs:3805,0.0572064653241944)
--(axis cs:3810,0.057095957750099)
--(axis cs:3815,0.0569305922609677)
--(axis cs:3820,0.0568326090372694)
--(axis cs:3825,0.0567124461690049)
--(axis cs:3830,0.0565741565318392)
--(axis cs:3835,0.0564426114852919)
--(axis cs:3840,0.0562988461106839)
--(axis cs:3845,0.0561474304345817)
--(axis cs:3850,0.0560402292044113)
--(axis cs:3855,0.0559663405142036)
--(axis cs:3860,0.0558500707578345)
--(axis cs:3865,0.0557294608537576)
--(axis cs:3870,0.0556095880200712)
--(axis cs:3875,0.0553978764921847)
--(axis cs:3880,0.0552817601632494)
--(axis cs:3885,0.0551720976976174)
--(axis cs:3890,0.055128699662494)
--(axis cs:3895,0.0550476408024038)
--(axis cs:3900,0.0549931061113387)
--(axis cs:3905,0.0548953744574447)
--(axis cs:3910,0.0547754538525763)
--(axis cs:3915,0.0547175556306125)
--(axis cs:3920,0.0547086228481373)
--(axis cs:3925,0.0546255820000436)
--(axis cs:3930,0.0545504546299945)
--(axis cs:3935,0.0544913839020559)
--(axis cs:3940,0.0543119911253874)
--(axis cs:3945,0.0541528173181193)
--(axis cs:3950,0.0539665665747217)
--(axis cs:3955,0.0537721017996236)
--(axis cs:3960,0.0536280894850792)
--(axis cs:3965,0.0535613048917088)
--(axis cs:3970,0.0534873088365999)
--(axis cs:3975,0.0533812370607424)
--(axis cs:3980,0.0532460269763184)
--(axis cs:3985,0.0531411947157218)
--(axis cs:3990,0.0530047918468704)
--(axis cs:3995,0.0528856955531729)
--(axis cs:4000,0.052837324097252)
--(axis cs:4005,0.052820684981852)
--(axis cs:4010,0.0527421857372682)
--(axis cs:4015,0.0526571518294926)
--(axis cs:4020,0.0525571814854915)
--(axis cs:4025,0.0524541252691563)
--(axis cs:4030,0.0522964137379396)
--(axis cs:4035,0.0521894944467493)
--(axis cs:4040,0.0521016122483858)
--(axis cs:4045,0.0519590891049195)
--(axis cs:4050,0.0518738554024748)
--(axis cs:4055,0.0517681213335719)
--(axis cs:4060,0.0516507449419012)
--(axis cs:4065,0.0515528001587935)
--(axis cs:4070,0.0514596891929364)
--(axis cs:4075,0.0513707673570543)
--(axis cs:4080,0.0512644117488165)
--(axis cs:4085,0.0511539807128052)
--(axis cs:4090,0.0510559978649462)
--(axis cs:4095,0.0510150848436441)
--(axis cs:4100,0.0509911217709671)
--(axis cs:4105,0.0509554037177554)
--(axis cs:4110,0.0508835242723965)
--(axis cs:4115,0.0507718071629387)
--(axis cs:4120,0.0506938781828041)
--(axis cs:4125,0.0506631013752052)
--(axis cs:4130,0.0506170976081596)
--(axis cs:4135,0.050548490551274)
--(axis cs:4140,0.0504394333986156)
--(axis cs:4145,0.0502793444172616)
--(axis cs:4150,0.0501861637512339)
--(axis cs:4155,0.0501007487133424)
--(axis cs:4160,0.0500367023189839)
--(axis cs:4165,0.0499527243935259)
--(axis cs:4170,0.049855813625736)
--(axis cs:4175,0.0497281996285568)
--(axis cs:4180,0.0496918369663741)
--(axis cs:4185,0.0496207938960202)
--(axis cs:4190,0.0495577985715609)
--(axis cs:4195,0.0495103516605095)
--(axis cs:4200,0.0494706061517929)
--(axis cs:4205,0.0493767450901823)
--(axis cs:4210,0.0492897292407144)
--(axis cs:4215,0.0492322529007805)
--(axis cs:4220,0.0491791521522902)
--(axis cs:4225,0.0491047880055052)
--(axis cs:4230,0.0490667058575311)
--(axis cs:4235,0.0490134458892013)
--(axis cs:4240,0.0489127761386534)
--(axis cs:4245,0.0488967740551066)
--(axis cs:4250,0.0488374291890015)
--(axis cs:4255,0.0488205025833848)
--(axis cs:4260,0.0487423385174097)
--(axis cs:4265,0.048631059979505)
--(axis cs:4270,0.0485634097318006)
--(axis cs:4275,0.0485155626604602)
--(axis cs:4280,0.0484958498200867)
--(axis cs:4285,0.0484484096877222)
--(axis cs:4290,0.0483736788966299)
--(axis cs:4295,0.0482873851403325)
--(axis cs:4300,0.0482755429467579)
--(axis cs:4305,0.0481255728148691)
--(axis cs:4310,0.0480920140791511)
--(axis cs:4315,0.0480741577964498)
--(axis cs:4320,0.0480073583834305)
--(axis cs:4325,0.0479071523445271)
--(axis cs:4330,0.0478373568011519)
--(axis cs:4335,0.0478566962150003)
--(axis cs:4340,0.047820579348751)
--(axis cs:4345,0.047769075069584)
--(axis cs:4350,0.0477718989299741)
--(axis cs:4355,0.0477274904078553)
--(axis cs:4360,0.0476771108725858)
--(axis cs:4365,0.0476383879803535)
--(axis cs:4370,0.0476513087371004)
--(axis cs:4375,0.0476365504422823)
--(axis cs:4380,0.0475893048425656)
--(axis cs:4385,0.0475718571182362)
--(axis cs:4390,0.0475801688998648)
--(axis cs:4395,0.0475165936101421)
--(axis cs:4400,0.0474140557598163)
--(axis cs:4405,0.047385444058499)
--(axis cs:4410,0.0473542509164907)
--(axis cs:4415,0.04731840122134)
--(axis cs:4420,0.0472866509597822)
--(axis cs:4425,0.0472656703323136)
--(axis cs:4430,0.0472937311539854)
--(axis cs:4435,0.0472661418081532)
--(axis cs:4440,0.0472645962662306)
--(axis cs:4445,0.0472414558138323)
--(axis cs:4450,0.0471735456923914)
--(axis cs:4455,0.0471553145866057)
--(axis cs:4460,0.0470858553377942)
--(axis cs:4465,0.0470265801562944)
--(axis cs:4470,0.0469793774148525)
--(axis cs:4475,0.0470062506601869)
--(axis cs:4480,0.0470165356183355)
--(axis cs:4485,0.0469424698460676)
--(axis cs:4490,0.0468849969272204)
--(axis cs:4495,0.0468498117869559)
--(axis cs:4500,0.0468415789626929)
--(axis cs:4505,0.046783520661973)
--(axis cs:4510,0.0467931174239396)
--(axis cs:4515,0.0467549314491877)
--(axis cs:4520,0.0467411229893769)
--(axis cs:4525,0.0466531837772357)
--(axis cs:4530,0.0466066109596591)
--(axis cs:4535,0.04657819595644)
--(axis cs:4540,0.0465782919565081)
--(axis cs:4545,0.0465608464166397)
--(axis cs:4550,0.0465028469101219)
--(axis cs:4555,0.0463983526734544)
--(axis cs:4560,0.0463571770193044)
--(axis cs:4565,0.0463376201272268)
--(axis cs:4570,0.0462573496491707)
--(axis cs:4575,0.0461965964573192)
--(axis cs:4580,0.0461905783536389)
--(axis cs:4585,0.0461559081231456)
--(axis cs:4590,0.0461122627582225)
--(axis cs:4595,0.0460751772853235)
--(axis cs:4600,0.0460640228439617)
--(axis cs:4605,0.0460412581700544)
--(axis cs:4610,0.0460009673586801)
--(axis cs:4615,0.0460100707022967)
--(axis cs:4620,0.0460782799970431)
--(axis cs:4625,0.046115169894773)
--(axis cs:4630,0.0460976902524217)
--(axis cs:4635,0.0460493744201448)
--(axis cs:4640,0.0460505563331914)
--(axis cs:4645,0.046067126237932)
--(axis cs:4650,0.0460963180490182)
--(axis cs:4655,0.0461183053744669)
--(axis cs:4660,0.046149323089811)
--(axis cs:4665,0.0461392476801668)
--(axis cs:4670,0.0461343918222282)
--(axis cs:4675,0.0461683785025286)
--(axis cs:4680,0.0461185825040867)
--(axis cs:4685,0.0461075706797677)
--(axis cs:4690,0.0461583929428174)
--(axis cs:4695,0.0462368440765259)
--(axis cs:4700,0.0462310738868162)
--(axis cs:4705,0.0462115681541639)
--(axis cs:4710,0.0462503160113578)
--(axis cs:4715,0.0462203333290521)
--(axis cs:4720,0.0461932405519679)
--(axis cs:4725,0.046216095959845)
--(axis cs:4730,0.0462761986867102)
--(axis cs:4735,0.0462864954638302)
--(axis cs:4740,0.0462894899703613)
--(axis cs:4745,0.0463141121584301)
--(axis cs:4750,0.0463454134597291)
--(axis cs:4755,0.0463435992336248)
--(axis cs:4760,0.0463355805546855)
--(axis cs:4765,0.0463268378758309)
--(axis cs:4770,0.0463211482102506)
--(axis cs:4775,0.0463213857423274)
--(axis cs:4780,0.0463393962538404)
--(axis cs:4785,0.0463699562544464)
--(axis cs:4790,0.0463842584892883)
--(axis cs:4795,0.0463736371991552)
--(axis cs:4800,0.0463680964792919)
--(axis cs:4805,0.0463925300301583)
--(axis cs:4810,0.0463735172924957)
--(axis cs:4815,0.0463688626118037)
--(axis cs:4820,0.0464118203389865)
--(axis cs:4825,0.0463965510185106)
--(axis cs:4830,0.0464040972502585)
--(axis cs:4835,0.0464085626987735)
--(axis cs:4840,0.0464467595555764)
--(axis cs:4845,0.0464547812543356)
--(axis cs:4850,0.0464739054143239)
--(axis cs:4855,0.0465560558910759)
--(axis cs:4860,0.0465933060867141)
--(axis cs:4865,0.0466643940128328)
--(axis cs:4870,0.0466970150789588)
--(axis cs:4875,0.0467117517204648)
--(axis cs:4880,0.0467671726644988)
--(axis cs:4885,0.0468144584951993)
--(axis cs:4890,0.0468537764191861)
--(axis cs:4895,0.046897776065254)
--(axis cs:4900,0.0469443876999077)
--(axis cs:4905,0.0469756772519185)
--(axis cs:4910,0.0469843388583049)
--(axis cs:4915,0.0470312840736458)
--(axis cs:4920,0.0470636915890209)
--(axis cs:4925,0.0470834018197638)
--(axis cs:4930,0.0471055712389497)
--(axis cs:4935,0.0471566808138844)
--(axis cs:4940,0.0472044413319135)
--(axis cs:4945,0.0472823214416949)
--(axis cs:4950,0.0473232613480662)
--(axis cs:4955,0.0473215341060766)
--(axis cs:4960,0.0473470735084426)
--(axis cs:4965,0.0473887678203482)
--(axis cs:4970,0.047430993166272)
--(axis cs:4975,0.0474791476974172)
--(axis cs:4980,0.047537391208621)
--(axis cs:4985,0.0475827452866276)
--(axis cs:4990,0.0476394125415683)
--(axis cs:4995,0.0476761001421244)
--(axis cs:4995,0.0412438568996161)
--(axis cs:4995,0.0412438568996161)
--(axis cs:4990,0.0412327387140393)
--(axis cs:4985,0.0412010387452404)
--(axis cs:4980,0.041182512379674)
--(axis cs:4975,0.0411488693704921)
--(axis cs:4970,0.0411381930443604)
--(axis cs:4965,0.0411256355228525)
--(axis cs:4960,0.0411059040296662)
--(axis cs:4955,0.0411166618377558)
--(axis cs:4950,0.0411487984978582)
--(axis cs:4945,0.0411325361842665)
--(axis cs:4940,0.0410579379567599)
--(axis cs:4935,0.0410291147316936)
--(axis cs:4930,0.0409911377740355)
--(axis cs:4925,0.041004531958999)
--(axis cs:4920,0.0410221339734562)
--(axis cs:4915,0.0410117852889946)
--(axis cs:4910,0.0409900475953237)
--(axis cs:4905,0.0410152822731898)
--(axis cs:4900,0.0410111763221565)
--(axis cs:4895,0.0409988365789415)
--(axis cs:4890,0.0409910275101428)
--(axis cs:4885,0.0409785051288012)
--(axis cs:4880,0.0409730367957597)
--(axis cs:4875,0.0409518598107928)
--(axis cs:4870,0.0409649578014047)
--(axis cs:4865,0.0409537547908782)
--(axis cs:4860,0.0409144518154313)
--(axis cs:4855,0.0409238753442375)
--(axis cs:4850,0.0408594386875819)
--(axis cs:4845,0.0408698081173456)
--(axis cs:4840,0.0409032478592414)
--(axis cs:4835,0.0409043651433667)
--(axis cs:4830,0.0409271797625665)
--(axis cs:4825,0.0409416876976149)
--(axis cs:4820,0.0409733771812695)
--(axis cs:4815,0.0409600500039724)
--(axis cs:4810,0.0410050482573547)
--(axis cs:4805,0.0410491844950645)
--(axis cs:4800,0.0410621964846897)
--(axis cs:4795,0.0411009799244486)
--(axis cs:4790,0.041149652500473)
--(axis cs:4785,0.0411567448382736)
--(axis cs:4780,0.0411439695203143)
--(axis cs:4775,0.0411768298138173)
--(axis cs:4770,0.0412028538649447)
--(axis cs:4765,0.04122075345279)
--(axis cs:4760,0.041257465633669)
--(axis cs:4755,0.0412790133619334)
--(axis cs:4750,0.0412985867128859)
--(axis cs:4745,0.0412850935739155)
--(axis cs:4740,0.0412780985973724)
--(axis cs:4735,0.0413217572999179)
--(axis cs:4730,0.0413443983181802)
--(axis cs:4725,0.0413059286716553)
--(axis cs:4720,0.041309962482433)
--(axis cs:4715,0.04136118579784)
--(axis cs:4710,0.0414303619986291)
--(axis cs:4705,0.0414055021631045)
--(axis cs:4700,0.0414526101046159)
--(axis cs:4695,0.0414757568699005)
--(axis cs:4690,0.041422873102753)
--(axis cs:4685,0.0413888626974982)
--(axis cs:4680,0.041406777126498)
--(axis cs:4675,0.0414937793906523)
--(axis cs:4670,0.0414747991186287)
--(axis cs:4665,0.0415044876094069)
--(axis cs:4660,0.0415398886363776)
--(axis cs:4655,0.0415481491791372)
--(axis cs:4650,0.0415422929100349)
--(axis cs:4645,0.0415178792838422)
--(axis cs:4640,0.0415324247764277)
--(axis cs:4635,0.0415647226982329)
--(axis cs:4630,0.0416265892704741)
--(axis cs:4625,0.041640969026011)
--(axis cs:4620,0.0416239813316541)
--(axis cs:4615,0.0415612793953595)
--(axis cs:4610,0.0415605907687231)
--(axis cs:4605,0.0415976601105471)
--(axis cs:4600,0.0416520748685551)
--(axis cs:4595,0.0416922463444372)
--(axis cs:4590,0.0417508623276082)
--(axis cs:4585,0.0418140408838887)
--(axis cs:4580,0.0418738244650409)
--(axis cs:4575,0.0418927600843144)
--(axis cs:4570,0.0419613377659523)
--(axis cs:4565,0.042046385419343)
--(axis cs:4560,0.0420603923795756)
--(axis cs:4555,0.0420895628424453)
--(axis cs:4550,0.0421991719468804)
--(axis cs:4545,0.0422589651659256)
--(axis cs:4540,0.0422931629976392)
--(axis cs:4535,0.0423215065925407)
--(axis cs:4530,0.0423499110282559)
--(axis cs:4525,0.0423917346406949)
--(axis cs:4520,0.0424979386046325)
--(axis cs:4515,0.0424909945733419)
--(axis cs:4510,0.0425074231425048)
--(axis cs:4505,0.0425107856162558)
--(axis cs:4500,0.0425727710701135)
--(axis cs:4495,0.0426388603503045)
--(axis cs:4490,0.0427002222176007)
--(axis cs:4485,0.0427699831616305)
--(axis cs:4480,0.042841594598263)
--(axis cs:4475,0.042818775017494)
--(axis cs:4470,0.0427964979151188)
--(axis cs:4465,0.0428526989803633)
--(axis cs:4460,0.0429197796853228)
--(axis cs:4455,0.0430109699745516)
--(axis cs:4450,0.0430459783335257)
--(axis cs:4445,0.0431215163264798)
--(axis cs:4440,0.0431678536706362)
--(axis cs:4435,0.043193708026289)
--(axis cs:4430,0.043246125279883)
--(axis cs:4425,0.0432179650932541)
--(axis cs:4420,0.0432241067249255)
--(axis cs:4415,0.0432478256186792)
--(axis cs:4410,0.0432786052141093)
--(axis cs:4405,0.0433063422307161)
--(axis cs:4400,0.0433692041088056)
--(axis cs:4395,0.0434470740210071)
--(axis cs:4390,0.0434896279007486)
--(axis cs:4385,0.043520429349316)
--(axis cs:4380,0.0435608363966006)
--(axis cs:4375,0.0436008596262297)
--(axis cs:4370,0.0436360077044356)
--(axis cs:4365,0.0436421727515343)
--(axis cs:4360,0.0436905337950396)
--(axis cs:4355,0.0437511203461578)
--(axis cs:4350,0.0438133751703295)
--(axis cs:4345,0.0438315541408882)
--(axis cs:4340,0.0439012580526391)
--(axis cs:4335,0.0439537171455954)
--(axis cs:4330,0.0439532822417023)
--(axis cs:4325,0.0440453276140072)
--(axis cs:4320,0.044156188059555)
--(axis cs:4315,0.0442228564400004)
--(axis cs:4310,0.0442417880248452)
--(axis cs:4305,0.0442790096855886)
--(axis cs:4300,0.0443878934660534)
--(axis cs:4295,0.0443987941399485)
--(axis cs:4290,0.0444822919628977)
--(axis cs:4285,0.0445476258881445)
--(axis cs:4280,0.0446118538656738)
--(axis cs:4275,0.044645260207887)
--(axis cs:4270,0.0446987269659686)
--(axis cs:4265,0.0447654631385141)
--(axis cs:4260,0.0448563772647558)
--(axis cs:4255,0.0449566553193328)
--(axis cs:4250,0.04499203286239)
--(axis cs:4245,0.045035945056336)
--(axis cs:4240,0.0450557101703981)
--(axis cs:4235,0.0451492101796006)
--(axis cs:4230,0.0452112780463537)
--(axis cs:4225,0.0452112266419786)
--(axis cs:4220,0.0452994236734011)
--(axis cs:4215,0.0453522486041176)
--(axis cs:4210,0.0453729582993399)
--(axis cs:4205,0.0454531654265566)
--(axis cs:4200,0.045545069035318)
--(axis cs:4195,0.0456036108705803)
--(axis cs:4190,0.0456409860182066)
--(axis cs:4185,0.0456781378218525)
--(axis cs:4180,0.0457385581599686)
--(axis cs:4175,0.0457558216774811)
--(axis cs:4170,0.0458619073596765)
--(axis cs:4165,0.045948347154936)
--(axis cs:4160,0.0460161343375865)
--(axis cs:4155,0.0461060543700774)
--(axis cs:4150,0.046182184728037)
--(axis cs:4145,0.0462600108607535)
--(axis cs:4140,0.046387484726537)
--(axis cs:4135,0.0464693040577958)
--(axis cs:4130,0.046517831333567)
--(axis cs:4125,0.0465700677036217)
--(axis cs:4120,0.0466010367780571)
--(axis cs:4115,0.0466790047000069)
--(axis cs:4110,0.0467712880635715)
--(axis cs:4105,0.0468070256388196)
--(axis cs:4100,0.0468622676113953)
--(axis cs:4095,0.0469082045745765)
--(axis cs:4090,0.0469737490251219)
--(axis cs:4085,0.0470860147667785)
--(axis cs:4080,0.0471645433293085)
--(axis cs:4075,0.0472411178329558)
--(axis cs:4070,0.0473115541408801)
--(axis cs:4065,0.0474029240805558)
--(axis cs:4060,0.0474756825893412)
--(axis cs:4055,0.0475572969002996)
--(axis cs:4050,0.0476619907116838)
--(axis cs:4045,0.0477292352273177)
--(axis cs:4040,0.047863409719502)
--(axis cs:4035,0.0479466845235876)
--(axis cs:4030,0.0480394668992293)
--(axis cs:4025,0.0481750805537884)
--(axis cs:4020,0.0482344518820469)
--(axis cs:4015,0.0483226698524837)
--(axis cs:4010,0.048363729809149)
--(axis cs:4005,0.048432371544332)
--(axis cs:4000,0.0484314463590621)
--(axis cs:3995,0.0484569295879709)
--(axis cs:3990,0.0485578442901383)
--(axis cs:3985,0.0486679279658959)
--(axis cs:3980,0.048746905462532)
--(axis cs:3975,0.0488685189178419)
--(axis cs:3970,0.0489611627095732)
--(axis cs:3965,0.0490351860874859)
--(axis cs:3960,0.049111126842588)
--(axis cs:3955,0.0492253840764598)
--(axis cs:3950,0.049399250256867)
--(axis cs:3945,0.0495347196367604)
--(axis cs:3940,0.049637200206476)
--(axis cs:3935,0.0497635212025812)
--(axis cs:3930,0.0498088092669477)
--(axis cs:3925,0.049896498779032)
--(axis cs:3920,0.0499986710199277)
--(axis cs:3915,0.0500090040083645)
--(axis cs:3910,0.0500306568871316)
--(axis cs:3905,0.0501321892336945)
--(axis cs:3900,0.0502097575818986)
--(axis cs:3895,0.0502453607301508)
--(axis cs:3890,0.0503222956635482)
--(axis cs:3885,0.0503441418262702)
--(axis cs:3880,0.0504047787714582)
--(axis cs:3875,0.0504984774678525)
--(axis cs:3870,0.0506736680338533)
--(axis cs:3865,0.0507748573835471)
--(axis cs:3860,0.050840875821145)
--(axis cs:3855,0.0509230830945764)
--(axis cs:3850,0.0509849857060959)
--(axis cs:3845,0.0510631748291283)
--(axis cs:3840,0.0511646689325748)
--(axis cs:3835,0.0512851174776063)
--(axis cs:3830,0.0514223170189573)
--(axis cs:3825,0.0515031288107772)
--(axis cs:3820,0.0516048504315721)
--(axis cs:3815,0.0517143919843326)
--(axis cs:3810,0.0518289949953386)
--(axis cs:3805,0.0519207072651077)
--(axis cs:3800,0.0519640346254133)
--(axis cs:3795,0.0520821497686295)
--(axis cs:3790,0.0522810897838283)
--(axis cs:3785,0.0524391524453575)
--(axis cs:3780,0.0526251678774832)
--(axis cs:3775,0.0527397503073138)
--(axis cs:3770,0.0527770759595439)
--(axis cs:3765,0.0528499655218636)
--(axis cs:3760,0.0530308521165933)
--(axis cs:3755,0.0531736152767656)
--(axis cs:3750,0.053266590601975)
--(axis cs:3745,0.0534001291357314)
--(axis cs:3740,0.0535218996942731)
--(axis cs:3735,0.0535704800394674)
--(axis cs:3730,0.0536793815198848)
--(axis cs:3725,0.0537400139432146)
--(axis cs:3720,0.0538593809008113)
--(axis cs:3715,0.0540109609630612)
--(axis cs:3710,0.0542195306696374)
--(axis cs:3705,0.0542947257604361)
--(axis cs:3700,0.0544120195696922)
--(axis cs:3695,0.0544986269773358)
--(axis cs:3690,0.0546433762184739)
--(axis cs:3685,0.0547176261191212)
--(axis cs:3680,0.0548428061311398)
--(axis cs:3675,0.0550056508372225)
--(axis cs:3670,0.0550864017323202)
--(axis cs:3665,0.0552308796772928)
--(axis cs:3660,0.0553121864648637)
--(axis cs:3655,0.0554812063916003)
--(axis cs:3650,0.0556364666394302)
--(axis cs:3645,0.0556930577728815)
--(axis cs:3640,0.0557705181059114)
--(axis cs:3635,0.0558715857240275)
--(axis cs:3630,0.0559656710491474)
--(axis cs:3625,0.056076159912352)
--(axis cs:3620,0.0562513239730101)
--(axis cs:3615,0.056388051334146)
--(axis cs:3610,0.0564978236985005)
--(axis cs:3605,0.0565915239631358)
--(axis cs:3600,0.056702567659374)
--(axis cs:3595,0.05679083390797)
--(axis cs:3590,0.0569485177537936)
--(axis cs:3585,0.0570762300044659)
--(axis cs:3580,0.0571810771826269)
--(axis cs:3575,0.0572700394488857)
--(axis cs:3570,0.0574640468708448)
--(axis cs:3565,0.0576140324117299)
--(axis cs:3560,0.0577086694193412)
--(axis cs:3555,0.0577958543127187)
--(axis cs:3550,0.057928027734909)
--(axis cs:3545,0.0580222120281245)
--(axis cs:3540,0.0581293359963353)
--(axis cs:3535,0.0581788693737538)
--(axis cs:3530,0.0582180986144568)
--(axis cs:3525,0.0583785165434725)
--(axis cs:3520,0.0585069003062505)
--(axis cs:3515,0.0586075755380953)
--(axis cs:3510,0.0587255402836839)
--(axis cs:3505,0.0588617382714525)
--(axis cs:3500,0.0589650354378795)
--(axis cs:3495,0.0590706482794647)
--(axis cs:3490,0.0591968075580213)
--(axis cs:3485,0.0593400806960709)
--(axis cs:3480,0.0594251441318206)
--(axis cs:3475,0.0595083216337583)
--(axis cs:3470,0.0596714793450664)
--(axis cs:3465,0.0598168150413755)
--(axis cs:3460,0.059975542032978)
--(axis cs:3455,0.060042981310551)
--(axis cs:3450,0.0601380383201395)
--(axis cs:3445,0.0603054897403097)
--(axis cs:3440,0.0604617516762995)
--(axis cs:3435,0.0605849561721475)
--(axis cs:3430,0.0607326944880791)
--(axis cs:3425,0.060794870302092)
--(axis cs:3420,0.0609806265849748)
--(axis cs:3415,0.0611680831923053)
--(axis cs:3410,0.0613273540499849)
--(axis cs:3405,0.0613817704823628)
--(axis cs:3400,0.0615041516138263)
--(axis cs:3395,0.0617068772036649)
--(axis cs:3390,0.0618263128963849)
--(axis cs:3385,0.0620321417121005)
--(axis cs:3380,0.0621990415147739)
--(axis cs:3375,0.0623043158659664)
--(axis cs:3370,0.0623986843200077)
--(axis cs:3365,0.0624516915399849)
--(axis cs:3360,0.0625935789660568)
--(axis cs:3355,0.062649625300227)
--(axis cs:3350,0.0628375517187245)
--(axis cs:3345,0.0629644318061805)
--(axis cs:3340,0.0629411765531031)
--(axis cs:3335,0.0630214625261995)
--(axis cs:3330,0.0632074567732836)
--(axis cs:3325,0.063389760423298)
--(axis cs:3320,0.0635420872006715)
--(axis cs:3315,0.0636872363707976)
--(axis cs:3310,0.0638133104388246)
--(axis cs:3305,0.0640444012432176)
--(axis cs:3300,0.0641381050612812)
--(axis cs:3295,0.0642082117250627)
--(axis cs:3290,0.0643552992701934)
--(axis cs:3285,0.0644338265149747)
--(axis cs:3280,0.064599536950959)
--(axis cs:3275,0.0647015810234295)
--(axis cs:3270,0.0648724049117665)
--(axis cs:3265,0.064997035548369)
--(axis cs:3260,0.0651016040011713)
--(axis cs:3255,0.0652303482226333)
--(axis cs:3250,0.0653687424910219)
--(axis cs:3245,0.0654763642809419)
--(axis cs:3240,0.0655897680311454)
--(axis cs:3235,0.0656868594184113)
--(axis cs:3230,0.0659052018708893)
--(axis cs:3225,0.0660773014901859)
--(axis cs:3220,0.0661588468722039)
--(axis cs:3215,0.0662850308379825)
--(axis cs:3210,0.0664403882262787)
--(axis cs:3205,0.0665762871929128)
--(axis cs:3200,0.0667883960876403)
--(axis cs:3195,0.0670005396481582)
--(axis cs:3190,0.0671117006095628)
--(axis cs:3185,0.0673091707196766)
--(axis cs:3180,0.0674612360377552)
--(axis cs:3175,0.0676234227221544)
--(axis cs:3170,0.067775530432556)
--(axis cs:3165,0.0679724443153338)
--(axis cs:3160,0.0679866358698884)
--(axis cs:3155,0.068080944454282)
--(axis cs:3150,0.0682897188020873)
--(axis cs:3145,0.0684767340901723)
--(axis cs:3140,0.0685611869179548)
--(axis cs:3135,0.0686524049715022)
--(axis cs:3130,0.068764095468879)
--(axis cs:3125,0.0689161124702049)
--(axis cs:3120,0.0689814878282485)
--(axis cs:3115,0.069035442624869)
--(axis cs:3110,0.0691490515166896)
--(axis cs:3105,0.069235748851263)
--(axis cs:3100,0.0693945188709516)
--(axis cs:3095,0.0695628479900134)
--(axis cs:3090,0.0697827664935648)
--(axis cs:3085,0.0699362722688026)
--(axis cs:3080,0.0700872203922488)
--(axis cs:3075,0.070278252454262)
--(axis cs:3070,0.0704331139872001)
--(axis cs:3065,0.0705963026355721)
--(axis cs:3060,0.0708132026483201)
--(axis cs:3055,0.0709715500932098)
--(axis cs:3050,0.0711338918805717)
--(axis cs:3045,0.0712360648221864)
--(axis cs:3040,0.0713233585578391)
--(axis cs:3035,0.071443956235368)
--(axis cs:3030,0.0715196575560268)
--(axis cs:3025,0.0716669711074016)
--(axis cs:3020,0.0718660494140396)
--(axis cs:3015,0.0720725610856915)
--(axis cs:3010,0.0722176638191822)
--(axis cs:3005,0.0724187096124649)
--(axis cs:3000,0.0725908163722533)
--(axis cs:2995,0.0727308942919375)
--(axis cs:2990,0.0728907105021785)
--(axis cs:2985,0.0730740056298591)
--(axis cs:2980,0.0732590854268317)
--(axis cs:2975,0.0734135910785251)
--(axis cs:2970,0.0735013258253929)
--(axis cs:2965,0.0736390342554226)
--(axis cs:2960,0.0737485609720808)
--(axis cs:2955,0.0738964617596256)
--(axis cs:2950,0.0740366097690945)
--(axis cs:2945,0.0742258044471068)
--(axis cs:2940,0.0743366111491597)
--(axis cs:2935,0.0745050348802957)
--(axis cs:2930,0.0746325224326876)
--(axis cs:2925,0.0747159415446963)
--(axis cs:2920,0.074907888283939)
--(axis cs:2915,0.0750780635452209)
--(axis cs:2910,0.0753556076818828)
--(axis cs:2905,0.0755641610761066)
--(axis cs:2900,0.0757037807605957)
--(axis cs:2895,0.0758729299154502)
--(axis cs:2890,0.0759845924470795)
--(axis cs:2885,0.0761685457934896)
--(axis cs:2880,0.0763619688739382)
--(axis cs:2875,0.0765547328062382)
--(axis cs:2870,0.0767211196889217)
--(axis cs:2865,0.07688082758507)
--(axis cs:2860,0.0770477753112476)
--(axis cs:2855,0.0772348625916961)
--(axis cs:2850,0.0774079255809785)
--(axis cs:2845,0.0774930257740954)
--(axis cs:2840,0.077526064035863)
--(axis cs:2835,0.0776077089882073)
--(axis cs:2830,0.0777208795507416)
--(axis cs:2825,0.077856777701261)
--(axis cs:2820,0.0780795176102805)
--(axis cs:2815,0.0783075167819415)
--(axis cs:2810,0.0784800408217632)
--(axis cs:2805,0.0786650177534511)
--(axis cs:2800,0.0787768985907895)
--(axis cs:2795,0.0788873058955721)
--(axis cs:2790,0.0790166698390591)
--(axis cs:2785,0.0791721456329678)
--(axis cs:2780,0.0793029729145547)
--(axis cs:2775,0.0794704544140345)
--(axis cs:2770,0.0796231395273818)
--(axis cs:2765,0.0797531228772039)
--(axis cs:2760,0.0799068772193055)
--(axis cs:2755,0.0800273377049722)
--(axis cs:2750,0.0801855738366128)
--(axis cs:2745,0.0803831289546848)
--(axis cs:2740,0.0804808328622879)
--(axis cs:2735,0.0806781046951662)
--(axis cs:2730,0.080881811975453)
--(axis cs:2725,0.081060242644635)
--(axis cs:2720,0.0812318811162388)
--(axis cs:2715,0.0813676000853913)
--(axis cs:2710,0.0814545295082103)
--(axis cs:2705,0.0816803291004298)
--(axis cs:2700,0.0818328141384574)
--(axis cs:2695,0.081998155653722)
--(axis cs:2690,0.0821160618963628)
--(axis cs:2685,0.0823169043133219)
--(axis cs:2680,0.0825456786110294)
--(axis cs:2675,0.0827388260908582)
--(axis cs:2670,0.0829378732759059)
--(axis cs:2665,0.0830411594108279)
--(axis cs:2660,0.0832039954978691)
--(axis cs:2655,0.0833718277686481)
--(axis cs:2650,0.0834881104657493)
--(axis cs:2645,0.083626145183192)
--(axis cs:2640,0.0837573729776695)
--(axis cs:2635,0.0839510267236507)
--(axis cs:2630,0.0841003688374344)
--(axis cs:2625,0.0841795093920527)
--(axis cs:2620,0.0842419523233858)
--(axis cs:2615,0.0842930907053605)
--(axis cs:2610,0.0843784169437028)
--(axis cs:2605,0.0845398076161949)
--(axis cs:2600,0.0847372513505374)
--(axis cs:2595,0.0848128537504857)
--(axis cs:2590,0.0848497639680878)
--(axis cs:2585,0.0849697854367216)
--(axis cs:2580,0.085197851514935)
--(axis cs:2575,0.085415863699641)
--(axis cs:2570,0.085592892041207)
--(axis cs:2565,0.0858621075555969)
--(axis cs:2560,0.08603392995647)
--(axis cs:2555,0.086138142153371)
--(axis cs:2550,0.0862632775892701)
--(axis cs:2545,0.0863621647335503)
--(axis cs:2540,0.0864097844438775)
--(axis cs:2535,0.0864461831122656)
--(axis cs:2530,0.0866505660670352)
--(axis cs:2525,0.0868647399251748)
--(axis cs:2520,0.0870692163742478)
--(axis cs:2515,0.0872722265913297)
--(axis cs:2510,0.0874252045441292)
--(axis cs:2505,0.0875009323994828)
--(axis cs:2500,0.0876523695505003)
--(axis cs:2495,0.0878344459218144)
--(axis cs:2490,0.0880313199882023)
--(axis cs:2485,0.088286941643708)
--(axis cs:2480,0.0885181406147371)
--(axis cs:2475,0.0887693872195031)
--(axis cs:2470,0.0889270395923352)
--(axis cs:2465,0.0891341777760737)
--(axis cs:2460,0.089345106266626)
--(axis cs:2455,0.0894127818238489)
--(axis cs:2450,0.0895587718501687)
--(axis cs:2445,0.089696571619806)
--(axis cs:2440,0.0899199657435354)
--(axis cs:2435,0.0901084408184282)
--(axis cs:2430,0.0902853001628963)
--(axis cs:2425,0.0904630889519816)
--(axis cs:2420,0.0906278472543565)
--(axis cs:2415,0.0907571571079333)
--(axis cs:2410,0.0909564862324328)
--(axis cs:2405,0.0911140279625491)
--(axis cs:2400,0.0913584968211166)
--(axis cs:2395,0.091546250176249)
--(axis cs:2390,0.0917852968594836)
--(axis cs:2385,0.0920470481226923)
--(axis cs:2380,0.0923134231571975)
--(axis cs:2375,0.0925345825164194)
--(axis cs:2370,0.0927423470455708)
--(axis cs:2365,0.0929398467558486)
--(axis cs:2360,0.0930998390379326)
--(axis cs:2355,0.0931508139528704)
--(axis cs:2350,0.0933177283707806)
--(axis cs:2345,0.0934967922485402)
--(axis cs:2340,0.0936900626157107)
--(axis cs:2335,0.0938861936393948)
--(axis cs:2330,0.093986796130183)
--(axis cs:2325,0.0941090147795484)
--(axis cs:2320,0.0941414797656487)
--(axis cs:2315,0.0942233675448683)
--(axis cs:2310,0.0943743478037899)
--(axis cs:2305,0.0945919240189085)
--(axis cs:2300,0.0948010679259741)
--(axis cs:2295,0.0949470731111425)
--(axis cs:2290,0.0950913224158376)
--(axis cs:2285,0.0952772828405693)
--(axis cs:2280,0.0954105748772389)
--(axis cs:2275,0.0955828022281354)
--(axis cs:2270,0.0957898638035054)
--(axis cs:2265,0.0959820612353229)
--(axis cs:2260,0.0961087486006311)
--(axis cs:2255,0.0962232254731437)
--(axis cs:2250,0.0962820517561785)
--(axis cs:2245,0.0963876397221685)
--(axis cs:2240,0.0966029228541685)
--(axis cs:2235,0.0968992960350255)
--(axis cs:2230,0.0971316696834941)
--(axis cs:2225,0.097345921471571)
--(axis cs:2220,0.0975989439254561)
--(axis cs:2215,0.0978235512906779)
--(axis cs:2210,0.0980171208180686)
--(axis cs:2205,0.0982254706068374)
--(axis cs:2200,0.098368085009358)
--(axis cs:2195,0.0985152243166827)
--(axis cs:2190,0.0986696893266411)
--(axis cs:2185,0.0988490958468711)
--(axis cs:2180,0.0990847498929264)
--(axis cs:2175,0.099262631441163)
--(axis cs:2170,0.0994217164196728)
--(axis cs:2165,0.099650104467041)
--(axis cs:2160,0.0996960603193226)
--(axis cs:2155,0.0998808772775388)
--(axis cs:2150,0.100018665459543)
--(axis cs:2145,0.100155212761657)
--(axis cs:2140,0.100228715104427)
--(axis cs:2135,0.100340651848684)
--(axis cs:2130,0.100543310632073)
--(axis cs:2125,0.100721738842073)
--(axis cs:2120,0.100820431403749)
--(axis cs:2115,0.100908180906301)
--(axis cs:2110,0.101138361878635)
--(axis cs:2105,0.10123783108787)
--(axis cs:2100,0.101428169904237)
--(axis cs:2095,0.101620349814574)
--(axis cs:2090,0.101846850965188)
--(axis cs:2085,0.101965266091317)
--(axis cs:2080,0.102024022706102)
--(axis cs:2075,0.102165568064312)
--(axis cs:2070,0.102408071879124)
--(axis cs:2065,0.102599223896634)
--(axis cs:2060,0.102796536099093)
--(axis cs:2055,0.103082404146176)
--(axis cs:2050,0.103294722168037)
--(axis cs:2045,0.103446658763197)
--(axis cs:2040,0.10369108074696)
--(axis cs:2035,0.103889092204925)
--(axis cs:2030,0.10407052178195)
--(axis cs:2025,0.10426931786968)
--(axis cs:2020,0.104570065052514)
--(axis cs:2015,0.104831532657747)
--(axis cs:2010,0.105067535776143)
--(axis cs:2005,0.105297661816288)
--(axis cs:2000,0.105503852004763)
--(axis cs:1995,0.105679617953107)
--(axis cs:1990,0.105913251098856)
--(axis cs:1985,0.106134062792972)
--(axis cs:1980,0.106389758915882)
--(axis cs:1975,0.106508194790724)
--(axis cs:1970,0.106589172147815)
--(axis cs:1965,0.10674584228293)
--(axis cs:1960,0.106904994143408)
--(axis cs:1955,0.107092651366542)
--(axis cs:1950,0.107231060648086)
--(axis cs:1945,0.107445171034597)
--(axis cs:1940,0.107625385626373)
--(axis cs:1935,0.107836099504466)
--(axis cs:1930,0.108005882498604)
--(axis cs:1925,0.1081300786977)
--(axis cs:1920,0.108256926350232)
--(axis cs:1915,0.108472655062869)
--(axis cs:1910,0.108679950081858)
--(axis cs:1905,0.10881598513502)
--(axis cs:1900,0.108990119912794)
--(axis cs:1895,0.109258409366117)
--(axis cs:1890,0.109494584808116)
--(axis cs:1885,0.109760068149255)
--(axis cs:1880,0.109885374721008)
--(axis cs:1875,0.110129500262984)
--(axis cs:1870,0.110339705616343)
--(axis cs:1865,0.110576493965169)
--(axis cs:1860,0.110786092447431)
--(axis cs:1855,0.110983114580667)
--(axis cs:1850,0.111147620662545)
--(axis cs:1845,0.111346097677545)
--(axis cs:1840,0.111571892775428)
--(axis cs:1835,0.111686278175337)
--(axis cs:1830,0.111880649091082)
--(axis cs:1825,0.112050787369992)
--(axis cs:1820,0.11225050057258)
--(axis cs:1815,0.112426678914043)
--(axis cs:1810,0.112696942334121)
--(axis cs:1805,0.112988342210469)
--(axis cs:1800,0.113134738352188)
--(axis cs:1795,0.113343430306363)
--(axis cs:1790,0.113543122224971)
--(axis cs:1785,0.113777403202815)
--(axis cs:1780,0.113985219837631)
--(axis cs:1775,0.114264031057131)
--(axis cs:1770,0.114503235625738)
--(axis cs:1765,0.114814653424095)
--(axis cs:1760,0.114956958366509)
--(axis cs:1755,0.115079086874588)
--(axis cs:1750,0.115274583551685)
--(axis cs:1745,0.115482091228603)
--(axis cs:1740,0.115595321668664)
--(axis cs:1735,0.115720767566363)
--(axis cs:1730,0.115941962803096)
--(axis cs:1725,0.116050653733435)
--(axis cs:1720,0.116221136571701)
--(axis cs:1715,0.116334516767738)
--(axis cs:1710,0.116484053978992)
--(axis cs:1705,0.116676440384051)
--(axis cs:1700,0.116797676129167)
--(axis cs:1695,0.116954021592566)
--(axis cs:1690,0.117099146466025)
--(axis cs:1685,0.117170209522722)
--(axis cs:1680,0.117245835466384)
--(axis cs:1675,0.117403785129415)
--(axis cs:1670,0.117648709455434)
--(axis cs:1665,0.1178366123252)
--(axis cs:1660,0.117992779943304)
--(axis cs:1655,0.118194138080189)
--(axis cs:1650,0.118321268409711)
--(axis cs:1645,0.118545849928932)
--(axis cs:1640,0.118681625493937)
--(axis cs:1635,0.118960365522265)
--(axis cs:1630,0.119194513452788)
--(axis cs:1625,0.119415456749997)
--(axis cs:1620,0.119571759491818)
--(axis cs:1615,0.119790573758574)
--(axis cs:1610,0.119992866071684)
--(axis cs:1605,0.120200711265652)
--(axis cs:1600,0.120346548380904)
--(axis cs:1595,0.120650669141295)
--(axis cs:1590,0.120774904122932)
--(axis cs:1585,0.120878838023776)
--(axis cs:1580,0.120991260608593)
--(axis cs:1575,0.121183625760502)
--(axis cs:1570,0.12128595424905)
--(axis cs:1565,0.121443083881394)
--(axis cs:1560,0.121616556161631)
--(axis cs:1555,0.121784438107341)
--(axis cs:1550,0.121871408450582)
--(axis cs:1545,0.122165921081744)
--(axis cs:1540,0.122339200888748)
--(axis cs:1535,0.122547212791209)
--(axis cs:1530,0.122666973173981)
--(axis cs:1525,0.122826048173256)
--(axis cs:1520,0.123011226611996)
--(axis cs:1515,0.123247065226618)
--(axis cs:1510,0.123455561039496)
--(axis cs:1505,0.123563010734994)
--(axis cs:1500,0.123752087992837)
--(axis cs:1495,0.123870362833882)
--(axis cs:1490,0.123909519105324)
--(axis cs:1485,0.124126479805008)
--(axis cs:1480,0.124274930814155)
--(axis cs:1475,0.124411832677622)
--(axis cs:1470,0.124609112998375)
--(axis cs:1465,0.124809556466608)
--(axis cs:1460,0.124984718100234)
--(axis cs:1455,0.125182596297766)
--(axis cs:1450,0.125386311861523)
--(axis cs:1445,0.12551855873671)
--(axis cs:1440,0.125709413424426)
--(axis cs:1435,0.125847592121026)
--(axis cs:1430,0.125955080743746)
--(axis cs:1425,0.126123011819989)
--(axis cs:1420,0.126238489642483)
--(axis cs:1415,0.126458002319562)
--(axis cs:1410,0.126626935477143)
--(axis cs:1405,0.126712595496854)
--(axis cs:1400,0.126810006469008)
--(axis cs:1395,0.126919919206323)
--(axis cs:1390,0.127123985479583)
--(axis cs:1385,0.127239883278957)
--(axis cs:1380,0.127437069038382)
--(axis cs:1375,0.127630078207252)
--(axis cs:1370,0.127891700419403)
--(axis cs:1365,0.128054567278625)
--(axis cs:1360,0.128228923318515)
--(axis cs:1355,0.128437252042826)
--(axis cs:1350,0.128609020050759)
--(axis cs:1345,0.128756033214608)
--(axis cs:1340,0.128827606405788)
--(axis cs:1335,0.129024821769765)
--(axis cs:1330,0.129169692140841)
--(axis cs:1325,0.129198700223645)
--(axis cs:1320,0.129387043830924)
--(axis cs:1315,0.129600881764226)
--(axis cs:1310,0.129802581477488)
--(axis cs:1305,0.129944309112164)
--(axis cs:1300,0.130126121168469)
--(axis cs:1295,0.13032858595362)
--(axis cs:1290,0.130500705179435)
--(axis cs:1285,0.130719887132926)
--(axis cs:1280,0.13086503256024)
--(axis cs:1275,0.131025330647837)
--(axis cs:1270,0.131158370327402)
--(axis cs:1265,0.131319319178028)
--(axis cs:1260,0.131442167683615)
--(axis cs:1255,0.131543065327177)
--(axis cs:1250,0.131616392998701)
--(axis cs:1245,0.131739737416811)
--(axis cs:1240,0.131846689134666)
--(axis cs:1235,0.132065283605849)
--(axis cs:1230,0.132285544048592)
--(axis cs:1225,0.132488184688247)
--(axis cs:1220,0.132616335217994)
--(axis cs:1215,0.132750481459191)
--(axis cs:1210,0.13290810063018)
--(axis cs:1205,0.133117886824559)
--(axis cs:1200,0.133315809850483)
--(axis cs:1195,0.133488850155231)
--(axis cs:1190,0.13364170008145)
--(axis cs:1185,0.133811034923962)
--(axis cs:1180,0.134005508102993)
--(axis cs:1175,0.134147583052587)
--(axis cs:1170,0.134280388610455)
--(axis cs:1165,0.134437181951322)
--(axis cs:1160,0.134549052086695)
--(axis cs:1155,0.134696550016809)
--(axis cs:1150,0.134919883065954)
--(axis cs:1145,0.135076571151015)
--(axis cs:1140,0.135266569106636)
--(axis cs:1135,0.135441139077551)
--(axis cs:1130,0.135592988679789)
--(axis cs:1125,0.135801235153327)
--(axis cs:1120,0.135981979024763)
--(axis cs:1115,0.136122777405893)
--(axis cs:1110,0.136300152795897)
--(axis cs:1105,0.136454434571981)
--(axis cs:1100,0.136544346587924)
--(axis cs:1095,0.136682172477601)
--(axis cs:1090,0.136708272091652)
--(axis cs:1085,0.136865146184544)
--(axis cs:1080,0.137031581416383)
--(axis cs:1075,0.137138185907153)
--(axis cs:1070,0.137246409931693)
--(axis cs:1065,0.137419385797161)
--(axis cs:1060,0.137599075615653)
--(axis cs:1055,0.137669531174122)
--(axis cs:1050,0.137748622008575)
--(axis cs:1045,0.137804074464058)
--(axis cs:1040,0.137918940056411)
--(axis cs:1035,0.1379981535838)
--(axis cs:1030,0.138151897261995)
--(axis cs:1025,0.13835612281135)
--(axis cs:1020,0.138511406788714)
--(axis cs:1015,0.138720350734804)
--(axis cs:1010,0.138913065050546)
--(axis cs:1005,0.139055267118953)
--(axis cs:1000,0.139196142925582)
--(axis cs:995,0.1393592585305)
--(axis cs:990,0.139497892652487)
--(axis cs:985,0.139661738723365)
--(axis cs:980,0.139825264398747)
--(axis cs:975,0.140003437547113)
--(axis cs:970,0.140160906279001)
--(axis cs:965,0.14030687300114)
--(axis cs:960,0.140413236155146)
--(axis cs:955,0.140524087154532)
--(axis cs:950,0.140645833592406)
--(axis cs:945,0.140726088782479)
--(axis cs:940,0.140831800603915)
--(axis cs:935,0.141026683037677)
--(axis cs:930,0.14115588997762)
--(axis cs:925,0.141271489694751)
--(axis cs:920,0.141389612385873)
--(axis cs:915,0.14143942974678)
--(axis cs:910,0.141575858830582)
--(axis cs:905,0.141648135755322)
--(axis cs:900,0.141764992035393)
--(axis cs:895,0.141960997922464)
--(axis cs:890,0.142096243077862)
--(axis cs:885,0.142143234656692)
--(axis cs:880,0.142322896922512)
--(axis cs:875,0.14249497899923)
--(axis cs:870,0.142671243194545)
--(axis cs:865,0.142764348305887)
--(axis cs:860,0.142864348711715)
--(axis cs:855,0.142950940287375)
--(axis cs:850,0.143011672362526)
--(axis cs:845,0.143114175216064)
--(axis cs:840,0.143233956553979)
--(axis cs:835,0.143323417735234)
--(axis cs:830,0.143430560400865)
--(axis cs:825,0.143498865453442)
--(axis cs:820,0.143596810296308)
--(axis cs:815,0.14371914655493)
--(axis cs:810,0.143817901896702)
--(axis cs:805,0.143838495261586)
--(axis cs:800,0.143971365534661)
--(axis cs:795,0.144052743716271)
--(axis cs:790,0.144192653729857)
--(axis cs:785,0.144300825526983)
--(axis cs:780,0.144380128539775)
--(axis cs:775,0.144455623428088)
--(axis cs:770,0.144546899210638)
--(axis cs:765,0.144629153358234)
--(axis cs:760,0.144686637192014)
--(axis cs:755,0.144743860501011)
--(axis cs:750,0.14480632155215)
--(axis cs:745,0.144891958159941)
--(axis cs:740,0.145033957253268)
--(axis cs:735,0.145141477064003)
--(axis cs:730,0.145220348496498)
--(axis cs:725,0.145365864522316)
--(axis cs:720,0.145518434758625)
--(axis cs:715,0.14564985907755)
--(axis cs:710,0.145749393616109)
--(axis cs:705,0.145865404571738)
--(axis cs:700,0.14595600212857)
--(axis cs:695,0.14605395689916)
--(axis cs:690,0.14620088747351)
--(axis cs:685,0.146350085995833)
--(axis cs:680,0.146402697114646)
--(axis cs:675,0.146465819465827)
--(axis cs:670,0.146581442039207)
--(axis cs:665,0.146653962702235)
--(axis cs:660,0.146709436321776)
--(axis cs:655,0.146840602188349)
--(axis cs:650,0.146949617135438)
--(axis cs:645,0.147055733097776)
--(axis cs:640,0.147156570612979)
--(axis cs:635,0.147290536246277)
--(axis cs:630,0.147380622961453)
--(axis cs:625,0.147477184142666)
--(axis cs:620,0.147496793811149)
--(axis cs:615,0.147581266341622)
--(axis cs:610,0.147638779555521)
--(axis cs:605,0.147663007236821)
--(axis cs:600,0.147717558089872)
--(axis cs:595,0.147836091921336)
--(axis cs:590,0.147968652435914)
--(axis cs:585,0.148037531349022)
--(axis cs:580,0.148139323266571)
--(axis cs:575,0.148229297313095)
--(axis cs:570,0.148331485919176)
--(axis cs:565,0.148428161267669)
--(axis cs:560,0.148505258419663)
--(axis cs:555,0.148556129440374)
--(axis cs:550,0.148616776398488)
--(axis cs:545,0.14870108385963)
--(axis cs:540,0.148774224790628)
--(axis cs:535,0.148844577853686)
--(axis cs:530,0.148962010404568)
--(axis cs:525,0.149065861669533)
--(axis cs:520,0.14921279618107)
--(axis cs:515,0.149313907769446)
--(axis cs:510,0.149355319979962)
--(axis cs:505,0.149393878836291)
--(axis cs:500,0.14946248119765)
--(axis cs:495,0.14956577737994)
--(axis cs:490,0.149623607703593)
--(axis cs:485,0.149718784245859)
--(axis cs:480,0.149754362182497)
--(axis cs:475,0.149784561572694)
--(axis cs:470,0.149879919920824)
--(axis cs:465,0.149956745351159)
--(axis cs:460,0.150026220577425)
--(axis cs:455,0.150089265374793)
--(axis cs:450,0.150106207034548)
--(axis cs:445,0.150152013111178)
--(axis cs:440,0.150203701214074)
--(axis cs:435,0.150253362206804)
--(axis cs:430,0.150332295382109)
--(axis cs:425,0.150397180064108)
--(axis cs:420,0.150428609091656)
--(axis cs:415,0.150410681458893)
--(axis cs:410,0.150429975908956)
--(axis cs:405,0.15052466324575)
--(axis cs:400,0.150594243892727)
--(axis cs:395,0.150635632407844)
--(axis cs:390,0.150656332714968)
--(axis cs:385,0.150725390271028)
--(axis cs:380,0.15077364513368)
--(axis cs:375,0.150831388816947)
--(axis cs:370,0.150834197475302)
--(axis cs:365,0.150860727770989)
--(axis cs:360,0.150857266523274)
--(axis cs:355,0.150894437755544)
--(axis cs:350,0.150917862161198)
--(axis cs:345,0.150958481959231)
--(axis cs:340,0.150981597589561)
--(axis cs:335,0.15101939763613)
--(axis cs:330,0.151048027472581)
--(axis cs:325,0.151084864578955)
--(axis cs:320,0.151090500355124)
--(axis cs:315,0.151085270390476)
--(axis cs:310,0.15113511118182)
--(axis cs:305,0.151156739259971)
--(axis cs:300,0.151151319141011)
--(axis cs:295,0.151184158680916)
--(axis cs:290,0.151168009461838)
--(axis cs:285,0.151181047694257)
--(axis cs:280,0.151177175143274)
--(axis cs:275,0.151193143741187)
--(axis cs:270,0.151195444303476)
--(axis cs:265,0.151177335159399)
--(axis cs:260,0.151166969197658)
--(axis cs:255,0.151136110576535)
--(axis cs:250,0.151125401939335)
--(axis cs:245,0.151081694675518)
--(axis cs:240,0.151045430345154)
--(axis cs:235,0.15103219642551)
--(axis cs:230,0.150997201080111)
--(axis cs:225,0.150963862922286)
--(axis cs:220,0.150954765118734)
--(axis cs:215,0.150915814522051)
--(axis cs:210,0.150858644767535)
--(axis cs:205,0.150803121579116)
--(axis cs:200,0.150716077511206)
--(axis cs:195,0.150638433700452)
--(axis cs:190,0.150553701446512)
--(axis cs:185,0.150480062295649)
--(axis cs:180,0.150377371420793)
--(axis cs:175,0.150271293190174)
--(axis cs:170,0.150170673720385)
--(axis cs:165,0.150049852940302)
--(axis cs:160,0.149945751616762)
--(axis cs:155,0.149813184339364)
--(axis cs:150,0.149683897755751)
--(axis cs:145,0.149537460622622)
--(axis cs:140,0.149397331683407)
--(axis cs:135,0.149258986726311)
--(axis cs:130,0.149107404871882)
--(axis cs:125,0.14898192413262)
--(axis cs:120,0.148851817766538)
--(axis cs:115,0.148713187451034)
--(axis cs:110,0.148539862386807)
--(axis cs:105,0.148314762300594)
--(axis cs:100,0.148033482370535)
--(axis cs:95,0.147872197340536)
--(axis cs:90,0.147702051553036)
--(axis cs:85,0.147490729432544)
--(axis cs:80,0.147277373171197)
--(axis cs:75,0.147076146856826)
--(axis cs:70,0.146864857876623)
--(axis cs:65,0.146703403803589)
--(axis cs:60,0.146542423085431)
--(axis cs:55,0.14637647437075)
--(axis cs:50,0.146235816982999)
--(axis cs:45,0.146091951885483)
--(axis cs:40,0.145947729913085)
--(axis cs:35,0.145746786044191)
--(axis cs:30,0.145576683801414)
--(axis cs:25,0.145531606746957)
--(axis cs:20,0.145532097489879)
--(axis cs:15,0.145663289489953)
--(axis cs:10,0.145861676839335)
--(axis cs:5,0.146179137311364)
--(axis cs:0,0.146629103384252)
--cycle;

\addplot [dotted, semithick, offpac, forget plot]
table [row sep=\\] {%
	0 0.146649266004562\\5 0.146278132915497\\10 0.146043541908264\\15 0.145942175865173\\20 0.145907227516174\\25 0.145976190805435\\30 0.146080828428268\\35 0.146275170087814\\40 0.146492513179779\\45 0.14668007349968\\50 0.146865151166916\\55 0.147049656867981\\60 0.147245676517487\\65 0.147427603006363\\70 0.147602803707123\\75 0.147813849687576\\80 0.148022617578506\\85 0.148241043567657\\90 0.148457940101624\\95 0.148638934612274\\100 0.148822757720947\\105 0.149056313514709\\110 0.149248880147934\\115 0.149403927087784\\120 0.149530180454254\\125 0.149653515338898\\130 0.149766145467758\\135 0.149897557497024\\140 0.150025717973709\\145 0.150155668973923\\150 0.150286571741104\\155 0.150407737493515\\160 0.150529843091965\\165 0.150625516414642\\170 0.15073319029808\\175 0.150835569620132\\180 0.150940397500992\\185 0.151042785406113\\190 0.151119235992432\\195 0.151206733226776\\200 0.151283191204071\\205 0.15136989569664\\210 0.15141122674942\\215 0.151463752508163\\220 0.151512281656265\\225 0.151518976926804\\230 0.151548926591873\\235 0.151588879346848\\240 0.151609726667404\\245 0.151649830102921\\250 0.151689400196075\\255 0.151698753118515\\260 0.151733662605286\\265 0.151744688510895\\270 0.151757933855057\\275 0.151765532016754\\280 0.151759793996811\\285 0.151761035442352\\290 0.151751929759979\\295 0.151759059906006\\300 0.151726905107498\\305 0.15173792386055\\310 0.151718772888184\\315 0.151669119596481\\320 0.151678282499313\\325 0.151677345514297\\330 0.15165068602562\\335 0.151622596979141\\340 0.151577778100967\\345 0.151560655832291\\350 0.151525431632996\\355 0.15151159119606\\360 0.151486873149872\\365 0.151487668275833\\370 0.151460419654846\\375 0.151445660114288\\380 0.15139580655098\\385 0.151352682828903\\390 0.151287037611008\\395 0.151278825044632\\400 0.151259644508362\\405 0.151187821388245\\410 0.151108736991882\\415 0.151092678308487\\420 0.151111292123795\\425 0.151075394392014\\430 0.151018553495407\\435 0.150955545902252\\440 0.150914085626602\\445 0.15086869096756\\450 0.150825945138931\\455 0.150808449983597\\460 0.150751441240311\\465 0.150694575786591\\470 0.15062545633316\\475 0.150548577547073\\480 0.150517771720886\\485 0.150479254484177\\490 0.150390189170837\\495 0.150330993890762\\500 0.150231177568436\\505 0.150177208423615\\510 0.150156502723694\\515 0.150122116088867\\520 0.150018305301666\\525 0.149873783349991\\530 0.149782755851746\\535 0.149666378259659\\540 0.14959749341011\\545 0.149526467561722\\550 0.149450394392014\\555 0.149400455474854\\560 0.149351208686829\\565 0.149281213283539\\570 0.149191992998123\\575 0.149102170467377\\580 0.149027847528458\\585 0.148933146715164\\590 0.148865889787674\\595 0.148748131990433\\600 0.148653157711029\\605 0.148606998920441\\610 0.1485910820961\\615 0.148544536352158\\620 0.148475578784943\\625 0.148443769454956\\630 0.148345232725143\\635 0.148260678529739\\640 0.148126000165939\\645 0.148034527540207\\650 0.147936409950256\\655 0.147819924354553\\660 0.14769279551506\\665 0.14764492559433\\670 0.147576313972473\\675 0.147473050355911\\680 0.147406454563141\\685 0.147354757547379\\690 0.147224076032639\\695 0.147097672462463\\700 0.147013733625412\\705 0.146924176216125\\710 0.146805349826813\\715 0.146714357614517\\720 0.14660334777832\\725 0.146457053661346\\730 0.146301083564758\\735 0.146228360652924\\740 0.146142726898193\\745 0.146014912366867\\750 0.145927580356598\\755 0.145870046377182\\760 0.145818883419037\\765 0.145750270366669\\770 0.145657854318619\\775 0.145564569234848\\780 0.145491083860397\\785 0.14540278673172\\790 0.145291679859161\\795 0.145157333374023\\800 0.145084446430206\\805 0.144964474916458\\810 0.144948903799057\\815 0.144872705459595\\820 0.144757761716843\\825 0.144676305770874\\830 0.144623139619827\\835 0.144525876760483\\840 0.144453685760498\\845 0.144340374469757\\850 0.144233899354935\\855 0.144176417827606\\860 0.144082146406174\\865 0.143982743024826\\870 0.143890433073044\\875 0.143723873376846\\880 0.143556969404221\\885 0.14338927769661\\890 0.143343574047089\\895 0.143225155115128\\900 0.143056853055954\\905 0.142942301511764\\910 0.142858282804489\\915 0.14273259973526\\920 0.14269317317009\\925 0.14256805229187\\930 0.142445847034454\\935 0.142312074661255\\940 0.14212987112999\\945 0.142023111104965\\950 0.141954508304596\\955 0.141851614952087\\960 0.141737678289413\\965 0.141651006698608\\970 0.141521414756775\\975 0.14137402009964\\980 0.141194612503052\\985 0.141037891626358\\990 0.140890575885773\\995 0.140761109828949\\1000 0.140602002382278\\1005 0.140464881420135\\1010 0.140349692821503\\1015 0.140177565574646\\1020 0.139987286567688\\1025 0.139844820022583\\1030 0.139663224458694\\1035 0.139533982038498\\1040 0.139450542211533\\1045 0.139339042901993\\1050 0.139271003007889\\1055 0.139194517850876\\1060 0.139142363786697\\1065 0.13897291302681\\1070 0.138811232566834\\1075 0.138697346925735\\1080 0.138609921693802\\1085 0.138468666553497\\1090 0.138314208030701\\1095 0.138273098230362\\1100 0.138157304763794\\1105 0.138058099746704\\1110 0.137906691789627\\1115 0.137761207342148\\1120 0.137630380153656\\1125 0.137464854478836\\1130 0.137282573699951\\1135 0.137137843370438\\1140 0.136960631370544\\1145 0.136781291723251\\1150 0.136643494606018\\1155 0.136455975294113\\1160 0.136317930936813\\1165 0.136224767684937\\1170 0.13607128238678\\1175 0.135943420410156\\1180 0.135792753458023\\1185 0.135619450807571\\1190 0.135460626840591\\1195 0.135304673671722\\1200 0.135144920110702\\1205 0.134963009595871\\1210 0.134791922330856\\1215 0.13463781952858\\1220 0.134496745109558\\1225 0.13436896276474\\1230 0.134184107065201\\1235 0.133980877399445\\1240 0.133776476383209\\1245 0.133670564413071\\1250 0.133547435045242\\1255 0.133466190576553\\1260 0.133384338140488\\1265 0.133265427589417\\1270 0.133110200643539\\1275 0.132967840433121\\1280 0.132794173240662\\1285 0.132641128778458\\1290 0.132429011106491\\1295 0.13228280878067\\1300 0.132112835884094\\1305 0.13196891784668\\1310 0.131838766813278\\1315 0.131638875722885\\1320 0.131437632083893\\1325 0.131244304895401\\1330 0.131198135852814\\1335 0.131068853855133\\1340 0.13087887430191\\1345 0.130798290729523\\1350 0.130667943954468\\1355 0.130518044471741\\1360 0.13031499671936\\1365 0.130150798797607\\1370 0.129999660730362\\1375 0.129757192611694\\1380 0.12957924413681\\1385 0.129413917779922\\1390 0.129318356275558\\1395 0.129128833055496\\1400 0.129011721134186\\1405 0.128902438640594\\1410 0.128818567276001\\1415 0.128666936159134\\1420 0.128474142074585\\1425 0.128378697872162\\1430 0.128235919475555\\1435 0.128126509189606\\1440 0.127980804681778\\1445 0.127808824300766\\1450 0.127701083183289\\1455 0.127504356622696\\1460 0.127307872772217\\1465 0.127135855913162\\1470 0.126949687480926\\1475 0.126764542341232\\1480 0.126626307725906\\1485 0.126482344388962\\1490 0.126275321483612\\1495 0.126235047340393\\1500 0.126139222383499\\1505 0.125964697122574\\1510 0.12585716676712\\1515 0.125656161785126\\1520 0.125431127071381\\1525 0.125252594709396\\1530 0.125084732532501\\1535 0.124956195354462\\1540 0.124754201889038\\1545 0.124597248792648\\1550 0.124320512533188\\1555 0.124216340303421\\1560 0.124063061475754\\1565 0.123899840354919\\1570 0.123763099193573\\1575 0.12368074798584\\1580 0.123520944356918\\1585 0.123417447328567\\1590 0.123316828727722\\1595 0.123203648328781\\1600 0.122905698776245\\1605 0.122781363248825\\1610 0.122579608917236\\1615 0.122392561435699\\1620 0.122194202184677\\1625 0.122045271635056\\1630 0.121834738254547\\1635 0.121609439253807\\1640 0.121349286913872\\1645 0.121215921163559\\1650 0.12100691986084\\1655 0.120873957753181\\1660 0.120674893736839\\1665 0.120521805405617\\1670 0.120334715366364\\1675 0.120110258579254\\1680 0.119966131448746\\1685 0.11988882291317\\1690 0.119802342653275\\1695 0.119653108358383\\1700 0.119493591308594\\1705 0.119384487509727\\1710 0.11920991396904\\1715 0.119069272875786\\1720 0.118959317684174\\1725 0.118783985495567\\1730 0.118653833270073\\1735 0.118434309244156\\1740 0.118314594388008\\1745 0.11819219648838\\1750 0.117978597521782\\1755 0.117782998681068\\1760 0.117653391838074\\1765 0.117517823219299\\1770 0.117234161138535\\1775 0.117026758432388\\1780 0.116788200139999\\1785 0.116601296305656\\1790 0.116376999974251\\1795 0.116187411427498\\1800 0.115988103985786\\1805 0.115862260341644\\1810 0.115622099041939\\1815 0.115363258957863\\1820 0.115207893490791\\1825 0.115017161846161\\1830 0.114846239686012\\1835 0.114650742053986\\1840 0.114541430711746\\1845 0.11431992650032\\1850 0.114132269024849\\1855 0.113970616102219\\1860 0.113766991972923\\1865 0.113564582467079\\1870 0.113333301544189\\1875 0.113125895857811\\1880 0.112885694742203\\1885 0.112774451255798\\1890 0.112544881939888\\1895 0.112326267123222\\1900 0.112064873695374\\1905 0.111888203620911\\1910 0.111734296321869\\1915 0.111529969215393\\1920 0.111317190527916\\1925 0.111180888175964\\1930 0.111055752396584\\1935 0.110895142793655\\1940 0.11070013320446\\1945 0.110538243174553\\1950 0.110332566857338\\1955 0.110198305368423\\1960 0.110012311220169\\1965 0.109866919755936\\1970 0.109722491264343\\1975 0.109636515617371\\1980 0.109541549801826\\1985 0.109305057883263\\1990 0.109120134830475\\1995 0.108905474185944\\2000 0.108761036038399\\2005 0.108568657517433\\2010 0.108360414147377\\2015 0.108137604475021\\2020 0.107902168393135\\2025 0.107604751586914\\2030 0.107428389430046\\2035 0.107263270378113\\2040 0.107087423443794\\2045 0.106855319619179\\2050 0.106688225865364\\2055 0.106464683890343\\2060 0.10619679415226\\2065 0.106013061761856\\2070 0.105824968338013\\2075 0.105592502951622\\2080 0.105456132531166\\2085 0.105399802565575\\2090 0.105264826416969\\2095 0.105032843112946\\2100 0.104835838317871\\2105 0.104654383182526\\2110 0.104531683206558\\2115 0.1043103505373\\2120 0.104216460466385\\2125 0.104108520030975\\2130 0.103942015171051\\2135 0.103764531254768\\2140 0.10366278731823\\2145 0.103575597047806\\2150 0.103436393260956\\2155 0.103276626229286\\2160 0.103090364336967\\2165 0.103041213989258\\2170 0.102826183795929\\2175 0.102662886381149\\2180 0.102500693917274\\2185 0.102279747724533\\2190 0.102122754693031\\2195 0.101980516076088\\2200 0.101856709241867\\2205 0.101717982649803\\2210 0.101520830988884\\2215 0.101346778869629\\2220 0.101136829614639\\2225 0.100886986017227\\2230 0.100674150466919\\2235 0.100463213205338\\2240 0.100200521349907\\2245 0.100007901191711\\2250 0.099908522605896\\2255 0.0998368082046509\\2260 0.0997117774486542\\2265 0.099577109336853\\2270 0.099384299993515\\2275 0.0991704360246659\\2280 0.0989812572002411\\2285 0.0988301825523376\\2290 0.0986381648778915\\2295 0.0984861978292465\\2300 0.0983061009645462\\2305 0.0980862134695053\\2310 0.0978848527669907\\2315 0.0977361266613006\\2320 0.0976534922122955\\2325 0.0976117057800293\\2330 0.0974849776029586\\2335 0.0973844447135925\\2340 0.0971971536874771\\2345 0.0970051727294922\\2350 0.0968227154016495\\2355 0.096652884721756\\2360 0.0966014775037765\\2365 0.096445457816124\\2370 0.0962202664613724\\2375 0.0960064979791641\\2380 0.0958034573793411\\2385 0.0955435111522674\\2390 0.0952814327478409\\2395 0.0950684281587601\\2400 0.094881743311882\\2405 0.0946372627019882\\2410 0.0945139497518539\\2415 0.0943357710838318\\2420 0.0942145309448242\\2425 0.0940630861520767\\2430 0.0938921142816543\\2435 0.0937161875963211\\2440 0.0935517172813415\\2445 0.093360139131546\\2450 0.093233337521553\\2455 0.0930908294916152\\2460 0.0929982923269272\\2465 0.092786584019661\\2470 0.0925761476755142\\2475 0.092416909456253\\2480 0.0921699600219727\\2485 0.0919505134820938\\2490 0.0917080295085907\\2495 0.0915179815292358\\2500 0.0913463670015335\\2505 0.0912033936977386\\2510 0.0911178295612335\\2515 0.0909420708417892\\2520 0.0907146624326706\\2525 0.0904948664903641\\2530 0.0902824971675873\\2535 0.0900795676708221\\2540 0.0900202654600143\\2545 0.0899732044935226\\2550 0.089871283531189\\2555 0.0897491689920425\\2560 0.0896413397789001\\2565 0.0894888972043991\\2570 0.0892435272932053\\2575 0.0890555498600006\\2580 0.0888423436880112\\2585 0.0886408407688141\\2590 0.0885349197387695\\2595 0.0884923684597015\\2600 0.0884197388887405\\2605 0.0882322708368301\\2610 0.0880581438541412\\2615 0.0879665195941925\\2620 0.0878949459791184\\2625 0.0878033138513565\\2630 0.0877347459793091\\2635 0.087580201625824\\2640 0.0874016950130462\\2645 0.0872988971471786\\2650 0.0871630581617355\\2655 0.087066730260849\\2660 0.0869081809520721\\2665 0.0867324696779251\\2670 0.0866143634319305\\2675 0.0864339936971665\\2680 0.0862663418054581\\2685 0.0860386093854904\\2690 0.0858367921113968\\2695 0.0857136323451996\\2700 0.0855445810556412\\2705 0.0853789435625076\\2710 0.0851596095561981\\2715 0.0850658582448959\\2720 0.0849270746707916\\2725 0.0847407219409943\\2730 0.0845508993864059\\2735 0.0843741043806076\\2740 0.0841951818466186\\2745 0.0840920162200928\\2750 0.0838925647735596\\2755 0.0837500298023224\\2760 0.0836124626398086\\2765 0.083437992811203\\2770 0.0833020801544189\\2775 0.0831105695962906\\2780 0.0829212344884873\\2785 0.0827892396450042\\2790 0.0826208847761154\\2795 0.0824956067800522\\2800 0.0823735439777374\\2805 0.0822572948932648\\2810 0.0821076110601425\\2815 0.0819443113803863\\2820 0.0817188051939011\\2825 0.0815015853643417\\2830 0.081385058760643\\2835 0.0812974344491958\\2840 0.0812246602773666\\2845 0.0811863030195236\\2850 0.0811071860790252\\2855 0.0809477524757385\\2860 0.0807504761219025\\2865 0.0805865453481674\\2870 0.0804272775650025\\2875 0.080246842622757\\2880 0.0800523833036423\\2885 0.0798660688400269\\2890 0.079667360663414\\2895 0.0795527296066284\\2900 0.0793882367610931\\2905 0.0792573509216309\\2910 0.0790803734064102\\2915 0.078820836186409\\2920 0.0786558023691177\\2925 0.0784537574052811\\2930 0.0783290252685547\\2935 0.0781880186796188\\2940 0.0780137853622436\\2945 0.0778803149461746\\2950 0.077686408162117\\2955 0.0775370817780495\\2960 0.0773670536279678\\2965 0.0772518573403358\\2970 0.0771420864462852\\2975 0.0770336441397667\\2980 0.0768864485621452\\2985 0.0766966459751129\\2990 0.076517550945282\\2995 0.076349172949791\\3000 0.0762075042128563\\3005 0.0760161818265915\\3010 0.0758023018240929\\3015 0.0756645406484604\\3020 0.0754618386626243\\3025 0.0752566192150116\\3030 0.075103441119194\\3035 0.0749987320303917\\3040 0.0748977721333504\\3045 0.0748346729874611\\3050 0.0747179032564163\\3055 0.0745429146885872\\3060 0.0743895704746247\\3065 0.0741640864610672\\3070 0.0740220712423325\\3075 0.0738787096142769\\3080 0.0736850667595863\\3085 0.0735398129224777\\3090 0.073390798330307\\3095 0.0731697589159012\\3100 0.0730010843873024\\3105 0.0728457670211792\\3110 0.0727496665120125\\3115 0.0726364718675613\\3120 0.0725712531805039\\3125 0.0725019822120666\\3130 0.0723413870334625\\3135 0.072217679977417\\3140 0.0721237497925758\\3145 0.0720353974699974\\3150 0.0718296381831169\\3155 0.071616136431694\\3160 0.0714935172200203\\3165 0.0714675523638725\\3170 0.0712649195194245\\3175 0.0710997890233993\\3180 0.0709398309588432\\3185 0.0707612099051475\\3190 0.0705402543544769\\3195 0.0704204842448234\\3200 0.070202299952507\\3205 0.0699964343905449\\3210 0.0698613870739937\\3215 0.0697249301671982\\3220 0.0696040639877319\\3225 0.0695111500620842\\3230 0.06933540558815\\3235 0.0691012704372406\\3240 0.0689908274412155\\3245 0.0688601251840591\\3250 0.0687501748800278\\3255 0.0686162478923797\\3260 0.0684860135912895\\3265 0.0683820120692253\\3270 0.0682519928812981\\3275 0.0680810579657554\\3280 0.0679930889606476\\3285 0.0678371287584305\\3290 0.0677398620247841\\3295 0.0675900666713714\\3300 0.0675069526433945\\3305 0.0674160062670708\\3310 0.0671882054209709\\3315 0.0670499492287636\\3320 0.066890925526619\\3325 0.0667304085493088\\3330 0.0665671783089637\\3335 0.0663943694829941\\3340 0.0663065035939216\\3345 0.0663213855624199\\3350 0.0661817173957825\\3355 0.065987213075161\\3360 0.0659108211994171\\3365 0.0657504560947418\\3370 0.0656730117201805\\3375 0.0655652469992638\\3380 0.0654484043121338\\3385 0.0652689408659935\\3390 0.0650584203600883\\3395 0.0649196460843086\\3400 0.064710284113884\\3405 0.0645737732052803\\3410 0.0645227305293083\\3415 0.0643466534018517\\3420 0.0641422388553619\\3425 0.0639452751278877\\3430 0.0638870797157288\\3435 0.0637309346795082\\3440 0.0636026886105538\\3445 0.0634325343966484\\3450 0.0632800934910774\\3455 0.0631871519684791\\3460 0.0631325116157532\\3465 0.0629627421498299\\3470 0.0628219847679138\\3475 0.0626427712440491\\3480 0.0625449388623237\\3485 0.0624652631282806\\3490 0.0623379380106926\\3495 0.0622176117300987\\3500 0.0621068505048752\\3505 0.0619896340370178\\3510 0.0618528065085411\\3515 0.0617254101634025\\3520 0.0616180526614189\\3525 0.0614771302342415\\3530 0.0613098049163818\\3535 0.0612486688494682\\3540 0.061176795899868\\3545 0.0610889320969581\\3550 0.0609727130532264\\3555 0.0608394233584404\\3560 0.0607568045854569\\3565 0.0606651518344879\\3570 0.0605072395801544\\3575 0.0603163198232651\\3580 0.0602435482740402\\3585 0.0601206642985344\\3590 0.0599760766029358\\3595 0.0597904036641121\\3600 0.0596785632967949\\3605 0.0595659341216087\\3610 0.0594712700843811\\3615 0.0593570258617401\\3620 0.0592225678563118\\3625 0.0590526474714279\\3630 0.0589207116961479\\3635 0.0588279702067375\\3640 0.0587223904132843\\3645 0.0586308141350746\\3650 0.0585507462620735\\3655 0.0583926014304161\\3660 0.0582152040600777\\3665 0.058122915148735\\3670 0.0579554038047791\\3675 0.0578439530730248\\3680 0.0576734108924866\\3685 0.0575480490326881\\3690 0.0574614445567131\\3695 0.0573128595948219\\3700 0.0572151440382004\\3705 0.0570804513692856\\3710 0.0569998322725296\\3715 0.0567834579348564\\3720 0.0566259967088699\\3725 0.056484213411808\\3730 0.0564079967737198\\3735 0.056298090159893\\3740 0.0562549382448196\\3745 0.0561032083034515\\3750 0.055941326379776\\3755 0.0558446559906006\\3760 0.0557036983966827\\3765 0.0555178968310356\\3770 0.055446858227253\\3775 0.0554113733768463\\3780 0.055305224955082\\3785 0.0551148048639298\\3790 0.0549585441946983\\3795 0.0547582829594612\\3800 0.0546326797008514\\3805 0.0545635862946511\\3810 0.0544624763727188\\3815 0.0543224921226501\\3820 0.0542187297344207\\3825 0.054107787489891\\3830 0.0539982367753983\\3835 0.0538638644814491\\3840 0.0537317575216293\\3845 0.053605302631855\\3850 0.0535126074552536\\3855 0.05344471180439\\3860 0.0533454732894898\\3865 0.0532521591186523\\3870 0.0531416280269623\\3875 0.0529481769800186\\3880 0.0528432694673538\\3885 0.0527581197619438\\3890 0.0527254976630211\\3895 0.0526465007662773\\3900 0.0526014318466186\\3905 0.0525137818455696\\3910 0.052403055369854\\3915 0.0523632798194885\\3920 0.0523536469340325\\3925 0.0522610403895378\\3930 0.0521796319484711\\3935 0.0521274525523185\\3940 0.0519745956659317\\3945 0.0518437684774399\\3950 0.0516829084157944\\3955 0.0514987429380417\\3960 0.0513696081638336\\3965 0.0512982454895973\\3970 0.0512242357730865\\3975 0.0511248779892922\\3980 0.0509964662194252\\3985 0.0509045613408088\\3990 0.0507813180685043\\3995 0.0506713125705719\\4000 0.0506343852281571\\4005 0.050626528263092\\4010 0.0505529577732086\\4015 0.0504899108409881\\4020 0.0503958166837692\\4025 0.0503146029114723\\4030 0.0501679403185844\\4035 0.0500680894851684\\4040 0.0499825109839439\\4045 0.0498441621661186\\4050 0.0497679230570793\\4055 0.0496627091169357\\4060 0.0495632137656212\\4065 0.0494778621196747\\4070 0.0493856216669083\\4075 0.049305942595005\\4080 0.0492144775390625\\4085 0.0491199977397919\\4090 0.049014873445034\\4095 0.0489616447091103\\4100 0.0489266946911812\\4105 0.0488812146782875\\4110 0.048827406167984\\4115 0.0487254059314728\\4120 0.0486474574804306\\4125 0.0486165845394134\\4130 0.0485674644708633\\4135 0.0485088973045349\\4140 0.0484134590625763\\4145 0.0482696776390076\\4150 0.0481841742396355\\4155 0.0481034015417099\\4160 0.0480264183282852\\4165 0.047950535774231\\4170 0.0478588604927063\\4175 0.0477420106530189\\4180 0.0477151975631714\\4185 0.0476494658589363\\4190 0.0475993922948837\\4195 0.0475569812655449\\4200 0.0475078375935555\\4205 0.0474149552583694\\4210 0.0473313437700272\\4215 0.047292250752449\\4220 0.0472392879128456\\4225 0.0471580073237419\\4230 0.0471389919519424\\4235 0.0470813280344009\\4240 0.0469842431545257\\4245 0.0469663595557213\\4250 0.0469147310256958\\4255 0.0468885789513588\\4260 0.0467993578910828\\4265 0.0466982615590096\\4270 0.0466310683488846\\4275 0.0465804114341736\\4280 0.0465538518428802\\4285 0.0464980177879333\\4290 0.0464279854297638\\4295 0.0463430896401405\\4300 0.0463317182064056\\4305 0.0462022912502289\\4310 0.0461669010519981\\4315 0.0461485071182251\\4320 0.0460817732214928\\4325 0.0459762399792671\\4330 0.0458953195214271\\4335 0.0459052066802978\\4340 0.045860918700695\\4345 0.0458003146052361\\4350 0.0457926370501518\\4355 0.0457393053770065\\4360 0.0456838223338127\\4365 0.0456402803659439\\4370 0.045643658220768\\4375 0.045618705034256\\4380 0.0455750706195831\\4385 0.0455461432337761\\4390 0.0455348984003067\\4395 0.0454818338155746\\4400 0.0453916299343109\\4405 0.0453458931446075\\4410 0.0453164280653\\4415 0.0452831134200096\\4420 0.0452553788423538\\4425 0.0452418177127838\\4430 0.0452699282169342\\4435 0.0452299249172211\\4440 0.0452162249684334\\4445 0.0451814860701561\\4450 0.0451097620129585\\4455 0.0450831422805786\\4460 0.0450028175115585\\4465 0.0449396395683289\\4470 0.0448879376649856\\4475 0.0449125128388405\\4480 0.0449290651082992\\4485 0.044856226503849\\4490 0.0447926095724106\\4495 0.0447443360686302\\4500 0.0447071750164032\\4505 0.0446471531391144\\4510 0.0446502702832222\\4515 0.0446229630112648\\4520 0.0446195307970047\\4525 0.0445224592089653\\4530 0.0444782609939575\\4535 0.0444498512744904\\4540 0.0444357274770737\\4545 0.0444099057912827\\4550 0.0443510094285011\\4555 0.0442439577579498\\4560 0.04420878469944\\4565 0.0441920027732849\\4570 0.0441093437075615\\4575 0.0440446782708168\\4580 0.0440322014093399\\4585 0.0439849745035171\\4590 0.0439315625429153\\4595 0.0438837118148804\\4600 0.0438580488562584\\4605 0.0438194591403007\\4610 0.0437807790637016\\4615 0.0437856750488281\\4620 0.0438511306643486\\4625 0.043878069460392\\4630 0.0438621397614479\\4635 0.0438070485591888\\4640 0.0437914905548096\\4645 0.0437925027608871\\4650 0.0438193054795265\\4655 0.0438332272768021\\4660 0.0438446058630943\\4665 0.0438218676447868\\4670 0.0438045954704284\\4675 0.0438310789465904\\4680 0.0437626798152924\\4685 0.043748216688633\\4690 0.0437906330227852\\4695 0.0438563004732132\\4700 0.0438418419957161\\4705 0.0438085351586342\\4710 0.0438403390049934\\4715 0.043790759563446\\4720 0.0437516015172005\\4725 0.0437610123157501\\4730 0.0438102985024452\\4735 0.0438041263818741\\4740 0.0437837942838669\\4745 0.0437996028661728\\4750 0.0438220000863075\\4755 0.0438113062977791\\4760 0.0437965230941772\\4765 0.0437737956643105\\4770 0.0437620010375976\\4775 0.0437491077780723\\4780 0.0437416828870773\\4785 0.04376335054636\\4790 0.0437669554948807\\4795 0.0437373085618019\\4800 0.0437151464819908\\4805 0.0437208572626114\\4810 0.0436892827749252\\4815 0.043664456307888\\4820 0.043692598760128\\4825 0.0436691193580628\\4830 0.0436656385064125\\4835 0.0436564639210701\\4840 0.0436750037074089\\4845 0.0436622946858406\\4850 0.0436666720509529\\4855 0.0437399656176567\\4860 0.0437538789510727\\4865 0.0438090744018555\\4870 0.0438309864401817\\4875 0.0438318057656288\\4880 0.0438701047301292\\4885 0.0438964818120003\\4890 0.0439224019646645\\4895 0.0439483063220978\\4900 0.0439777820110321\\4905 0.0439954797625542\\4910 0.0439871932268143\\4915 0.0440215346813202\\4920 0.0440429127812385\\4925 0.0440439668893814\\4930 0.0440483545064926\\4935 0.044092897772789\\4940 0.0441311896443367\\4945 0.0442074288129807\\4950 0.0442360299229622\\4955 0.0442190979719162\\4960 0.0442264887690544\\4965 0.0442572016716003\\4970 0.0442845931053162\\4975 0.0443140085339546\\4980 0.0443599517941475\\4985 0.044391892015934\\4990 0.0444360756278038\\4995 0.0444599785208702\\};

\node[] at (axis cs: 550, 0.177) {\tiny \color{color0} $\lambda\!=\!0$};
\addplot [semithick, color0]
table [row sep=\\] {%
	67 0.1753\\67 0.172\\};

\node[rotate=15] at (axis cs: 570, 0.174) {\tiny \color{color1} $\lambda\!=\!0.25$};
\addplot [semithick, color1]
table [row sep=\\] {%
	85 0.1774\\95 0.1748\\};

\node[rotate=15] at (axis cs: 700, 0.168) {\tiny \color{color2} $\lambda\!=\!0.5$};
\node[rotate=15] at (axis cs: 700, 0.1725) {\tiny \color{ace} ACE($1$)};
\end{axis}
	%\addlegendentry{LSTD$\bm\Gamma$ $\lambda=1.0$}
	\node[] at (1.8, 3.25) {\scriptsize (c) $\lambda$-TDRC$\bm{\Gamma}$};
	
\end{tikzpicture}


==> figures/legend.tex <==
\begin{tikzpicture}
	

\definecolor{semi}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{gamma}{rgb}{1,0.498039215686275,0.0549019607843137}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%	\begin{axis}[
%		height=2cm,
%		width=10cm,
%		axis=both,
%		%hide axis,
%		xmin=0,
%		xmax=1,
%		ymin=0,
%		ymax=2,
%		legend columns=3,
%		legend entries={{$\lambda=0$},{$\lambda=0.25$}, {$\lambda=0.5$}, {$\lambda=0.75$}, {$\lambda=1$}},
%		legend style={at={(0.0,0.0)}, anchor=north, draw=none, font=\scriptsize, column sep=2ex,  line width=2 pt},
%		]
%		
%		\addlegendimage{no markers, color0}
%		\addlegendimage{no markers, color1}
%		\addlegendimage{no markers, color2}
%		\addlegendimage{no markers, color3}
%		\addlegendimage{no markers, color4}
%	\end{axis}
	\begin{customlegend}[
		legend columns=-1,
		legend style={draw=none,column sep=1ex,line width=2 pt},
		legend entries={{$\lambda=0$},{$\lambda=0.25$}, {$\lambda=0.5$}, {$\lambda=0.75$}, {$\lambda=1$}}]
		\addlegendimage{no markers, color0}
		\addlegendimage{no markers, color1}
		\addlegendimage{no markers, color2}
		\addlegendimage{no markers, color3}
		\addlegendimage{no markers, color4}
\end{customlegend}
\end{tikzpicture}

==> figures/random-mdp.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
	\definecolor{semi}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{gamma}{rgb}{1,0.498039215686275,0.0549019607843137}
	
	
	\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
	\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
	\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
	\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%	\colorlet{color0}{gamma}
%	\colorlet{color1}{gamma!75!semi}
%	\colorlet{color2}{gamma!50!semi}
%	\colorlet{color3}{gamma!25!semi}
%	\colorlet{color4}{semi}
%	
	
	\begin{axis}[
		width=0.6 \columnwidth,
		height=0.56 \columnwidth,
		every x tick scale label/.style={at={(rel axis cs:0.9,-0.05)},anchor=north west,inner sep=1pt, color=white},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xmin=-24750, xmax=519750,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=0.471535743862583, ymax=0.66,
		ytick style={color=black},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		yticklabel  style={font=\tiny,  xshift=3pt},
		xticklabel  style={font=\tiny, yshift=3pt},
		ylabel  style={font=\tiny},
		ylabel={$\small J(\theta)$},
		xlabel={Gradient Updates $(10^5)$},
		ylabel style={yshift=-13pt},
		xlabel  style={font=\tiny, yshift=7pt},
		]
\path [fill=color0, fill opacity=0.25]
(axis cs:0,0.491972053045123)
--(axis cs:0,0.52663707302559)
--(axis cs:5000,0.524616278172346)
--(axis cs:10000,0.523239441504288)
--(axis cs:15000,0.522390518026352)
--(axis cs:20000,0.522100309916873)
--(axis cs:25000,0.522261420395716)
--(axis cs:30000,0.522797773087851)
--(axis cs:35000,0.523410286414432)
--(axis cs:40000,0.524374415424496)
--(axis cs:45000,0.525581931246165)
--(axis cs:50000,0.526938681663022)
--(axis cs:55000,0.528477492574943)
--(axis cs:60000,0.529983673874418)
--(axis cs:65000,0.531467139365359)
--(axis cs:70000,0.533127368700034)
--(axis cs:75000,0.534727278544315)
--(axis cs:80000,0.536273306756427)
--(axis cs:85000,0.537777247480058)
--(axis cs:90000,0.539192008227101)
--(axis cs:95000,0.540533950715726)
--(axis cs:100000,0.541890678639545)
--(axis cs:105000,0.543139898014251)
--(axis cs:110000,0.544445337152261)
--(axis cs:115000,0.545784587371619)
--(axis cs:120000,0.54710877696069)
--(axis cs:125000,0.548424340316915)
--(axis cs:130000,0.549628311657082)
--(axis cs:135000,0.550976414147966)
--(axis cs:140000,0.552378815388907)
--(axis cs:145000,0.553663360277711)
--(axis cs:150000,0.554968252664084)
--(axis cs:155000,0.55620161629698)
--(axis cs:160000,0.557461646697455)
--(axis cs:165000,0.558834054089103)
--(axis cs:170000,0.560278386587823)
--(axis cs:175000,0.561741236977351)
--(axis cs:180000,0.563075984054529)
--(axis cs:185000,0.56452139952693)
--(axis cs:190000,0.565869801584195)
--(axis cs:195000,0.567248737768528)
--(axis cs:200000,0.568538519168679)
--(axis cs:205000,0.569796313240078)
--(axis cs:210000,0.571036058704316)
--(axis cs:215000,0.572122618435102)
--(axis cs:220000,0.573260992172779)
--(axis cs:225000,0.574267382611338)
--(axis cs:230000,0.575318420308153)
--(axis cs:235000,0.576305306321038)
--(axis cs:240000,0.577185072236448)
--(axis cs:245000,0.578089401514689)
--(axis cs:250000,0.578992016749141)
--(axis cs:255000,0.579889316951728)
--(axis cs:260000,0.580748541356632)
--(axis cs:265000,0.581685648087771)
--(axis cs:270000,0.582575415544284)
--(axis cs:275000,0.583476844875077)
--(axis cs:280000,0.584336495542309)
--(axis cs:285000,0.585258796037839)
--(axis cs:290000,0.586189821758446)
--(axis cs:295000,0.586977618516046)
--(axis cs:300000,0.587905245462614)
--(axis cs:305000,0.588757830942274)
--(axis cs:310000,0.58958338019348)
--(axis cs:315000,0.590370306762302)
--(axis cs:320000,0.591065503981885)
--(axis cs:325000,0.591804086475313)
--(axis cs:330000,0.592573091024734)
--(axis cs:335000,0.593316346974452)
--(axis cs:340000,0.594024341210676)
--(axis cs:345000,0.594636420144348)
--(axis cs:350000,0.595237800718293)
--(axis cs:355000,0.59582600794319)
--(axis cs:360000,0.596415306266872)
--(axis cs:365000,0.597069326825133)
--(axis cs:370000,0.597774696569932)
--(axis cs:375000,0.598409277960624)
--(axis cs:380000,0.599094237437637)
--(axis cs:385000,0.599836759596176)
--(axis cs:390000,0.600635347766949)
--(axis cs:395000,0.601283776397489)
--(axis cs:400000,0.601914237957219)
--(axis cs:405000,0.602640549967597)
--(axis cs:410000,0.603297084597209)
--(axis cs:415000,0.603933843245086)
--(axis cs:420000,0.604605229348174)
--(axis cs:425000,0.605226524302693)
--(axis cs:430000,0.605850316512384)
--(axis cs:435000,0.606557729279001)
--(axis cs:440000,0.607225425263363)
--(axis cs:445000,0.607765181054793)
--(axis cs:450000,0.608322233090429)
--(axis cs:455000,0.608820696597783)
--(axis cs:460000,0.609339118344566)
--(axis cs:465000,0.609872254354843)
--(axis cs:470000,0.610356160096929)
--(axis cs:475000,0.610817661399376)
--(axis cs:480000,0.611262451147519)
--(axis cs:485000,0.61177265552863)
--(axis cs:490000,0.612270744592012)
--(axis cs:495000,0.612745534054666)
--(axis cs:495000,0.575836472359221)
--(axis cs:495000,0.575836472359221)
--(axis cs:490000,0.575385838585272)
--(axis cs:485000,0.574940481996564)
--(axis cs:480000,0.574484017741435)
--(axis cs:475000,0.574056116355388)
--(axis cs:470000,0.573584802430733)
--(axis cs:465000,0.573056768413869)
--(axis cs:460000,0.572567293658324)
--(axis cs:455000,0.57205512421144)
--(axis cs:450000,0.571610460634508)
--(axis cs:445000,0.571100568223176)
--(axis cs:440000,0.570568493508585)
--(axis cs:435000,0.569960650094754)
--(axis cs:430000,0.569256371236303)
--(axis cs:425000,0.56865161178428)
--(axis cs:420000,0.568061348741765)
--(axis cs:415000,0.567455541734813)
--(axis cs:410000,0.566895376213677)
--(axis cs:405000,0.566320563089642)
--(axis cs:400000,0.565700268703406)
--(axis cs:395000,0.565200309659485)
--(axis cs:390000,0.564642299697886)
--(axis cs:385000,0.563918919027106)
--(axis cs:380000,0.563211452434943)
--(axis cs:375000,0.562624530970769)
--(axis cs:370000,0.562095911739551)
--(axis cs:365000,0.561537267341725)
--(axis cs:360000,0.561094639541702)
--(axis cs:355000,0.560671460396447)
--(axis cs:350000,0.560196913254084)
--(axis cs:345000,0.559719793689077)
--(axis cs:340000,0.559228865082958)
--(axis cs:335000,0.558617325098589)
--(axis cs:330000,0.558058245430917)
--(axis cs:325000,0.557524423322129)
--(axis cs:320000,0.557000113762075)
--(axis cs:315000,0.556484724920789)
--(axis cs:310000,0.555849542494458)
--(axis cs:305000,0.555157935915767)
--(axis cs:300000,0.55443772171281)
--(axis cs:295000,0.553646147794627)
--(axis cs:290000,0.552941848036815)
--(axis cs:285000,0.552102984088206)
--(axis cs:280000,0.551290358238236)
--(axis cs:275000,0.550512448649484)
--(axis cs:270000,0.549693329796916)
--(axis cs:265000,0.548916596025584)
--(axis cs:260000,0.548105067850198)
--(axis cs:255000,0.547318844909611)
--(axis cs:250000,0.546505590218218)
--(axis cs:245000,0.54569258593934)
--(axis cs:240000,0.544892228464289)
--(axis cs:235000,0.544109216539876)
--(axis cs:230000,0.54320974895857)
--(axis cs:225000,0.542291424842874)
--(axis cs:220000,0.541324610364337)
--(axis cs:215000,0.540237087956578)
--(axis cs:210000,0.539145009147948)
--(axis cs:205000,0.53798181998993)
--(axis cs:200000,0.536744532180069)
--(axis cs:195000,0.53546238989819)
--(axis cs:190000,0.534166068744669)
--(axis cs:185000,0.53285169036487)
--(axis cs:180000,0.531452128965699)
--(axis cs:175000,0.530123363102775)
--(axis cs:170000,0.528655594638024)
--(axis cs:165000,0.52723034140962)
--(axis cs:160000,0.525808367395824)
--(axis cs:155000,0.524540720544361)
--(axis cs:150000,0.523249811745538)
--(axis cs:145000,0.521875609776754)
--(axis cs:140000,0.520455686486302)
--(axis cs:135000,0.518975057221352)
--(axis cs:130000,0.51757231861207)
--(axis cs:125000,0.516299575432494)
--(axis cs:120000,0.514966062854491)
--(axis cs:115000,0.513628050298371)
--(axis cs:110000,0.512309690212917)
--(axis cs:105000,0.510986514803523)
--(axis cs:100000,0.509760523217353)
--(axis cs:95000,0.508374686716617)
--(axis cs:90000,0.506952440722836)
--(axis cs:85000,0.505416945041059)
--(axis cs:80000,0.503827756748706)
--(axis cs:75000,0.502282043845329)
--(axis cs:70000,0.500636506652543)
--(axis cs:65000,0.498967314882948)
--(axis cs:60000,0.497392133786274)
--(axis cs:55000,0.495829929860088)
--(axis cs:50000,0.494220314878428)
--(axis cs:45000,0.492722990979463)
--(axis cs:40000,0.491341574236214)
--(axis cs:35000,0.490255292305986)
--(axis cs:30000,0.489448798108036)
--(axis cs:25000,0.488675841185706)
--(axis cs:20000,0.488308731751635)
--(axis cs:15000,0.488392713992952)
--(axis cs:10000,0.48897926109607)
--(axis cs:5000,0.490127665752255)
--(axis cs:0,0.491972053045123)
--cycle;

\path [fill=color1, fill opacity=0.25]
(axis cs:0,0.491971006279945)
--(axis cs:0,0.526636011561801)
--(axis cs:5000,0.522086825516395)
--(axis cs:10000,0.519554765307029)
--(axis cs:15000,0.518273504908847)
--(axis cs:20000,0.517949444741769)
--(axis cs:25000,0.518860419325099)
--(axis cs:30000,0.520519834798593)
--(axis cs:35000,0.522521411063451)
--(axis cs:40000,0.524634705630684)
--(axis cs:45000,0.52693746322046)
--(axis cs:50000,0.529628264303504)
--(axis cs:55000,0.532407155067435)
--(axis cs:60000,0.535247016368734)
--(axis cs:65000,0.538437250972697)
--(axis cs:70000,0.541719525209893)
--(axis cs:75000,0.544857919843274)
--(axis cs:80000,0.547769756154326)
--(axis cs:85000,0.550590730840151)
--(axis cs:90000,0.553735278478827)
--(axis cs:95000,0.556896775706826)
--(axis cs:100000,0.559819080773533)
--(axis cs:105000,0.562362302008921)
--(axis cs:110000,0.564895226605969)
--(axis cs:115000,0.567358507691757)
--(axis cs:120000,0.569734550402159)
--(axis cs:125000,0.572308090372154)
--(axis cs:130000,0.574936801546062)
--(axis cs:135000,0.577422978114419)
--(axis cs:140000,0.579686513581583)
--(axis cs:145000,0.58189900977811)
--(axis cs:150000,0.58400155150376)
--(axis cs:155000,0.586042894700977)
--(axis cs:160000,0.588261615727558)
--(axis cs:165000,0.590473729441209)
--(axis cs:170000,0.592561370795647)
--(axis cs:175000,0.594593292879401)
--(axis cs:180000,0.596538523401601)
--(axis cs:185000,0.598268929629746)
--(axis cs:190000,0.59992948427396)
--(axis cs:195000,0.601569006884476)
--(axis cs:200000,0.602977988324017)
--(axis cs:205000,0.60438236348544)
--(axis cs:210000,0.605619720716029)
--(axis cs:215000,0.606850123768701)
--(axis cs:220000,0.608084733594135)
--(axis cs:225000,0.609342240664274)
--(axis cs:230000,0.610563199475786)
--(axis cs:235000,0.611801809412731)
--(axis cs:240000,0.613028670102002)
--(axis cs:245000,0.61407784234371)
--(axis cs:250000,0.614916049105779)
--(axis cs:255000,0.61594880454249)
--(axis cs:260000,0.616866012822871)
--(axis cs:265000,0.617768877818799)
--(axis cs:270000,0.618512011418913)
--(axis cs:275000,0.619436498578038)
--(axis cs:280000,0.620441975687401)
--(axis cs:285000,0.621220359225142)
--(axis cs:290000,0.621978054306916)
--(axis cs:295000,0.62291130204881)
--(axis cs:300000,0.623870284393355)
--(axis cs:305000,0.624670398404825)
--(axis cs:310000,0.62543128217786)
--(axis cs:315000,0.626116729772253)
--(axis cs:320000,0.626785485820697)
--(axis cs:325000,0.627339768892669)
--(axis cs:330000,0.628034409319583)
--(axis cs:335000,0.628713976383525)
--(axis cs:340000,0.629338580340075)
--(axis cs:345000,0.629879873314879)
--(axis cs:350000,0.630547922092081)
--(axis cs:355000,0.631060181579072)
--(axis cs:360000,0.631638185795907)
--(axis cs:365000,0.632148784465062)
--(axis cs:370000,0.632764558042377)
--(axis cs:375000,0.6334382164202)
--(axis cs:380000,0.634128373166685)
--(axis cs:385000,0.634692200386497)
--(axis cs:390000,0.635073714929554)
--(axis cs:395000,0.635479394813977)
--(axis cs:400000,0.635875948795778)
--(axis cs:405000,0.636263088032449)
--(axis cs:410000,0.636562471332357)
--(axis cs:415000,0.636799546713541)
--(axis cs:420000,0.637183921885151)
--(axis cs:425000,0.637597736847805)
--(axis cs:430000,0.638054336940847)
--(axis cs:435000,0.63856547814099)
--(axis cs:440000,0.638981776326703)
--(axis cs:445000,0.639321059511472)
--(axis cs:450000,0.639700738070188)
--(axis cs:455000,0.640104704193481)
--(axis cs:460000,0.640494729338011)
--(axis cs:465000,0.640896576841219)
--(axis cs:470000,0.641250361342343)
--(axis cs:475000,0.641515588929294)
--(axis cs:480000,0.641862270809175)
--(axis cs:485000,0.642239198938252)
--(axis cs:490000,0.642622128888252)
--(axis cs:495000,0.642982075834845)
--(axis cs:495000,0.602352072572138)
--(axis cs:495000,0.602352072572138)
--(axis cs:490000,0.602023756822769)
--(axis cs:485000,0.601670151923644)
--(axis cs:480000,0.601298601954601)
--(axis cs:475000,0.600945106296849)
--(axis cs:470000,0.600693771117583)
--(axis cs:465000,0.600371997082096)
--(axis cs:460000,0.600012400574671)
--(axis cs:455000,0.599676921026637)
--(axis cs:450000,0.599333640712045)
--(axis cs:445000,0.599066772724312)
--(axis cs:440000,0.59886420251163)
--(axis cs:435000,0.598505973086727)
--(axis cs:430000,0.598090309237055)
--(axis cs:425000,0.59775265892298)
--(axis cs:420000,0.597398258787354)
--(axis cs:415000,0.597101793689915)
--(axis cs:410000,0.596873853416231)
--(axis cs:405000,0.596571399233281)
--(axis cs:400000,0.596131390357107)
--(axis cs:395000,0.595733484935079)
--(axis cs:390000,0.595369464424202)
--(axis cs:385000,0.595034319096705)
--(axis cs:380000,0.594541570541371)
--(axis cs:375000,0.593933604070213)
--(axis cs:370000,0.593351520922832)
--(axis cs:365000,0.592797529758209)
--(axis cs:360000,0.592337766839515)
--(axis cs:355000,0.591804634964832)
--(axis cs:350000,0.591331657573733)
--(axis cs:345000,0.590733285702482)
--(axis cs:340000,0.590236946526433)
--(axis cs:335000,0.589683129624804)
--(axis cs:330000,0.589062396252928)
--(axis cs:325000,0.588423278508273)
--(axis cs:320000,0.587915152159015)
--(axis cs:315000,0.587302342399223)
--(axis cs:310000,0.586674414074193)
--(axis cs:305000,0.586044654017233)
--(axis cs:300000,0.585359625219424)
--(axis cs:295000,0.584489249199295)
--(axis cs:290000,0.58367605954378)
--(axis cs:285000,0.583034075238685)
--(axis cs:280000,0.582415283291911)
--(axis cs:275000,0.581640976868299)
--(axis cs:270000,0.580985329168948)
--(axis cs:265000,0.580391427610215)
--(axis cs:260000,0.579620910719559)
--(axis cs:255000,0.57882391782352)
--(axis cs:250000,0.577927294750709)
--(axis cs:245000,0.577218126381618)
--(axis cs:240000,0.576302260810747)
--(axis cs:235000,0.575249498995967)
--(axis cs:230000,0.574112786225755)
--(axis cs:225000,0.573034683809916)
--(axis cs:220000,0.57182165292333)
--(axis cs:215000,0.570572296246026)
--(axis cs:210000,0.569463113000182)
--(axis cs:205000,0.568261687599689)
--(axis cs:200000,0.566972780978677)
--(axis cs:195000,0.565703388391535)
--(axis cs:190000,0.564289387877518)
--(axis cs:185000,0.562855025873678)
--(axis cs:180000,0.561451891643956)
--(axis cs:175000,0.559821176251096)
--(axis cs:170000,0.558085125023446)
--(axis cs:165000,0.556439417531449)
--(axis cs:160000,0.554607548353773)
--(axis cs:155000,0.552670611226577)
--(axis cs:150000,0.550918398291579)
--(axis cs:145000,0.54900107696973)
--(axis cs:140000,0.546887456888441)
--(axis cs:135000,0.544669173527427)
--(axis cs:130000,0.542348833570191)
--(axis cs:125000,0.539987679258442)
--(axis cs:120000,0.537615314070576)
--(axis cs:115000,0.535379519677967)
--(axis cs:110000,0.533185349621099)
--(axis cs:105000,0.530831005827085)
--(axis cs:100000,0.528477208873347)
--(axis cs:95000,0.525831315999795)
--(axis cs:90000,0.522932393536425)
--(axis cs:85000,0.519942234312672)
--(axis cs:80000,0.517015162285825)
--(axis cs:75000,0.513973378254378)
--(axis cs:70000,0.510688082416515)
--(axis cs:65000,0.507323186810079)
--(axis cs:60000,0.503987478794231)
--(axis cs:55000,0.500883756667938)
--(axis cs:50000,0.497771623633677)
--(axis cs:45000,0.494860698022412)
--(axis cs:40000,0.492320257120016)
--(axis cs:35000,0.489876025322009)
--(axis cs:30000,0.487694316299781)
--(axis cs:25000,0.485859995627931)
--(axis cs:20000,0.484758560148836)
--(axis cs:15000,0.484756442169129)
--(axis cs:10000,0.485721689456182)
--(axis cs:5000,0.487639069817403)
--(axis cs:0,0.491971006279945)
--cycle;

\path [fill=color2, fill opacity=0.25]
(axis cs:0,0.491970825300138)
--(axis cs:0,0.526635798897315)
--(axis cs:5000,0.523716110811673)
--(axis cs:10000,0.522272593662858)
--(axis cs:15000,0.521686270069546)
--(axis cs:20000,0.521520030464254)
--(axis cs:25000,0.521721865071479)
--(axis cs:30000,0.522231973307792)
--(axis cs:35000,0.523229730371782)
--(axis cs:40000,0.524599867345781)
--(axis cs:45000,0.526219539688997)
--(axis cs:50000,0.528102227221735)
--(axis cs:55000,0.529979699164586)
--(axis cs:60000,0.532002692970514)
--(axis cs:65000,0.534116976019258)
--(axis cs:70000,0.536466979998491)
--(axis cs:75000,0.538749660710937)
--(axis cs:80000,0.541086732286517)
--(axis cs:85000,0.543557890762314)
--(axis cs:90000,0.545862858460961)
--(axis cs:95000,0.548281426837302)
--(axis cs:100000,0.550666489829257)
--(axis cs:105000,0.552926757067951)
--(axis cs:110000,0.555336686674063)
--(axis cs:115000,0.557734572551904)
--(axis cs:120000,0.560089541082532)
--(axis cs:125000,0.562661267395708)
--(axis cs:130000,0.564972970543694)
--(axis cs:135000,0.567304551649797)
--(axis cs:140000,0.569526581483483)
--(axis cs:145000,0.571663848175839)
--(axis cs:150000,0.573762085496736)
--(axis cs:155000,0.57584733024456)
--(axis cs:160000,0.577769124118325)
--(axis cs:165000,0.579510743505427)
--(axis cs:170000,0.581090597503348)
--(axis cs:175000,0.582655995971261)
--(axis cs:180000,0.584230214786486)
--(axis cs:185000,0.585729715652562)
--(axis cs:190000,0.587216519830651)
--(axis cs:195000,0.588566254318736)
--(axis cs:200000,0.589927328248368)
--(axis cs:205000,0.591328896106485)
--(axis cs:210000,0.592651256417943)
--(axis cs:215000,0.593973075932573)
--(axis cs:220000,0.595229714781195)
--(axis cs:225000,0.596446144191144)
--(axis cs:230000,0.597659768364629)
--(axis cs:235000,0.598801171473592)
--(axis cs:240000,0.599909450855399)
--(axis cs:245000,0.60080110867202)
--(axis cs:250000,0.601772884307751)
--(axis cs:255000,0.602787549225654)
--(axis cs:260000,0.603774963465702)
--(axis cs:265000,0.604854904086368)
--(axis cs:270000,0.605975522035715)
--(axis cs:275000,0.607224850318604)
--(axis cs:280000,0.608441644930552)
--(axis cs:285000,0.609708873086299)
--(axis cs:290000,0.611034879926797)
--(axis cs:295000,0.612235656763665)
--(axis cs:300000,0.613340759828494)
--(axis cs:305000,0.614340385931179)
--(axis cs:310000,0.615390449942887)
--(axis cs:315000,0.616371885001648)
--(axis cs:320000,0.61732768102114)
--(axis cs:325000,0.618306977377314)
--(axis cs:330000,0.619293006482112)
--(axis cs:335000,0.620261489303628)
--(axis cs:340000,0.621167875657887)
--(axis cs:345000,0.622015578836318)
--(axis cs:350000,0.622769965887651)
--(axis cs:355000,0.623507205076237)
--(axis cs:360000,0.624294640401762)
--(axis cs:365000,0.624932779562744)
--(axis cs:370000,0.625596488434632)
--(axis cs:375000,0.626272154302976)
--(axis cs:380000,0.627004725434166)
--(axis cs:385000,0.627772265148084)
--(axis cs:390000,0.62842355294166)
--(axis cs:395000,0.629035592941305)
--(axis cs:400000,0.629562608819846)
--(axis cs:405000,0.630049522037808)
--(axis cs:410000,0.630639078884366)
--(axis cs:415000,0.631178104404473)
--(axis cs:420000,0.631672569901824)
--(axis cs:425000,0.632114564300853)
--(axis cs:430000,0.632705524033173)
--(axis cs:435000,0.633208417695078)
--(axis cs:440000,0.63362128224663)
--(axis cs:445000,0.633946527349868)
--(axis cs:450000,0.634376400389165)
--(axis cs:455000,0.634724541672659)
--(axis cs:460000,0.635061159132766)
--(axis cs:465000,0.635356326321773)
--(axis cs:470000,0.635650334893022)
--(axis cs:475000,0.635903269627393)
--(axis cs:480000,0.636228834915722)
--(axis cs:485000,0.636503761533269)
--(axis cs:490000,0.636771457207771)
--(axis cs:495000,0.637060396868098)
--(axis cs:495000,0.599060896463617)
--(axis cs:495000,0.599060896463617)
--(axis cs:490000,0.598679516708792)
--(axis cs:485000,0.598347578496834)
--(axis cs:480000,0.598009105852257)
--(axis cs:475000,0.597645310704613)
--(axis cs:470000,0.597334427095842)
--(axis cs:465000,0.597017818293239)
--(axis cs:460000,0.596697461758401)
--(axis cs:455000,0.5963690740013)
--(axis cs:450000,0.59606652329871)
--(axis cs:445000,0.59565651971668)
--(axis cs:440000,0.595310692610783)
--(axis cs:435000,0.594920317867511)
--(axis cs:430000,0.594421409125541)
--(axis cs:425000,0.59390524631485)
--(axis cs:420000,0.593523229580807)
--(axis cs:415000,0.593059518201521)
--(axis cs:410000,0.592568877794959)
--(axis cs:405000,0.592026279162248)
--(axis cs:400000,0.591548702991237)
--(axis cs:395000,0.591060897796936)
--(axis cs:390000,0.590507977949922)
--(axis cs:385000,0.589952944838827)
--(axis cs:380000,0.58931489035602)
--(axis cs:375000,0.588730492041798)
--(axis cs:370000,0.58820109910212)
--(axis cs:365000,0.587690774017683)
--(axis cs:360000,0.587200280207085)
--(axis cs:355000,0.586591041234384)
--(axis cs:350000,0.586005325149402)
--(axis cs:345000,0.585337258259552)
--(axis cs:340000,0.584620385674525)
--(axis cs:335000,0.583849135131473)
--(axis cs:330000,0.583011007764403)
--(axis cs:325000,0.582107877037607)
--(axis cs:320000,0.581236718535772)
--(axis cs:315000,0.580387505322072)
--(axis cs:310000,0.579467303648448)
--(axis cs:305000,0.578413539798127)
--(axis cs:300000,0.577467461298632)
--(axis cs:295000,0.576360470117387)
--(axis cs:290000,0.575114851161396)
--(axis cs:285000,0.573757784592834)
--(axis cs:280000,0.572480364152)
--(axis cs:275000,0.571220614688124)
--(axis cs:270000,0.569940979273296)
--(axis cs:265000,0.568756734814714)
--(axis cs:260000,0.567523077776533)
--(axis cs:255000,0.566399801757663)
--(axis cs:250000,0.565331378186276)
--(axis cs:245000,0.56432017678681)
--(axis cs:240000,0.563286106434538)
--(axis cs:235000,0.562081433409481)
--(axis cs:230000,0.560910369065117)
--(axis cs:225000,0.55967441785499)
--(axis cs:220000,0.558476093168441)
--(axis cs:215000,0.557317610654498)
--(axis cs:210000,0.556037195876591)
--(axis cs:205000,0.554657892217101)
--(axis cs:200000,0.553313912882056)
--(axis cs:195000,0.551965139503468)
--(axis cs:190000,0.550597886300527)
--(axis cs:185000,0.549186460027396)
--(axis cs:180000,0.547799884717053)
--(axis cs:175000,0.54631220227742)
--(axis cs:170000,0.544845050339385)
--(axis cs:165000,0.543367966247083)
--(axis cs:160000,0.541766738012998)
--(axis cs:155000,0.540027599386451)
--(axis cs:150000,0.538207403742897)
--(axis cs:145000,0.536295243741159)
--(axis cs:140000,0.534269283758035)
--(axis cs:135000,0.532261382470545)
--(axis cs:130000,0.530095327958479)
--(axis cs:125000,0.528034763079018)
--(axis cs:120000,0.525742965462515)
--(axis cs:115000,0.523636968166987)
--(axis cs:110000,0.521549248926706)
--(axis cs:105000,0.519399170585262)
--(axis cs:100000,0.517323707697392)
--(axis cs:95000,0.515194119086459)
--(axis cs:90000,0.51298200819021)
--(axis cs:85000,0.510817794259919)
--(axis cs:80000,0.508442903366066)
--(axis cs:75000,0.50608827674556)
--(axis cs:70000,0.503743214284853)
--(axis cs:65000,0.501362339271802)
--(axis cs:60000,0.499181100726438)
--(axis cs:55000,0.497070942077909)
--(axis cs:50000,0.495028267768514)
--(axis cs:45000,0.493083143999228)
--(axis cs:40000,0.491344635870254)
--(axis cs:35000,0.489877140279464)
--(axis cs:30000,0.488767984243557)
--(axis cs:25000,0.488178685567897)
--(axis cs:20000,0.487808765029665)
--(axis cs:15000,0.487714170714666)
--(axis cs:10000,0.48803460167594)
--(axis cs:5000,0.489222888810754)
--(axis cs:0,0.491970825300138)
--cycle;

\path [fill=color3, fill opacity=0.25]
(axis cs:0,0.491970849651769)
--(axis cs:0,0.526635831360325)
--(axis cs:5000,0.524282414601397)
--(axis cs:10000,0.523635327656605)
--(axis cs:15000,0.523378449347426)
--(axis cs:20000,0.523317037366529)
--(axis cs:25000,0.523485701487984)
--(axis cs:30000,0.523819952357788)
--(axis cs:35000,0.52434843715398)
--(axis cs:40000,0.525087327953857)
--(axis cs:45000,0.525972808954051)
--(axis cs:50000,0.526962465351999)
--(axis cs:55000,0.528052873057329)
--(axis cs:60000,0.529002789632582)
--(axis cs:65000,0.530168665517268)
--(axis cs:70000,0.531328023505503)
--(axis cs:75000,0.532605600452245)
--(axis cs:80000,0.53386207134708)
--(axis cs:85000,0.535186631765348)
--(axis cs:90000,0.536528980579256)
--(axis cs:95000,0.538018781940527)
--(axis cs:100000,0.539675826613043)
--(axis cs:105000,0.541263365509509)
--(axis cs:110000,0.542767793469423)
--(axis cs:115000,0.544401207203363)
--(axis cs:120000,0.546038386188509)
--(axis cs:125000,0.547544968360833)
--(axis cs:130000,0.548859097751909)
--(axis cs:135000,0.550178457952089)
--(axis cs:140000,0.551448036211988)
--(axis cs:145000,0.552824941849877)
--(axis cs:150000,0.554292695210119)
--(axis cs:155000,0.555739386057772)
--(axis cs:160000,0.557042909654793)
--(axis cs:165000,0.558364314083145)
--(axis cs:170000,0.559655010706862)
--(axis cs:175000,0.560964809909238)
--(axis cs:180000,0.562292944283557)
--(axis cs:185000,0.563564563324291)
--(axis cs:190000,0.564770897807781)
--(axis cs:195000,0.565993210714065)
--(axis cs:200000,0.567188864762955)
--(axis cs:205000,0.568441806395519)
--(axis cs:210000,0.569693866477207)
--(axis cs:215000,0.57089347866438)
--(axis cs:220000,0.572172939023994)
--(axis cs:225000,0.573354416000665)
--(axis cs:230000,0.574521516926634)
--(axis cs:235000,0.575737999901337)
--(axis cs:240000,0.577001287252801)
--(axis cs:245000,0.578101788021859)
--(axis cs:250000,0.579257424713766)
--(axis cs:255000,0.580306109351213)
--(axis cs:260000,0.581412646326995)
--(axis cs:265000,0.582471250762796)
--(axis cs:270000,0.583476363145712)
--(axis cs:275000,0.584409014269265)
--(axis cs:280000,0.585453123206702)
--(axis cs:285000,0.586340280987517)
--(axis cs:290000,0.587265899532778)
--(axis cs:295000,0.588194091022248)
--(axis cs:300000,0.589123691521405)
--(axis cs:305000,0.590059866284642)
--(axis cs:310000,0.59100635249183)
--(axis cs:315000,0.591941350926777)
--(axis cs:320000,0.592840672554242)
--(axis cs:325000,0.593747022561842)
--(axis cs:330000,0.594636047176704)
--(axis cs:335000,0.595570017575707)
--(axis cs:340000,0.59647404249003)
--(axis cs:345000,0.597319325089581)
--(axis cs:350000,0.598084735005642)
--(axis cs:355000,0.598794848562796)
--(axis cs:360000,0.599565572547865)
--(axis cs:365000,0.600258370455798)
--(axis cs:370000,0.600985111105188)
--(axis cs:375000,0.601739819136054)
--(axis cs:380000,0.602566362577036)
--(axis cs:385000,0.603300806806516)
--(axis cs:390000,0.604005844909621)
--(axis cs:395000,0.604720107206576)
--(axis cs:400000,0.605358140765081)
--(axis cs:405000,0.606020070029236)
--(axis cs:410000,0.60670261969474)
--(axis cs:415000,0.607450716723633)
--(axis cs:420000,0.608233016439532)
--(axis cs:425000,0.608950085028513)
--(axis cs:430000,0.609697888048312)
--(axis cs:435000,0.610404906207465)
--(axis cs:440000,0.611139470138603)
--(axis cs:445000,0.611919865969115)
--(axis cs:450000,0.612663696542087)
--(axis cs:455000,0.613430068219509)
--(axis cs:460000,0.614159975383283)
--(axis cs:465000,0.614905291727993)
--(axis cs:470000,0.615584913534714)
--(axis cs:475000,0.616215198907497)
--(axis cs:480000,0.616901457489367)
--(axis cs:485000,0.61747936196793)
--(axis cs:490000,0.618087491085721)
--(axis cs:495000,0.618649549459677)
--(axis cs:495000,0.581291481002062)
--(axis cs:495000,0.581291481002062)
--(axis cs:490000,0.580729680863302)
--(axis cs:485000,0.580154460452881)
--(axis cs:480000,0.579632782502817)
--(axis cs:475000,0.579031726852327)
--(axis cs:470000,0.578439687853773)
--(axis cs:465000,0.577852972204905)
--(axis cs:460000,0.577230478117669)
--(axis cs:455000,0.576605942522679)
--(axis cs:450000,0.575958932339491)
--(axis cs:445000,0.575285919416991)
--(axis cs:440000,0.574613966660143)
--(axis cs:435000,0.57394721372532)
--(axis cs:430000,0.573295059306919)
--(axis cs:425000,0.572609917968055)
--(axis cs:420000,0.5719657463324)
--(axis cs:415000,0.571297598722288)
--(axis cs:410000,0.570649354224419)
--(axis cs:405000,0.570066426770315)
--(axis cs:400000,0.56947632369363)
--(axis cs:395000,0.568887083919823)
--(axis cs:390000,0.568257095598634)
--(axis cs:385000,0.567652761185351)
--(axis cs:380000,0.56696698956465)
--(axis cs:375000,0.566219278462409)
--(axis cs:370000,0.565517679142953)
--(axis cs:365000,0.564851117848828)
--(axis cs:360000,0.564177623087344)
--(axis cs:355000,0.563455976629271)
--(axis cs:350000,0.562852298302673)
--(axis cs:345000,0.562225583149907)
--(axis cs:340000,0.561497836779185)
--(axis cs:335000,0.560739538370807)
--(axis cs:330000,0.559953709322243)
--(axis cs:325000,0.559176595917137)
--(axis cs:320000,0.558355722021162)
--(axis cs:315000,0.557477690970613)
--(axis cs:310000,0.556600551964128)
--(axis cs:305000,0.555695475427824)
--(axis cs:300000,0.554780535877407)
--(axis cs:295000,0.553906232999762)
--(axis cs:290000,0.553005827034917)
--(axis cs:285000,0.55210889076866)
--(axis cs:280000,0.551229914733792)
--(axis cs:275000,0.55026982028066)
--(axis cs:270000,0.549397533189323)
--(axis cs:265000,0.548449532746805)
--(axis cs:260000,0.547422583343754)
--(axis cs:255000,0.546329038311661)
--(axis cs:250000,0.545315868931567)
--(axis cs:245000,0.54422743893867)
--(axis cs:240000,0.543090339746426)
--(axis cs:235000,0.541897191346483)
--(axis cs:230000,0.540719493211696)
--(axis cs:225000,0.539619511436326)
--(axis cs:220000,0.538517748033827)
--(axis cs:215000,0.53734784606473)
--(axis cs:210000,0.536237133522145)
--(axis cs:205000,0.535057660926648)
--(axis cs:200000,0.533859631158729)
--(axis cs:195000,0.532681851587247)
--(axis cs:190000,0.531469247287072)
--(axis cs:185000,0.530235642555734)
--(axis cs:180000,0.528927517785042)
--(axis cs:175000,0.527591461501766)
--(axis cs:170000,0.526288734845365)
--(axis cs:165000,0.524994367372428)
--(axis cs:160000,0.523676926559964)
--(axis cs:155000,0.522352860302196)
--(axis cs:150000,0.520916222367098)
--(axis cs:145000,0.51948133199604)
--(axis cs:140000,0.518092679512877)
--(axis cs:135000,0.516788063534235)
--(axis cs:130000,0.515497758898587)
--(axis cs:125000,0.51420027755241)
--(axis cs:120000,0.512733885556241)
--(axis cs:115000,0.511135225265783)
--(axis cs:110000,0.509533749340247)
--(axis cs:105000,0.508009774362941)
--(axis cs:100000,0.506412051188082)
--(axis cs:95000,0.504743657868421)
--(axis cs:90000,0.503210776309277)
--(axis cs:85000,0.501783261264049)
--(axis cs:80000,0.50039783842478)
--(axis cs:75000,0.499078298027137)
--(axis cs:70000,0.497761857498669)
--(axis cs:65000,0.496538365854479)
--(axis cs:60000,0.49534083387368)
--(axis cs:55000,0.494288867327687)
--(axis cs:50000,0.49309235489135)
--(axis cs:45000,0.492027014595911)
--(axis cs:40000,0.491039712584526)
--(axis cs:35000,0.490228012138793)
--(axis cs:30000,0.489632566389421)
--(axis cs:25000,0.489206484177716)
--(axis cs:20000,0.48898633223673)
--(axis cs:15000,0.488976911738832)
--(axis cs:10000,0.489120878977592)
--(axis cs:5000,0.489700506349636)
--(axis cs:0,0.491970849651769)
--cycle;

\path [fill=color4, fill opacity=0.25]
(axis cs:0,0.491971084657943)
--(axis cs:0,0.52663602652214)
--(axis cs:5000,0.524663763111735)
--(axis cs:10000,0.524518621322493)
--(axis cs:15000,0.524581729405553)
--(axis cs:20000,0.524702787605247)
--(axis cs:25000,0.524904775916332)
--(axis cs:30000,0.525087813020508)
--(axis cs:35000,0.525309587669756)
--(axis cs:40000,0.525510905642192)
--(axis cs:45000,0.525737501579649)
--(axis cs:50000,0.525923393878237)
--(axis cs:55000,0.526248545100022)
--(axis cs:60000,0.52647279373959)
--(axis cs:65000,0.526796428910873)
--(axis cs:70000,0.527088209554668)
--(axis cs:75000,0.527390308246869)
--(axis cs:80000,0.527650942111533)
--(axis cs:85000,0.527956532386434)
--(axis cs:90000,0.528245222067898)
--(axis cs:95000,0.528512354061722)
--(axis cs:100000,0.528737114055722)
--(axis cs:105000,0.52902255379493)
--(axis cs:110000,0.529311065875065)
--(axis cs:115000,0.529610567383132)
--(axis cs:120000,0.529929934211674)
--(axis cs:125000,0.53023902247469)
--(axis cs:130000,0.53051663067827)
--(axis cs:135000,0.530838486501512)
--(axis cs:140000,0.531127264064548)
--(axis cs:145000,0.531426583230844)
--(axis cs:150000,0.531667603809834)
--(axis cs:155000,0.531981013230772)
--(axis cs:160000,0.532280573498175)
--(axis cs:165000,0.532588358543442)
--(axis cs:170000,0.53282450830137)
--(axis cs:175000,0.53311003239987)
--(axis cs:180000,0.533384698626648)
--(axis cs:185000,0.533676009128714)
--(axis cs:190000,0.533964066012011)
--(axis cs:195000,0.534296178420311)
--(axis cs:200000,0.534629856383152)
--(axis cs:205000,0.534965065189054)
--(axis cs:210000,0.535234963680669)
--(axis cs:215000,0.535540277839369)
--(axis cs:220000,0.535776112604712)
--(axis cs:225000,0.536004586087189)
--(axis cs:230000,0.53631483026409)
--(axis cs:235000,0.536503893953561)
--(axis cs:240000,0.536763309110158)
--(axis cs:245000,0.53706007746883)
--(axis cs:250000,0.537314809675145)
--(axis cs:255000,0.537601646452486)
--(axis cs:260000,0.537935316109593)
--(axis cs:265000,0.538294156864872)
--(axis cs:270000,0.538586176145402)
--(axis cs:275000,0.538849276157313)
--(axis cs:280000,0.539127476124584)
--(axis cs:285000,0.539443782290395)
--(axis cs:290000,0.539757594504893)
--(axis cs:295000,0.540034188943649)
--(axis cs:300000,0.540271759125432)
--(axis cs:305000,0.54058952255777)
--(axis cs:310000,0.540886003966525)
--(axis cs:315000,0.541234569146081)
--(axis cs:320000,0.54155571760412)
--(axis cs:325000,0.541852125441217)
--(axis cs:330000,0.542209905886995)
--(axis cs:335000,0.542567148960742)
--(axis cs:340000,0.542803143299314)
--(axis cs:345000,0.543159823298272)
--(axis cs:350000,0.543388011549689)
--(axis cs:355000,0.543675930031495)
--(axis cs:360000,0.543912128382264)
--(axis cs:365000,0.544194341925839)
--(axis cs:370000,0.54452386526918)
--(axis cs:375000,0.544788713788718)
--(axis cs:380000,0.545041182526699)
--(axis cs:385000,0.545319507416442)
--(axis cs:390000,0.545596610794068)
--(axis cs:395000,0.545936184264779)
--(axis cs:400000,0.546194824287042)
--(axis cs:405000,0.546466282681328)
--(axis cs:410000,0.546726908842738)
--(axis cs:415000,0.547026995670035)
--(axis cs:420000,0.547333697470522)
--(axis cs:425000,0.547615696322266)
--(axis cs:430000,0.547952960372455)
--(axis cs:435000,0.548174127358186)
--(axis cs:440000,0.548459928084461)
--(axis cs:445000,0.548708498052421)
--(axis cs:450000,0.549025218529752)
--(axis cs:455000,0.549277820841403)
--(axis cs:460000,0.549581825105724)
--(axis cs:465000,0.549900253658793)
--(axis cs:470000,0.550177098036562)
--(axis cs:475000,0.550468020730975)
--(axis cs:480000,0.550692274866108)
--(axis cs:485000,0.550936831052277)
--(axis cs:490000,0.551170569530269)
--(axis cs:495000,0.551442683159277)
--(axis cs:495000,0.518575074662314)
--(axis cs:495000,0.518575074662314)
--(axis cs:490000,0.518310817506644)
--(axis cs:485000,0.518034959099117)
--(axis cs:480000,0.517778016515079)
--(axis cs:475000,0.517563170587619)
--(axis cs:470000,0.517257594346252)
--(axis cs:465000,0.517000732140145)
--(axis cs:460000,0.516652140585377)
--(axis cs:455000,0.516335530128278)
--(axis cs:450000,0.516073395858573)
--(axis cs:445000,0.51575954890699)
--(axis cs:440000,0.515486737009794)
--(axis cs:435000,0.515181886650032)
--(axis cs:430000,0.514954603506681)
--(axis cs:425000,0.514614610668338)
--(axis cs:420000,0.51430644744577)
--(axis cs:415000,0.514017372668044)
--(axis cs:410000,0.513695438611577)
--(axis cs:405000,0.513406204569468)
--(axis cs:400000,0.513132575190005)
--(axis cs:395000,0.512905492650168)
--(axis cs:390000,0.512566652648601)
--(axis cs:385000,0.512248504983436)
--(axis cs:380000,0.511984720809848)
--(axis cs:375000,0.511742398963345)
--(axis cs:370000,0.511459495508331)
--(axis cs:365000,0.51112447018068)
--(axis cs:360000,0.510845856266096)
--(axis cs:355000,0.51059053087419)
--(axis cs:350000,0.510281964623875)
--(axis cs:345000,0.510030771232849)
--(axis cs:340000,0.509678576996045)
--(axis cs:335000,0.509431679359052)
--(axis cs:330000,0.509057618588753)
--(axis cs:325000,0.508699339775887)
--(axis cs:320000,0.50843186230973)
--(axis cs:315000,0.508124709837179)
--(axis cs:310000,0.507782918295464)
--(axis cs:305000,0.50746917597466)
--(axis cs:300000,0.507136750636298)
--(axis cs:295000,0.506903272665889)
--(axis cs:290000,0.50660230367678)
--(axis cs:285000,0.506285706731719)
--(axis cs:280000,0.505958514050705)
--(axis cs:275000,0.505653993646972)
--(axis cs:270000,0.505368086689513)
--(axis cs:265000,0.505064818403554)
--(axis cs:260000,0.504714865072296)
--(axis cs:255000,0.504379652927553)
--(axis cs:250000,0.50406357781661)
--(axis cs:245000,0.503765844462336)
--(axis cs:240000,0.503457168623049)
--(axis cs:235000,0.503166711401561)
--(axis cs:230000,0.502948702252715)
--(axis cs:225000,0.502614237228047)
--(axis cs:220000,0.502328253129633)
--(axis cs:215000,0.502059619545275)
--(axis cs:210000,0.501724473425849)
--(axis cs:205000,0.501455253739118)
--(axis cs:200000,0.50111342175503)
--(axis cs:195000,0.50074428435766)
--(axis cs:190000,0.50039026563355)
--(axis cs:185000,0.500102910943477)
--(axis cs:180000,0.499791563194045)
--(axis cs:175000,0.499511033713867)
--(axis cs:170000,0.499195338188721)
--(axis cs:165000,0.49895661799536)
--(axis cs:160000,0.498626781465413)
--(axis cs:155000,0.498284569645231)
--(axis cs:150000,0.497960569531309)
--(axis cs:145000,0.497679646186024)
--(axis cs:140000,0.497366327000555)
--(axis cs:135000,0.497078737286812)
--(axis cs:130000,0.496749437475924)
--(axis cs:125000,0.496483695825015)
--(axis cs:120000,0.496101370208635)
--(axis cs:115000,0.495778098526332)
--(axis cs:110000,0.49547665839667)
--(axis cs:105000,0.495176750379941)
--(axis cs:100000,0.494836514836569)
--(axis cs:95000,0.494591738353623)
--(axis cs:90000,0.494309016231209)
--(axis cs:85000,0.493981747962649)
--(axis cs:80000,0.493627417930635)
--(axis cs:75000,0.493341028265596)
--(axis cs:70000,0.492986072746567)
--(axis cs:65000,0.492659651262053)
--(axis cs:60000,0.492306804658823)
--(axis cs:55000,0.492047368961506)
--(axis cs:50000,0.491700620103684)
--(axis cs:45000,0.491455161450774)
--(axis cs:40000,0.491199358482578)
--(axis cs:35000,0.49098709225312)
--(axis cs:30000,0.490718081750014)
--(axis cs:25000,0.49049661992198)
--(axis cs:20000,0.490278282365393)
--(axis cs:15000,0.490118501740754)
--(axis cs:10000,0.490034712528125)
--(axis cs:5000,0.490105176210879)
--(axis cs:0,0.491971084657943)
--cycle;

\addplot [semithick, color0]
table [row sep=\\] {%
	0 0.509304523468018\\5000 0.50737190246582\\10000 0.506109356880188\\15000 0.505391597747803\\20000 0.505204439163208\\25000 0.505468606948853\\35000 0.506832838058472\\40000 0.507858037948608\\45000 0.509152412414551\\50000 0.510579586029053\\60000 0.5136878490448\\65000 0.515217304229736\\75000 0.518504619598389\\85000 0.521597146987915\\90000 0.523072242736816\\100000 0.525825619697571\\105000 0.527063131332397\\135000 0.53497576713562\\140000 0.536417245864868\\150000 0.539108991622925\\160000 0.541635036468506\\170000 0.544466972351074\\175000 0.545932292938232\\180000 0.547264099121094\\185000 0.548686504364014\\200000 0.55264151096344\\210000 0.555090546607971\\220000 0.557292819023132\\235000 0.56020724773407\\250000 0.562748789787292\\275000 0.566994667053223\\285000 0.568680882453918\\290000 0.569565773010254\\295000 0.570311903953552\\300000 0.571171522140503\\310000 0.572716474533081\\315000 0.573427438735962\\325000 0.574664235115051\\340000 0.576626539230347\\355000 0.578248739242554\\365000 0.57930326461792\\385000 0.581877827644348\\390000 0.582638740539551\\415000 0.585694670677185\\440000 0.588896989822388\\450000 0.589966297149658\\460000 0.590953230857849\\475000 0.592436909675598\\485000 0.593356609344482\\495000 0.594290971755981\\};
\addplot [semithick, color1]
table [row sep=\\] {%
	0 0.509303569793701\\5000 0.504863023757935\\10000 0.502638220787048\\15000 0.501514911651611\\20000 0.501353979110718\\25000 0.502360224723816\\30000 0.504106998443604\\35000 0.506198644638062\\40000 0.508477449417114\\45000 0.510899066925049\\50000 0.513700008392334\\60000 0.519617319107056\\65000 0.52288019657135\\70000 0.526203870773315\\75000 0.529415607452393\\80000 0.532392501831055\\85000 0.535266399383545\\95000 0.541364073753357\\100000 0.544148206710815\\110000 0.5490403175354\\120000 0.553674936294556\\135000 0.561046123504639\\140000 0.563287019729614\\145000 0.565450072288513\\150000 0.567460060119629\\155000 0.569356679916382\\165000 0.573456525802612\\175000 0.577207207679749\\180000 0.578995227813721\\195000 0.583636283874512\\205000 0.586322069168091\\225000 0.591188430786133\\240000 0.59466552734375\\245000 0.595648050308228\\250000 0.596421718597412\\255000 0.597386360168457\\265000 0.599080085754395\\270000 0.599748611450195\\275000 0.600538730621338\\280000 0.601428627967834\\290000 0.602827072143555\\300000 0.604614973068237\\310000 0.606052875518799\\320000 0.60735034942627\\325000 0.607881546020508\\335000 0.609198570251465\\340000 0.609787702560425\\345000 0.61030650138855\\350000 0.610939741134644\\355000 0.611432433128357\\360000 0.611987948417664\\365000 0.612473130226135\\375000 0.613685846328735\\380000 0.614335060119629\\385000 0.614863276481628\\395000 0.615606427192688\\405000 0.616417169570923\\410000 0.616718173027039\\415000 0.616950750350952\\425000 0.617675185203552\\430000 0.618072271347046\\435000 0.618535757064819\\440000 0.61892294883728\\450000 0.619517207145691\\470000 0.620972037315369\\475000 0.621230363845825\\495000 0.622667074203491\\};
\addplot [semithick, color2]
table [row sep=\\] {%
	0 0.509303331375122\\5000 0.506469488143921\\10000 0.505153656005859\\15000 0.504700183868408\\20000 0.504664421081543\\25000 0.504950284957886\\30000 0.505499958992004\\35000 0.506553411483765\\40000 0.507972240447998\\45000 0.50965142250061\\55000 0.513525247573853\\60000 0.515591859817505\\65000 0.517739653587341\\75000 0.522418975830078\\80000 0.524764776229858\\85000 0.527187824249268\\90000 0.529422521591187\\100000 0.533995151519775\\105000 0.536162972450256\\115000 0.540685772895813\\120000 0.542916297912598\\125000 0.545347929000854\\130000 0.547534227371216\\135000 0.549782991409302\\145000 0.553979635238647\\155000 0.557937383651733\\160000 0.559767961502075\\165000 0.561439275741577\\180000 0.566015005111694\\190000 0.568907260894775\\215000 0.575645327568054\\235000 0.580441236495972\\240000 0.581597805023193\\250000 0.583552122116089\\260000 0.585649013519287\\270000 0.587958335876465\\295000 0.594298124313354\\300000 0.595404148101807\\305000 0.596376895904541\\310000 0.597428798675537\\320000 0.599282264709473\\335000 0.602055311203003\\345000 0.603676438331604\\355000 0.605049133300781\\360000 0.60574746131897\\370000 0.606898784637451\\380000 0.608159780502319\\385000 0.608862638473511\\395000 0.610048294067383\\420000 0.612597942352295\\425000 0.613009929656982\\435000 0.614064455032349\\440000 0.614465951919556\\445000 0.614801526069641\\450000 0.615221500396729\\470000 0.616492390632629\\475000 0.616774320602417\\485000 0.617425680160522\\495000 0.61806058883667\\};
\addplot [semithick, color3]
table [row sep=\\] {%
	0 0.509303331375122\\5000 0.506991386413574\\10000 0.506378173828125\\15000 0.506177663803101\\20000 0.506151676177979\\25000 0.506346106529236\\30000 0.506726264953613\\35000 0.507288217544556\\40000 0.508063554763794\\45000 0.508999824523926\\50000 0.510027408599854\\55000 0.511170864105225\\60000 0.512171745300293\\70000 0.51454496383667\\85000 0.518484950065613\\90000 0.519869804382324\\95000 0.521381139755249\\100000 0.523043870925903\\105000 0.524636507034302\\110000 0.526150703430176\\120000 0.529386162757874\\125000 0.530872583389282\\145000 0.536153078079224\\155000 0.539046049118042\\185000 0.546900033950806\\210000 0.552965521812439\\215000 0.554120659828186\\220000 0.555345296859741\\235000 0.558817625045776\\240000 0.560045838356018\\250000 0.562286615371704\\255000 0.563317537307739\\265000 0.565460443496704\\270000 0.566437005996704\\275000 0.567339420318604\\280000 0.568341493606567\\295000 0.57105016708374\\325000 0.576461791992188\\345000 0.579772472381592\\375000 0.583979606628418\\380000 0.584766626358032\\390000 0.586131453514099\\400000 0.587417244911194\\410000 0.588675975799561\\470000 0.597012281417847\\490000 0.599408626556396\\495000 0.599970579147339\\};
\addplot [semithick, color4]
table [row sep=\\] {%
	0 0.509303569793701\\5000 0.507384538650513\\10000 0.507276654243469\\15000 0.507350087165833\\20000 0.507490515708923\\45000 0.508596420288086\\50000 0.508811950683594\\55000 0.509147882461548\\60000 0.509389877319336\\75000 0.510365724563599\\85000 0.510969161987305\\95000 0.511552095413208\\100000 0.511786818504333\\145000 0.514553070068359\\155000 0.515132784843445\\165000 0.515772461891174\\170000 0.516009926795959\\200000 0.517871618270874\\205000 0.518210172653198\\225000 0.519309401512146\\230000 0.519631743431091\\235000 0.519835233688354\\255000 0.520990610122681\\270000 0.521977186203003\\280000 0.522542953491211\\295000 0.523468732833862\\300000 0.523704290390015\\335000 0.525999426841736\\340000 0.526240825653076\\345000 0.5265953540802\\355000 0.527133226394653\\365000 0.52765941619873\\375000 0.528265476226807\\385000 0.528784036636353\\405000 0.52993631362915\\420000 0.53082013130188\\440000 0.531973361968994\\455000 0.532806634902954\\475000 0.534015655517578\\485000 0.534485816955566\\495000 0.535008907318115\\};

\node[] at (axis cs: 140000, 0.62) {\tiny \color{color2} $\lambda\!=\!0.5$};
\addplot [semithick, color2]
table [row sep=\\] {%
	140000 0.615\\220000 0.575\\};

\node[] at (axis cs: 65000, 0.59) {\tiny \color{color1} $\lambda\!=\!0.25$};
\addplot [semithick, color1]
table [row sep=\\] {%
	65000 0.585\\150000 0.57\\};

\node[] at (axis cs: 300000, 0.64) {\tiny \color{color3} $\lambda\!=\!0.75$};
\addplot [semithick, color3]
table [row sep=\\] {%
	300000 0.635\\350000 0.58\\};

\node[] at (axis cs: 450000, 0.56) {\tiny \color{color0} $\lambda\!=\!0$};
\addplot [semithick, color0]
table [row sep=\\] {%
	450000 0.566\\450000 0.59\\};

\node[] at (axis cs: 450000, 0.51) {\tiny \color{color4} $\lambda\!=\!1$};
\end{axis}
\node[] at (1.8, 3.25) {\scriptsize (d) $\lambda$-TDRC$\bm{\Gamma}$};
\node[] at (0.0, 3.27) {\scriptsize\texttt{Random MDPs:}};
	
\end{tikzpicture}

==> figures/rc-last-imani.tex <==
\begin{tikzpicture}
	
	\definecolor{color0}{rgb}{0.1215,0.4666,0.7058}
	\definecolor{color1}{rgb}{0.306447368421053,0.47321052631579,0.568768421052632}
	\definecolor{color2}{rgb}{0.491394736842105,0.479821052631579,0.431736842105263}
	\definecolor{color3}{rgb}{0.676342105263158,0.486431578947368,0.294705263157895}
	\definecolor{color4}{rgb}{0.86128947368421,0.493042105263158,0.157673684210526}
	\definecolor{color5}{rgb}{0.956447368421053,0.504810526315789,0.0610894736842105}
	\definecolor{color6}{rgb}{0.782236842105263,0.532052631578947,0.0858473684210526}
	\definecolor{color7}{rgb}{0.608026315789474,0.559294736842105,0.110605263157895}
	\definecolor{color8}{rgb}{0.433815789473684,0.586536842105263,0.135363157894737}
	\definecolor{color9}{rgb}{0.259605263157895,0.613778947368421,0.160121052631579}
	\definecolor{color10}{rgb}{0.242678947368421,0.577452631578947,0.170847368421053}
	\definecolor{color11}{rgb}{0.383036842105263,0.477557894736842,0.167542105263158}
	\definecolor{color12}{rgb}{0.523394736842105,0.377663157894737,0.164236842105263}
	\definecolor{color13}{rgb}{0.663752631578947,0.277768421052632,0.160931578947368}
	\definecolor{color14}{rgb}{0.804110526315789,0.177873684210526,0.157626315789474}
	\definecolor{color15}{rgb}{0.798321052631579,0.192531578947368,0.249057894736842}
	\definecolor{color16}{rgb}{0.743815789473684,0.245373684210526,0.372068421052631}
	\definecolor{color17}{rgb}{0.689310526315789,0.298215789473684,0.495078947368421}
	\definecolor{color18}{rgb}{0.634805263157895,0.351057894736842,0.61808947368421}
	
	\begin{axis}[
		width=200pt,
		height=131.5314pt,
		tick align=outside,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xlabel={\(\displaystyle \lambda\)},
		xmin=-0.0475, xmax=1.05,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=0.00767253151911361, ymax=0.2,
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		yticklabel  style={font=\tiny,  xshift=3pt},
		xticklabel  style={font=\tiny, yshift=3pt},
		ytick={0.05, 0.1, 0.15},
		yticklabels={0.05, 0.1, 0.15},
		ylabel  style={font=\tiny},
		xlabel  style={font=\tiny, yshift=5pt},
		ylabel  style={yshift=-13pt},
		ylabel={$\small J(\theta)$},
		]
		\path [draw=color0, fill=color0, opacity=0.5, line width=0.004pt]
		(axis cs:0,0.179999995231628)
		--(axis cs:0,0.179999995231628)
		--(axis cs:0.0526315789473684,0.179999995231628)
		--(axis cs:0.0526315789473684,0.179999995231628)
		--(axis cs:0.0526315789473684,0.179999995231628)
		--(axis cs:0,0.179999995231628)
		--cycle;
		
		\path [draw=color1, fill=color1, opacity=0.5, line width=0.004pt]
		(axis cs:0.0526315789473684,0.179999995231628)
		--(axis cs:0.0526315789473684,0.179999995231628)
		--(axis cs:0.105263157894737,0.179999995231628)
		--(axis cs:0.105263157894737,0.179999995231628)
		--(axis cs:0.105263157894737,0.179999995231628)
		--(axis cs:0.0526315789473684,0.179999995231628)
		--cycle;
		
		\path [draw=color2, fill=color2, opacity=0.5, line width=0.004pt]
		(axis cs:0.105263157894737,0.179999995231628)
		--(axis cs:0.105263157894737,0.179999995231628)
		--(axis cs:0.157894736842105,0.179999995231628)
		--(axis cs:0.157894736842105,0.179999995231628)
		--(axis cs:0.157894736842105,0.179999995231628)
		--(axis cs:0.105263157894737,0.179999995231628)
		--cycle;
		
		\path [draw=color3, fill=color3, opacity=0.5, line width=0.004pt]
		(axis cs:0.157894736842105,0.179999995231628)
		--(axis cs:0.157894736842105,0.179999995231628)
		--(axis cs:0.210526315789474,0.179999995231628)
		--(axis cs:0.210526315789474,0.179999995231628)
		--(axis cs:0.210526315789474,0.179999995231628)
		--(axis cs:0.157894736842105,0.179999995231628)
		--cycle;
		
		\path [draw=color4, fill=color4, opacity=0.5, line width=0.004pt]
		(axis cs:0.210526315789474,0.179999995231628)
		--(axis cs:0.210526315789474,0.179999995231628)
		--(axis cs:0.263157894736842,0.179999997027105)
		--(axis cs:0.263157894736842,0.179999988667781)
		--(axis cs:0.263157894736842,0.179999988667781)
		--(axis cs:0.210526315789474,0.179999995231628)
		--cycle;
		
		\path [draw=color5, fill=color5, opacity=0.5, line width=0.004pt]
		(axis cs:0.263157894736842,0.179999988667781)
		--(axis cs:0.263157894736842,0.179999997027105)
		--(axis cs:0.315789473684211,0.179999997027105)
		--(axis cs:0.315789473684211,0.179999988667781)
		--(axis cs:0.315789473684211,0.179999988667781)
		--(axis cs:0.263157894736842,0.179999988667781)
		--cycle;
		
		\path [draw=color6, fill=color6, opacity=0.5, line width=0.004pt]
		(axis cs:0.315789473684211,0.179999988667781)
		--(axis cs:0.315789473684211,0.179999997027105)
		--(axis cs:0.368421052631579,0.179999997027105)
		--(axis cs:0.368421052631579,0.179999988667781)
		--(axis cs:0.368421052631579,0.179999988667781)
		--(axis cs:0.315789473684211,0.179999988667781)
		--cycle;
		
		\path [draw=color7, fill=color7, opacity=0.5, line width=0.004pt]
		(axis cs:0.368421052631579,0.179999988667781)
		--(axis cs:0.368421052631579,0.179999997027105)
		--(axis cs:0.421052631578947,0.179999998822581)
		--(axis cs:0.421052631578947,0.179999982103933)
		--(axis cs:0.421052631578947,0.179999982103933)
		--(axis cs:0.368421052631579,0.179999988667781)
		--cycle;
		
		\path [draw=color8, fill=color8, opacity=0.5, line width=0.004pt]
		(axis cs:0.421052631578947,0.179999982103933)
		--(axis cs:0.421052631578947,0.179999998822581)
		--(axis cs:0.473684210526316,0.179999977102586)
		--(axis cs:0.473684210526316,0.179999917993239)
		--(axis cs:0.473684210526316,0.179999917993239)
		--(axis cs:0.421052631578947,0.179999982103933)
		--cycle;
		
		\path [draw=color9, fill=color9, opacity=0.5, line width=0.004pt]
		(axis cs:0.473684210526316,0.179999917993239)
		--(axis cs:0.473684210526316,0.179999977102586)
		--(axis cs:0.526315789473684,0.180001331648457)
		--(axis cs:0.526315789473684,0.179993914285076)
		--(axis cs:0.526315789473684,0.179993914285076)
		--(axis cs:0.473684210526316,0.179999917993239)
		--cycle;
		
		\path [draw=color10, fill=color10, opacity=0.5, line width=0.004pt]
		(axis cs:0.526315789473684,0.179993914285076)
		--(axis cs:0.526315789473684,0.180001331648457)
		--(axis cs:0.578947368421053,0.180000077982652)
		--(axis cs:0.578947368421053,0.179998558263075)
		--(axis cs:0.578947368421053,0.179998558263075)
		--(axis cs:0.526315789473684,0.179993914285076)
		--cycle;
		
		\path [draw=color11, fill=color11, opacity=0.5, line width=0.004pt]
		(axis cs:0.578947368421053,0.179998558263075)
		--(axis cs:0.578947368421053,0.180000077982652)
		--(axis cs:0.631578947368421,0.18002362635265)
		--(axis cs:0.631578947368421,0.179909864400524)
		--(axis cs:0.631578947368421,0.179909864400524)
		--(axis cs:0.578947368421053,0.179998558263075)
		--cycle;
		
		\path [draw=color12, fill=color12, opacity=0.5, line width=0.004pt]
		(axis cs:0.631578947368421,0.179909864400524)
		--(axis cs:0.631578947368421,0.18002362635265)
		--(axis cs:0.684210526315789,0.180012008901741)
		--(axis cs:0.684210526315789,0.179927723649834)
		--(axis cs:0.684210526315789,0.179927723649834)
		--(axis cs:0.631578947368421,0.179909864400524)
		--cycle;
		
		\path [draw=color13, fill=color13, opacity=0.5, line width=0.004pt]
		(axis cs:0.684210526315789,0.179927723649834)
		--(axis cs:0.684210526315789,0.180012008901741)
		--(axis cs:0.736842105263158,0.179851614501115)
		--(axis cs:0.736842105263158,0.179558046791915)
		--(axis cs:0.736842105263158,0.179558046791915)
		--(axis cs:0.684210526315789,0.179927723649834)
		--cycle;
		
		\path [draw=color14, fill=color14, opacity=0.5, line width=0.004pt]
		(axis cs:0.736842105263158,0.179558046791915)
		--(axis cs:0.736842105263158,0.179851614501115)
		--(axis cs:0.789473684210526,0.179297410306537)
		--(axis cs:0.789473684210526,0.178656367006695)
		--(axis cs:0.789473684210526,0.178656367006695)
		--(axis cs:0.736842105263158,0.179558046791915)
		--cycle;
		
		\path [draw=color15, fill=color15, opacity=0.5, line width=0.004pt]
		(axis cs:0.789473684210526,0.178656367006695)
		--(axis cs:0.789473684210526,0.179297410306537)
		--(axis cs:0.842105263157895,0.177339479919095)
		--(axis cs:0.842105263157895,0.176193568710666)
		--(axis cs:0.842105263157895,0.176193568710666)
		--(axis cs:0.789473684210526,0.178656367006695)
		--cycle;
		
		\path [draw=color16, fill=color16, opacity=0.5, line width=0.004pt]
		(axis cs:0.842105263157895,0.176193568710666)
		--(axis cs:0.842105263157895,0.177339479919095)
		--(axis cs:0.894736842105263,0.160683264669883)
		--(axis cs:0.894736842105263,0.148661413255227)
		--(axis cs:0.894736842105263,0.148661413255227)
		--(axis cs:0.842105263157895,0.176193568710666)
		--cycle;
		
		\path [draw=color17, fill=color17, opacity=0.5, line width=0.004pt]
		(axis cs:0.894736842105263,0.148661413255227)
		--(axis cs:0.894736842105263,0.160683264669883)
		--(axis cs:0.947368421052632,0.0700021945412697)
		--(axis cs:0.947368421052632,0.0306196178023277)
		--(axis cs:0.947368421052632,0.0306196178023277)
		--(axis cs:0.894736842105263,0.148661413255227)
		--cycle;
		
		\path [draw=color18, fill=color18, opacity=0.5, line width=0.004pt]
		(axis cs:0.947368421052632,0.0306196178023277)
		--(axis cs:0.947368421052632,0.0700021945412697)
		--(axis cs:1,0.0165094699751413)
		--(axis cs:1,0.00854375458845732)
		--(axis cs:1,0.00854375458845732)
		--(axis cs:0.947368421052632,0.0306196178023277)
		--cycle;
		
		\addplot [thick, color0]
		table [row sep=\\] {%
			0 0.179999995231628\\0.0526315789473684 0.179999995231628\\};
		\addplot [thick, color1]
		table [row sep=\\] {%
			0.0526315789473684 0.179999995231628\\0.105263157894737 0.179999995231628\\};
		\addplot [thick, color2]
		table [row sep=\\] {%
			0.105263157894737 0.179999995231628\\0.157894736842105 0.179999995231628\\};
		\addplot [thick, color3]
		table [row sep=\\] {%
			0.157894736842105 0.179999995231628\\0.210526315789474 0.179999995231628\\};
		\addplot [thick, color4]
		table [row sep=\\] {%
			0.210526315789474 0.179999995231628\\0.263157894736842 0.179999992847443\\};
		\addplot [thick, color5]
		table [row sep=\\] {%
			0.263157894736842 0.179999992847443\\0.315789473684211 0.179999992847443\\};
		\addplot [thick, color6]
		table [row sep=\\] {%
			0.315789473684211 0.179999992847443\\0.368421052631579 0.179999992847443\\};
		\addplot [thick, color7]
		table [row sep=\\] {%
			0.368421052631579 0.179999992847443\\0.421052631578947 0.179999990463257\\};
		\addplot [thick, color8]
		table [row sep=\\] {%
			0.421052631578947 0.179999990463257\\0.473684210526316 0.179999947547913\\};
		\addplot [thick, color9]
		table [row sep=\\] {%
			0.473684210526316 0.179999947547913\\0.526315789473684 0.179997622966766\\};
		\addplot [thick, color10]
		table [row sep=\\] {%
			0.526315789473684 0.179997622966766\\0.578947368421053 0.179999318122864\\};
		\addplot [thick, color11]
		table [row sep=\\] {%
			0.578947368421053 0.179999318122864\\0.631578947368421 0.179966745376587\\};
		\addplot [thick, color12]
		table [row sep=\\] {%
			0.631578947368421 0.179966745376587\\0.684210526315789 0.179969866275787\\};
		\addplot [thick, color13]
		table [row sep=\\] {%
			0.684210526315789 0.179969866275787\\0.736842105263158 0.179704830646515\\};
		\addplot [thick, color14]
		table [row sep=\\] {%
			0.736842105263158 0.179704830646515\\0.789473684210526 0.178976888656616\\};
		\addplot [thick, color15]
		table [row sep=\\] {%
			0.789473684210526 0.178976888656616\\0.842105263157895 0.17676652431488\\};
		\addplot [thick, color16]
		table [row sep=\\] {%
			0.842105263157895 0.17676652431488\\0.894736842105263 0.154672338962555\\};
		\addplot [thick, color17]
		table [row sep=\\] {%
			0.894736842105263 0.154672338962555\\0.947368421052632 0.0503109061717987\\};
		\addplot [thick, color18]
		table [row sep=\\] {%
			0.947368421052632 0.0503109061717987\\1 0.0125266122817993\\};
	\end{axis}
	\node[] at (3.0, 3.25) {\scriptsize (b) TDRC$\bm{\Gamma}$};
\end{tikzpicture}

==> figures/reward-flow.tex <==
\begin{tikzpicture}[node distance=1cm, auto]  
	\tikzset{
		mynode/.style={draw=black, thin,  minimum size=5mm, rounded corners},
		myarrow/.style={->, >=latex', shorten >=1pt, thick},
		mylabel/.style={text width=7em, text centered} 
	}  
	\node (title) {\small $J(\theta)$};
	\node[below left=0.1cm and 0.1cm of title, inner sep=0pt] (top) {}; 
	%\node[below=0.0cm of title, align=center] (J) {\small $J(\theta)$};
	\node[mynode,below=0.0cm of top, align=center] (s0) {\small $S_0, A_0$};  
	\node[right=0.1 cm of s0] (r0) {\small $\sim R_0$};
	\node[mynode,below=0.3cm of s0, align=center] (s1) {\small $S_1, A_1$};  
	\node[right=0.1 cm of s1] (r1) {\small $\sim \gamma R_1$};
	\node[mynode,below=0.3cm of s1, align=center] (s2) {\small $S_2, A_2$};  
	\node[right=0.1 cm of s2] (r2) {\small $\sim \gamma^2 R_2$};
	\node[below=0.3cm of s2, align=center] (s3) {\small $\myvdots$};  
	\draw [->] (s0) edge (s1) (s1) edge (s2) (s2) edge (s3);
\end{tikzpicture} 

==> figures/sensitivity.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}
	
	\definecolor{semi}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
	\definecolor{gamma}{rgb}{1,0.498039215686275,0.0549019607843137}
	
	
	\colorlet{color0}{gamma}
	\colorlet{color1}{gamma!75!semi}
	\colorlet{color2}{gamma!50!semi}
	\colorlet{color3}{gamma!25!semi}
	\colorlet{color4}{semi}
	
	
	\begin{axis}[
		width=0.3 \columnwidth,
		height=0.56 \columnwidth,
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xmin=-0, xmax=1,
		xtick style={color=black},
		y grid style={white!69.0196078431373!black},
		ymin=0., ymax=1.,
		ytick style={color=black},
		grid=both,
		grid style={line width=.1pt, draw=gray!10},
		yticklabel  style={font=\tiny,  xshift=3pt},
		xticklabel  style={font=\tiny, yshift=3pt}
		]
		% \node[] at (axis cs: 0.5, 0.5) {Sensitivity Plot};
\end{axis}
	
\end{tikzpicture}

==> rebuttal_v2/figures/ac_vs_agc.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}
	
	\begin{axis}[
		legend cell align={left},
		legend style={
			fill opacity=0.0,
			draw opacity=1,
			text opacity=1,
			at={(0.6,0.6)},
			anchor=north west,
			draw=none,
			line width=1pt
		},
	   height=3.4cm,
	   width=6.0cm,
	   ylabel={$J(\theta)$},
	   ylabel style={font=\small, yshift=-4pt},
		tick align=outside,
		tick pos=left,
		x grid style={white!69.0196078431373!black},
		xmin=-24.95, xmax=523.95,
		xtick={0, 200, 400},
		xticklabels={{0}, {2$\cdot10^{5}$}, {4$\cdot10^{5}$}},
		xtick style={font=\small},
		xtick style={color=black},
		% xlabel={\# steps:},
		% xlabel style={yshift=11pt, xshift=-82pt},
		y grid style={white!69.0196078431373!black},
		ymin=4.46581647326818, ymax=428.930658406747,
		ytick style={color=black}
		]
		
		\addlegendimage{ultra thick,draw =red}
		\addlegendentry{AC}
		\addlegendimage{ultra thick,draw =blue}
		\addlegendentry{AGC}
		\path [draw=blue, fill=blue, opacity=0.4]
		(axis cs:0,29.1943143686756)
		--(axis cs:0,28.0306483178915)
		--(axis cs:1,28.0196521093676)
		--(axis cs:2,27.6373161752624)
		--(axis cs:3,26.9581538492603)
		--(axis cs:4,25.9108919796285)
		--(axis cs:5,24.6789864193027)
		--(axis cs:6,24.2239367348437)
		--(axis cs:7,24.6381296176896)
		--(axis cs:8,25.7107577797526)
		--(axis cs:9,27.6712293320228)
		--(axis cs:10,29.7927663146232)
		--(axis cs:11,32.1480590325027)
		--(axis cs:12,36.1964731887253)
		--(axis cs:13,39.7888300976814)
		--(axis cs:14,44.0035136630175)
		--(axis cs:15,47.7563911566441)
		--(axis cs:16,51.8888597514244)
		--(axis cs:17,55.299325653454)
		--(axis cs:18,58.8848856118821)
		--(axis cs:19,62.4314027783428)
		--(axis cs:20,65.4578812048464)
		--(axis cs:21,68.7052305639898)
		--(axis cs:22,71.5100650610135)
		--(axis cs:23,74.3720915889422)
		--(axis cs:24,77.3491324185939)
		--(axis cs:25,81.0989474267933)
		--(axis cs:26,84.4353460317756)
		--(axis cs:27,87.0025028391986)
		--(axis cs:28,89.383846622644)
		--(axis cs:29,91.9643107159199)
		--(axis cs:30,94.191643029478)
		--(axis cs:31,96.0885925105692)
		--(axis cs:32,98.6138338594195)
		--(axis cs:33,102.295330120254)
		--(axis cs:34,104.302323697439)
		--(axis cs:35,109.026398251897)
		--(axis cs:36,111.352230536828)
		--(axis cs:37,114.592926931029)
		--(axis cs:38,116.759545207896)
		--(axis cs:39,120.486925412721)
		--(axis cs:40,123.869731204391)
		--(axis cs:41,126.781194420766)
		--(axis cs:42,128.917469663263)
		--(axis cs:43,130.417432013866)
		--(axis cs:44,134.334093497877)
		--(axis cs:45,136.118755198899)
		--(axis cs:46,138.400839287774)
		--(axis cs:47,140.237929542552)
		--(axis cs:48,141.012151965591)
		--(axis cs:49,142.968363314015)
		--(axis cs:50,145.780472619515)
		--(axis cs:51,150.120911646611)
		--(axis cs:52,150.943183397284)
		--(axis cs:53,151.558204047691)
		--(axis cs:54,151.65935922136)
		--(axis cs:55,154.351033368373)
		--(axis cs:56,158.698264977345)
		--(axis cs:57,163.924450003876)
		--(axis cs:58,166.2179892674)
		--(axis cs:59,167.300787253927)
		--(axis cs:60,171.83648148802)
		--(axis cs:61,173.735682793452)
		--(axis cs:62,176.766442324411)
		--(axis cs:63,176.779189055151)
		--(axis cs:64,176.022342282525)
		--(axis cs:65,177.949540467812)
		--(axis cs:66,175.578553357931)
		--(axis cs:67,176.538340983297)
		--(axis cs:68,179.599390422713)
		--(axis cs:69,183.454096055221)
		--(axis cs:70,186.140839994236)
		--(axis cs:71,183.531117328551)
		--(axis cs:72,182.798491885991)
		--(axis cs:73,186.740901524002)
		--(axis cs:74,188.433111478566)
		--(axis cs:75,189.527308909119)
		--(axis cs:76,189.462644040709)
		--(axis cs:77,188.989710603282)
		--(axis cs:78,189.574352138839)
		--(axis cs:79,190.750090200178)
		--(axis cs:80,188.572256842355)
		--(axis cs:81,188.774821273013)
		--(axis cs:82,189.374352345268)
		--(axis cs:83,192.561015019048)
		--(axis cs:84,194.993418181379)
		--(axis cs:85,196.149318353969)
		--(axis cs:86,199.142467182911)
		--(axis cs:87,201.701401449329)
		--(axis cs:88,205.110303479657)
		--(axis cs:89,207.132945659043)
		--(axis cs:90,206.974544445566)
		--(axis cs:91,207.272296749935)
		--(axis cs:92,211.770228576803)
		--(axis cs:93,215.19018961018)
		--(axis cs:94,216.268532684719)
		--(axis cs:95,213.190235766476)
		--(axis cs:96,212.727957655555)
		--(axis cs:97,212.948351974784)
		--(axis cs:98,212.330024042918)
		--(axis cs:99,211.739586275869)
		--(axis cs:100,211.751258283461)
		--(axis cs:101,213.149421595011)
		--(axis cs:102,214.176443899048)
		--(axis cs:103,214.175594751642)
		--(axis cs:104,214.602856883141)
		--(axis cs:105,216.511724676827)
		--(axis cs:106,216.643655527542)
		--(axis cs:107,216.016911965132)
		--(axis cs:108,217.451111288016)
		--(axis cs:109,220.329616617619)
		--(axis cs:110,224.925379913323)
		--(axis cs:111,225.275006125272)
		--(axis cs:112,226.004180395541)
		--(axis cs:113,226.274292540378)
		--(axis cs:114,229.050615740248)
		--(axis cs:115,232.306266030361)
		--(axis cs:116,232.013790691389)
		--(axis cs:117,230.661686249498)
		--(axis cs:118,229.757947098693)
		--(axis cs:119,231.058856370358)
		--(axis cs:120,230.957667592985)
		--(axis cs:121,231.703138203212)
		--(axis cs:122,234.230854712061)
		--(axis cs:123,234.243045808314)
		--(axis cs:124,235.141154018701)
		--(axis cs:125,237.092587008628)
		--(axis cs:126,238.627480979318)
		--(axis cs:127,241.180893538549)
		--(axis cs:128,245.221822322347)
		--(axis cs:129,244.46864328096)
		--(axis cs:130,241.856192411375)
		--(axis cs:131,239.834848779953)
		--(axis cs:132,239.842604918347)
		--(axis cs:133,240.2665128443)
		--(axis cs:134,239.43260158401)
		--(axis cs:135,235.601357238589)
		--(axis cs:136,236.038087944006)
		--(axis cs:137,236.517614718765)
		--(axis cs:138,239.191508845175)
		--(axis cs:139,241.965253097622)
		--(axis cs:140,240.738594061208)
		--(axis cs:141,239.633063772122)
		--(axis cs:142,238.363976586332)
		--(axis cs:143,239.633412054211)
		--(axis cs:144,241.284051548552)
		--(axis cs:145,243.124687648062)
		--(axis cs:146,247.288533316256)
		--(axis cs:147,249.612423512949)
		--(axis cs:148,252.418224136413)
		--(axis cs:149,255.912870422175)
		--(axis cs:150,253.519660733283)
		--(axis cs:151,254.784716195853)
		--(axis cs:152,255.216194030502)
		--(axis cs:153,257.300013408386)
		--(axis cs:154,260.974839059824)
		--(axis cs:155,261.428584917274)
		--(axis cs:156,260.740150303399)
		--(axis cs:157,263.280227547678)
		--(axis cs:158,266.359589298027)
		--(axis cs:159,268.231870296529)
		--(axis cs:160,267.382404535969)
		--(axis cs:161,268.44851830872)
		--(axis cs:162,266.492114107576)
		--(axis cs:163,263.57706182644)
		--(axis cs:164,263.591431167715)
		--(axis cs:165,260.943355009689)
		--(axis cs:166,259.91952320814)
		--(axis cs:167,262.046892656036)
		--(axis cs:168,263.659788280767)
		--(axis cs:169,264.191067441791)
		--(axis cs:170,267.025116614713)
		--(axis cs:171,267.883800991072)
		--(axis cs:172,271.125588215338)
		--(axis cs:173,275.075922161645)
		--(axis cs:174,274.665458189892)
		--(axis cs:175,274.454466246252)
		--(axis cs:176,273.066319369842)
		--(axis cs:177,271.416438302421)
		--(axis cs:178,274.319647916165)
		--(axis cs:179,273.0531634934)
		--(axis cs:180,272.248295907247)
		--(axis cs:181,272.123005926613)
		--(axis cs:182,273.14711392783)
		--(axis cs:183,274.630490085047)
		--(axis cs:184,278.948825823399)
		--(axis cs:185,281.350623436431)
		--(axis cs:186,281.904197957945)
		--(axis cs:187,282.690337914686)
		--(axis cs:188,284.893371253723)
		--(axis cs:189,286.965673516203)
		--(axis cs:190,286.458245742681)
		--(axis cs:191,286.368264522988)
		--(axis cs:192,286.893122521915)
		--(axis cs:193,289.788454940897)
		--(axis cs:194,293.226178298821)
		--(axis cs:195,297.397176819952)
		--(axis cs:196,293.849229454868)
		--(axis cs:197,292.967914045443)
		--(axis cs:198,294.28539013269)
		--(axis cs:199,293.915504671672)
		--(axis cs:200,288.286796903927)
		--(axis cs:201,285.33469007772)
		--(axis cs:202,283.297056989493)
		--(axis cs:203,285.946702736617)
		--(axis cs:204,289.902294343461)
		--(axis cs:205,291.00254924307)
		--(axis cs:206,291.532097359084)
		--(axis cs:207,290.49014842284)
		--(axis cs:208,288.507309292442)
		--(axis cs:209,286.216100589945)
		--(axis cs:210,287.348258971106)
		--(axis cs:211,287.823412068873)
		--(axis cs:212,287.111185082598)
		--(axis cs:213,286.15094830462)
		--(axis cs:214,285.968388131868)
		--(axis cs:215,284.340435940508)
		--(axis cs:216,283.051500549745)
		--(axis cs:217,282.048324165762)
		--(axis cs:218,284.422454838275)
		--(axis cs:219,285.029912272373)
		--(axis cs:220,287.03928081863)
		--(axis cs:221,290.798525314258)
		--(axis cs:222,291.709871159196)
		--(axis cs:223,291.217741363511)
		--(axis cs:224,294.840204874721)
		--(axis cs:225,298.372371849697)
		--(axis cs:226,298.14954854426)
		--(axis cs:227,297.701873925622)
		--(axis cs:228,294.504350199191)
		--(axis cs:229,295.395192780142)
		--(axis cs:230,298.484424872774)
		--(axis cs:231,298.924993237117)
		--(axis cs:232,302.813384095236)
		--(axis cs:233,308.385504528735)
		--(axis cs:234,315.030863815634)
		--(axis cs:235,312.613636648108)
		--(axis cs:236,308.10385778641)
		--(axis cs:237,305.68826610327)
		--(axis cs:238,303.239499823877)
		--(axis cs:239,304.340857135628)
		--(axis cs:240,302.681116853651)
		--(axis cs:241,303.423787108376)
		--(axis cs:242,306.084370199943)
		--(axis cs:243,307.188875693026)
		--(axis cs:244,306.120582576609)
		--(axis cs:245,304.701743770264)
		--(axis cs:246,303.377454842488)
		--(axis cs:247,304.619862959876)
		--(axis cs:248,305.811158603015)
		--(axis cs:249,306.514022896773)
		--(axis cs:250,303.432709826855)
		--(axis cs:251,301.671670551094)
		--(axis cs:252,300.041658945102)
		--(axis cs:253,302.068487002393)
		--(axis cs:254,305.077197771223)
		--(axis cs:255,304.558304567932)
		--(axis cs:256,304.6720025208)
		--(axis cs:257,305.400538313001)
		--(axis cs:258,306.430201474098)
		--(axis cs:259,307.994997878844)
		--(axis cs:260,307.96931111168)
		--(axis cs:261,308.369927347559)
		--(axis cs:262,307.74912445678)
		--(axis cs:263,306.930610129376)
		--(axis cs:264,306.376811536819)
		--(axis cs:265,305.756124306245)
		--(axis cs:266,308.299174119558)
		--(axis cs:267,314.640402169807)
		--(axis cs:268,315.034771882042)
		--(axis cs:269,315.969711709158)
		--(axis cs:270,315.773697939778)
		--(axis cs:271,317.117579908087)
		--(axis cs:272,318.875071023769)
		--(axis cs:273,321.755046428838)
		--(axis cs:274,324.84293479996)
		--(axis cs:275,323.342382498113)
		--(axis cs:276,323.025197507051)
		--(axis cs:277,319.057405396079)
		--(axis cs:278,318.342583624221)
		--(axis cs:279,317.992946714717)
		--(axis cs:280,318.028338599788)
		--(axis cs:281,322.352288184191)
		--(axis cs:282,327.153428201709)
		--(axis cs:283,331.991874055395)
		--(axis cs:284,334.109533815908)
		--(axis cs:285,333.641364379572)
		--(axis cs:286,332.279906887959)
		--(axis cs:287,329.991306547598)
		--(axis cs:288,324.524399338323)
		--(axis cs:289,322.904238319992)
		--(axis cs:290,323.336397381706)
		--(axis cs:291,324.518543452189)
		--(axis cs:292,325.120664367001)
		--(axis cs:293,327.627798395019)
		--(axis cs:294,329.690781551581)
		--(axis cs:295,333.145806131119)
		--(axis cs:296,334.046897028572)
		--(axis cs:297,332.69440389944)
		--(axis cs:298,329.396332650508)
		--(axis cs:299,330.31838015879)
		--(axis cs:300,331.514505802043)
		--(axis cs:301,333.611463897255)
		--(axis cs:302,333.809405417882)
		--(axis cs:303,333.536516984941)
		--(axis cs:304,333.630742297579)
		--(axis cs:305,334.935727096194)
		--(axis cs:306,339.980522976737)
		--(axis cs:307,343.348295871023)
		--(axis cs:308,341.983289651358)
		--(axis cs:309,342.307140199803)
		--(axis cs:310,342.271468655731)
		--(axis cs:311,340.69839498248)
		--(axis cs:312,340.421651096673)
		--(axis cs:313,339.955886186861)
		--(axis cs:314,339.467173625269)
		--(axis cs:315,340.528673819019)
		--(axis cs:316,340.37036833609)
		--(axis cs:317,337.385815877054)
		--(axis cs:318,331.819019049289)
		--(axis cs:319,328.783480946953)
		--(axis cs:320,328.365062947363)
		--(axis cs:321,329.16732251392)
		--(axis cs:322,328.996970687266)
		--(axis cs:323,331.799124629725)
		--(axis cs:324,336.42047382966)
		--(axis cs:325,337.150627290213)
		--(axis cs:326,340.189544339817)
		--(axis cs:327,340.099345489704)
		--(axis cs:328,342.278682251127)
		--(axis cs:329,341.585593915601)
		--(axis cs:330,341.003344886237)
		--(axis cs:331,343.661517242408)
		--(axis cs:332,345.871349395291)
		--(axis cs:333,346.077151155527)
		--(axis cs:334,346.85680384595)
		--(axis cs:335,348.921359818808)
		--(axis cs:336,347.539543814135)
		--(axis cs:337,347.06983484219)
		--(axis cs:338,345.112629739207)
		--(axis cs:339,341.97457179419)
		--(axis cs:340,338.938034345675)
		--(axis cs:341,335.554152945887)
		--(axis cs:342,334.948706462313)
		--(axis cs:343,336.02742919211)
		--(axis cs:344,335.070336670454)
		--(axis cs:345,335.825217902033)
		--(axis cs:346,336.231507343785)
		--(axis cs:347,336.108851999173)
		--(axis cs:348,338.165673271457)
		--(axis cs:349,336.689353525133)
		--(axis cs:350,334.988459347174)
		--(axis cs:351,337.129563806692)
		--(axis cs:352,339.654442134389)
		--(axis cs:353,340.909746511892)
		--(axis cs:354,341.946352733895)
		--(axis cs:355,341.625396789097)
		--(axis cs:356,340.833189489114)
		--(axis cs:357,340.843835039813)
		--(axis cs:358,339.74120587182)
		--(axis cs:359,342.313735388783)
		--(axis cs:360,344.264905788187)
		--(axis cs:361,345.26400642121)
		--(axis cs:362,348.32442801061)
		--(axis cs:363,347.920100622261)
		--(axis cs:364,349.066473416176)
		--(axis cs:365,351.593076770799)
		--(axis cs:366,352.146303840744)
		--(axis cs:367,352.900871701686)
		--(axis cs:368,353.470674307436)
		--(axis cs:369,354.675366372972)
		--(axis cs:370,354.922444755381)
		--(axis cs:371,353.966658466667)
		--(axis cs:372,353.415404411202)
		--(axis cs:373,354.929438140335)
		--(axis cs:374,358.210214547561)
		--(axis cs:375,363.190555765674)
		--(axis cs:376,364.253867873818)
		--(axis cs:377,366.293625730852)
		--(axis cs:378,366.687128219902)
		--(axis cs:379,366.614371880592)
		--(axis cs:380,361.528757930455)
		--(axis cs:381,360.593429127718)
		--(axis cs:382,361.067980354349)
		--(axis cs:383,361.401181447098)
		--(axis cs:384,360.133306067351)
		--(axis cs:385,358.847899539641)
		--(axis cs:386,361.077885051191)
		--(axis cs:387,362.112589403283)
		--(axis cs:388,361.950218401431)
		--(axis cs:389,363.867096881482)
		--(axis cs:390,362.632384471723)
		--(axis cs:391,361.472929635192)
		--(axis cs:392,360.796812190356)
		--(axis cs:393,360.205273129409)
		--(axis cs:394,360.093193755003)
		--(axis cs:395,361.36514051219)
		--(axis cs:396,361.12192305642)
		--(axis cs:397,359.915121241828)
		--(axis cs:398,361.588242300613)
		--(axis cs:399,361.419565449483)
		--(axis cs:400,361.504390335317)
		--(axis cs:401,364.149727411406)
		--(axis cs:402,367.009301928513)
		--(axis cs:403,367.845823231889)
		--(axis cs:404,366.672421508753)
		--(axis cs:405,367.110932827994)
		--(axis cs:406,364.45728164906)
		--(axis cs:407,364.679061872628)
		--(axis cs:408,363.784937218456)
		--(axis cs:409,362.777511541417)
		--(axis cs:410,364.637481250863)
		--(axis cs:411,364.336142034984)
		--(axis cs:412,363.611928379719)
		--(axis cs:413,365.580400995832)
		--(axis cs:414,366.954971148592)
		--(axis cs:415,367.507530799175)
		--(axis cs:416,368.155197575115)
		--(axis cs:417,371.13996607366)
		--(axis cs:418,371.825675406906)
		--(axis cs:419,368.660363075016)
		--(axis cs:420,367.796530192113)
		--(axis cs:421,369.427823885308)
		--(axis cs:422,366.441928094464)
		--(axis cs:423,363.338978919558)
		--(axis cs:424,360.941853015733)
		--(axis cs:425,359.592024298302)
		--(axis cs:426,362.50999956813)
		--(axis cs:427,363.553020202401)
		--(axis cs:428,362.388757012865)
		--(axis cs:429,359.87508343015)
		--(axis cs:430,357.804189234504)
		--(axis cs:431,356.010931338442)
		--(axis cs:432,355.603128184567)
		--(axis cs:433,356.647670574063)
		--(axis cs:434,358.466424014496)
		--(axis cs:435,363.650056467071)
		--(axis cs:436,368.842734785479)
		--(axis cs:437,367.187936551391)
		--(axis cs:438,364.042056705124)
		--(axis cs:439,363.0729264992)
		--(axis cs:440,359.464917629059)
		--(axis cs:441,358.585482362858)
		--(axis cs:442,361.486892704724)
		--(axis cs:443,364.283116886536)
		--(axis cs:444,363.076533724626)
		--(axis cs:445,364.580480045622)
		--(axis cs:446,364.403159891772)
		--(axis cs:447,363.865500471702)
		--(axis cs:448,363.259559485683)
		--(axis cs:449,363.152706225621)
		--(axis cs:450,359.643011889548)
		--(axis cs:451,359.42081724393)
		--(axis cs:452,359.537748096681)
		--(axis cs:453,362.230739504992)
		--(axis cs:454,363.597818268515)
		--(axis cs:455,366.631698926728)
		--(axis cs:456,366.262523910941)
		--(axis cs:457,368.106964657234)
		--(axis cs:458,369.239100324059)
		--(axis cs:459,368.224844286794)
		--(axis cs:460,368.883793384631)
		--(axis cs:461,370.170420739686)
		--(axis cs:462,369.695036805041)
		--(axis cs:463,368.905031082949)
		--(axis cs:464,372.574640026913)
		--(axis cs:465,370.635994803235)
		--(axis cs:466,368.921862360538)
		--(axis cs:467,367.092076686163)
		--(axis cs:468,367.703938577074)
		--(axis cs:469,366.636044098626)
		--(axis cs:470,366.697787069777)
		--(axis cs:471,366.293719409313)
		--(axis cs:472,368.360310161645)
		--(axis cs:473,369.372197741188)
		--(axis cs:474,371.481275509357)
		--(axis cs:475,374.295985090738)
		--(axis cs:476,374.8498720097)
		--(axis cs:477,376.63382753184)
		--(axis cs:478,375.500017328753)
		--(axis cs:479,375.189386736276)
		--(axis cs:480,370.196951355912)
		--(axis cs:481,368.678176565381)
		--(axis cs:482,370.715637903925)
		--(axis cs:483,373.85640240227)
		--(axis cs:484,378.32129237833)
		--(axis cs:485,383.72443292797)
		--(axis cs:486,387.00468911994)
		--(axis cs:487,388.574171176235)
		--(axis cs:488,388.019668198154)
		--(axis cs:489,386.77416209237)
		--(axis cs:490,386.63406485562)
		--(axis cs:491,383.55655339141)
		--(axis cs:492,379.033697095174)
		--(axis cs:493,372.721273271719)
		--(axis cs:494,373.503526551664)
		--(axis cs:495,372.728459658405)
		--(axis cs:496,374.562552840285)
		--(axis cs:497,374.695311317451)
		--(axis cs:498,372.420819241369)
		--(axis cs:499,364.743281267113)
		--(axis cs:499,389.399758465697)
		--(axis cs:499,389.399758465697)
		--(axis cs:498,394.415422790438)
		--(axis cs:497,396.138956665256)
		--(axis cs:496,395.665301982429)
		--(axis cs:495,394.056503488298)
		--(axis cs:494,395.270180529512)
		--(axis cs:493,396.268657065372)
		--(axis cs:492,402.297615493585)
		--(axis cs:491,405.606913144845)
		--(axis cs:490,406.012708934014)
		--(axis cs:489,407.003377089828)
		--(axis cs:488,409.636801955225)
		--(axis cs:487,409.513647237225)
		--(axis cs:486,407.226606078107)
		--(axis cs:485,403.358463156988)
		--(axis cs:484,399.056101406589)
		--(axis cs:483,395.04527189802)
		--(axis cs:482,392.574554695467)
		--(axis cs:481,390.83619714923)
		--(axis cs:480,393.04809668148)
		--(axis cs:479,396.452095224029)
		--(axis cs:478,397.362207374539)
		--(axis cs:477,397.657720828768)
		--(axis cs:476,395.693436252206)
		--(axis cs:475,395.189532890311)
		--(axis cs:474,392.745646475324)
		--(axis cs:473,391.465141024457)
		--(axis cs:472,390.20560670001)
		--(axis cs:471,387.283908545532)
		--(axis cs:470,387.030505427229)
		--(axis cs:469,387.664378235691)
		--(axis cs:468,387.810492694552)
		--(axis cs:467,387.89112023322)
		--(axis cs:466,391.063171342917)
		--(axis cs:465,391.669634711819)
		--(axis cs:464,392.210303804105)
		--(axis cs:463,390.020889049951)
		--(axis cs:462,389.476650237831)
		--(axis cs:461,390.406007755287)
		--(axis cs:460,389.090748091252)
		--(axis cs:459,389.183250815379)
		--(axis cs:458,389.201108568391)
		--(axis cs:457,388.386236751604)
		--(axis cs:456,387.169642644127)
		--(axis cs:455,386.637097773563)
		--(axis cs:454,384.363885789584)
		--(axis cs:453,383.767291278941)
		--(axis cs:452,381.731616331647)
		--(axis cs:451,382.314094033642)
		--(axis cs:450,382.159133495472)
		--(axis cs:449,384.298674188237)
		--(axis cs:448,385.092716389512)
		--(axis cs:447,386.185394725075)
		--(axis cs:446,387.227710320846)
		--(axis cs:445,387.191687700555)
		--(axis cs:444,386.954851628486)
		--(axis cs:443,387.204538708659)
		--(axis cs:442,384.10389933265)
		--(axis cs:441,380.422712990457)
		--(axis cs:440,381.553074185311)
		--(axis cs:439,385.532878507024)
		--(axis cs:438,385.750160915116)
		--(axis cs:437,388.944423260669)
		--(axis cs:436,389.581157899258)
		--(axis cs:435,384.16757159019)
		--(axis cs:434,379.466719365335)
		--(axis cs:433,378.165239504518)
		--(axis cs:432,378.663525552049)
		--(axis cs:431,378.322878121323)
		--(axis cs:430,379.633327856129)
		--(axis cs:429,382.562750302634)
		--(axis cs:428,384.65840438209)
		--(axis cs:427,385.268792005798)
		--(axis cs:426,384.392466460713)
		--(axis cs:425,381.688266227718)
		--(axis cs:424,383.65401942692)
		--(axis cs:423,385.997457969154)
		--(axis cs:422,389.66404248352)
		--(axis cs:421,390.888917979864)
		--(axis cs:420,389.603777369411)
		--(axis cs:419,391.549014668707)
		--(axis cs:418,393.735248649401)
		--(axis cs:417,392.930420230272)
		--(axis cs:416,389.279496601272)
		--(axis cs:415,388.112098749441)
		--(axis cs:414,387.987544866478)
		--(axis cs:413,386.919520855107)
		--(axis cs:412,384.283365431484)
		--(axis cs:411,384.304884041644)
		--(axis cs:410,385.330279886133)
		--(axis cs:409,383.15291126811)
		--(axis cs:408,383.375900159421)
		--(axis cs:407,384.757776024242)
		--(axis cs:406,385.471275845275)
		--(axis cs:405,387.330638855995)
		--(axis cs:404,387.981290985322)
		--(axis cs:403,388.705320790061)
		--(axis cs:402,388.157173682843)
		--(axis cs:401,385.425759970899)
		--(axis cs:400,381.638896323677)
		--(axis cs:399,382.162540643107)
		--(axis cs:398,383.831344429805)
		--(axis cs:397,382.025994398729)
		--(axis cs:396,383.310671429497)
		--(axis cs:395,382.920507857093)
		--(axis cs:394,381.907533921454)
		--(axis cs:393,382.562139891936)
		--(axis cs:392,383.21696487293)
		--(axis cs:391,383.056235802423)
		--(axis cs:390,384.232870937634)
		--(axis cs:389,384.646452619551)
		--(axis cs:388,383.753581430792)
		--(axis cs:387,383.474031766049)
		--(axis cs:386,382.986204368614)
		--(axis cs:385,380.305488343483)
		--(axis cs:384,379.990999667362)
		--(axis cs:383,381.408315751424)
		--(axis cs:382,381.536958696417)
		--(axis cs:381,381.735656273303)
		--(axis cs:380,382.43580618633)
		--(axis cs:379,387.447571817409)
		--(axis cs:378,386.620202183403)
		--(axis cs:377,386.331210329276)
		--(axis cs:376,384.593886176502)
		--(axis cs:375,382.695554112365)
		--(axis cs:374,378.659710563457)
		--(axis cs:373,375.691705788783)
		--(axis cs:372,374.856170578866)
		--(axis cs:371,374.418240027553)
		--(axis cs:370,375.397743286664)
		--(axis cs:369,375.571401762691)
		--(axis cs:368,374.333573754044)
		--(axis cs:367,373.887690390237)
		--(axis cs:366,373.194005316646)
		--(axis cs:365,372.721402603234)
		--(axis cs:364,370.959213012883)
		--(axis cs:363,370.126324566733)
		--(axis cs:362,369.655482191631)
		--(axis cs:361,366.93160767929)
		--(axis cs:360,367.057840873176)
		--(axis cs:359,365.2625760801)
		--(axis cs:358,362.217010415048)
		--(axis cs:357,363.533314039196)
		--(axis cs:356,363.606317740609)
		--(axis cs:355,363.810065586851)
		--(axis cs:354,363.907149339509)
		--(axis cs:353,363.767845804886)
		--(axis cs:352,361.591775482011)
		--(axis cs:351,358.552818388309)
		--(axis cs:350,357.283784077006)
		--(axis cs:349,358.633637707107)
		--(axis cs:348,360.297083694913)
		--(axis cs:347,359.115321468425)
		--(axis cs:346,359.335748821968)
		--(axis cs:345,358.968026637379)
		--(axis cs:344,358.054909780105)
		--(axis cs:343,357.960921796696)
		--(axis cs:342,356.865798836194)
		--(axis cs:341,357.971493422272)
		--(axis cs:340,361.36287722978)
		--(axis cs:339,364.276768017859)
		--(axis cs:338,365.888994985316)
		--(axis cs:337,367.57860011389)
		--(axis cs:336,369.526416724321)
		--(axis cs:335,369.784448262316)
		--(axis cs:334,368.646935287091)
		--(axis cs:333,367.604214952209)
		--(axis cs:332,365.828171086666)
		--(axis cs:331,365.505293648958)
		--(axis cs:330,362.874169138071)
		--(axis cs:329,363.669064086959)
		--(axis cs:328,362.906844339352)
		--(axis cs:327,362.322078023969)
		--(axis cs:326,361.888336265479)
		--(axis cs:325,358.151895108888)
		--(axis cs:324,357.829357030833)
		--(axis cs:323,352.021632437997)
		--(axis cs:322,350.359287492582)
		--(axis cs:321,351.300312770654)
		--(axis cs:320,350.537866188287)
		--(axis cs:319,351.704155910531)
		--(axis cs:318,353.595317656212)
		--(axis cs:317,358.922640526301)
		--(axis cs:316,362.817461594751)
		--(axis cs:315,362.576430267874)
		--(axis cs:314,361.168773614966)
		--(axis cs:313,362.011259884697)
		--(axis cs:312,362.67028993406)
		--(axis cs:311,363.411655745065)
		--(axis cs:310,364.459059180001)
		--(axis cs:309,364.508650645849)
		--(axis cs:308,363.985911575681)
		--(axis cs:307,364.35903462075)
		--(axis cs:306,361.620967430205)
		--(axis cs:305,357.618125784703)
		--(axis cs:304,355.552541643119)
		--(axis cs:303,355.849540707135)
		--(axis cs:302,357.010126728766)
		--(axis cs:301,355.743322746037)
		--(axis cs:300,353.994102757173)
		--(axis cs:299,352.33751334305)
		--(axis cs:298,351.904634804681)
		--(axis cs:297,355.107955692553)
		--(axis cs:296,355.19563964135)
		--(axis cs:295,354.207215398926)
		--(axis cs:294,351.099092926291)
		--(axis cs:293,348.398688470999)
		--(axis cs:292,347.162847971769)
		--(axis cs:291,346.828254094032)
		--(axis cs:290,345.539208301812)
		--(axis cs:289,344.687738412261)
		--(axis cs:288,345.338111926572)
		--(axis cs:287,351.486681109078)
		--(axis cs:286,354.617310485121)
		--(axis cs:285,355.590522466127)
		--(axis cs:284,356.034200883829)
		--(axis cs:283,352.846501066644)
		--(axis cs:282,349.786718727178)
		--(axis cs:281,345.557323143878)
		--(axis cs:280,340.024638195846)
		--(axis cs:279,339.750276077472)
		--(axis cs:278,339.946924874816)
		--(axis cs:277,341.428780065324)
		--(axis cs:276,342.805500023576)
		--(axis cs:275,344.061918189489)
		--(axis cs:274,346.908097957638)
		--(axis cs:273,343.54430321811)
		--(axis cs:272,341.523178754251)
		--(axis cs:271,338.638133726287)
		--(axis cs:270,337.856469990632)
		--(axis cs:269,337.745139063727)
		--(axis cs:268,337.395514223098)
		--(axis cs:267,334.693636020131)
		--(axis cs:266,330.714456402349)
		--(axis cs:265,327.19385320555)
		--(axis cs:264,328.066255493835)
		--(axis cs:263,327.816874767216)
		--(axis cs:262,328.489686251114)
		--(axis cs:261,330.367031705753)
		--(axis cs:260,329.586298471841)
		--(axis cs:259,329.967170620576)
		--(axis cs:258,327.445936127118)
		--(axis cs:257,327.090244657776)
		--(axis cs:256,325.467859848195)
		--(axis cs:255,325.199434809634)
		--(axis cs:254,326.30620597598)
		--(axis cs:253,324.284509038654)
		--(axis cs:252,322.261427816094)
		--(axis cs:251,323.396412792193)
		--(axis cs:250,325.600207267676)
		--(axis cs:249,328.11116009494)
		--(axis cs:248,328.892107773996)
		--(axis cs:247,327.795723552756)
		--(axis cs:246,325.343103293757)
		--(axis cs:245,325.860779018361)
		--(axis cs:244,328.647868206234)
		--(axis cs:243,328.627765151759)
		--(axis cs:242,327.02341460803)
		--(axis cs:241,323.840199600762)
		--(axis cs:240,323.218153982414)
		--(axis cs:239,324.953232834846)
		--(axis cs:238,324.27754550989)
		--(axis cs:237,327.767209764638)
		--(axis cs:236,330.590284166821)
		--(axis cs:235,334.411649637792)
		--(axis cs:234,335.654915908849)
		--(axis cs:233,329.738744059133)
		--(axis cs:232,324.193984668688)
		--(axis cs:231,318.944893970502)
		--(axis cs:230,318.5068053344)
		--(axis cs:229,315.458350481165)
		--(axis cs:228,314.225759721358)
		--(axis cs:227,317.890038804264)
		--(axis cs:226,318.816136090612)
		--(axis cs:225,319.014784777894)
		--(axis cs:224,315.75288207152)
		--(axis cs:223,312.052692972771)
		--(axis cs:222,313.210596015548)
		--(axis cs:221,313.25656275953)
		--(axis cs:220,309.428896314579)
		--(axis cs:219,308.102545298274)
		--(axis cs:218,306.782438838011)
		--(axis cs:217,303.771098745902)
		--(axis cs:216,303.450379252873)
		--(axis cs:215,305.169918721689)
		--(axis cs:214,306.473365845588)
		--(axis cs:213,307.599959983729)
		--(axis cs:212,308.029652834206)
		--(axis cs:211,308.096660377413)
		--(axis cs:210,309.08444956424)
		--(axis cs:209,307.319687407432)
		--(axis cs:208,309.706801072221)
		--(axis cs:207,312.365929078302)
		--(axis cs:206,312.968294532986)
		--(axis cs:205,311.227338951332)
		--(axis cs:204,309.686536681911)
		--(axis cs:203,305.920034650446)
		--(axis cs:202,303.561727188283)
		--(axis cs:201,306.151512209065)
		--(axis cs:200,307.8238733093)
		--(axis cs:199,314.070040687257)
		--(axis cs:198,314.126568355833)
		--(axis cs:197,314.320704735273)
		--(axis cs:196,314.261491108475)
		--(axis cs:195,317.106644627689)
		--(axis cs:194,313.547461740821)
		--(axis cs:193,310.470104912954)
		--(axis cs:192,307.557656288195)
		--(axis cs:191,306.413296278551)
		--(axis cs:190,305.908524380764)
		--(axis cs:189,307.943316001624)
		--(axis cs:188,305.61616452129)
		--(axis cs:187,301.996219735581)
		--(axis cs:186,300.384271943903)
		--(axis cs:185,300.267809069515)
		--(axis cs:184,299.312156323833)
		--(axis cs:183,294.049575663501)
		--(axis cs:182,292.838346871229)
		--(axis cs:181,291.617409467158)
		--(axis cs:180,291.556325115292)
		--(axis cs:179,293.968706825209)
		--(axis cs:178,293.793517483772)
		--(axis cs:177,291.347794668639)
		--(axis cs:176,293.125344492069)
		--(axis cs:175,295.665637808435)
		--(axis cs:174,295.241297465113)
		--(axis cs:173,296.924814234083)
		--(axis cs:172,292.873851357076)
		--(axis cs:171,288.472018936325)
		--(axis cs:170,287.104770154155)
		--(axis cs:169,283.629888548541)
		--(axis cs:168,283.51373761679)
		--(axis cs:167,282.863517495931)
		--(axis cs:166,278.861869432293)
		--(axis cs:165,279.885989406412)
		--(axis cs:164,284.353142481613)
		--(axis cs:163,283.335168213459)
		--(axis cs:162,287.069466244131)
		--(axis cs:161,289.010454498531)
		--(axis cs:160,287.80426069957)
		--(axis cs:159,287.37347190807)
		--(axis cs:158,286.787085880245)
		--(axis cs:157,282.940115476087)
		--(axis cs:156,278.877433927293)
		--(axis cs:155,280.25304480325)
		--(axis cs:154,281.975903552616)
		--(axis cs:153,275.92092699029)
		--(axis cs:152,273.913032471215)
		--(axis cs:151,274.843978841262)
		--(axis cs:150,273.790850559985)
		--(axis cs:149,274.723358565864)
		--(axis cs:148,271.991262773012)
		--(axis cs:147,270.366643610065)
		--(axis cs:146,266.219799962191)
		--(axis cs:145,261.932281598823)
		--(axis cs:144,260.075539288091)
		--(axis cs:143,259.260420504098)
		--(axis cs:142,257.557302645642)
		--(axis cs:141,257.627870726232)
		--(axis cs:140,259.028858404259)
		--(axis cs:139,260.634870090165)
		--(axis cs:138,258.498929037049)
		--(axis cs:137,255.224387034647)
		--(axis cs:136,254.011869617758)
		--(axis cs:135,252.382454336301)
		--(axis cs:134,258.64443325216)
		--(axis cs:133,261.541735096465)
		--(axis cs:132,260.277832634513)
		--(axis cs:131,258.218682385055)
		--(axis cs:130,260.850020783761)
		--(axis cs:129,262.844790232952)
		--(axis cs:128,264.323924850432)
		--(axis cs:127,261.110749457992)
		--(axis cs:126,256.303739533482)
		--(axis cs:125,257.575545316896)
		--(axis cs:124,254.45695276359)
		--(axis cs:123,254.313036866581)
		--(axis cs:122,253.071944575859)
		--(axis cs:121,250.810469802571)
		--(axis cs:120,248.499817210747)
		--(axis cs:119,250.127615905264)
		--(axis cs:118,247.5383691693)
		--(axis cs:117,248.3753050929)
		--(axis cs:116,251.169100750218)
		--(axis cs:115,250.778634001233)
		--(axis cs:114,245.777982311828)
		--(axis cs:113,242.837059588758)
		--(axis cs:112,245.168766721915)
		--(axis cs:111,243.319918389545)
		--(axis cs:110,243.52458162882)
		--(axis cs:109,239.526986334094)
		--(axis cs:108,236.286511055561)
		--(axis cs:107,231.784494940733)
		--(axis cs:106,233.239252685253)
		--(axis cs:105,234.764516124312)
		--(axis cs:104,230.789668165144)
		--(axis cs:103,231.042672476917)
		--(axis cs:102,232.630524345996)
		--(axis cs:101,231.376138055097)
		--(axis cs:100,228.818816274892)
		--(axis cs:99,228.821483284523)
		--(axis cs:98,230.779996564967)
		--(axis cs:97,230.159673014835)
		--(axis cs:96,231.218501037071)
		--(axis cs:95,230.865353435632)
		--(axis cs:94,233.810063863365)
		--(axis cs:93,233.598697827066)
		--(axis cs:92,228.627031787286)
		--(axis cs:91,224.432072790244)
		--(axis cs:90,224.391368672682)
		--(axis cs:89,223.692015613049)
		--(axis cs:88,223.453475728903)
		--(axis cs:87,219.631324062582)
		--(axis cs:86,214.786415589189)
		--(axis cs:85,211.661318874504)
		--(axis cs:84,209.845155337181)
		--(axis cs:83,208.927816836545)
		--(axis cs:82,204.145980676119)
		--(axis cs:81,204.027538178389)
		--(axis cs:80,204.154508495833)
		--(axis cs:79,204.149378011932)
		--(axis cs:78,205.046742293229)
		--(axis cs:77,203.893614311116)
		--(axis cs:76,206.663754352619)
		--(axis cs:75,203.21971730686)
		--(axis cs:74,202.144241884033)
		--(axis cs:73,202.083666641055)
		--(axis cs:72,196.849750742046)
		--(axis cs:71,197.171315628234)
		--(axis cs:70,201.58749101282)
		--(axis cs:69,199.820979615879)
		--(axis cs:68,191.922302511888)
		--(axis cs:67,189.463045616072)
		--(axis cs:66,188.927847680034)
		--(axis cs:65,191.05643206042)
		--(axis cs:64,188.713830043675)
		--(axis cs:63,188.941080514111)
		--(axis cs:62,189.701367350027)
		--(axis cs:61,188.836645528684)
		--(axis cs:60,184.869272195226)
		--(axis cs:59,180.996026114779)
		--(axis cs:58,177.832811642119)
		--(axis cs:57,179.748844243642)
		--(axis cs:56,171.922122377554)
		--(axis cs:55,166.856908477961)
		--(axis cs:54,163.27538413594)
		--(axis cs:53,162.7662920705)
		--(axis cs:52,162.185224362294)
		--(axis cs:51,160.475821087553)
		--(axis cs:50,160.384437195191)
		--(axis cs:49,154.639787583206)
		--(axis cs:48,153.093653708314)
		--(axis cs:47,150.646826281362)
		--(axis cs:46,148.437690865504)
		--(axis cs:45,145.954098438307)
		--(axis cs:44,146.145034734816)
		--(axis cs:43,139.238880754103)
		--(axis cs:42,136.790337907959)
		--(axis cs:41,137.551728112008)
		--(axis cs:40,133.783854560701)
		--(axis cs:39,128.986599388496)
		--(axis cs:38,125.480627163875)
		--(axis cs:37,122.11520090795)
		--(axis cs:36,120.220808074348)
		--(axis cs:35,117.6521184038)
		--(axis cs:34,111.211992042495)
		--(axis cs:33,108.904640617569)
		--(axis cs:32,105.754783840762)
		--(axis cs:31,102.543731089673)
		--(axis cs:30,100.221318288258)
		--(axis cs:29,97.7024486530019)
		--(axis cs:28,97.1021186055701)
		--(axis cs:27,93.1327891068778)
		--(axis cs:26,89.8229909908537)
		--(axis cs:25,86.3028278073592)
		--(axis cs:24,82.5838564508233)
		--(axis cs:23,79.2353512817236)
		--(axis cs:22,76.878938368531)
		--(axis cs:21,73.4930924166964)
		--(axis cs:20,69.943726052984)
		--(axis cs:19,66.7024939634409)
		--(axis cs:18,62.7248000935808)
		--(axis cs:17,58.5994095160189)
		--(axis cs:16,55.173073210858)
		--(axis cs:15,51.0912731910756)
		--(axis cs:14,46.5598024822008)
		--(axis cs:13,42.0191610810176)
		--(axis cs:12,38.599803606754)
		--(axis cs:11,34.0610936102259)
		--(axis cs:10,31.1975466617514)
		--(axis cs:9,29.0831431936905)
		--(axis cs:8,26.9018259858751)
		--(axis cs:7,25.6291462489186)
		--(axis cs:6,25.2680032266039)
		--(axis cs:5,25.7628166138712)
		--(axis cs:4,27.0856662934592)
		--(axis cs:3,28.0364362860009)
		--(axis cs:2,28.5662542538421)
		--(axis cs:1,29.0101333383936)
		--(axis cs:0,29.1943143686756)
		--cycle;
		
		\path [draw=red, fill=red, opacity=0.4]
		(axis cs:0,28.7127796045757)
		--(axis cs:0,27.7036489668529)
		--(axis cs:1,27.6594996835012)
		--(axis cs:2,27.4604470885537)
		--(axis cs:3,26.9851090617063)
		--(axis cs:4,25.6034331935453)
		--(axis cs:5,24.1852946215811)
		--(axis cs:6,23.7596729247899)
		--(axis cs:7,24.300512879212)
		--(axis cs:8,25.5410775588744)
		--(axis cs:9,27.4965836470718)
		--(axis cs:10,29.4096609455509)
		--(axis cs:11,32.2031898962199)
		--(axis cs:12,35.388131112469)
		--(axis cs:13,38.7731905418374)
		--(axis cs:14,42.7320610771583)
		--(axis cs:15,46.7156178687435)
		--(axis cs:16,50.7514515309703)
		--(axis cs:17,53.9115783592607)
		--(axis cs:18,58.4055500861744)
		--(axis cs:19,61.6802396735728)
		--(axis cs:20,63.8798753528673)
		--(axis cs:21,66.5826964509904)
		--(axis cs:22,69.6040725713967)
		--(axis cs:23,73.1248279887653)
		--(axis cs:24,76.7808883186316)
		--(axis cs:25,80.3662193095839)
		--(axis cs:26,83.3757597281291)
		--(axis cs:27,85.4041974499126)
		--(axis cs:28,87.8882291233363)
		--(axis cs:29,91.4892778074754)
		--(axis cs:30,94.6749351114258)
		--(axis cs:31,96.6142327210614)
		--(axis cs:32,100.09037939229)
		--(axis cs:33,101.800987799735)
		--(axis cs:34,103.804390032025)
		--(axis cs:35,107.032314762687)
		--(axis cs:36,109.716821950146)
		--(axis cs:37,111.420439730737)
		--(axis cs:38,114.834238752853)
		--(axis cs:39,116.084883372689)
		--(axis cs:40,118.856986792798)
		--(axis cs:41,120.963490726102)
		--(axis cs:42,123.508918656652)
		--(axis cs:43,126.667188815756)
		--(axis cs:44,129.752098412292)
		--(axis cs:45,133.924603953009)
		--(axis cs:46,135.684869280688)
		--(axis cs:47,135.382195175513)
		--(axis cs:48,136.638498562001)
		--(axis cs:49,136.831915436481)
		--(axis cs:50,136.83246618)
		--(axis cs:51,139.931275010033)
		--(axis cs:52,143.346144021366)
		--(axis cs:53,144.515794223405)
		--(axis cs:54,145.101251647757)
		--(axis cs:55,148.357508282702)
		--(axis cs:56,151.827051169414)
		--(axis cs:57,154.189766222751)
		--(axis cs:58,155.064428616306)
		--(axis cs:59,155.402773844394)
		--(axis cs:60,156.104591260478)
		--(axis cs:61,158.988033631848)
		--(axis cs:62,162.190695255308)
		--(axis cs:63,162.976451132551)
		--(axis cs:64,163.787798394034)
		--(axis cs:65,162.299086907478)
		--(axis cs:66,163.798826923241)
		--(axis cs:67,165.930775419129)
		--(axis cs:68,171.973012303363)
		--(axis cs:69,175.872492304883)
		--(axis cs:70,177.673718509293)
		--(axis cs:71,179.281789556771)
		--(axis cs:72,179.950427698233)
		--(axis cs:73,180.54521934675)
		--(axis cs:74,178.806281516807)
		--(axis cs:75,179.458796733477)
		--(axis cs:76,181.093398649258)
		--(axis cs:77,182.296242765494)
		--(axis cs:78,183.325680138964)
		--(axis cs:79,186.002078772756)
		--(axis cs:80,186.299710436273)
		--(axis cs:81,186.809165963747)
		--(axis cs:82,189.695058785451)
		--(axis cs:83,189.63329843948)
		--(axis cs:84,189.781006207561)
		--(axis cs:85,189.797006448311)
		--(axis cs:86,189.149740893642)
		--(axis cs:87,190.58237535566)
		--(axis cs:88,192.322594004326)
		--(axis cs:89,192.058065170605)
		--(axis cs:90,190.662273464611)
		--(axis cs:91,192.18197628361)
		--(axis cs:92,193.639036552147)
		--(axis cs:93,195.549665049036)
		--(axis cs:94,196.883988198509)
		--(axis cs:95,198.093204094103)
		--(axis cs:96,199.035890847027)
		--(axis cs:97,199.932583584876)
		--(axis cs:98,200.90402776172)
		--(axis cs:99,202.556012263637)
		--(axis cs:100,204.78949108808)
		--(axis cs:101,204.245701368156)
		--(axis cs:102,206.669623153785)
		--(axis cs:103,208.092936849442)
		--(axis cs:104,209.191688811378)
		--(axis cs:105,207.457566485768)
		--(axis cs:106,203.845594017188)
		--(axis cs:107,202.84483239397)
		--(axis cs:108,202.771515421166)
		--(axis cs:109,203.961891078846)
		--(axis cs:110,209.616055995185)
		--(axis cs:111,214.932331941856)
		--(axis cs:112,218.386797761343)
		--(axis cs:113,220.929751880932)
		--(axis cs:114,222.694307917695)
		--(axis cs:115,221.714860692856)
		--(axis cs:116,223.852971182453)
		--(axis cs:117,224.252069519117)
		--(axis cs:118,223.797460134637)
		--(axis cs:119,222.634682341325)
		--(axis cs:120,220.308418320648)
		--(axis cs:121,219.0872878301)
		--(axis cs:122,218.843780139305)
		--(axis cs:123,218.977037647758)
		--(axis cs:124,221.77288199676)
		--(axis cs:125,222.571090418504)
		--(axis cs:126,220.909381198048)
		--(axis cs:127,220.42174226463)
		--(axis cs:128,220.221205202108)
		--(axis cs:129,220.142540650266)
		--(axis cs:130,223.264844970747)
		--(axis cs:131,226.423054149082)
		--(axis cs:132,227.91639299824)
		--(axis cs:133,227.161263517102)
		--(axis cs:134,228.541465336172)
		--(axis cs:135,231.336670802746)
		--(axis cs:136,234.225273787994)
		--(axis cs:137,235.654429786946)
		--(axis cs:138,235.963255742476)
		--(axis cs:139,234.345199946711)
		--(axis cs:140,232.212905056859)
		--(axis cs:141,231.121861969737)
		--(axis cs:142,235.845923913587)
		--(axis cs:143,236.047183736756)
		--(axis cs:144,234.772636576596)
		--(axis cs:145,236.749971986774)
		--(axis cs:146,235.628510911785)
		--(axis cs:147,236.242895358845)
		--(axis cs:148,240.191514225036)
		--(axis cs:149,243.241061004436)
		--(axis cs:150,244.320395369714)
		--(axis cs:151,244.227744089139)
		--(axis cs:152,245.295453864162)
		--(axis cs:153,245.861133420692)
		--(axis cs:154,247.964302650346)
		--(axis cs:155,247.731192988141)
		--(axis cs:156,247.70931123688)
		--(axis cs:157,246.71422481865)
		--(axis cs:158,243.488608081722)
		--(axis cs:159,244.116014638755)
		--(axis cs:160,244.589075043757)
		--(axis cs:161,243.51228725896)
		--(axis cs:162,245.175662042763)
		--(axis cs:163,246.121986283606)
		--(axis cs:164,246.755465394869)
		--(axis cs:165,249.102322518889)
		--(axis cs:166,252.486396075605)
		--(axis cs:167,253.766753422819)
		--(axis cs:168,251.647925890512)
		--(axis cs:169,253.642226985739)
		--(axis cs:170,259.797617556123)
		--(axis cs:171,264.304438308009)
		--(axis cs:172,265.94925837371)
		--(axis cs:173,267.780795942778)
		--(axis cs:174,268.2788456162)
		--(axis cs:175,267.294360241355)
		--(axis cs:176,266.549054447967)
		--(axis cs:177,268.946369815697)
		--(axis cs:178,271.797561074414)
		--(axis cs:179,272.655516141294)
		--(axis cs:180,270.820975022461)
		--(axis cs:181,269.710786905761)
		--(axis cs:182,269.365820008724)
		--(axis cs:183,268.960986536302)
		--(axis cs:184,269.108470201108)
		--(axis cs:185,265.779429853404)
		--(axis cs:186,263.761989858581)
		--(axis cs:187,262.772814246993)
		--(axis cs:188,262.048664573657)
		--(axis cs:189,261.597263766166)
		--(axis cs:190,262.97796232214)
		--(axis cs:191,264.206581084522)
		--(axis cs:192,265.103110156678)
		--(axis cs:193,264.676815235127)
		--(axis cs:194,265.042482329662)
		--(axis cs:195,265.695284328993)
		--(axis cs:196,265.890759487036)
		--(axis cs:197,266.247788963972)
		--(axis cs:198,267.116320999306)
		--(axis cs:199,263.287881888902)
		--(axis cs:200,263.47010568165)
		--(axis cs:201,262.815650583311)
		--(axis cs:202,261.48641309626)
		--(axis cs:203,261.296800912624)
		--(axis cs:204,261.447346097399)
		--(axis cs:205,263.142360524171)
		--(axis cs:206,263.509081487242)
		--(axis cs:207,263.69195594455)
		--(axis cs:208,265.845794933481)
		--(axis cs:209,265.975236831883)
		--(axis cs:210,268.795903789519)
		--(axis cs:211,271.807886031012)
		--(axis cs:212,274.420183592042)
		--(axis cs:213,278.659670740664)
		--(axis cs:214,281.554535358404)
		--(axis cs:215,280.413572090664)
		--(axis cs:216,281.296466165319)
		--(axis cs:217,279.066351984399)
		--(axis cs:218,282.139448888811)
		--(axis cs:219,283.402300697187)
		--(axis cs:220,284.370635182919)
		--(axis cs:221,282.871769657313)
		--(axis cs:222,283.798824818341)
		--(axis cs:223,284.953317070065)
		--(axis cs:224,283.418956235924)
		--(axis cs:225,279.809957375361)
		--(axis cs:226,276.722627886112)
		--(axis cs:227,276.5942592201)
		--(axis cs:228,275.926997804541)
		--(axis cs:229,277.087562263359)
		--(axis cs:230,277.058591997077)
		--(axis cs:231,277.263037802278)
		--(axis cs:232,277.783687842931)
		--(axis cs:233,278.014802528247)
		--(axis cs:234,282.940118176532)
		--(axis cs:235,287.457598692106)
		--(axis cs:236,289.220823637782)
		--(axis cs:237,292.692782020909)
		--(axis cs:238,292.750895242969)
		--(axis cs:239,291.564973071533)
		--(axis cs:240,291.710168968347)
		--(axis cs:241,294.037880050205)
		--(axis cs:242,291.446971447267)
		--(axis cs:243,288.330086793825)
		--(axis cs:244,290.765163559177)
		--(axis cs:245,290.400717274262)
		--(axis cs:246,288.592085369874)
		--(axis cs:247,286.380079524595)
		--(axis cs:248,286.750755072376)
		--(axis cs:249,289.026454062111)
		--(axis cs:250,292.77321217076)
		--(axis cs:251,292.505389786797)
		--(axis cs:252,289.028777907869)
		--(axis cs:253,288.942694385367)
		--(axis cs:254,288.141263589143)
		--(axis cs:255,287.686875027516)
		--(axis cs:256,290.285626456727)
		--(axis cs:257,291.108289951726)
		--(axis cs:258,291.37518758808)
		--(axis cs:259,292.552119147604)
		--(axis cs:260,289.251413969706)
		--(axis cs:261,290.576972639568)
		--(axis cs:262,289.678015875299)
		--(axis cs:263,290.024153119243)
		--(axis cs:264,294.114875601567)
		--(axis cs:265,293.458841153989)
		--(axis cs:266,295.146697638876)
		--(axis cs:267,298.448451045207)
		--(axis cs:268,300.25263347952)
		--(axis cs:269,302.235517418576)
		--(axis cs:270,304.456347851482)
		--(axis cs:271,303.621150468672)
		--(axis cs:272,301.205287804601)
		--(axis cs:273,298.041039367907)
		--(axis cs:274,297.265324774769)
		--(axis cs:275,301.039725781419)
		--(axis cs:276,302.606231838423)
		--(axis cs:277,300.11149026106)
		--(axis cs:278,304.717570527827)
		--(axis cs:279,306.943800078991)
		--(axis cs:280,305.818358509797)
		--(axis cs:281,304.321514506309)
		--(axis cs:282,306.376332915604)
		--(axis cs:283,307.362930932696)
		--(axis cs:284,306.633420714433)
		--(axis cs:285,307.773779571568)
		--(axis cs:286,307.011752954119)
		--(axis cs:287,305.908084209087)
		--(axis cs:288,305.622499672011)
		--(axis cs:289,305.275351173317)
		--(axis cs:290,301.592842381092)
		--(axis cs:291,301.82714361201)
		--(axis cs:292,303.150113390487)
		--(axis cs:293,307.102787783803)
		--(axis cs:294,305.01017193405)
		--(axis cs:295,304.1472987178)
		--(axis cs:296,304.267031349924)
		--(axis cs:297,304.999648606393)
		--(axis cs:298,303.889409011455)
		--(axis cs:299,302.883307632935)
		--(axis cs:300,298.164152959216)
		--(axis cs:301,298.288899087606)
		--(axis cs:302,301.909891167823)
		--(axis cs:303,304.062107891524)
		--(axis cs:304,303.997178018425)
		--(axis cs:305,299.070435860156)
		--(axis cs:306,296.118929279307)
		--(axis cs:307,294.023055475142)
		--(axis cs:308,295.798746676816)
		--(axis cs:309,296.06141348334)
		--(axis cs:310,297.165455455135)
		--(axis cs:311,296.423104688404)
		--(axis cs:312,299.144962302375)
		--(axis cs:313,303.891999426336)
		--(axis cs:314,303.137297435968)
		--(axis cs:315,305.382204154358)
		--(axis cs:316,305.700382135054)
		--(axis cs:317,309.441406975321)
		--(axis cs:318,311.634400880139)
		--(axis cs:319,312.310915497141)
		--(axis cs:320,314.457919685724)
		--(axis cs:321,311.320651253326)
		--(axis cs:322,309.015836822724)
		--(axis cs:323,309.389435632184)
		--(axis cs:324,306.677873436993)
		--(axis cs:325,304.336717644808)
		--(axis cs:326,305.179591522849)
		--(axis cs:327,308.590195204449)
		--(axis cs:328,313.48897098438)
		--(axis cs:329,317.695779110598)
		--(axis cs:330,320.430192427065)
		--(axis cs:331,319.553721965752)
		--(axis cs:332,317.146055403399)
		--(axis cs:333,312.313420027239)
		--(axis cs:334,313.264343909414)
		--(axis cs:335,312.781115309456)
		--(axis cs:336,315.617055059286)
		--(axis cs:337,317.526106248877)
		--(axis cs:338,315.54179209584)
		--(axis cs:339,312.755604603008)
		--(axis cs:340,309.585469893424)
		--(axis cs:341,306.868468269172)
		--(axis cs:342,309.658656724061)
		--(axis cs:343,309.506026237982)
		--(axis cs:344,311.11755189609)
		--(axis cs:345,312.284659469259)
		--(axis cs:346,312.418575866392)
		--(axis cs:347,315.571265134794)
		--(axis cs:348,317.868525697998)
		--(axis cs:349,316.413084155518)
		--(axis cs:350,318.496006098339)
		--(axis cs:351,317.53929608692)
		--(axis cs:352,317.30931301926)
		--(axis cs:353,319.127432179849)
		--(axis cs:354,320.211450539191)
		--(axis cs:355,318.222179338993)
		--(axis cs:356,314.525241040862)
		--(axis cs:357,316.235490203136)
		--(axis cs:358,320.182369803486)
		--(axis cs:359,321.672017919162)
		--(axis cs:360,321.761146220415)
		--(axis cs:361,321.5564160809)
		--(axis cs:362,318.418109433866)
		--(axis cs:363,317.472501831696)
		--(axis cs:364,316.40831356985)
		--(axis cs:365,317.562779189623)
		--(axis cs:366,315.916409595609)
		--(axis cs:367,315.265926093865)
		--(axis cs:368,314.863833606629)
		--(axis cs:369,317.030469964702)
		--(axis cs:370,319.789640020613)
		--(axis cs:371,317.419032272884)
		--(axis cs:372,314.132499682658)
		--(axis cs:373,310.519653637395)
		--(axis cs:374,308.060723752992)
		--(axis cs:375,308.628852017968)
		--(axis cs:376,305.169289541832)
		--(axis cs:377,305.440327736556)
		--(axis cs:378,305.064356036965)
		--(axis cs:379,306.444128088242)
		--(axis cs:380,303.874857284777)
		--(axis cs:381,305.249184567146)
		--(axis cs:382,303.112386010842)
		--(axis cs:383,301.727345428965)
		--(axis cs:384,301.734380126006)
		--(axis cs:385,300.7871700698)
		--(axis cs:386,300.504915213744)
		--(axis cs:387,300.046624665987)
		--(axis cs:388,304.004223799794)
		--(axis cs:389,307.248920808581)
		--(axis cs:390,309.089643461881)
		--(axis cs:391,313.308711444658)
		--(axis cs:392,320.30717915863)
		--(axis cs:393,325.771962288696)
		--(axis cs:394,325.179946064875)
		--(axis cs:395,322.00343588437)
		--(axis cs:396,320.868126382628)
		--(axis cs:397,322.469702761684)
		--(axis cs:398,321.075888571903)
		--(axis cs:399,324.897138517797)
		--(axis cs:400,323.950566610101)
		--(axis cs:401,324.456511380124)
		--(axis cs:402,325.255747024706)
		--(axis cs:403,324.745971713074)
		--(axis cs:404,324.41812502063)
		--(axis cs:405,325.188556551782)
		--(axis cs:406,324.291617294948)
		--(axis cs:407,324.655127606288)
		--(axis cs:408,322.397437020408)
		--(axis cs:409,320.034523511349)
		--(axis cs:410,319.99473461116)
		--(axis cs:411,322.621380545223)
		--(axis cs:412,326.781408506562)
		--(axis cs:413,328.011658760891)
		--(axis cs:414,326.785461858932)
		--(axis cs:415,325.535330250363)
		--(axis cs:416,324.269931341022)
		--(axis cs:417,321.660405022)
		--(axis cs:418,320.520998020285)
		--(axis cs:419,323.662785001133)
		--(axis cs:420,326.19227294091)
		--(axis cs:421,328.305789761668)
		--(axis cs:422,327.059796739787)
		--(axis cs:423,328.275649425018)
		--(axis cs:424,329.907380616897)
		--(axis cs:425,330.026830383841)
		--(axis cs:426,325.247876513364)
		--(axis cs:427,323.319045964084)
		--(axis cs:428,320.592037461036)
		--(axis cs:429,318.813073376185)
		--(axis cs:430,319.900642588953)
		--(axis cs:431,323.124187552507)
		--(axis cs:432,326.23999779028)
		--(axis cs:433,328.683829631123)
		--(axis cs:434,329.549151934621)
		--(axis cs:435,328.87125884559)
		--(axis cs:436,329.778260205541)
		--(axis cs:437,328.05840927134)
		--(axis cs:438,328.966346915669)
		--(axis cs:439,328.03048136016)
		--(axis cs:440,326.889486913194)
		--(axis cs:441,327.568550254311)
		--(axis cs:442,330.792131985782)
		--(axis cs:443,331.649118825535)
		--(axis cs:444,331.513961039826)
		--(axis cs:445,329.075696329258)
		--(axis cs:446,332.257450931665)
		--(axis cs:447,335.228642148393)
		--(axis cs:448,334.165808220783)
		--(axis cs:449,332.401728131206)
		--(axis cs:450,330.832265214426)
		--(axis cs:451,327.961489768361)
		--(axis cs:452,325.732530956169)
		--(axis cs:453,329.022143229477)
		--(axis cs:454,330.445391926108)
		--(axis cs:455,333.014876777635)
		--(axis cs:456,333.269457653889)
		--(axis cs:457,331.664880954156)
		--(axis cs:458,331.31630440034)
		--(axis cs:459,334.127914157772)
		--(axis cs:460,337.257947650602)
		--(axis cs:461,337.68038816203)
		--(axis cs:462,337.822215376455)
		--(axis cs:463,341.857799096084)
		--(axis cs:464,344.602547931829)
		--(axis cs:465,345.072867558326)
		--(axis cs:466,343.84340926767)
		--(axis cs:467,344.57719959009)
		--(axis cs:468,339.961599028747)
		--(axis cs:469,340.346877910627)
		--(axis cs:470,341.789187983037)
		--(axis cs:471,342.862920263739)
		--(axis cs:472,341.362616991966)
		--(axis cs:473,338.915178558026)
		--(axis cs:474,335.752478716493)
		--(axis cs:475,337.06319176916)
		--(axis cs:476,335.398657641181)
		--(axis cs:477,336.150233373779)
		--(axis cs:478,337.184003956491)
		--(axis cs:479,339.279128164597)
		--(axis cs:480,337.156057535965)
		--(axis cs:481,335.094398553399)
		--(axis cs:482,334.731305924814)
		--(axis cs:483,335.015245130555)
		--(axis cs:484,333.119392550709)
		--(axis cs:485,331.308778680415)
		--(axis cs:486,328.744058358478)
		--(axis cs:487,327.364142079773)
		--(axis cs:488,328.280616144722)
		--(axis cs:489,332.395190899707)
		--(axis cs:490,338.336624549884)
		--(axis cs:491,338.850696477455)
		--(axis cs:492,339.283095191388)
		--(axis cs:493,336.50527710978)
		--(axis cs:494,333.829327167641)
		--(axis cs:495,332.093673814732)
		--(axis cs:496,332.258109348747)
		--(axis cs:497,331.253712364533)
		--(axis cs:498,329.323448987899)
		--(axis cs:499,321.900948581549)
		--(axis cs:499,346.897994142197)
		--(axis cs:499,346.897994142197)
		--(axis cs:498,353.200419088207)
		--(axis cs:497,353.849699038529)
		--(axis cs:496,355.011412733643)
		--(axis cs:495,353.652659861258)
		--(axis cs:494,355.322093924157)
		--(axis cs:493,358.488562123727)
		--(axis cs:492,360.986719553817)
		--(axis cs:491,360.147032706629)
		--(axis cs:490,358.269990552704)
		--(axis cs:489,352.344449342897)
		--(axis cs:488,350.367753385099)
		--(axis cs:487,349.23225538856)
		--(axis cs:486,350.722143556971)
		--(axis cs:485,353.098749799443)
		--(axis cs:484,353.668925845715)
		--(axis cs:483,356.887248181079)
		--(axis cs:482,356.001515845195)
		--(axis cs:481,355.881242113492)
		--(axis cs:480,358.104532136291)
		--(axis cs:479,359.870957006877)
		--(axis cs:478,358.901757753623)
		--(axis cs:477,358.183837795261)
		--(axis cs:476,356.638543070979)
		--(axis cs:475,359.36663404811)
		--(axis cs:474,359.04156152664)
		--(axis cs:473,360.326478274088)
		--(axis cs:472,362.838428096356)
		--(axis cs:471,364.500232446616)
		--(axis cs:470,363.585703461457)
		--(axis cs:469,361.519300100021)
		--(axis cs:468,360.983992816139)
		--(axis cs:467,364.973166256002)
		--(axis cs:466,366.149882759923)
		--(axis cs:465,365.690516520792)
		--(axis cs:464,364.270244596943)
		--(axis cs:463,362.229680889369)
		--(axis cs:462,357.523948413673)
		--(axis cs:461,357.159523346499)
		--(axis cs:460,357.970228011565)
		--(axis cs:459,354.626187783318)
		--(axis cs:458,352.17167808196)
		--(axis cs:457,351.774651244466)
		--(axis cs:456,354.57581808184)
		--(axis cs:455,355.5974882245)
		--(axis cs:454,352.593475695787)
		--(axis cs:453,350.658780795484)
		--(axis cs:452,347.064865098276)
		--(axis cs:451,350.531400738094)
		--(axis cs:450,352.918440646033)
		--(axis cs:449,354.078313545173)
		--(axis cs:448,354.393123009098)
		--(axis cs:447,355.57763123748)
		--(axis cs:446,352.501839508759)
		--(axis cs:445,350.606836427286)
		--(axis cs:444,352.790421259905)
		--(axis cs:443,351.989105193154)
		--(axis cs:442,351.61383337247)
		--(axis cs:441,348.585554350341)
		--(axis cs:440,348.860284834809)
		--(axis cs:439,350.322097901727)
		--(axis cs:438,349.731642364731)
		--(axis cs:437,348.730351568135)
		--(axis cs:436,350.564690755028)
		--(axis cs:435,350.956961482789)
		--(axis cs:434,350.140485751895)
		--(axis cs:433,349.067301040844)
		--(axis cs:432,347.738229349064)
		--(axis cs:431,344.666305776141)
		--(axis cs:430,339.65469772226)
		--(axis cs:429,339.016890954111)
		--(axis cs:428,341.368510217453)
		--(axis cs:427,345.34975305697)
		--(axis cs:426,345.933908424761)
		--(axis cs:425,351.773949004558)
		--(axis cs:424,349.720682377159)
		--(axis cs:423,349.274968958591)
		--(axis cs:422,347.342363750528)
		--(axis cs:421,348.80313586563)
		--(axis cs:420,348.028463874324)
		--(axis cs:419,344.455829694311)
		--(axis cs:418,341.983768663587)
		--(axis cs:417,342.527921455968)
		--(axis cs:416,346.261620365052)
		--(axis cs:415,346.040614352444)
		--(axis cs:414,348.231604489784)
		--(axis cs:413,348.731651926287)
		--(axis cs:412,346.741511034013)
		--(axis cs:411,343.547525403058)
		--(axis cs:410,341.820460092367)
		--(axis cs:409,341.480881595999)
		--(axis cs:408,343.644822699442)
		--(axis cs:407,347.212911808539)
		--(axis cs:406,346.297091342811)
		--(axis cs:405,347.51678512396)
		--(axis cs:404,346.643997213692)
		--(axis cs:403,347.114648937981)
		--(axis cs:402,346.294141356595)
		--(axis cs:401,346.653220747324)
		--(axis cs:400,345.550002152422)
		--(axis cs:399,345.147640996255)
		--(axis cs:398,342.41052379604)
		--(axis cs:397,343.942272988165)
		--(axis cs:396,341.361518532515)
		--(axis cs:395,343.976725589789)
		--(axis cs:394,346.471036429771)
		--(axis cs:393,346.010908550727)
		--(axis cs:392,340.134307357425)
		--(axis cs:391,334.384183275162)
		--(axis cs:390,328.860472778302)
		--(axis cs:389,328.159699786796)
		--(axis cs:388,325.362190962296)
		--(axis cs:387,321.904084434789)
		--(axis cs:386,322.351942952369)
		--(axis cs:385,323.125783675494)
		--(axis cs:384,323.204240740735)
		--(axis cs:383,323.384704615579)
		--(axis cs:382,324.198720397756)
		--(axis cs:381,325.89074302527)
		--(axis cs:380,323.786818658551)
		--(axis cs:379,327.466400153655)
		--(axis cs:378,326.518940878158)
		--(axis cs:377,328.190734816941)
		--(axis cs:376,326.483621905158)
		--(axis cs:375,330.696934673258)
		--(axis cs:374,331.640483898801)
		--(axis cs:373,332.448742279282)
		--(axis cs:372,336.317689581906)
		--(axis cs:371,340.017476693624)
		--(axis cs:370,341.644898389758)
		--(axis cs:369,338.687472783517)
		--(axis cs:368,336.514560957134)
		--(axis cs:367,337.146298403851)
		--(axis cs:366,338.368937353727)
		--(axis cs:365,339.581545843354)
		--(axis cs:364,339.176659489992)
		--(axis cs:363,340.556827327459)
		--(axis cs:362,341.919514630193)
		--(axis cs:361,342.705217591812)
		--(axis cs:360,342.423756877594)
		--(axis cs:359,343.778606846437)
		--(axis cs:358,341.912987026836)
		--(axis cs:357,337.742895623537)
		--(axis cs:356,337.524604082533)
		--(axis cs:355,340.731079767333)
		--(axis cs:354,343.375249433265)
		--(axis cs:353,339.800032862789)
		--(axis cs:352,339.625098042882)
		--(axis cs:351,339.588847234031)
		--(axis cs:350,340.852259070337)
		--(axis cs:349,337.752023370971)
		--(axis cs:348,339.49098275002)
		--(axis cs:347,337.913039780023)
		--(axis cs:346,334.618407406273)
		--(axis cs:345,333.528302354613)
		--(axis cs:344,331.702204080713)
		--(axis cs:343,330.420315064422)
		--(axis cs:342,331.369838028351)
		--(axis cs:341,329.061813093832)
		--(axis cs:340,331.107722717566)
		--(axis cs:339,335.122964380957)
		--(axis cs:338,335.112516813997)
		--(axis cs:337,338.686795048895)
		--(axis cs:336,337.195953549383)
		--(axis cs:335,333.602300930675)
		--(axis cs:334,334.429205786422)
		--(axis cs:333,334.095889620119)
		--(axis cs:332,339.551727830116)
		--(axis cs:331,340.378626578406)
		--(axis cs:330,341.330650605357)
		--(axis cs:329,337.897792022578)
		--(axis cs:328,334.235354018585)
		--(axis cs:327,329.86076987887)
		--(axis cs:326,326.539182027396)
		--(axis cs:325,324.861197353402)
		--(axis cs:324,329.064227513001)
		--(axis cs:323,332.353749232359)
		--(axis cs:322,331.31458691201)
		--(axis cs:321,331.196567165473)
		--(axis cs:320,336.365223391193)
		--(axis cs:319,334.481330827639)
		--(axis cs:318,332.878170939143)
		--(axis cs:317,331.823582963616)
		--(axis cs:316,326.196191751782)
		--(axis cs:315,326.961375842906)
		--(axis cs:314,324.097674306416)
		--(axis cs:313,324.855092526471)
		--(axis cs:312,320.21305183576)
		--(axis cs:311,317.872038501067)
		--(axis cs:310,317.544007950932)
		--(axis cs:309,316.188796984009)
		--(axis cs:308,316.127063046845)
		--(axis cs:307,316.248156431538)
		--(axis cs:306,318.063083421664)
		--(axis cs:305,321.134364143254)
		--(axis cs:304,325.345081774481)
		--(axis cs:303,327.051235853516)
		--(axis cs:302,323.226696788526)
		--(axis cs:301,319.03930284361)
		--(axis cs:300,320.435433742724)
		--(axis cs:299,324.841538128381)
		--(axis cs:298,325.45117898776)
		--(axis cs:297,326.619468725894)
		--(axis cs:296,325.764648902649)
		--(axis cs:295,324.840695587218)
		--(axis cs:294,325.492881319201)
		--(axis cs:293,328.241190627939)
		--(axis cs:292,326.037201740514)
		--(axis cs:291,323.402292435673)
		--(axis cs:290,321.507622613702)
		--(axis cs:289,325.562398449371)
		--(axis cs:288,326.825147973055)
		--(axis cs:287,327.026901010789)
		--(axis cs:286,326.396798767621)
		--(axis cs:285,328.88784759181)
		--(axis cs:284,326.551010741499)
		--(axis cs:283,329.153652278388)
		--(axis cs:282,328.807061101292)
		--(axis cs:281,325.985352119393)
		--(axis cs:280,327.876035086378)
		--(axis cs:279,328.834240588925)
		--(axis cs:278,325.083190045267)
		--(axis cs:277,320.706600555976)
		--(axis cs:276,322.886394541963)
		--(axis cs:275,321.92203002735)
		--(axis cs:274,317.948008367081)
		--(axis cs:273,318.597650852973)
		--(axis cs:272,321.150545188318)
		--(axis cs:271,323.881401987496)
		--(axis cs:270,325.480759127112)
		--(axis cs:269,323.282067018491)
		--(axis cs:268,321.117082277839)
		--(axis cs:267,320.34340541434)
		--(axis cs:266,317.486359651103)
		--(axis cs:265,314.521306661221)
		--(axis cs:264,315.929554289613)
		--(axis cs:263,311.764980915557)
		--(axis cs:262,311.286451197556)
		--(axis cs:261,312.86877181736)
		--(axis cs:260,311.597382872336)
		--(axis cs:259,313.337374525384)
		--(axis cs:258,311.406571171671)
		--(axis cs:257,311.197361939582)
		--(axis cs:256,311.586261250201)
		--(axis cs:255,308.036382655796)
		--(axis cs:254,308.377220200246)
		--(axis cs:253,309.624331619533)
		--(axis cs:252,308.295801738876)
		--(axis cs:251,312.21029312844)
		--(axis cs:250,312.564166636858)
		--(axis cs:249,309.525474295136)
		--(axis cs:248,306.49218644099)
		--(axis cs:247,307.89303561492)
		--(axis cs:246,311.282226879638)
		--(axis cs:245,310.196646148367)
		--(axis cs:244,311.246770739779)
		--(axis cs:243,307.373259467216)
		--(axis cs:242,311.760625154757)
		--(axis cs:241,316.588174678419)
		--(axis cs:240,312.913393421141)
		--(axis cs:239,313.192356146197)
		--(axis cs:238,313.245318846281)
		--(axis cs:237,315.254127770048)
		--(axis cs:236,310.904884125822)
		--(axis cs:235,307.405964040318)
		--(axis cs:234,303.013282927018)
		--(axis cs:233,297.052324869079)
		--(axis cs:232,296.736886782075)
		--(axis cs:231,298.280664872333)
		--(axis cs:230,296.537098870659)
		--(axis cs:229,294.915382703146)
		--(axis cs:228,294.835248923286)
		--(axis cs:227,295.740707316473)
		--(axis cs:226,297.489615855774)
		--(axis cs:225,300.464343804296)
		--(axis cs:224,304.884622585629)
		--(axis cs:223,305.871653104705)
		--(axis cs:222,303.77647933003)
		--(axis cs:221,302.03007767279)
		--(axis cs:220,304.009605701662)
		--(axis cs:219,303.362319424054)
		--(axis cs:218,301.64591762205)
		--(axis cs:217,300.227390665002)
		--(axis cs:216,300.268338848697)
		--(axis cs:215,298.775612372469)
		--(axis cs:214,301.000567735297)
		--(axis cs:213,300.163244495382)
		--(axis cs:212,293.855264235914)
		--(axis cs:211,290.628610543828)
		--(axis cs:210,288.727758310268)
		--(axis cs:209,284.865360253546)
		--(axis cs:208,285.725027635452)
		--(axis cs:207,283.175476792863)
		--(axis cs:206,281.333752109731)
		--(axis cs:205,280.272832949042)
		--(axis cs:204,279.802224036198)
		--(axis cs:203,279.895178842225)
		--(axis cs:202,280.142417053062)
		--(axis cs:201,282.99805416605)
		--(axis cs:200,283.215191127022)
		--(axis cs:199,280.895966236946)
		--(axis cs:198,286.215516184365)
		--(axis cs:197,286.280851090447)
		--(axis cs:196,284.186210320972)
		--(axis cs:195,284.278307690149)
		--(axis cs:194,284.701195918084)
		--(axis cs:193,284.58947798409)
		--(axis cs:192,284.996008315505)
		--(axis cs:191,283.722045132358)
		--(axis cs:190,281.584928189255)
		--(axis cs:189,280.292846862784)
		--(axis cs:188,278.271125788752)
		--(axis cs:187,280.733255442568)
		--(axis cs:186,281.852214171945)
		--(axis cs:185,284.771823668779)
		--(axis cs:184,289.028452484554)
		--(axis cs:183,287.755069108072)
		--(axis cs:182,289.257743601765)
		--(axis cs:181,288.77933494526)
		--(axis cs:180,289.591250937631)
		--(axis cs:179,291.752412122956)
		--(axis cs:178,290.479901478977)
		--(axis cs:177,288.604096128508)
		--(axis cs:176,285.349000673406)
		--(axis cs:175,286.856935476031)
		--(axis cs:174,287.139919044018)
		--(axis cs:173,286.526948471905)
		--(axis cs:172,286.071755343222)
		--(axis cs:171,283.789624954779)
		--(axis cs:170,280.085273672568)
		--(axis cs:169,273.2384798377)
		--(axis cs:168,269.634035059258)
		--(axis cs:167,270.665821494336)
		--(axis cs:166,271.178558311289)
		--(axis cs:165,268.664468515488)
		--(axis cs:164,265.041181910227)
		--(axis cs:163,266.348358271337)
		--(axis cs:162,263.899440220971)
		--(axis cs:161,262.09299459533)
		--(axis cs:160,262.149528275191)
		--(axis cs:159,263.444239521959)
		--(axis cs:158,260.821453021451)
		--(axis cs:157,265.487311678703)
		--(axis cs:156,266.915105151124)
		--(axis cs:155,266.886110873114)
		--(axis cs:154,268.57511837101)
		--(axis cs:153,266.835158099846)
		--(axis cs:152,263.242551232005)
		--(axis cs:151,264.029410853899)
		--(axis cs:150,262.217795347987)
		--(axis cs:149,262.20970122234)
		--(axis cs:148,258.824039114368)
		--(axis cs:147,254.743662532848)
		--(axis cs:146,253.217203843277)
		--(axis cs:145,255.63456567606)
		--(axis cs:144,255.945728455331)
		--(axis cs:143,254.560199797877)
		--(axis cs:142,254.700613920949)
		--(axis cs:141,247.95833662446)
		--(axis cs:140,249.516314761859)
		--(axis cs:139,251.398429123748)
		--(axis cs:138,252.885088309142)
		--(axis cs:137,253.104301435317)
		--(axis cs:136,251.708775249097)
		--(axis cs:135,249.641876061525)
		--(axis cs:134,245.573356408782)
		--(axis cs:133,244.030430026433)
		--(axis cs:132,244.463060827003)
		--(axis cs:131,243.922315501507)
		--(axis cs:130,241.168015621573)
		--(axis cs:129,238.025784054838)
		--(axis cs:128,238.658611335913)
		--(axis cs:127,240.063013119399)
		--(axis cs:126,237.862607462139)
		--(axis cs:125,242.532196049046)
		--(axis cs:124,242.25316662664)
		--(axis cs:123,237.031318188734)
		--(axis cs:122,235.301845103002)
		--(axis cs:121,238.404881805145)
		--(axis cs:120,238.624593573964)
		--(axis cs:119,239.236873200697)
		--(axis cs:118,242.156783233561)
		--(axis cs:117,243.655903119963)
		--(axis cs:116,242.235939426267)
		--(axis cs:115,240.066147102897)
		--(axis cs:114,240.377776550716)
		--(axis cs:113,239.890937463193)
		--(axis cs:112,236.758288030824)
		--(axis cs:111,233.898867103784)
		--(axis cs:110,227.806124742918)
		--(axis cs:109,221.493053608995)
		--(axis cs:108,219.486029876907)
		--(axis cs:107,217.554434352667)
		--(axis cs:106,219.913534131767)
		--(axis cs:105,224.460212845114)
		--(axis cs:104,223.659437598052)
		--(axis cs:103,223.14320788694)
		--(axis cs:102,223.949244431233)
		--(axis cs:101,221.267788745201)
		--(axis cs:100,220.749104195339)
		--(axis cs:99,219.853635944941)
		--(axis cs:98,217.605595775645)
		--(axis cs:97,215.915274253303)
		--(axis cs:96,215.304414312873)
		--(axis cs:95,213.287057283118)
		--(axis cs:94,213.58864866424)
		--(axis cs:93,212.022805794419)
		--(axis cs:92,210.118993355527)
		--(axis cs:91,208.954285815512)
		--(axis cs:90,207.171486053795)
		--(axis cs:89,207.014844346)
		--(axis cs:88,205.791073710936)
		--(axis cs:87,204.995504349345)
		--(axis cs:86,205.393648977581)
		--(axis cs:85,204.763465760939)
		--(axis cs:84,203.774279489429)
		--(axis cs:83,202.853590426348)
		--(axis cs:82,206.047869755229)
		--(axis cs:81,201.245413360334)
		--(axis cs:80,200.035218080492)
		--(axis cs:79,201.57613279457)
		--(axis cs:78,198.955982903185)
		--(axis cs:77,195.336344994408)
		--(axis cs:76,193.729072861299)
		--(axis cs:75,192.183652053087)
		--(axis cs:74,192.42597824094)
		--(axis cs:73,193.60304498633)
		--(axis cs:72,194.674678714128)
		--(axis cs:71,192.966950209974)
		--(axis cs:70,193.109323401923)
		--(axis cs:69,190.593388973563)
		--(axis cs:68,188.781443157846)
		--(axis cs:67,181.334040857193)
		--(axis cs:66,175.888242926669)
		--(axis cs:65,174.365233738963)
		--(axis cs:64,175.099139716565)
		--(axis cs:63,177.26484994613)
		--(axis cs:62,174.505431050659)
		--(axis cs:61,171.908071284045)
		--(axis cs:60,168.905717939549)
		--(axis cs:59,165.760601385271)
		--(axis cs:58,165.287333594676)
		--(axis cs:57,163.950890270198)
		--(axis cs:56,164.182104577799)
		--(axis cs:55,160.170188798238)
		--(axis cs:54,157.605929116248)
		--(axis cs:53,155.4848780122)
		--(axis cs:52,153.469183509704)
		--(axis cs:51,151.531846883247)
		--(axis cs:50,147.725069360245)
		--(axis cs:49,147.271121368502)
		--(axis cs:48,145.760233050992)
		--(axis cs:47,145.221867610066)
		--(axis cs:46,144.626923428126)
		--(axis cs:45,143.182085267209)
		--(axis cs:44,140.723235891914)
		--(axis cs:43,134.969711949639)
		--(axis cs:42,131.829885538479)
		--(axis cs:41,130.480417512908)
		--(axis cs:40,126.958978160803)
		--(axis cs:39,124.852408523118)
		--(axis cs:38,122.237798589705)
		--(axis cs:37,121.074128577858)
		--(axis cs:36,118.724229445441)
		--(axis cs:35,115.499497151007)
		--(axis cs:34,111.395353895227)
		--(axis cs:33,109.969755426019)
		--(axis cs:32,107.911378771149)
		--(axis cs:31,102.359791391038)
		--(axis cs:30,100.762110265554)
		--(axis cs:29,97.0228541237352)
		--(axis cs:28,94.5636081606059)
		--(axis cs:27,91.4291120503702)
		--(axis cs:26,89.3788645791263)
		--(axis cs:25,86.1232136291904)
		--(axis cs:24,82.5906439595226)
		--(axis cs:23,78.6766462657048)
		--(axis cs:22,73.9365042123412)
		--(axis cs:21,70.7784429643638)
		--(axis cs:20,67.545426936388)
		--(axis cs:19,65.1105205216246)
		--(axis cs:18,61.855397369856)
		--(axis cs:17,57.8359547567163)
		--(axis cs:16,53.748500031073)
		--(axis cs:15,49.6400053780022)
		--(axis cs:14,45.4566270613598)
		--(axis cs:13,41.2192666587263)
		--(axis cs:12,37.240303885108)
		--(axis cs:11,34.0999218465813)
		--(axis cs:10,31.5183637062263)
		--(axis cs:9,29.1534809679961)
		--(axis cs:8,26.7949212929622)
		--(axis cs:7,25.5867580766761)
		--(axis cs:6,24.8720190375582)
		--(axis cs:5,25.3236147673698)
		--(axis cs:4,26.5104698012463)
		--(axis cs:3,27.9054917567461)
		--(axis cs:2,28.6521397170019)
		--(axis cs:1,28.6721372212608)
		--(axis cs:0,28.7127796045757)
		--cycle;
		
		\addplot [line width=0.3pt, blue, opacity=1.0]
		table {%
			0 28.6124813432836
			1 28.5148927238806
			2 28.1017852145522
			3 27.4972950676306
			4 26.4982791365438
			5 25.220901516587
			6 24.7459699807238
			7 25.1336379333041
			8 26.3062918828139
			9 28.3771862628567
			10 30.4951564881873
			11 33.1045763213643
			12 37.3981383977397
			13 40.9039955893495
			14 45.2816580726092
			15 49.4238321738599
			16 53.5309664811412
			17 56.9493675847365
			18 60.8048428527315
			19 64.5669483708919
			20 67.7008036289152
			21 71.0991614903431
			22 74.1945017147723
			23 76.8037214353329
			24 79.9664944347086
			25 83.7008876170762
			26 87.1291685113147
			27 90.0676459730382
			28 93.242982614107
			29 94.8333796844609
			30 97.206480658868
			31 99.3161618001212
			32 102.184308850091
			33 105.599985368911
			34 107.757157869967
			35 113.339258327849
			36 115.786519305588
			37 118.354063919489
			38 121.120086185886
			39 124.736762400608
			40 128.826792882546
			41 132.166461266387
			42 132.853903785611
			43 134.828156383984
			44 140.239564116347
			45 141.036426818603
			46 143.419265076639
			47 145.442377911957
			48 147.052902836953
			49 148.80407544861
			50 153.082454907353
			51 155.298366367082
			52 156.564203879789
			53 157.162248059096
			54 157.46737167865
			55 160.603970923167
			56 165.31019367745
			57 171.836647123759
			58 172.025400454759
			59 174.148406684353
			60 178.352876841623
			61 181.286164161068
			62 183.233904837219
			63 182.860134784631
			64 182.3680861631
			65 184.502986264116
			66 182.253200518982
			67 183.000693299685
			68 185.760846467301
			69 191.63753783555
			70 193.864165503528
			71 190.351216478393
			72 189.824121314018
			73 194.412284082529
			74 195.288676681299
			75 196.37351310799
			76 198.063199196664
			77 196.441662457199
			78 197.310547216034
			79 197.449734106055
			80 196.363382669094
			81 196.401179725701
			82 196.760166510694
			83 200.744415927796
			84 202.41928675928
			85 203.905318614236
			86 206.96444138605
			87 210.666362755956
			88 214.28188960428
			89 215.412480636046
			90 215.682956559124
			91 215.852184770089
			92 220.198630182045
			93 224.394443718623
			94 225.039298274042
			95 222.027794601054
			96 221.973229346313
			97 221.554012494809
			98 221.555010303943
			99 220.280534780196
			100 220.285037279177
			101 222.262779825054
			102 223.403484122522
			103 222.60913361428
			104 222.696262524142
			105 225.63812040057
			106 224.941454106397
			107 223.900703452932
			108 226.868811171789
			109 229.928301475857
			110 234.224980771072
			111 234.297462257408
			112 235.586473558728
			113 234.555676064568
			114 237.414299026038
			115 241.542450015797
			116 241.591445720803
			117 239.518495671199
			118 238.648158133997
			119 240.593236137811
			120 239.728742401866
			121 241.256804002892
			122 243.65139964396
			123 244.278041337447
			124 244.799053391145
			125 247.334066162762
			126 247.4656102564
			127 251.14582149827
			128 254.772873586389
			129 253.656716756956
			130 251.353106597568
			131 249.026765582504
			132 250.06021877643
			133 250.904123970382
			134 249.038517418085
			135 243.991905787445
			136 245.024978780882
			137 245.871000876706
			138 248.845218941112
			139 251.300061593894
			140 249.883726232734
			141 248.630467249177
			142 247.960639615987
			143 249.446916279155
			144 250.679795418321
			145 252.528484623442
			146 256.754166639224
			147 259.989533561507
			148 262.204743454713
			149 265.318114494019
			150 263.655255646634
			151 264.814347518558
			152 264.564613250858
			153 266.610470199338
			154 271.47537130622
			155 270.840814860262
			156 269.808792115346
			157 273.110171511882
			158 276.573337589136
			159 277.8026711023
			160 277.593332617769
			161 278.729486403626
			162 276.780790175853
			163 273.45611501995
			164 273.972286824664
			165 270.41467220805
			166 269.390696320217
			167 272.455205075983
			168 273.586762948779
			169 273.910477995166
			170 277.064943384434
			171 278.177909963699
			172 281.999719786207
			173 286.000368197864
			174 284.953377827503
			175 285.060052027343
			176 283.095831930955
			177 281.38211648553
			178 284.056582699968
			179 283.510935159305
			180 281.902310511269
			181 281.870207696885
			182 282.992730399529
			183 284.340032874274
			184 289.130491073616
			185 290.809216252973
			186 291.144234950924
			187 292.343278825133
			188 295.254767887507
			189 297.454494758913
			190 296.183385061722
			191 296.390780400769
			192 297.225389405055
			193 300.129279926925
			194 303.386820019821
			195 307.251910723821
			196 304.055360281672
			197 303.644309390358
			198 304.205979244261
			199 303.992772679465
			200 298.055335106613
			201 295.743101143393
			202 293.429392088888
			203 295.933368693532
			204 299.794415512686
			205 301.114944097201
			206 302.250195946035
			207 301.428038750571
			208 299.107055182331
			209 296.767893998689
			210 298.216354267673
			211 297.960036223143
			212 297.570418958402
			213 296.875454144175
			214 296.220876988728
			215 294.755177331098
			216 293.250939901309
			217 292.909711455832
			218 295.602446838143
			219 296.566228785324
			220 298.234088566605
			221 302.027544036894
			222 302.460233587372
			223 301.635217168141
			224 305.296543473121
			225 308.693578313796
			226 308.482842317436
			227 307.795956364943
			228 304.365054960274
			229 305.426771630653
			230 308.495615103587
			231 308.93494360381
			232 313.503684381962
			233 319.062124293934
			234 325.342889862241
			235 323.51264314295
			236 319.347070976615
			237 316.727737933954
			238 313.758522666883
			239 314.647044985237
			240 312.949635418032
			241 313.631993354569
			242 316.553892403986
			243 317.908320422393
			244 317.384225391422
			245 315.281261394312
			246 314.360279068122
			247 316.207793256316
			248 317.351633188505
			249 317.312591495857
			250 314.516458547266
			251 312.534041671643
			252 311.151543380598
			253 313.176498020523
			254 315.691701873601
			255 314.878869688783
			256 315.069931184498
			257 316.245391485388
			258 316.938068800608
			259 318.98108424971
			260 318.77780479176
			261 319.368479526656
			262 318.119405353947
			263 317.373742448296
			264 317.221533515327
			265 316.474988755898
			266 319.506815260953
			267 324.667019094969
			268 326.21514305257
			269 326.857425386442
			270 326.815083965205
			271 327.877856817187
			272 330.19912488901
			273 332.649674823474
			274 335.875516378799
			275 333.702150343801
			276 332.915348765313
			277 330.243092730702
			278 329.144754249519
			279 328.871611396094
			280 329.026488397817
			281 333.954805664034
			282 338.470073464444
			283 342.419187561019
			284 345.071867349869
			285 344.615943422849
			286 343.44860868654
			287 340.738993828338
			288 334.931255632447
			289 333.795988366127
			290 334.437802841759
			291 335.67339877311
			292 336.141756169385
			293 338.013243433009
			294 340.394937238936
			295 343.676510765023
			296 344.621268334961
			297 343.901179795997
			298 340.650483727595
			299 341.32794675092
			300 342.754304279608
			301 344.677393321646
			302 345.409766073324
			303 344.693028846038
			304 344.591641970349
			305 346.276926440449
			306 350.800745203471
			307 353.853665245887
			308 352.984600613519
			309 353.407895422826
			310 353.365263917866
			311 352.055025363773
			312 351.545970515367
			313 350.983573035779
			314 350.317973620118
			315 351.552552043446
			316 351.593914965421
			317 348.154228201677
			318 342.707168352751
			319 340.243818428742
			320 339.451464567825
			321 340.233817642287
			322 339.678129089924
			323 341.910378533861
			324 347.124915430246
			325 347.65126119955
			326 351.038940302648
			327 351.210711756837
			328 352.592763295239
			329 352.62732900128
			330 351.938757012154
			331 354.583405445683
			332 355.849760240979
			333 356.840683053868
			334 357.751869566521
			335 359.352904040562
			336 358.532980269228
			337 357.32421747804
			338 355.500812362261
			339 353.125669906024
			340 350.150455787727
			341 346.762823184079
			342 345.907252649253
			343 346.994175494403
			344 346.56262322528
			345 347.396622269706
			346 347.783628082877
			347 347.612086733799
			348 349.231378483185
			349 347.66149561612
			350 346.13612171209
			351 347.8411910975
			352 350.6231088082
			353 352.338796158389
			354 352.926751036702
			355 352.717731187974
			356 352.219753614861
			357 352.188574539504
			358 350.979108143434
			359 353.788155734441
			360 355.661373330682
			361 356.09780705025
			362 358.98995510112
			363 359.023212594497
			364 360.01284321453
			365 362.157239687017
			366 362.670154578695
			367 363.394281045962
			368 363.90212403074
			369 365.123384067831
			370 365.160094021023
			371 364.19244924711
			372 364.135787495034
			373 365.310571964559
			374 368.434962555509
			375 372.94305493902
			376 374.42387702516
			377 376.312418030064
			378 376.653665201653
			379 377.030971849001
			380 371.982282058392
			381 371.164542700511
			382 371.302469525383
			383 371.404748599261
			384 370.062152867356
			385 369.576693941562
			386 372.032044709903
			387 372.793310584666
			388 372.851899916111
			389 374.256774750516
			390 373.432627704678
			391 372.264582718807
			392 372.006888531643
			393 371.383706510672
			394 371.000363838228
			395 372.142824184641
			396 372.216297242959
			397 370.970557820279
			398 372.709793365209
			399 371.791053046295
			400 371.571643329497
			401 374.787743691153
			402 377.583237805678
			403 378.275572010975
			404 377.326856247037
			405 377.220785841994
			406 374.964278747167
			407 374.718418948435
			408 373.580418688938
			409 372.965211404764
			410 374.983880568498
			411 374.320513038314
			412 373.947646905601
			413 376.249960925469
			414 377.471258007535
			415 377.809814774308
			416 378.717347088194
			417 382.035193151966
			418 382.780462028154
			419 380.104688871862
			420 378.700153780762
			421 380.158370932586
			422 378.052985288992
			423 374.668218444356
			424 372.297936221327
			425 370.64014526301
			426 373.451233014422
			427 374.4109061041
			428 373.523580697478
			429 371.218916866392
			430 368.718758545316
			431 367.166904729883
			432 367.133326868308
			433 367.40645503929
			434 368.966571689916
			435 373.908814028631
			436 379.211946342369
			437 378.06617990603
			438 374.89610881012
			439 374.302902503112
			440 370.508995907185
			441 369.504097676657
			442 372.795396018687
			443 375.743827797597
			444 375.015692676556
			445 375.886083873089
			446 375.815435106309
			447 375.025447598389
			448 374.176137937597
			449 373.725690206929
			450 370.90107269251
			451 370.867455638786
			452 370.634682214164
			453 372.999015391966
			454 373.980852029049
			455 376.634398350145
			456 376.716083277534
			457 378.246600704419
			458 379.220104446225
			459 378.704047551087
			460 378.987270737942
			461 380.288214247486
			462 379.585843521436
			463 379.46296006645
			464 382.392471915509
			465 381.152814757527
			466 379.992516851728
			467 377.491598459691
			468 377.757215635813
			469 377.150211167158
			470 376.864146248503
			471 376.788813977422
			472 379.282958430828
			473 380.418669382822
			474 382.113460992341
			475 384.742758990524
			476 385.271654130953
			477 387.145774180304
			478 386.431112351646
			479 385.820740980152
			480 381.622524018696
			481 379.757186857306
			482 381.645096299696
			483 384.450837150145
			484 388.68869689246
			485 393.541448042479
			486 397.115647599023
			487 399.04390920673
			488 398.828235076689
			489 396.888769591099
			490 396.323386894817
			491 394.581733268128
			492 390.665656294379
			493 384.494965168546
			494 384.386853540588
			495 383.392481573352
			496 385.113927411357
			497 385.417133991354
			498 383.418121015903
			499 377.071519866405
		};
	
		\addplot [line width=0.3pt, red, opacity=1.0]
		table {%
			0 28.2082142857143
			1 28.165818452381
			2 28.0562934027778
			3 27.4453004092262
			4 26.0569514973958
			5 24.7544546944754
			6 24.315845981174
			7 24.943635477944
			8 26.1679994259183
			9 28.325032307534
			10 30.4640123258886
			11 33.1515558714006
			12 36.3142174987885
			13 39.9962286002819
			14 44.094344069259
			15 48.1778116233728
			16 52.2499757810217
			17 55.8737665579885
			18 60.1304737280152
			19 63.3953800975987
			20 65.7126511446276
			21 68.6805697076771
			22 71.7702883918689
			23 75.9007371272351
			24 79.6857661390771
			25 83.2447164693872
			26 86.3773121536277
			27 88.4166547501414
			28 91.2259186419711
			29 94.2560659656053
			30 97.7185226884897
			31 99.4870120560498
			32 104.00087908172
			33 105.885371612877
			34 107.599871963626
			35 111.265905956847
			36 114.220525697794
			37 116.247284154298
			38 118.536018671279
			39 120.468645947904
			40 122.907982476801
			41 125.721954119505
			42 127.669402097565
			43 130.818450382698
			44 135.237667152103
			45 138.553344610109
			46 140.155896354407
			47 140.302031392789
			48 141.199365806497
			49 142.051518402492
			50 142.278767770123
			51 145.73156094664
			52 148.407663765535
			53 150.000336117802
			54 151.353590382002
			55 154.26384854047
			56 158.004577873607
			57 159.070328246475
			58 160.175881105491
			59 160.581687614833
			60 162.505154600013
			61 165.448052457946
			62 168.348063152984
			63 170.120650539341
			64 169.443469055299
			65 168.332160323221
			66 169.843534924955
			67 173.632408138161
			68 180.377227730605
			69 183.232940639223
			70 185.391520955608
			71 186.124369883373
			72 187.31255320618
			73 187.07413216654
			74 185.616129878873
			75 185.821224393282
			76 187.411235755279
			77 188.816293879951
			78 191.140831521075
			79 193.789105783663
			80 193.167464258382
			81 194.027289662041
			82 197.87146427034
			83 196.243444432914
			84 196.777642848495
			85 197.280236104625
			86 197.271694935612
			87 197.788939852502
			88 199.056833857631
			89 199.536454758302
			90 198.916879759203
			91 200.568131049561
			92 201.879014953837
			93 203.786235421727
			94 205.236318431375
			95 205.69013068861
			96 207.17015257995
			97 207.923928919089
			98 209.254811768682
			99 211.204824104289
			100 212.769297641709
			101 212.756745056679
			102 215.309433792509
			103 215.618072368191
			104 216.425563204715
			105 215.958889665441
			106 211.879564074478
			107 210.199633373318
			108 211.128772649036
			109 212.72747234392
			110 218.711090369051
			111 224.41559952282
			112 227.572542896083
			113 230.410344672063
			114 231.536042234206
			115 230.890503897876
			116 233.04445530436
			117 233.95398631954
			118 232.977121684099
			119 230.935777771011
			120 229.466505947306
			121 228.746084817622
			122 227.072812621153
			123 228.004177918246
			124 232.0130243117
			125 232.551643233775
			126 229.385994330093
			127 230.242377692014
			128 229.439908269011
			129 229.084162352552
			130 232.21643029616
			131 235.172684825294
			132 236.189726912622
			133 235.595846771768
			134 237.057410872477
			135 240.489273432135
			136 242.967024518546
			137 244.379365611132
			138 244.424172025809
			139 242.87181453523
			140 240.864609909359
			141 239.540099297098
			142 245.273268917268
			143 245.303691767316
			144 245.359182515963
			145 246.192268831417
			146 244.422857377531
			147 245.493278945847
			148 249.507776669702
			149 252.725381113388
			150 253.26909535885
			151 254.128577471519
			152 254.269002548084
			153 256.348145760269
			154 258.269710510678
			155 257.308651930627
			156 257.312208194002
			157 256.100768248676
			158 252.155030551587
			159 253.780127080357
			160 253.369301659474
			161 252.802640927145
			162 254.537551131867
			163 256.235172277471
			164 255.898323652548
			165 258.883395517189
			166 261.832477193447
			167 262.216287458577
			168 260.640980474885
			169 263.44035341172
			170 269.941445614345
			171 274.047031631394
			172 276.010506858466
			173 277.153872207342
			174 277.709382330109
			175 277.075647858693
			176 275.949027560687
			177 278.775232972102
			178 281.138731276696
			179 282.203964132125
			180 280.206112980046
			181 279.245060925511
			182 279.311781805244
			183 278.358027822187
			184 279.068461342831
			185 275.275626761091
			186 272.807102015263
			187 271.753034844781
			188 270.159895181204
			189 270.945055314475
			190 272.281445255697
			191 273.96431310844
			192 275.049559236092
			193 274.633146609608
			194 274.871839123873
			195 274.986796009571
			196 275.038484904004
			197 276.264320027209
			198 276.665918591836
			199 272.091924062924
			200 273.342648404336
			201 272.906852374681
			202 270.814415074661
			203 270.595989877424
			204 270.624785066798
			205 271.707596736607
			206 272.421416798487
			207 273.433716368706
			208 275.785411284466
			209 275.420298542715
			210 278.761831049893
			211 281.21824828742
			212 284.137723913978
			213 289.411457618023
			214 291.277551546851
			215 289.594592231566
			216 290.782402507008
			217 289.646871324701
			218 291.89268325543
			219 293.38231006062
			220 294.190120442291
			221 292.450923665051
			222 293.787652074185
			223 295.412485087385
			224 294.151789410777
			225 290.137150589829
			226 287.106121870943
			227 286.167483268287
			228 285.381123363913
			229 286.001472483252
			230 286.797845433868
			231 287.771851337306
			232 287.260287312503
			233 287.533563698663
			234 292.976700551775
			235 297.431781366212
			236 300.062853881802
			237 303.973454895478
			238 302.998107044625
			239 302.378664608865
			240 302.311781194744
			241 305.313027364312
			242 301.603798301012
			243 297.851673130521
			244 301.005967149478
			245 300.298681711315
			246 299.937156124756
			247 297.136557569757
			248 296.621470756683
			249 299.275964178623
			250 302.668689403809
			251 302.357841457619
			252 298.662289823373
			253 299.28351300245
			254 298.259241894695
			255 297.861628841656
			256 300.935943853464
			257 301.152825945654
			258 301.390879379875
			259 302.944746836494
			260 300.424398421021
			261 301.722872228464
			262 300.482233536427
			263 300.8945670174
			264 305.02221494559
			265 303.990073907605
			266 306.316528644989
			267 309.395928229774
			268 310.68485787868
			269 312.758792218533
			270 314.968553489297
			271 313.751276228084
			272 311.17791649646
			273 308.31934511044
			274 307.606666570925
			275 311.480877904384
			276 312.746313190193
			277 310.409045408518
			278 314.900380286547
			279 317.889020333958
			280 316.847196798088
			281 315.153433312851
			282 317.591697008448
			283 318.258291605542
			284 316.592215727966
			285 318.330813581689
			286 316.70427586087
			287 316.467492609938
			288 316.223823822533
			289 315.418874811344
			290 311.550232497397
			291 312.614718023841
			292 314.5936575655
			293 317.671989205871
			294 315.251526626626
			295 314.493997152509
			296 315.015840126286
			297 315.809558666143
			298 314.670293999608
			299 313.862422880658
			300 309.29979335097
			301 308.664100965608
			302 312.568293978174
			303 315.55667187252
			304 314.671129896453
			305 310.102400001705
			306 307.091006350485
			307 305.13560595334
			308 305.962904861831
			309 306.125105233674
			310 307.354731703034
			311 307.147571594736
			312 309.679007069068
			313 314.373545976404
			314 313.617485871192
			315 316.171789998632
			316 315.948286943418
			317 320.632494969469
			318 322.256285909641
			319 323.39612316239
			320 325.411571538459
			321 321.2586092094
			322 320.165211867367
			323 320.871592432271
			324 317.871050474997
			325 314.598957499105
			326 315.859386775123
			327 319.225482541659
			328 323.862162501483
			329 327.796785566588
			330 330.880421516211
			331 329.966174272079
			332 328.348891616758
			333 323.204654823679
			334 323.846774847918
			335 323.191708120066
			336 326.406504304335
			337 328.106450648886
			338 325.327154454919
			339 323.939284491983
			340 320.346596305495
			341 317.965140681502
			342 320.514247376206
			343 319.963170651202
			344 321.409877988402
			345 322.906480911936
			346 323.518491636333
			347 326.742152457408
			348 328.679754224009
			349 327.082553763245
			350 329.674132584338
			351 328.564071660476
			352 328.467205531071
			353 329.463732521319
			354 331.793349986228
			355 329.476629553163
			356 326.024922561697
			357 326.989192913337
			358 331.047678415161
			359 332.725312382799
			360 332.092451549004
			361 332.130816836356
			362 330.168812032029
			363 329.014664579577
			364 327.792486529921
			365 328.572162516489
			366 327.142673474668
			367 326.206112248858
			368 325.689197281882
			369 327.85897137411
			370 330.717269205185
			371 328.718254483254
			372 325.225094632282
			373 321.484197958338
			374 319.850603825897
			375 319.662893345613
			376 315.826455723495
			377 316.815531276749
			378 315.791648457561
			379 316.955264120949
			380 313.830837971664
			381 315.569963796208
			382 313.655553204299
			383 312.556025022272
			384 312.469310433371
			385 311.956476872647
			386 311.428429083057
			387 310.975354550388
			388 314.683207381045
			389 317.704310297688
			390 318.975058120092
			391 323.84644735991
			392 330.220743258028
			393 335.891435419711
			394 335.825491247323
			395 332.99008073708
			396 331.114822457572
			397 333.205987874925
			398 331.743206183971
			399 335.022389757026
			400 334.750284381262
			401 335.554866063724
			402 335.77494419065
			403 335.930310325527
			404 335.531061117161
			405 336.352670837871
			406 335.294354318879
			407 335.934019707414
			408 333.021129859925
			409 330.757702553674
			410 330.907597351764
			411 333.08445297414
			412 336.761459770288
			413 338.371655343589
			414 337.508533174358
			415 335.787972301404
			416 335.265775853037
			417 332.094163238984
			418 331.252383341936
			419 334.059307347722
			420 337.110368407617
			421 338.554462813649
			422 337.201080245158
			423 338.775309191805
			424 339.814031497028
			425 340.9003896942
			426 335.590892469062
			427 334.334399510527
			428 330.980273839244
			429 328.914982165148
			430 329.777670155607
			431 333.895246664324
			432 336.989113569672
			433 338.875565335984
			434 339.844818843258
			435 339.914110164189
			436 340.171475480285
			437 338.394380419737
			438 339.3489946402
			439 339.176289630944
			440 337.874885874001
			441 338.077052302326
			442 341.202982679126
			443 341.819112009344
			444 342.152191149865
			445 339.841266378272
			446 342.379645220212
			447 345.403136692937
			448 344.279465614941
			449 343.24002083819
			450 341.875352930229
			451 339.246445253228
			452 336.398698027222
			453 339.84046201248
			454 341.519433810947
			455 344.306182501068
			456 343.922637867864
			457 341.719766099311
			458 341.74399124115
			459 344.377050970545
			460 347.614087831083
			461 347.419955754265
			462 347.673081895064
			463 352.043739992726
			464 354.436396264386
			465 355.381692039559
			466 354.996646013796
			467 354.775182923046
			468 350.472795922443
			469 350.933089005324
			470 352.687445722247
			471 353.681576355178
			472 352.100522544161
			473 349.620828416057
			474 347.397020121567
			475 348.214912908635
			476 346.01860035608
			477 347.16703558452
			478 348.042880855057
			479 349.575042585737
			480 347.630294836128
			481 345.487820333445
			482 345.366410885005
			483 345.951246655817
			484 343.394159198212
			485 342.203764239929
			486 339.733100957724
			487 338.298198734166
			488 339.324184764911
			489 342.369820121302
			490 348.303307551294
			491 349.498864592042
			492 350.134907372603
			493 347.496919616754
			494 344.575710545899
			495 342.873166837995
			496 343.634761041195
			497 342.551705701531
			498 341.261934038053
			499 334.399471361873
		};
	\end{axis}
	
\end{tikzpicture}
